Distilled Domain Randomization

Deep reinforcement learning is an effective tool to learn robot control policies from scratch. However, these methods are notorious for the enormous amount of required training data which is prohibitively expensive to collect on real robots. A highly popular alternative is to learn from simulations, allowing to generate the data much faster, safer, and cheaper. Since all simulators are mere models of reality, there are inevitable differences between the simulated and the real data, often referenced as the 'reality gap'. To bridge this gap, many approaches learn one policy from a distribution over simulators. In this paper, we propose to combine reinforcement learning from randomized physics simulations with policy distillation. Our algorithm, called Distilled Domain Randomization (DiDoR), distills so-called teacher policies, which are experts on domains that have been sampled initially, into a student policy that is later deployed. This way, DiDoR learns controllers which transfer directly from simulation to reality, i.e., without requiring data from the target domain. We compare DiDoR against three baselines in three sim-to-sim as well as two sim-to-real experiments. Our results show that the target domain performance of policies trained with DiDoR is en par or better than the baselines'. Moreover, our approach neither increases the required memory capacity nor the time to compute an action, which may well be a point of failure for successfully deploying the learned controller.

==> Domain Randomization with Policy Distillation/graphics/ant_1000_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.436297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.379889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.327082in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.863132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.810325in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.346375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.293569in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.829619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.776812in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.252176in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.726906in}{1.499590in}}{\pgfqpoint{1.423639in}{2.105680in}}{%
\pgfpathmoveto{\pgfqpoint{1.143805in}{1.499590in}}%
\pgfpathlineto{\pgfqpoint{1.006740in}{1.499590in}}%
\pgfpathlineto{\pgfqpoint{0.997006in}{1.505712in}}%
\pgfpathlineto{\pgfqpoint{0.986947in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.976585in}{1.517956in}}%
\pgfpathlineto{\pgfqpoint{0.965905in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{0.954877in}{1.530201in}}%
\pgfpathlineto{\pgfqpoint{0.943463in}{1.536323in}}%
\pgfpathlineto{\pgfqpoint{0.931644in}{1.542445in}}%
\pgfpathlineto{\pgfqpoint{0.919432in}{1.548567in}}%
\pgfpathlineto{\pgfqpoint{0.906884in}{1.554689in}}%
\pgfpathlineto{\pgfqpoint{0.894113in}{1.560811in}}%
\pgfpathlineto{\pgfqpoint{0.881283in}{1.566933in}}%
\pgfpathlineto{\pgfqpoint{0.868609in}{1.573055in}}%
\pgfpathlineto{\pgfqpoint{0.856345in}{1.579178in}}%
\pgfpathlineto{\pgfqpoint{0.844757in}{1.585300in}}%
\pgfpathlineto{\pgfqpoint{0.834105in}{1.591422in}}%
\pgfpathlineto{\pgfqpoint{0.824607in}{1.597544in}}%
\pgfpathlineto{\pgfqpoint{0.816410in}{1.603666in}}%
\pgfpathlineto{\pgfqpoint{0.809565in}{1.609788in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{1.615910in}}%
\pgfpathlineto{\pgfqpoint{0.799589in}{1.622032in}}%
\pgfpathlineto{\pgfqpoint{0.796042in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{0.793074in}{1.634277in}}%
\pgfpathlineto{\pgfqpoint{0.790389in}{1.640399in}}%
\pgfpathlineto{\pgfqpoint{0.787744in}{1.646521in}}%
\pgfpathlineto{\pgfqpoint{0.784989in}{1.652643in}}%
\pgfpathlineto{\pgfqpoint{0.782092in}{1.658765in}}%
\pgfpathlineto{\pgfqpoint{0.779139in}{1.664887in}}%
\pgfpathlineto{\pgfqpoint{0.776313in}{1.671009in}}%
\pgfpathlineto{\pgfqpoint{0.773852in}{1.677131in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{1.683254in}}%
\pgfpathlineto{\pgfqpoint{0.770961in}{1.689376in}}%
\pgfpathlineto{\pgfqpoint{0.770854in}{1.695498in}}%
\pgfpathlineto{\pgfqpoint{0.771700in}{1.701620in}}%
\pgfpathlineto{\pgfqpoint{0.773415in}{1.707742in}}%
\pgfpathlineto{\pgfqpoint{0.775824in}{1.713864in}}%
\pgfpathlineto{\pgfqpoint{0.778693in}{1.719986in}}%
\pgfpathlineto{\pgfqpoint{0.781755in}{1.726108in}}%
\pgfpathlineto{\pgfqpoint{0.784746in}{1.732231in}}%
\pgfpathlineto{\pgfqpoint{0.787438in}{1.738353in}}%
\pgfpathlineto{\pgfqpoint{0.789655in}{1.744475in}}%
\pgfpathlineto{\pgfqpoint{0.791290in}{1.750597in}}%
\pgfpathlineto{\pgfqpoint{0.792304in}{1.756719in}}%
\pgfpathlineto{\pgfqpoint{0.792723in}{1.762841in}}%
\pgfpathlineto{\pgfqpoint{0.792620in}{1.768963in}}%
\pgfpathlineto{\pgfqpoint{0.792097in}{1.775085in}}%
\pgfpathlineto{\pgfqpoint{0.791258in}{1.781207in}}%
\pgfpathlineto{\pgfqpoint{0.790193in}{1.787330in}}%
\pgfpathlineto{\pgfqpoint{0.788962in}{1.793452in}}%
\pgfpathlineto{\pgfqpoint{0.787585in}{1.799574in}}%
\pgfpathlineto{\pgfqpoint{0.786053in}{1.805696in}}%
\pgfpathlineto{\pgfqpoint{0.784336in}{1.811818in}}%
\pgfpathlineto{\pgfqpoint{0.782399in}{1.817940in}}%
\pgfpathlineto{\pgfqpoint{0.780231in}{1.824062in}}%
\pgfpathlineto{\pgfqpoint{0.777851in}{1.830184in}}%
\pgfpathlineto{\pgfqpoint{0.775321in}{1.836307in}}%
\pgfpathlineto{\pgfqpoint{0.772742in}{1.842429in}}%
\pgfpathlineto{\pgfqpoint{0.770232in}{1.848551in}}%
\pgfpathlineto{\pgfqpoint{0.767906in}{1.854673in}}%
\pgfpathlineto{\pgfqpoint{0.765840in}{1.860795in}}%
\pgfpathlineto{\pgfqpoint{0.764048in}{1.866917in}}%
\pgfpathlineto{\pgfqpoint{0.762466in}{1.873039in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.879161in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{1.885283in}}%
\pgfpathlineto{\pgfqpoint{0.757329in}{1.891406in}}%
\pgfpathlineto{\pgfqpoint{0.754821in}{1.897528in}}%
\pgfpathlineto{\pgfqpoint{0.751679in}{1.903650in}}%
\pgfpathlineto{\pgfqpoint{0.747908in}{1.909772in}}%
\pgfpathlineto{\pgfqpoint{0.743645in}{1.915894in}}%
\pgfpathlineto{\pgfqpoint{0.739152in}{1.922016in}}%
\pgfpathlineto{\pgfqpoint{0.734796in}{1.928138in}}%
\pgfpathlineto{\pgfqpoint{0.731009in}{1.934260in}}%
\pgfpathlineto{\pgfqpoint{0.728240in}{1.940383in}}%
\pgfpathlineto{\pgfqpoint{0.726906in}{1.946505in}}%
\pgfpathlineto{\pgfqpoint{0.727359in}{1.952627in}}%
\pgfpathlineto{\pgfqpoint{0.729855in}{1.958749in}}%
\pgfpathlineto{\pgfqpoint{0.734544in}{1.964871in}}%
\pgfpathlineto{\pgfqpoint{0.741469in}{1.970993in}}%
\pgfpathlineto{\pgfqpoint{0.750576in}{1.977115in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{1.983237in}}%
\pgfpathlineto{\pgfqpoint{0.774709in}{1.989360in}}%
\pgfpathlineto{\pgfqpoint{0.789259in}{1.995482in}}%
\pgfpathlineto{\pgfqpoint{0.805063in}{2.001604in}}%
\pgfpathlineto{\pgfqpoint{0.821773in}{2.007726in}}%
\pgfpathlineto{\pgfqpoint{0.839023in}{2.013848in}}%
\pgfpathlineto{\pgfqpoint{0.856442in}{2.019970in}}%
\pgfpathlineto{\pgfqpoint{0.873676in}{2.026092in}}%
\pgfpathlineto{\pgfqpoint{0.890416in}{2.032214in}}%
\pgfpathlineto{\pgfqpoint{0.906412in}{2.038336in}}%
\pgfpathlineto{\pgfqpoint{0.921491in}{2.044459in}}%
\pgfpathlineto{\pgfqpoint{0.935567in}{2.050581in}}%
\pgfpathlineto{\pgfqpoint{0.948631in}{2.056703in}}%
\pgfpathlineto{\pgfqpoint{0.960740in}{2.062825in}}%
\pgfpathlineto{\pgfqpoint{0.971994in}{2.068947in}}%
\pgfpathlineto{\pgfqpoint{0.982512in}{2.075069in}}%
\pgfpathlineto{\pgfqpoint{0.992410in}{2.081191in}}%
\pgfpathlineto{\pgfqpoint{1.001778in}{2.087313in}}%
\pgfpathlineto{\pgfqpoint{1.010671in}{2.093436in}}%
\pgfpathlineto{\pgfqpoint{1.019105in}{2.099558in}}%
\pgfpathlineto{\pgfqpoint{1.027060in}{2.105680in}}%
\pgfpathlineto{\pgfqpoint{1.123486in}{2.105680in}}%
\pgfpathlineto{\pgfqpoint{1.123486in}{2.105680in}}%
\pgfpathlineto{\pgfqpoint{1.131440in}{2.099558in}}%
\pgfpathlineto{\pgfqpoint{1.139874in}{2.093436in}}%
\pgfpathlineto{\pgfqpoint{1.148767in}{2.087313in}}%
\pgfpathlineto{\pgfqpoint{1.158135in}{2.081191in}}%
\pgfpathlineto{\pgfqpoint{1.168033in}{2.075069in}}%
\pgfpathlineto{\pgfqpoint{1.178551in}{2.068947in}}%
\pgfpathlineto{\pgfqpoint{1.189805in}{2.062825in}}%
\pgfpathlineto{\pgfqpoint{1.201914in}{2.056703in}}%
\pgfpathlineto{\pgfqpoint{1.214978in}{2.050581in}}%
\pgfpathlineto{\pgfqpoint{1.229054in}{2.044459in}}%
\pgfpathlineto{\pgfqpoint{1.244134in}{2.038336in}}%
\pgfpathlineto{\pgfqpoint{1.260129in}{2.032214in}}%
\pgfpathlineto{\pgfqpoint{1.276869in}{2.026092in}}%
\pgfpathlineto{\pgfqpoint{1.294103in}{2.019970in}}%
\pgfpathlineto{\pgfqpoint{1.311522in}{2.013848in}}%
\pgfpathlineto{\pgfqpoint{1.328772in}{2.007726in}}%
\pgfpathlineto{\pgfqpoint{1.345482in}{2.001604in}}%
\pgfpathlineto{\pgfqpoint{1.361286in}{1.995482in}}%
\pgfpathlineto{\pgfqpoint{1.375836in}{1.989360in}}%
\pgfpathlineto{\pgfqpoint{1.388820in}{1.983237in}}%
\pgfpathlineto{\pgfqpoint{1.399970in}{1.977115in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{1.970993in}}%
\pgfpathlineto{\pgfqpoint{1.416001in}{1.964871in}}%
\pgfpathlineto{\pgfqpoint{1.420690in}{1.958749in}}%
\pgfpathlineto{\pgfqpoint{1.423186in}{1.952627in}}%
\pgfpathlineto{\pgfqpoint{1.423639in}{1.946505in}}%
\pgfpathlineto{\pgfqpoint{1.422306in}{1.940383in}}%
\pgfpathlineto{\pgfqpoint{1.419536in}{1.934260in}}%
\pgfpathlineto{\pgfqpoint{1.415749in}{1.928138in}}%
\pgfpathlineto{\pgfqpoint{1.411394in}{1.922016in}}%
\pgfpathlineto{\pgfqpoint{1.406900in}{1.915894in}}%
\pgfpathlineto{\pgfqpoint{1.402637in}{1.909772in}}%
\pgfpathlineto{\pgfqpoint{1.398866in}{1.903650in}}%
\pgfpathlineto{\pgfqpoint{1.395725in}{1.897528in}}%
\pgfpathlineto{\pgfqpoint{1.393216in}{1.891406in}}%
\pgfpathlineto{\pgfqpoint{1.391234in}{1.885283in}}%
\pgfpathlineto{\pgfqpoint{1.389593in}{1.879161in}}%
\pgfpathlineto{\pgfqpoint{1.388079in}{1.873039in}}%
\pgfpathlineto{\pgfqpoint{1.386497in}{1.866917in}}%
\pgfpathlineto{\pgfqpoint{1.384705in}{1.860795in}}%
\pgfpathlineto{\pgfqpoint{1.382639in}{1.854673in}}%
\pgfpathlineto{\pgfqpoint{1.380313in}{1.848551in}}%
\pgfpathlineto{\pgfqpoint{1.377803in}{1.842429in}}%
\pgfpathlineto{\pgfqpoint{1.375224in}{1.836307in}}%
\pgfpathlineto{\pgfqpoint{1.372694in}{1.830184in}}%
\pgfpathlineto{\pgfqpoint{1.370314in}{1.824062in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{1.817940in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.811818in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.805696in}}%
\pgfpathlineto{\pgfqpoint{1.362960in}{1.799574in}}%
\pgfpathlineto{\pgfqpoint{1.361583in}{1.793452in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.787330in}}%
\pgfpathlineto{\pgfqpoint{1.359287in}{1.781207in}}%
\pgfpathlineto{\pgfqpoint{1.358448in}{1.775085in}}%
\pgfpathlineto{\pgfqpoint{1.357925in}{1.768963in}}%
\pgfpathlineto{\pgfqpoint{1.357822in}{1.762841in}}%
\pgfpathlineto{\pgfqpoint{1.358241in}{1.756719in}}%
\pgfpathlineto{\pgfqpoint{1.359255in}{1.750597in}}%
\pgfpathlineto{\pgfqpoint{1.360890in}{1.744475in}}%
\pgfpathlineto{\pgfqpoint{1.363107in}{1.738353in}}%
\pgfpathlineto{\pgfqpoint{1.365799in}{1.732231in}}%
\pgfpathlineto{\pgfqpoint{1.368791in}{1.726108in}}%
\pgfpathlineto{\pgfqpoint{1.371852in}{1.719986in}}%
\pgfpathlineto{\pgfqpoint{1.374721in}{1.713864in}}%
\pgfpathlineto{\pgfqpoint{1.377130in}{1.707742in}}%
\pgfpathlineto{\pgfqpoint{1.378845in}{1.701620in}}%
\pgfpathlineto{\pgfqpoint{1.379691in}{1.695498in}}%
\pgfpathlineto{\pgfqpoint{1.379584in}{1.689376in}}%
\pgfpathlineto{\pgfqpoint{1.378544in}{1.683254in}}%
\pgfpathlineto{\pgfqpoint{1.376693in}{1.677131in}}%
\pgfpathlineto{\pgfqpoint{1.374232in}{1.671009in}}%
\pgfpathlineto{\pgfqpoint{1.371406in}{1.664887in}}%
\pgfpathlineto{\pgfqpoint{1.368454in}{1.658765in}}%
\pgfpathlineto{\pgfqpoint{1.365556in}{1.652643in}}%
\pgfpathlineto{\pgfqpoint{1.362801in}{1.646521in}}%
\pgfpathlineto{\pgfqpoint{1.360156in}{1.640399in}}%
\pgfpathlineto{\pgfqpoint{1.357471in}{1.634277in}}%
\pgfpathlineto{\pgfqpoint{1.354503in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{1.350956in}{1.622032in}}%
\pgfpathlineto{\pgfqpoint{1.346532in}{1.615910in}}%
\pgfpathlineto{\pgfqpoint{1.340980in}{1.609788in}}%
\pgfpathlineto{\pgfqpoint{1.334135in}{1.603666in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{1.597544in}}%
\pgfpathlineto{\pgfqpoint{1.316440in}{1.591422in}}%
\pgfpathlineto{\pgfqpoint{1.305788in}{1.585300in}}%
\pgfpathlineto{\pgfqpoint{1.294200in}{1.579178in}}%
\pgfpathlineto{\pgfqpoint{1.281936in}{1.573055in}}%
\pgfpathlineto{\pgfqpoint{1.269263in}{1.566933in}}%
\pgfpathlineto{\pgfqpoint{1.256433in}{1.560811in}}%
\pgfpathlineto{\pgfqpoint{1.243661in}{1.554689in}}%
\pgfpathlineto{\pgfqpoint{1.231113in}{1.548567in}}%
\pgfpathlineto{\pgfqpoint{1.218901in}{1.542445in}}%
\pgfpathlineto{\pgfqpoint{1.207082in}{1.536323in}}%
\pgfpathlineto{\pgfqpoint{1.195668in}{1.530201in}}%
\pgfpathlineto{\pgfqpoint{1.184640in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{1.173960in}{1.517956in}}%
\pgfpathlineto{\pgfqpoint{1.163598in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{1.153539in}{1.505712in}}%
\pgfpathlineto{\pgfqpoint{1.143805in}{1.499590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{1.499590in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{2.105680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{1.680412in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.931322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{1.809485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont teacher domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182306in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998790in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815274in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631758in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{0.379889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{0.863132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.346375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.829619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.855712in}{0.356679in}}{\pgfqpoint{2.508900in}{0.878205in}}{%
\pgfpathmoveto{\pgfqpoint{2.186234in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{2.178379in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{2.173396in}{0.361947in}}%
\pgfpathlineto{\pgfqpoint{2.163041in}{0.367215in}}%
\pgfpathlineto{\pgfqpoint{2.143804in}{0.372483in}}%
\pgfpathlineto{\pgfqpoint{2.112654in}{0.377751in}}%
\pgfpathlineto{\pgfqpoint{2.069200in}{0.383019in}}%
\pgfpathlineto{\pgfqpoint{2.017023in}{0.388287in}}%
\pgfpathlineto{\pgfqpoint{1.962879in}{0.393555in}}%
\pgfpathlineto{\pgfqpoint{1.914530in}{0.398823in}}%
\pgfpathlineto{\pgfqpoint{1.878676in}{0.404091in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{0.409359in}}%
\pgfpathlineto{\pgfqpoint{1.855712in}{0.414627in}}%
\pgfpathlineto{\pgfqpoint{1.863902in}{0.419895in}}%
\pgfpathlineto{\pgfqpoint{1.877948in}{0.425162in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{0.430430in}}%
\pgfpathlineto{\pgfqpoint{1.909900in}{0.435698in}}%
\pgfpathlineto{\pgfqpoint{1.927560in}{0.440966in}}%
\pgfpathlineto{\pgfqpoint{1.947474in}{0.446234in}}%
\pgfpathlineto{\pgfqpoint{1.968925in}{0.451502in}}%
\pgfpathlineto{\pgfqpoint{1.989752in}{0.456770in}}%
\pgfpathlineto{\pgfqpoint{2.007542in}{0.462038in}}%
\pgfpathlineto{\pgfqpoint{2.020798in}{0.467306in}}%
\pgfpathlineto{\pgfqpoint{2.029417in}{0.472574in}}%
\pgfpathlineto{\pgfqpoint{2.034567in}{0.477842in}}%
\pgfpathlineto{\pgfqpoint{2.038351in}{0.483110in}}%
\pgfpathlineto{\pgfqpoint{2.043142in}{0.488378in}}%
\pgfpathlineto{\pgfqpoint{2.050416in}{0.493646in}}%
\pgfpathlineto{\pgfqpoint{2.059743in}{0.498914in}}%
\pgfpathlineto{\pgfqpoint{2.069105in}{0.504182in}}%
\pgfpathlineto{\pgfqpoint{2.076543in}{0.509449in}}%
\pgfpathlineto{\pgfqpoint{2.081751in}{0.514717in}}%
\pgfpathlineto{\pgfqpoint{2.086169in}{0.519985in}}%
\pgfpathlineto{\pgfqpoint{2.091656in}{0.525253in}}%
\pgfpathlineto{\pgfqpoint{2.099031in}{0.530521in}}%
\pgfpathlineto{\pgfqpoint{2.107632in}{0.535789in}}%
\pgfpathlineto{\pgfqpoint{2.115938in}{0.541057in}}%
\pgfpathlineto{\pgfqpoint{2.122539in}{0.546325in}}%
\pgfpathlineto{\pgfqpoint{2.126636in}{0.551593in}}%
\pgfpathlineto{\pgfqpoint{2.128065in}{0.556861in}}%
\pgfpathlineto{\pgfqpoint{2.127409in}{0.562129in}}%
\pgfpathlineto{\pgfqpoint{2.126132in}{0.567397in}}%
\pgfpathlineto{\pgfqpoint{2.125946in}{0.572665in}}%
\pgfpathlineto{\pgfqpoint{2.127586in}{0.577933in}}%
\pgfpathlineto{\pgfqpoint{2.130418in}{0.583201in}}%
\pgfpathlineto{\pgfqpoint{2.133315in}{0.588468in}}%
\pgfpathlineto{\pgfqpoint{2.135692in}{0.593736in}}%
\pgfpathlineto{\pgfqpoint{2.137724in}{0.599004in}}%
\pgfpathlineto{\pgfqpoint{2.139971in}{0.604272in}}%
\pgfpathlineto{\pgfqpoint{2.142852in}{0.609540in}}%
\pgfpathlineto{\pgfqpoint{2.146277in}{0.614808in}}%
\pgfpathlineto{\pgfqpoint{2.149704in}{0.620076in}}%
\pgfpathlineto{\pgfqpoint{2.152640in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{2.155091in}{0.630612in}}%
\pgfpathlineto{\pgfqpoint{2.157459in}{0.635880in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{2.162347in}{0.646416in}}%
\pgfpathlineto{\pgfqpoint{2.164032in}{0.651684in}}%
\pgfpathlineto{\pgfqpoint{2.164868in}{0.656952in}}%
\pgfpathlineto{\pgfqpoint{2.165239in}{0.662220in}}%
\pgfpathlineto{\pgfqpoint{2.165686in}{0.667488in}}%
\pgfpathlineto{\pgfqpoint{2.166435in}{0.672755in}}%
\pgfpathlineto{\pgfqpoint{2.167333in}{0.678023in}}%
\pgfpathlineto{\pgfqpoint{2.168172in}{0.683291in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{0.688559in}}%
\pgfpathlineto{\pgfqpoint{2.169624in}{0.693827in}}%
\pgfpathlineto{\pgfqpoint{2.169963in}{0.699095in}}%
\pgfpathlineto{\pgfqpoint{2.169621in}{0.704363in}}%
\pgfpathlineto{\pgfqpoint{2.168717in}{0.709631in}}%
\pgfpathlineto{\pgfqpoint{2.167927in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{2.167955in}{0.720167in}}%
\pgfpathlineto{\pgfqpoint{2.168920in}{0.725435in}}%
\pgfpathlineto{\pgfqpoint{2.170273in}{0.730703in}}%
\pgfpathlineto{\pgfqpoint{2.171333in}{0.735971in}}%
\pgfpathlineto{\pgfqpoint{2.171816in}{0.741239in}}%
\pgfpathlineto{\pgfqpoint{2.171874in}{0.746507in}}%
\pgfpathlineto{\pgfqpoint{2.171819in}{0.751774in}}%
\pgfpathlineto{\pgfqpoint{2.171877in}{0.757042in}}%
\pgfpathlineto{\pgfqpoint{2.172037in}{0.762310in}}%
\pgfpathlineto{\pgfqpoint{2.172107in}{0.767578in}}%
\pgfpathlineto{\pgfqpoint{2.172005in}{0.772846in}}%
\pgfpathlineto{\pgfqpoint{2.171949in}{0.778114in}}%
\pgfpathlineto{\pgfqpoint{2.172249in}{0.783382in}}%
\pgfpathlineto{\pgfqpoint{2.172981in}{0.788650in}}%
\pgfpathlineto{\pgfqpoint{2.173930in}{0.793918in}}%
\pgfpathlineto{\pgfqpoint{2.174777in}{0.799186in}}%
\pgfpathlineto{\pgfqpoint{2.175336in}{0.804454in}}%
\pgfpathlineto{\pgfqpoint{2.175715in}{0.809722in}}%
\pgfpathlineto{\pgfqpoint{2.176218in}{0.814990in}}%
\pgfpathlineto{\pgfqpoint{2.177040in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{2.178040in}{0.825526in}}%
\pgfpathlineto{\pgfqpoint{2.178893in}{0.830794in}}%
\pgfpathlineto{\pgfqpoint{2.179416in}{0.836061in}}%
\pgfpathlineto{\pgfqpoint{2.179696in}{0.841329in}}%
\pgfpathlineto{\pgfqpoint{2.179909in}{0.846597in}}%
\pgfpathlineto{\pgfqpoint{2.180128in}{0.851865in}}%
\pgfpathlineto{\pgfqpoint{2.180334in}{0.857133in}}%
\pgfpathlineto{\pgfqpoint{2.180500in}{0.862401in}}%
\pgfpathlineto{\pgfqpoint{2.180630in}{0.867669in}}%
\pgfpathlineto{\pgfqpoint{2.180777in}{0.872937in}}%
\pgfpathlineto{\pgfqpoint{2.181015in}{0.878205in}}%
\pgfpathlineto{\pgfqpoint{2.183597in}{0.878205in}}%
\pgfpathlineto{\pgfqpoint{2.183597in}{0.878205in}}%
\pgfpathlineto{\pgfqpoint{2.183835in}{0.872937in}}%
\pgfpathlineto{\pgfqpoint{2.183982in}{0.867669in}}%
\pgfpathlineto{\pgfqpoint{2.184113in}{0.862401in}}%
\pgfpathlineto{\pgfqpoint{2.184278in}{0.857133in}}%
\pgfpathlineto{\pgfqpoint{2.184484in}{0.851865in}}%
\pgfpathlineto{\pgfqpoint{2.184703in}{0.846597in}}%
\pgfpathlineto{\pgfqpoint{2.184916in}{0.841329in}}%
\pgfpathlineto{\pgfqpoint{2.185196in}{0.836061in}}%
\pgfpathlineto{\pgfqpoint{2.185719in}{0.830794in}}%
\pgfpathlineto{\pgfqpoint{2.186572in}{0.825526in}}%
\pgfpathlineto{\pgfqpoint{2.187572in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{2.188394in}{0.814990in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{0.809722in}}%
\pgfpathlineto{\pgfqpoint{2.189276in}{0.804454in}}%
\pgfpathlineto{\pgfqpoint{2.189835in}{0.799186in}}%
\pgfpathlineto{\pgfqpoint{2.190682in}{0.793918in}}%
\pgfpathlineto{\pgfqpoint{2.191631in}{0.788650in}}%
\pgfpathlineto{\pgfqpoint{2.192363in}{0.783382in}}%
\pgfpathlineto{\pgfqpoint{2.192663in}{0.778114in}}%
\pgfpathlineto{\pgfqpoint{2.192607in}{0.772846in}}%
\pgfpathlineto{\pgfqpoint{2.192505in}{0.767578in}}%
\pgfpathlineto{\pgfqpoint{2.192575in}{0.762310in}}%
\pgfpathlineto{\pgfqpoint{2.192735in}{0.757042in}}%
\pgfpathlineto{\pgfqpoint{2.192793in}{0.751774in}}%
\pgfpathlineto{\pgfqpoint{2.192738in}{0.746507in}}%
\pgfpathlineto{\pgfqpoint{2.192796in}{0.741239in}}%
\pgfpathlineto{\pgfqpoint{2.193279in}{0.735971in}}%
\pgfpathlineto{\pgfqpoint{2.194339in}{0.730703in}}%
\pgfpathlineto{\pgfqpoint{2.195692in}{0.725435in}}%
\pgfpathlineto{\pgfqpoint{2.196657in}{0.720167in}}%
\pgfpathlineto{\pgfqpoint{2.196685in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{2.195895in}{0.709631in}}%
\pgfpathlineto{\pgfqpoint{2.194991in}{0.704363in}}%
\pgfpathlineto{\pgfqpoint{2.194649in}{0.699095in}}%
\pgfpathlineto{\pgfqpoint{2.194988in}{0.693827in}}%
\pgfpathlineto{\pgfqpoint{2.195675in}{0.688559in}}%
\pgfpathlineto{\pgfqpoint{2.196440in}{0.683291in}}%
\pgfpathlineto{\pgfqpoint{2.197279in}{0.678023in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{0.672755in}}%
\pgfpathlineto{\pgfqpoint{2.198926in}{0.667488in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{0.662220in}}%
\pgfpathlineto{\pgfqpoint{2.199744in}{0.656952in}}%
\pgfpathlineto{\pgfqpoint{2.200580in}{0.651684in}}%
\pgfpathlineto{\pgfqpoint{2.202265in}{0.646416in}}%
\pgfpathlineto{\pgfqpoint{2.204635in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{2.207153in}{0.635880in}}%
\pgfpathlineto{\pgfqpoint{2.209521in}{0.630612in}}%
\pgfpathlineto{\pgfqpoint{2.211972in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{2.214908in}{0.620076in}}%
\pgfpathlineto{\pgfqpoint{2.218335in}{0.614808in}}%
\pgfpathlineto{\pgfqpoint{2.221760in}{0.609540in}}%
\pgfpathlineto{\pgfqpoint{2.224641in}{0.604272in}}%
\pgfpathlineto{\pgfqpoint{2.226888in}{0.599004in}}%
\pgfpathlineto{\pgfqpoint{2.228920in}{0.593736in}}%
\pgfpathlineto{\pgfqpoint{2.231297in}{0.588468in}}%
\pgfpathlineto{\pgfqpoint{2.234194in}{0.583201in}}%
\pgfpathlineto{\pgfqpoint{2.237026in}{0.577933in}}%
\pgfpathlineto{\pgfqpoint{2.238666in}{0.572665in}}%
\pgfpathlineto{\pgfqpoint{2.238480in}{0.567397in}}%
\pgfpathlineto{\pgfqpoint{2.237203in}{0.562129in}}%
\pgfpathlineto{\pgfqpoint{2.236547in}{0.556861in}}%
\pgfpathlineto{\pgfqpoint{2.237976in}{0.551593in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{0.546325in}}%
\pgfpathlineto{\pgfqpoint{2.248674in}{0.541057in}}%
\pgfpathlineto{\pgfqpoint{2.256980in}{0.535789in}}%
\pgfpathlineto{\pgfqpoint{2.265581in}{0.530521in}}%
\pgfpathlineto{\pgfqpoint{2.272956in}{0.525253in}}%
\pgfpathlineto{\pgfqpoint{2.278443in}{0.519985in}}%
\pgfpathlineto{\pgfqpoint{2.282861in}{0.514717in}}%
\pgfpathlineto{\pgfqpoint{2.288069in}{0.509449in}}%
\pgfpathlineto{\pgfqpoint{2.295508in}{0.504182in}}%
\pgfpathlineto{\pgfqpoint{2.304869in}{0.498914in}}%
\pgfpathlineto{\pgfqpoint{2.314197in}{0.493646in}}%
\pgfpathlineto{\pgfqpoint{2.321470in}{0.488378in}}%
\pgfpathlineto{\pgfqpoint{2.326261in}{0.483110in}}%
\pgfpathlineto{\pgfqpoint{2.330045in}{0.477842in}}%
\pgfpathlineto{\pgfqpoint{2.335195in}{0.472574in}}%
\pgfpathlineto{\pgfqpoint{2.343814in}{0.467306in}}%
\pgfpathlineto{\pgfqpoint{2.357070in}{0.462038in}}%
\pgfpathlineto{\pgfqpoint{2.374860in}{0.456770in}}%
\pgfpathlineto{\pgfqpoint{2.395688in}{0.451502in}}%
\pgfpathlineto{\pgfqpoint{2.417138in}{0.446234in}}%
\pgfpathlineto{\pgfqpoint{2.437052in}{0.440966in}}%
\pgfpathlineto{\pgfqpoint{2.454712in}{0.435698in}}%
\pgfpathlineto{\pgfqpoint{2.470948in}{0.430430in}}%
\pgfpathlineto{\pgfqpoint{2.486664in}{0.425162in}}%
\pgfpathlineto{\pgfqpoint{2.500710in}{0.419895in}}%
\pgfpathlineto{\pgfqpoint{2.508900in}{0.414627in}}%
\pgfpathlineto{\pgfqpoint{2.505421in}{0.409359in}}%
\pgfpathlineto{\pgfqpoint{2.485936in}{0.404091in}}%
\pgfpathlineto{\pgfqpoint{2.450083in}{0.398823in}}%
\pgfpathlineto{\pgfqpoint{2.401733in}{0.393555in}}%
\pgfpathlineto{\pgfqpoint{2.347589in}{0.388287in}}%
\pgfpathlineto{\pgfqpoint{2.295412in}{0.383019in}}%
\pgfpathlineto{\pgfqpoint{2.251958in}{0.377751in}}%
\pgfpathlineto{\pgfqpoint{2.220808in}{0.372483in}}%
\pgfpathlineto{\pgfqpoint{2.201571in}{0.367215in}}%
\pgfpathlineto{\pgfqpoint{2.191216in}{0.361947in}}%
\pgfpathlineto{\pgfqpoint{2.186234in}{0.356679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672196in}{1.242259in}}{\pgfqpoint{3.325384in}{2.069380in}}{%
\pgfpathmoveto{\pgfqpoint{3.042670in}{1.242259in}}%
\pgfpathlineto{\pgfqpoint{2.954910in}{1.242259in}}%
\pgfpathlineto{\pgfqpoint{2.935636in}{1.250613in}}%
\pgfpathlineto{\pgfqpoint{2.911703in}{1.258968in}}%
\pgfpathlineto{\pgfqpoint{2.883437in}{1.267323in}}%
\pgfpathlineto{\pgfqpoint{2.851685in}{1.275678in}}%
\pgfpathlineto{\pgfqpoint{2.817815in}{1.284032in}}%
\pgfpathlineto{\pgfqpoint{2.783628in}{1.292387in}}%
\pgfpathlineto{\pgfqpoint{2.751178in}{1.300742in}}%
\pgfpathlineto{\pgfqpoint{2.722506in}{1.309097in}}%
\pgfpathlineto{\pgfqpoint{2.699364in}{1.317451in}}%
\pgfpathlineto{\pgfqpoint{2.682975in}{1.325806in}}%
\pgfpathlineto{\pgfqpoint{2.673928in}{1.334161in}}%
\pgfpathlineto{\pgfqpoint{2.672196in}{1.342516in}}%
\pgfpathlineto{\pgfqpoint{2.677252in}{1.350870in}}%
\pgfpathlineto{\pgfqpoint{2.688218in}{1.359225in}}%
\pgfpathlineto{\pgfqpoint{2.704004in}{1.367580in}}%
\pgfpathlineto{\pgfqpoint{2.723425in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{2.745298in}{1.384290in}}%
\pgfpathlineto{\pgfqpoint{2.768536in}{1.392644in}}%
\pgfpathlineto{\pgfqpoint{2.792236in}{1.400999in}}%
\pgfpathlineto{\pgfqpoint{2.815714in}{1.409354in}}%
\pgfpathlineto{\pgfqpoint{2.838501in}{1.417709in}}%
\pgfpathlineto{\pgfqpoint{2.860294in}{1.426063in}}%
\pgfpathlineto{\pgfqpoint{2.880878in}{1.434418in}}%
\pgfpathlineto{\pgfqpoint{2.900071in}{1.442773in}}%
\pgfpathlineto{\pgfqpoint{2.917693in}{1.451128in}}%
\pgfpathlineto{\pgfqpoint{2.933567in}{1.459482in}}%
\pgfpathlineto{\pgfqpoint{2.947544in}{1.467837in}}%
\pgfpathlineto{\pgfqpoint{2.959530in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{2.969507in}{1.484547in}}%
\pgfpathlineto{\pgfqpoint{2.977543in}{1.492901in}}%
\pgfpathlineto{\pgfqpoint{2.983779in}{1.501256in}}%
\pgfpathlineto{\pgfqpoint{2.988413in}{1.509611in}}%
\pgfpathlineto{\pgfqpoint{2.991672in}{1.517966in}}%
\pgfpathlineto{\pgfqpoint{2.993785in}{1.526321in}}%
\pgfpathlineto{\pgfqpoint{2.994963in}{1.534675in}}%
\pgfpathlineto{\pgfqpoint{2.995379in}{1.543030in}}%
\pgfpathlineto{\pgfqpoint{2.995168in}{1.551385in}}%
\pgfpathlineto{\pgfqpoint{2.994419in}{1.559740in}}%
\pgfpathlineto{\pgfqpoint{2.993171in}{1.568094in}}%
\pgfpathlineto{\pgfqpoint{2.991418in}{1.576449in}}%
\pgfpathlineto{\pgfqpoint{2.989111in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{2.986169in}{1.593159in}}%
\pgfpathlineto{\pgfqpoint{2.982509in}{1.601513in}}%
\pgfpathlineto{\pgfqpoint{2.978067in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{2.972827in}{1.618223in}}%
\pgfpathlineto{\pgfqpoint{2.966829in}{1.626578in}}%
\pgfpathlineto{\pgfqpoint{2.960153in}{1.634932in}}%
\pgfpathlineto{\pgfqpoint{2.952889in}{1.643287in}}%
\pgfpathlineto{\pgfqpoint{2.945100in}{1.651642in}}%
\pgfpathlineto{\pgfqpoint{2.936797in}{1.659997in}}%
\pgfpathlineto{\pgfqpoint{2.927946in}{1.668352in}}%
\pgfpathlineto{\pgfqpoint{2.918512in}{1.676706in}}%
\pgfpathlineto{\pgfqpoint{2.908517in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.898096in}{1.693416in}}%
\pgfpathlineto{\pgfqpoint{2.887519in}{1.701771in}}%
\pgfpathlineto{\pgfqpoint{2.877165in}{1.710125in}}%
\pgfpathlineto{\pgfqpoint{2.867456in}{1.718480in}}%
\pgfpathlineto{\pgfqpoint{2.858791in}{1.726835in}}%
\pgfpathlineto{\pgfqpoint{2.851471in}{1.735190in}}%
\pgfpathlineto{\pgfqpoint{2.845674in}{1.743544in}}%
\pgfpathlineto{\pgfqpoint{2.841444in}{1.751899in}}%
\pgfpathlineto{\pgfqpoint{2.838718in}{1.760254in}}%
\pgfpathlineto{\pgfqpoint{2.837360in}{1.768609in}}%
\pgfpathlineto{\pgfqpoint{2.837198in}{1.776963in}}%
\pgfpathlineto{\pgfqpoint{2.838040in}{1.785318in}}%
\pgfpathlineto{\pgfqpoint{2.839674in}{1.793673in}}%
\pgfpathlineto{\pgfqpoint{2.841853in}{1.802028in}}%
\pgfpathlineto{\pgfqpoint{2.844289in}{1.810383in}}%
\pgfpathlineto{\pgfqpoint{2.846660in}{1.818737in}}%
\pgfpathlineto{\pgfqpoint{2.848657in}{1.827092in}}%
\pgfpathlineto{\pgfqpoint{2.850041in}{1.835447in}}%
\pgfpathlineto{\pgfqpoint{2.850705in}{1.843802in}}%
\pgfpathlineto{\pgfqpoint{2.850717in}{1.852156in}}%
\pgfpathlineto{\pgfqpoint{2.850329in}{1.860511in}}%
\pgfpathlineto{\pgfqpoint{2.849942in}{1.868866in}}%
\pgfpathlineto{\pgfqpoint{2.850031in}{1.877221in}}%
\pgfpathlineto{\pgfqpoint{2.851035in}{1.885575in}}%
\pgfpathlineto{\pgfqpoint{2.853261in}{1.893930in}}%
\pgfpathlineto{\pgfqpoint{2.856813in}{1.902285in}}%
\pgfpathlineto{\pgfqpoint{2.861606in}{1.910640in}}%
\pgfpathlineto{\pgfqpoint{2.867437in}{1.918994in}}%
\pgfpathlineto{\pgfqpoint{2.874094in}{1.927349in}}%
\pgfpathlineto{\pgfqpoint{2.881454in}{1.935704in}}%
\pgfpathlineto{\pgfqpoint{2.889499in}{1.944059in}}%
\pgfpathlineto{\pgfqpoint{2.898272in}{1.952414in}}%
\pgfpathlineto{\pgfqpoint{2.907774in}{1.960768in}}%
\pgfpathlineto{\pgfqpoint{2.917877in}{1.969123in}}%
\pgfpathlineto{\pgfqpoint{2.928304in}{1.977478in}}%
\pgfpathlineto{\pgfqpoint{2.938670in}{1.985833in}}%
\pgfpathlineto{\pgfqpoint{2.948571in}{1.994187in}}%
\pgfpathlineto{\pgfqpoint{2.957670in}{2.002542in}}%
\pgfpathlineto{\pgfqpoint{2.965751in}{2.010897in}}%
\pgfpathlineto{\pgfqpoint{2.972721in}{2.019252in}}%
\pgfpathlineto{\pgfqpoint{2.978586in}{2.027606in}}%
\pgfpathlineto{\pgfqpoint{2.983413in}{2.035961in}}%
\pgfpathlineto{\pgfqpoint{2.987305in}{2.044316in}}%
\pgfpathlineto{\pgfqpoint{2.990377in}{2.052671in}}%
\pgfpathlineto{\pgfqpoint{2.992754in}{2.061025in}}%
\pgfpathlineto{\pgfqpoint{2.994555in}{2.069380in}}%
\pgfpathlineto{\pgfqpoint{3.003026in}{2.069380in}}%
\pgfpathlineto{\pgfqpoint{3.003026in}{2.069380in}}%
\pgfpathlineto{\pgfqpoint{3.004826in}{2.061025in}}%
\pgfpathlineto{\pgfqpoint{3.007203in}{2.052671in}}%
\pgfpathlineto{\pgfqpoint{3.010275in}{2.044316in}}%
\pgfpathlineto{\pgfqpoint{3.014167in}{2.035961in}}%
\pgfpathlineto{\pgfqpoint{3.018994in}{2.027606in}}%
\pgfpathlineto{\pgfqpoint{3.024859in}{2.019252in}}%
\pgfpathlineto{\pgfqpoint{3.031829in}{2.010897in}}%
\pgfpathlineto{\pgfqpoint{3.039910in}{2.002542in}}%
\pgfpathlineto{\pgfqpoint{3.049010in}{1.994187in}}%
\pgfpathlineto{\pgfqpoint{3.058910in}{1.985833in}}%
\pgfpathlineto{\pgfqpoint{3.069276in}{1.977478in}}%
\pgfpathlineto{\pgfqpoint{3.079703in}{1.969123in}}%
\pgfpathlineto{\pgfqpoint{3.089806in}{1.960768in}}%
\pgfpathlineto{\pgfqpoint{3.099308in}{1.952414in}}%
\pgfpathlineto{\pgfqpoint{3.108081in}{1.944059in}}%
\pgfpathlineto{\pgfqpoint{3.116126in}{1.935704in}}%
\pgfpathlineto{\pgfqpoint{3.123486in}{1.927349in}}%
\pgfpathlineto{\pgfqpoint{3.130143in}{1.918994in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{1.910640in}}%
\pgfpathlineto{\pgfqpoint{3.140767in}{1.902285in}}%
\pgfpathlineto{\pgfqpoint{3.144319in}{1.893930in}}%
\pgfpathlineto{\pgfqpoint{3.146545in}{1.885575in}}%
\pgfpathlineto{\pgfqpoint{3.147549in}{1.877221in}}%
\pgfpathlineto{\pgfqpoint{3.147638in}{1.868866in}}%
\pgfpathlineto{\pgfqpoint{3.147251in}{1.860511in}}%
\pgfpathlineto{\pgfqpoint{3.146863in}{1.852156in}}%
\pgfpathlineto{\pgfqpoint{3.146876in}{1.843802in}}%
\pgfpathlineto{\pgfqpoint{3.147539in}{1.835447in}}%
\pgfpathlineto{\pgfqpoint{3.148923in}{1.827092in}}%
\pgfpathlineto{\pgfqpoint{3.150920in}{1.818737in}}%
\pgfpathlineto{\pgfqpoint{3.153291in}{1.810383in}}%
\pgfpathlineto{\pgfqpoint{3.155727in}{1.802028in}}%
\pgfpathlineto{\pgfqpoint{3.157906in}{1.793673in}}%
\pgfpathlineto{\pgfqpoint{3.159540in}{1.785318in}}%
\pgfpathlineto{\pgfqpoint{3.160382in}{1.776963in}}%
\pgfpathlineto{\pgfqpoint{3.160220in}{1.768609in}}%
\pgfpathlineto{\pgfqpoint{3.158862in}{1.760254in}}%
\pgfpathlineto{\pgfqpoint{3.156136in}{1.751899in}}%
\pgfpathlineto{\pgfqpoint{3.151906in}{1.743544in}}%
\pgfpathlineto{\pgfqpoint{3.146109in}{1.735190in}}%
\pgfpathlineto{\pgfqpoint{3.138789in}{1.726835in}}%
\pgfpathlineto{\pgfqpoint{3.130124in}{1.718480in}}%
\pgfpathlineto{\pgfqpoint{3.120416in}{1.710125in}}%
\pgfpathlineto{\pgfqpoint{3.110061in}{1.701771in}}%
\pgfpathlineto{\pgfqpoint{3.099484in}{1.693416in}}%
\pgfpathlineto{\pgfqpoint{3.089063in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{3.079068in}{1.676706in}}%
\pgfpathlineto{\pgfqpoint{3.069634in}{1.668352in}}%
\pgfpathlineto{\pgfqpoint{3.060783in}{1.659997in}}%
\pgfpathlineto{\pgfqpoint{3.052480in}{1.651642in}}%
\pgfpathlineto{\pgfqpoint{3.044691in}{1.643287in}}%
\pgfpathlineto{\pgfqpoint{3.037427in}{1.634932in}}%
\pgfpathlineto{\pgfqpoint{3.030751in}{1.626578in}}%
\pgfpathlineto{\pgfqpoint{3.024753in}{1.618223in}}%
\pgfpathlineto{\pgfqpoint{3.019513in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{3.015071in}{1.601513in}}%
\pgfpathlineto{\pgfqpoint{3.011411in}{1.593159in}}%
\pgfpathlineto{\pgfqpoint{3.008469in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{3.006162in}{1.576449in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{1.568094in}}%
\pgfpathlineto{\pgfqpoint{3.003161in}{1.559740in}}%
\pgfpathlineto{\pgfqpoint{3.002412in}{1.551385in}}%
\pgfpathlineto{\pgfqpoint{3.002201in}{1.543030in}}%
\pgfpathlineto{\pgfqpoint{3.002617in}{1.534675in}}%
\pgfpathlineto{\pgfqpoint{3.003795in}{1.526321in}}%
\pgfpathlineto{\pgfqpoint{3.005908in}{1.517966in}}%
\pgfpathlineto{\pgfqpoint{3.009167in}{1.509611in}}%
\pgfpathlineto{\pgfqpoint{3.013801in}{1.501256in}}%
\pgfpathlineto{\pgfqpoint{3.020037in}{1.492901in}}%
\pgfpathlineto{\pgfqpoint{3.028073in}{1.484547in}}%
\pgfpathlineto{\pgfqpoint{3.038050in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{3.050036in}{1.467837in}}%
\pgfpathlineto{\pgfqpoint{3.064013in}{1.459482in}}%
\pgfpathlineto{\pgfqpoint{3.079887in}{1.451128in}}%
\pgfpathlineto{\pgfqpoint{3.097509in}{1.442773in}}%
\pgfpathlineto{\pgfqpoint{3.116702in}{1.434418in}}%
\pgfpathlineto{\pgfqpoint{3.137286in}{1.426063in}}%
\pgfpathlineto{\pgfqpoint{3.159079in}{1.417709in}}%
\pgfpathlineto{\pgfqpoint{3.181867in}{1.409354in}}%
\pgfpathlineto{\pgfqpoint{3.205344in}{1.400999in}}%
\pgfpathlineto{\pgfqpoint{3.229044in}{1.392644in}}%
\pgfpathlineto{\pgfqpoint{3.252282in}{1.384290in}}%
\pgfpathlineto{\pgfqpoint{3.274155in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{3.293576in}{1.367580in}}%
\pgfpathlineto{\pgfqpoint{3.309362in}{1.359225in}}%
\pgfpathlineto{\pgfqpoint{3.320328in}{1.350870in}}%
\pgfpathlineto{\pgfqpoint{3.325384in}{1.342516in}}%
\pgfpathlineto{\pgfqpoint{3.323652in}{1.334161in}}%
\pgfpathlineto{\pgfqpoint{3.314605in}{1.325806in}}%
\pgfpathlineto{\pgfqpoint{3.298216in}{1.317451in}}%
\pgfpathlineto{\pgfqpoint{3.275074in}{1.309097in}}%
\pgfpathlineto{\pgfqpoint{3.246402in}{1.300742in}}%
\pgfpathlineto{\pgfqpoint{3.213952in}{1.292387in}}%
\pgfpathlineto{\pgfqpoint{3.179765in}{1.284032in}}%
\pgfpathlineto{\pgfqpoint{3.145895in}{1.275678in}}%
\pgfpathlineto{\pgfqpoint{3.114143in}{1.267323in}}%
\pgfpathlineto{\pgfqpoint{3.085877in}{1.258968in}}%
\pgfpathlineto{\pgfqpoint{3.061944in}{1.250613in}}%
\pgfpathlineto{\pgfqpoint{3.042670in}{1.242259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.488680in}{0.362061in}}{\pgfqpoint{4.141868in}{0.374311in}}{%
\pgfpathmoveto{\pgfqpoint{3.818985in}{0.362061in}}%
\pgfpathlineto{\pgfqpoint{3.811563in}{0.362061in}}%
\pgfpathlineto{\pgfqpoint{3.809143in}{0.362185in}}%
\pgfpathlineto{\pgfqpoint{3.805485in}{0.362308in}}%
\pgfpathlineto{\pgfqpoint{3.800151in}{0.362432in}}%
\pgfpathlineto{\pgfqpoint{3.792654in}{0.362556in}}%
\pgfpathlineto{\pgfqpoint{3.782506in}{0.362680in}}%
\pgfpathlineto{\pgfqpoint{3.769289in}{0.362803in}}%
\pgfpathlineto{\pgfqpoint{3.752754in}{0.362927in}}%
\pgfpathlineto{\pgfqpoint{3.732913in}{0.363051in}}%
\pgfpathlineto{\pgfqpoint{3.710117in}{0.363175in}}%
\pgfpathlineto{\pgfqpoint{3.685063in}{0.363298in}}%
\pgfpathlineto{\pgfqpoint{3.658724in}{0.363422in}}%
\pgfpathlineto{\pgfqpoint{3.632211in}{0.363546in}}%
\pgfpathlineto{\pgfqpoint{3.606598in}{0.363670in}}%
\pgfpathlineto{\pgfqpoint{3.582786in}{0.363793in}}%
\pgfpathlineto{\pgfqpoint{3.561433in}{0.363917in}}%
\pgfpathlineto{\pgfqpoint{3.542968in}{0.364041in}}%
\pgfpathlineto{\pgfqpoint{3.527629in}{0.364164in}}%
\pgfpathlineto{\pgfqpoint{3.515518in}{0.364288in}}%
\pgfpathlineto{\pgfqpoint{3.506633in}{0.364412in}}%
\pgfpathlineto{\pgfqpoint{3.500909in}{0.364536in}}%
\pgfpathlineto{\pgfqpoint{3.498269in}{0.364659in}}%
\pgfpathlineto{\pgfqpoint{3.498689in}{0.364783in}}%
\pgfpathlineto{\pgfqpoint{3.502263in}{0.364907in}}%
\pgfpathlineto{\pgfqpoint{3.509217in}{0.365031in}}%
\pgfpathlineto{\pgfqpoint{3.519857in}{0.365154in}}%
\pgfpathlineto{\pgfqpoint{3.534455in}{0.365278in}}%
\pgfpathlineto{\pgfqpoint{3.553101in}{0.365402in}}%
\pgfpathlineto{\pgfqpoint{3.575566in}{0.365526in}}%
\pgfpathlineto{\pgfqpoint{3.601235in}{0.365649in}}%
\pgfpathlineto{\pgfqpoint{3.629111in}{0.365773in}}%
\pgfpathlineto{\pgfqpoint{3.657920in}{0.365897in}}%
\pgfpathlineto{\pgfqpoint{3.686271in}{0.366021in}}%
\pgfpathlineto{\pgfqpoint{3.712850in}{0.366144in}}%
\pgfpathlineto{\pgfqpoint{3.736595in}{0.366268in}}%
\pgfpathlineto{\pgfqpoint{3.756816in}{0.366392in}}%
\pgfpathlineto{\pgfqpoint{3.773242in}{0.366516in}}%
\pgfpathlineto{\pgfqpoint{3.785987in}{0.366639in}}%
\pgfpathlineto{\pgfqpoint{3.795459in}{0.366763in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{0.366887in}}%
\pgfpathlineto{\pgfqpoint{3.806900in}{0.367011in}}%
\pgfpathlineto{\pgfqpoint{3.810035in}{0.367134in}}%
\pgfpathlineto{\pgfqpoint{3.812087in}{0.367258in}}%
\pgfpathlineto{\pgfqpoint{3.813397in}{0.367382in}}%
\pgfpathlineto{\pgfqpoint{3.814211in}{0.367505in}}%
\pgfpathlineto{\pgfqpoint{3.814695in}{0.367629in}}%
\pgfpathlineto{\pgfqpoint{3.814965in}{0.367753in}}%
\pgfpathlineto{\pgfqpoint{3.815093in}{0.367877in}}%
\pgfpathlineto{\pgfqpoint{3.815115in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{3.815038in}{0.368124in}}%
\pgfpathlineto{\pgfqpoint{3.814828in}{0.368248in}}%
\pgfpathlineto{\pgfqpoint{3.814417in}{0.368372in}}%
\pgfpathlineto{\pgfqpoint{3.813687in}{0.368495in}}%
\pgfpathlineto{\pgfqpoint{3.812474in}{0.368619in}}%
\pgfpathlineto{\pgfqpoint{3.810563in}{0.368743in}}%
\pgfpathlineto{\pgfqpoint{3.807693in}{0.368867in}}%
\pgfpathlineto{\pgfqpoint{3.803572in}{0.368990in}}%
\pgfpathlineto{\pgfqpoint{3.797897in}{0.369114in}}%
\pgfpathlineto{\pgfqpoint{3.790383in}{0.369238in}}%
\pgfpathlineto{\pgfqpoint{3.780792in}{0.369362in}}%
\pgfpathlineto{\pgfqpoint{3.768972in}{0.369485in}}%
\pgfpathlineto{\pgfqpoint{3.754884in}{0.369609in}}%
\pgfpathlineto{\pgfqpoint{3.738635in}{0.369733in}}%
\pgfpathlineto{\pgfqpoint{3.720479in}{0.369857in}}%
\pgfpathlineto{\pgfqpoint{3.700810in}{0.369980in}}%
\pgfpathlineto{\pgfqpoint{3.680102in}{0.370104in}}%
\pgfpathlineto{\pgfqpoint{3.658835in}{0.370228in}}%
\pgfpathlineto{\pgfqpoint{3.637401in}{0.370352in}}%
\pgfpathlineto{\pgfqpoint{3.616056in}{0.370475in}}%
\pgfpathlineto{\pgfqpoint{3.594940in}{0.370599in}}%
\pgfpathlineto{\pgfqpoint{3.574174in}{0.370723in}}%
\pgfpathlineto{\pgfqpoint{3.554015in}{0.370847in}}%
\pgfpathlineto{\pgfqpoint{3.534986in}{0.370970in}}%
\pgfpathlineto{\pgfqpoint{3.517908in}{0.371094in}}%
\pgfpathlineto{\pgfqpoint{3.503820in}{0.371218in}}%
\pgfpathlineto{\pgfqpoint{3.493785in}{0.371341in}}%
\pgfpathlineto{\pgfqpoint{3.488680in}{0.371465in}}%
\pgfpathlineto{\pgfqpoint{3.489027in}{0.371589in}}%
\pgfpathlineto{\pgfqpoint{3.494927in}{0.371713in}}%
\pgfpathlineto{\pgfqpoint{3.506108in}{0.371836in}}%
\pgfpathlineto{\pgfqpoint{3.522030in}{0.371960in}}%
\pgfpathlineto{\pgfqpoint{3.541992in}{0.372084in}}%
\pgfpathlineto{\pgfqpoint{3.565202in}{0.372208in}}%
\pgfpathlineto{\pgfqpoint{3.590793in}{0.372331in}}%
\pgfpathlineto{\pgfqpoint{3.617817in}{0.372455in}}%
\pgfpathlineto{\pgfqpoint{3.645256in}{0.372579in}}%
\pgfpathlineto{\pgfqpoint{3.672077in}{0.372703in}}%
\pgfpathlineto{\pgfqpoint{3.697333in}{0.372826in}}%
\pgfpathlineto{\pgfqpoint{3.720279in}{0.372950in}}%
\pgfpathlineto{\pgfqpoint{3.740449in}{0.373074in}}%
\pgfpathlineto{\pgfqpoint{3.757663in}{0.373198in}}%
\pgfpathlineto{\pgfqpoint{3.771974in}{0.373321in}}%
\pgfpathlineto{\pgfqpoint{3.783582in}{0.373445in}}%
\pgfpathlineto{\pgfqpoint{3.792757in}{0.373569in}}%
\pgfpathlineto{\pgfqpoint{3.799794in}{0.373693in}}%
\pgfpathlineto{\pgfqpoint{3.805003in}{0.373816in}}%
\pgfpathlineto{\pgfqpoint{3.808703in}{0.373940in}}%
\pgfpathlineto{\pgfqpoint{3.811216in}{0.374064in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{0.374188in}}%
\pgfpathlineto{\pgfqpoint{3.813862in}{0.374311in}}%
\pgfpathlineto{\pgfqpoint{3.816686in}{0.374311in}}%
\pgfpathlineto{\pgfqpoint{3.816686in}{0.374311in}}%
\pgfpathlineto{\pgfqpoint{3.817701in}{0.374188in}}%
\pgfpathlineto{\pgfqpoint{3.819332in}{0.374064in}}%
\pgfpathlineto{\pgfqpoint{3.821845in}{0.373940in}}%
\pgfpathlineto{\pgfqpoint{3.825545in}{0.373816in}}%
\pgfpathlineto{\pgfqpoint{3.830754in}{0.373693in}}%
\pgfpathlineto{\pgfqpoint{3.837791in}{0.373569in}}%
\pgfpathlineto{\pgfqpoint{3.846966in}{0.373445in}}%
\pgfpathlineto{\pgfqpoint{3.858574in}{0.373321in}}%
\pgfpathlineto{\pgfqpoint{3.872885in}{0.373198in}}%
\pgfpathlineto{\pgfqpoint{3.890099in}{0.373074in}}%
\pgfpathlineto{\pgfqpoint{3.910269in}{0.372950in}}%
\pgfpathlineto{\pgfqpoint{3.933215in}{0.372826in}}%
\pgfpathlineto{\pgfqpoint{3.958471in}{0.372703in}}%
\pgfpathlineto{\pgfqpoint{3.985292in}{0.372579in}}%
\pgfpathlineto{\pgfqpoint{4.012731in}{0.372455in}}%
\pgfpathlineto{\pgfqpoint{4.039755in}{0.372331in}}%
\pgfpathlineto{\pgfqpoint{4.065346in}{0.372208in}}%
\pgfpathlineto{\pgfqpoint{4.088556in}{0.372084in}}%
\pgfpathlineto{\pgfqpoint{4.108518in}{0.371960in}}%
\pgfpathlineto{\pgfqpoint{4.124440in}{0.371836in}}%
\pgfpathlineto{\pgfqpoint{4.135622in}{0.371713in}}%
\pgfpathlineto{\pgfqpoint{4.141521in}{0.371589in}}%
\pgfpathlineto{\pgfqpoint{4.141868in}{0.371465in}}%
\pgfpathlineto{\pgfqpoint{4.136763in}{0.371341in}}%
\pgfpathlineto{\pgfqpoint{4.126728in}{0.371218in}}%
\pgfpathlineto{\pgfqpoint{4.112640in}{0.371094in}}%
\pgfpathlineto{\pgfqpoint{4.095562in}{0.370970in}}%
\pgfpathlineto{\pgfqpoint{4.076533in}{0.370847in}}%
\pgfpathlineto{\pgfqpoint{4.056374in}{0.370723in}}%
\pgfpathlineto{\pgfqpoint{4.035608in}{0.370599in}}%
\pgfpathlineto{\pgfqpoint{4.014492in}{0.370475in}}%
\pgfpathlineto{\pgfqpoint{3.993147in}{0.370352in}}%
\pgfpathlineto{\pgfqpoint{3.971713in}{0.370228in}}%
\pgfpathlineto{\pgfqpoint{3.950446in}{0.370104in}}%
\pgfpathlineto{\pgfqpoint{3.929738in}{0.369980in}}%
\pgfpathlineto{\pgfqpoint{3.910069in}{0.369857in}}%
\pgfpathlineto{\pgfqpoint{3.891913in}{0.369733in}}%
\pgfpathlineto{\pgfqpoint{3.875664in}{0.369609in}}%
\pgfpathlineto{\pgfqpoint{3.861576in}{0.369485in}}%
\pgfpathlineto{\pgfqpoint{3.849756in}{0.369362in}}%
\pgfpathlineto{\pgfqpoint{3.840165in}{0.369238in}}%
\pgfpathlineto{\pgfqpoint{3.832651in}{0.369114in}}%
\pgfpathlineto{\pgfqpoint{3.826976in}{0.368990in}}%
\pgfpathlineto{\pgfqpoint{3.822855in}{0.368867in}}%
\pgfpathlineto{\pgfqpoint{3.819985in}{0.368743in}}%
\pgfpathlineto{\pgfqpoint{3.818074in}{0.368619in}}%
\pgfpathlineto{\pgfqpoint{3.816861in}{0.368495in}}%
\pgfpathlineto{\pgfqpoint{3.816132in}{0.368372in}}%
\pgfpathlineto{\pgfqpoint{3.815720in}{0.368248in}}%
\pgfpathlineto{\pgfqpoint{3.815510in}{0.368124in}}%
\pgfpathlineto{\pgfqpoint{3.815433in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{3.815455in}{0.367877in}}%
\pgfpathlineto{\pgfqpoint{3.815583in}{0.367753in}}%
\pgfpathlineto{\pgfqpoint{3.815853in}{0.367629in}}%
\pgfpathlineto{\pgfqpoint{3.816337in}{0.367505in}}%
\pgfpathlineto{\pgfqpoint{3.817151in}{0.367382in}}%
\pgfpathlineto{\pgfqpoint{3.818461in}{0.367258in}}%
\pgfpathlineto{\pgfqpoint{3.820513in}{0.367134in}}%
\pgfpathlineto{\pgfqpoint{3.823648in}{0.367011in}}%
\pgfpathlineto{\pgfqpoint{3.828321in}{0.366887in}}%
\pgfpathlineto{\pgfqpoint{3.835089in}{0.366763in}}%
\pgfpathlineto{\pgfqpoint{3.844561in}{0.366639in}}%
\pgfpathlineto{\pgfqpoint{3.857306in}{0.366516in}}%
\pgfpathlineto{\pgfqpoint{3.873732in}{0.366392in}}%
\pgfpathlineto{\pgfqpoint{3.893953in}{0.366268in}}%
\pgfpathlineto{\pgfqpoint{3.917698in}{0.366144in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{0.366021in}}%
\pgfpathlineto{\pgfqpoint{3.972628in}{0.365897in}}%
\pgfpathlineto{\pgfqpoint{4.001437in}{0.365773in}}%
\pgfpathlineto{\pgfqpoint{4.029313in}{0.365649in}}%
\pgfpathlineto{\pgfqpoint{4.054982in}{0.365526in}}%
\pgfpathlineto{\pgfqpoint{4.077447in}{0.365402in}}%
\pgfpathlineto{\pgfqpoint{4.096093in}{0.365278in}}%
\pgfpathlineto{\pgfqpoint{4.110691in}{0.365154in}}%
\pgfpathlineto{\pgfqpoint{4.121331in}{0.365031in}}%
\pgfpathlineto{\pgfqpoint{4.128285in}{0.364907in}}%
\pgfpathlineto{\pgfqpoint{4.131859in}{0.364783in}}%
\pgfpathlineto{\pgfqpoint{4.132279in}{0.364659in}}%
\pgfpathlineto{\pgfqpoint{4.129639in}{0.364536in}}%
\pgfpathlineto{\pgfqpoint{4.123915in}{0.364412in}}%
\pgfpathlineto{\pgfqpoint{4.115030in}{0.364288in}}%
\pgfpathlineto{\pgfqpoint{4.102919in}{0.364164in}}%
\pgfpathlineto{\pgfqpoint{4.087580in}{0.364041in}}%
\pgfpathlineto{\pgfqpoint{4.069115in}{0.363917in}}%
\pgfpathlineto{\pgfqpoint{4.047762in}{0.363793in}}%
\pgfpathlineto{\pgfqpoint{4.023950in}{0.363670in}}%
\pgfpathlineto{\pgfqpoint{3.998337in}{0.363546in}}%
\pgfpathlineto{\pgfqpoint{3.971824in}{0.363422in}}%
\pgfpathlineto{\pgfqpoint{3.945485in}{0.363298in}}%
\pgfpathlineto{\pgfqpoint{3.920431in}{0.363175in}}%
\pgfpathlineto{\pgfqpoint{3.897635in}{0.363051in}}%
\pgfpathlineto{\pgfqpoint{3.877794in}{0.362927in}}%
\pgfpathlineto{\pgfqpoint{3.861259in}{0.362803in}}%
\pgfpathlineto{\pgfqpoint{3.848042in}{0.362680in}}%
\pgfpathlineto{\pgfqpoint{3.837894in}{0.362556in}}%
\pgfpathlineto{\pgfqpoint{3.830397in}{0.362432in}}%
\pgfpathlineto{\pgfqpoint{3.825063in}{0.362308in}}%
\pgfpathlineto{\pgfqpoint{3.821405in}{0.362185in}}%
\pgfpathlineto{\pgfqpoint{3.818985in}{0.362061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.305164in}{1.396031in}}{\pgfqpoint{4.958352in}{2.147673in}}{%
\pgfpathmoveto{\pgfqpoint{4.636563in}{1.396031in}}%
\pgfpathlineto{\pgfqpoint{4.626953in}{1.396031in}}%
\pgfpathlineto{\pgfqpoint{4.625548in}{1.403623in}}%
\pgfpathlineto{\pgfqpoint{4.624188in}{1.411215in}}%
\pgfpathlineto{\pgfqpoint{4.622559in}{1.418808in}}%
\pgfpathlineto{\pgfqpoint{4.620108in}{1.426400in}}%
\pgfpathlineto{\pgfqpoint{4.616361in}{1.433992in}}%
\pgfpathlineto{\pgfqpoint{4.611245in}{1.441585in}}%
\pgfpathlineto{\pgfqpoint{4.605214in}{1.449177in}}%
\pgfpathlineto{\pgfqpoint{4.599122in}{1.456769in}}%
\pgfpathlineto{\pgfqpoint{4.593934in}{1.464362in}}%
\pgfpathlineto{\pgfqpoint{4.590291in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{4.588091in}{1.479547in}}%
\pgfpathlineto{\pgfqpoint{4.586406in}{1.487139in}}%
\pgfpathlineto{\pgfqpoint{4.583935in}{1.494731in}}%
\pgfpathlineto{\pgfqpoint{4.579724in}{1.502324in}}%
\pgfpathlineto{\pgfqpoint{4.573605in}{1.509916in}}%
\pgfpathlineto{\pgfqpoint{4.566056in}{1.517508in}}%
\pgfpathlineto{\pgfqpoint{4.557645in}{1.525101in}}%
\pgfpathlineto{\pgfqpoint{4.548550in}{1.532693in}}%
\pgfpathlineto{\pgfqpoint{4.538551in}{1.540285in}}%
\pgfpathlineto{\pgfqpoint{4.527528in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{4.515979in}{1.555470in}}%
\pgfpathlineto{\pgfqpoint{4.504948in}{1.563062in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.570655in}}%
\pgfpathlineto{\pgfqpoint{4.486369in}{1.578247in}}%
\pgfpathlineto{\pgfqpoint{4.476908in}{1.585839in}}%
\pgfpathlineto{\pgfqpoint{4.465129in}{1.593432in}}%
\pgfpathlineto{\pgfqpoint{4.450424in}{1.601024in}}%
\pgfpathlineto{\pgfqpoint{4.433761in}{1.608617in}}%
\pgfpathlineto{\pgfqpoint{4.417050in}{1.616209in}}%
\pgfpathlineto{\pgfqpoint{4.401854in}{1.623801in}}%
\pgfpathlineto{\pgfqpoint{4.388439in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{4.375905in}{1.638986in}}%
\pgfpathlineto{\pgfqpoint{4.363200in}{1.646578in}}%
\pgfpathlineto{\pgfqpoint{4.350128in}{1.654171in}}%
\pgfpathlineto{\pgfqpoint{4.337608in}{1.661763in}}%
\pgfpathlineto{\pgfqpoint{4.327078in}{1.669355in}}%
\pgfpathlineto{\pgfqpoint{4.319496in}{1.676948in}}%
\pgfpathlineto{\pgfqpoint{4.314617in}{1.684540in}}%
\pgfpathlineto{\pgfqpoint{4.311253in}{1.692132in}}%
\pgfpathlineto{\pgfqpoint{4.308382in}{1.699725in}}%
\pgfpathlineto{\pgfqpoint{4.306066in}{1.707317in}}%
\pgfpathlineto{\pgfqpoint{4.305164in}{1.714909in}}%
\pgfpathlineto{\pgfqpoint{4.306220in}{1.722502in}}%
\pgfpathlineto{\pgfqpoint{4.308764in}{1.730094in}}%
\pgfpathlineto{\pgfqpoint{4.311684in}{1.737686in}}%
\pgfpathlineto{\pgfqpoint{4.314067in}{1.745279in}}%
\pgfpathlineto{\pgfqpoint{4.315708in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{4.317074in}{1.760464in}}%
\pgfpathlineto{\pgfqpoint{4.318928in}{1.768056in}}%
\pgfpathlineto{\pgfqpoint{4.321813in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{4.325645in}{1.783241in}}%
\pgfpathlineto{\pgfqpoint{4.329727in}{1.790833in}}%
\pgfpathlineto{\pgfqpoint{4.333267in}{1.798425in}}%
\pgfpathlineto{\pgfqpoint{4.336000in}{1.806018in}}%
\pgfpathlineto{\pgfqpoint{4.338285in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{4.340647in}{1.821202in}}%
\pgfpathlineto{\pgfqpoint{4.343377in}{1.828795in}}%
\pgfpathlineto{\pgfqpoint{4.346667in}{1.836387in}}%
\pgfpathlineto{\pgfqpoint{4.350856in}{1.843979in}}%
\pgfpathlineto{\pgfqpoint{4.356252in}{1.851572in}}%
\pgfpathlineto{\pgfqpoint{4.362669in}{1.859164in}}%
\pgfpathlineto{\pgfqpoint{4.369267in}{1.866756in}}%
\pgfpathlineto{\pgfqpoint{4.374888in}{1.874349in}}%
\pgfpathlineto{\pgfqpoint{4.378547in}{1.881941in}}%
\pgfpathlineto{\pgfqpoint{4.379719in}{1.889534in}}%
\pgfpathlineto{\pgfqpoint{4.378258in}{1.897126in}}%
\pgfpathlineto{\pgfqpoint{4.374070in}{1.904718in}}%
\pgfpathlineto{\pgfqpoint{4.367082in}{1.912311in}}%
\pgfpathlineto{\pgfqpoint{4.357947in}{1.919903in}}%
\pgfpathlineto{\pgfqpoint{4.348946in}{1.927495in}}%
\pgfpathlineto{\pgfqpoint{4.343753in}{1.935088in}}%
\pgfpathlineto{\pgfqpoint{4.345488in}{1.942680in}}%
\pgfpathlineto{\pgfqpoint{4.354532in}{1.950272in}}%
\pgfpathlineto{\pgfqpoint{4.368183in}{1.957865in}}%
\pgfpathlineto{\pgfqpoint{4.382573in}{1.965457in}}%
\pgfpathlineto{\pgfqpoint{4.395073in}{1.973049in}}%
\pgfpathlineto{\pgfqpoint{4.405327in}{1.980642in}}%
\pgfpathlineto{\pgfqpoint{4.414659in}{1.988234in}}%
\pgfpathlineto{\pgfqpoint{4.424811in}{1.995826in}}%
\pgfpathlineto{\pgfqpoint{4.436826in}{2.003419in}}%
\pgfpathlineto{\pgfqpoint{4.450392in}{2.011011in}}%
\pgfpathlineto{\pgfqpoint{4.463915in}{2.018604in}}%
\pgfpathlineto{\pgfqpoint{4.475511in}{2.026196in}}%
\pgfpathlineto{\pgfqpoint{4.484460in}{2.033788in}}%
\pgfpathlineto{\pgfqpoint{4.492028in}{2.041381in}}%
\pgfpathlineto{\pgfqpoint{4.500806in}{2.048973in}}%
\pgfpathlineto{\pgfqpoint{4.512902in}{2.056565in}}%
\pgfpathlineto{\pgfqpoint{4.528398in}{2.064158in}}%
\pgfpathlineto{\pgfqpoint{4.545346in}{2.071750in}}%
\pgfpathlineto{\pgfqpoint{4.561172in}{2.079342in}}%
\pgfpathlineto{\pgfqpoint{4.574193in}{2.086935in}}%
\pgfpathlineto{\pgfqpoint{4.584144in}{2.094527in}}%
\pgfpathlineto{\pgfqpoint{4.591773in}{2.102119in}}%
\pgfpathlineto{\pgfqpoint{4.598160in}{2.109712in}}%
\pgfpathlineto{\pgfqpoint{4.604192in}{2.117304in}}%
\pgfpathlineto{\pgfqpoint{4.610245in}{2.124896in}}%
\pgfpathlineto{\pgfqpoint{4.616120in}{2.132489in}}%
\pgfpathlineto{\pgfqpoint{4.621291in}{2.140081in}}%
\pgfpathlineto{\pgfqpoint{4.625315in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{4.638201in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{4.638201in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{4.642225in}{2.140081in}}%
\pgfpathlineto{\pgfqpoint{4.647396in}{2.132489in}}%
\pgfpathlineto{\pgfqpoint{4.653271in}{2.124896in}}%
\pgfpathlineto{\pgfqpoint{4.659324in}{2.117304in}}%
\pgfpathlineto{\pgfqpoint{4.665356in}{2.109712in}}%
\pgfpathlineto{\pgfqpoint{4.671743in}{2.102119in}}%
\pgfpathlineto{\pgfqpoint{4.679372in}{2.094527in}}%
\pgfpathlineto{\pgfqpoint{4.689323in}{2.086935in}}%
\pgfpathlineto{\pgfqpoint{4.702344in}{2.079342in}}%
\pgfpathlineto{\pgfqpoint{4.718170in}{2.071750in}}%
\pgfpathlineto{\pgfqpoint{4.735118in}{2.064158in}}%
\pgfpathlineto{\pgfqpoint{4.750614in}{2.056565in}}%
\pgfpathlineto{\pgfqpoint{4.762710in}{2.048973in}}%
\pgfpathlineto{\pgfqpoint{4.771488in}{2.041381in}}%
\pgfpathlineto{\pgfqpoint{4.779056in}{2.033788in}}%
\pgfpathlineto{\pgfqpoint{4.788005in}{2.026196in}}%
\pgfpathlineto{\pgfqpoint{4.799601in}{2.018604in}}%
\pgfpathlineto{\pgfqpoint{4.813124in}{2.011011in}}%
\pgfpathlineto{\pgfqpoint{4.826690in}{2.003419in}}%
\pgfpathlineto{\pgfqpoint{4.838705in}{1.995826in}}%
\pgfpathlineto{\pgfqpoint{4.848857in}{1.988234in}}%
\pgfpathlineto{\pgfqpoint{4.858189in}{1.980642in}}%
\pgfpathlineto{\pgfqpoint{4.868443in}{1.973049in}}%
\pgfpathlineto{\pgfqpoint{4.880943in}{1.965457in}}%
\pgfpathlineto{\pgfqpoint{4.895333in}{1.957865in}}%
\pgfpathlineto{\pgfqpoint{4.908984in}{1.950272in}}%
\pgfpathlineto{\pgfqpoint{4.918028in}{1.942680in}}%
\pgfpathlineto{\pgfqpoint{4.919763in}{1.935088in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{1.927495in}}%
\pgfpathlineto{\pgfqpoint{4.905569in}{1.919903in}}%
\pgfpathlineto{\pgfqpoint{4.896434in}{1.912311in}}%
\pgfpathlineto{\pgfqpoint{4.889446in}{1.904718in}}%
\pgfpathlineto{\pgfqpoint{4.885258in}{1.897126in}}%
\pgfpathlineto{\pgfqpoint{4.883797in}{1.889534in}}%
\pgfpathlineto{\pgfqpoint{4.884969in}{1.881941in}}%
\pgfpathlineto{\pgfqpoint{4.888628in}{1.874349in}}%
\pgfpathlineto{\pgfqpoint{4.894249in}{1.866756in}}%
\pgfpathlineto{\pgfqpoint{4.900847in}{1.859164in}}%
\pgfpathlineto{\pgfqpoint{4.907264in}{1.851572in}}%
\pgfpathlineto{\pgfqpoint{4.912660in}{1.843979in}}%
\pgfpathlineto{\pgfqpoint{4.916849in}{1.836387in}}%
\pgfpathlineto{\pgfqpoint{4.920139in}{1.828795in}}%
\pgfpathlineto{\pgfqpoint{4.922869in}{1.821202in}}%
\pgfpathlineto{\pgfqpoint{4.925231in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{4.927516in}{1.806018in}}%
\pgfpathlineto{\pgfqpoint{4.930249in}{1.798425in}}%
\pgfpathlineto{\pgfqpoint{4.933789in}{1.790833in}}%
\pgfpathlineto{\pgfqpoint{4.937871in}{1.783241in}}%
\pgfpathlineto{\pgfqpoint{4.941703in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{4.944588in}{1.768056in}}%
\pgfpathlineto{\pgfqpoint{4.946442in}{1.760464in}}%
\pgfpathlineto{\pgfqpoint{4.947808in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{4.949449in}{1.745279in}}%
\pgfpathlineto{\pgfqpoint{4.951832in}{1.737686in}}%
\pgfpathlineto{\pgfqpoint{4.954752in}{1.730094in}}%
\pgfpathlineto{\pgfqpoint{4.957296in}{1.722502in}}%
\pgfpathlineto{\pgfqpoint{4.958352in}{1.714909in}}%
\pgfpathlineto{\pgfqpoint{4.957450in}{1.707317in}}%
\pgfpathlineto{\pgfqpoint{4.955134in}{1.699725in}}%
\pgfpathlineto{\pgfqpoint{4.952263in}{1.692132in}}%
\pgfpathlineto{\pgfqpoint{4.948899in}{1.684540in}}%
\pgfpathlineto{\pgfqpoint{4.944020in}{1.676948in}}%
\pgfpathlineto{\pgfqpoint{4.936438in}{1.669355in}}%
\pgfpathlineto{\pgfqpoint{4.925908in}{1.661763in}}%
\pgfpathlineto{\pgfqpoint{4.913388in}{1.654171in}}%
\pgfpathlineto{\pgfqpoint{4.900316in}{1.646578in}}%
\pgfpathlineto{\pgfqpoint{4.887611in}{1.638986in}}%
\pgfpathlineto{\pgfqpoint{4.875077in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{4.861662in}{1.623801in}}%
\pgfpathlineto{\pgfqpoint{4.846466in}{1.616209in}}%
\pgfpathlineto{\pgfqpoint{4.829755in}{1.608617in}}%
\pgfpathlineto{\pgfqpoint{4.813092in}{1.601024in}}%
\pgfpathlineto{\pgfqpoint{4.798387in}{1.593432in}}%
\pgfpathlineto{\pgfqpoint{4.786608in}{1.585839in}}%
\pgfpathlineto{\pgfqpoint{4.777147in}{1.578247in}}%
\pgfpathlineto{\pgfqpoint{4.768313in}{1.570655in}}%
\pgfpathlineto{\pgfqpoint{4.758568in}{1.563062in}}%
\pgfpathlineto{\pgfqpoint{4.747537in}{1.555470in}}%
\pgfpathlineto{\pgfqpoint{4.735988in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{4.724965in}{1.540285in}}%
\pgfpathlineto{\pgfqpoint{4.714966in}{1.532693in}}%
\pgfpathlineto{\pgfqpoint{4.705871in}{1.525101in}}%
\pgfpathlineto{\pgfqpoint{4.697460in}{1.517508in}}%
\pgfpathlineto{\pgfqpoint{4.689911in}{1.509916in}}%
\pgfpathlineto{\pgfqpoint{4.683792in}{1.502324in}}%
\pgfpathlineto{\pgfqpoint{4.679581in}{1.494731in}}%
\pgfpathlineto{\pgfqpoint{4.677110in}{1.487139in}}%
\pgfpathlineto{\pgfqpoint{4.675425in}{1.479547in}}%
\pgfpathlineto{\pgfqpoint{4.673225in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{4.669582in}{1.464362in}}%
\pgfpathlineto{\pgfqpoint{4.664394in}{1.456769in}}%
\pgfpathlineto{\pgfqpoint{4.658302in}{1.449177in}}%
\pgfpathlineto{\pgfqpoint{4.652271in}{1.441585in}}%
\pgfpathlineto{\pgfqpoint{4.647155in}{1.433992in}}%
\pgfpathlineto{\pgfqpoint{4.643408in}{1.426400in}}%
\pgfpathlineto{\pgfqpoint{4.640957in}{1.418808in}}%
\pgfpathlineto{\pgfqpoint{4.639328in}{1.411215in}}%
\pgfpathlineto{\pgfqpoint{4.637968in}{1.403623in}}%
\pgfpathlineto{\pgfqpoint{4.636563in}{1.396031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{0.657634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{0.415493in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{0.512624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{1.242259in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{2.069380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{1.348620in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{1.816283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{0.362061in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{0.374311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{0.364664in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{0.371452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{1.396031in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{2.147673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{1.682103in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{1.916464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{0.448251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{1.538952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{0.367898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{1.789592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407032in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont random domains}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Domain Randomization with Policy Distillation/graphics/ant_oldP2P_rel_1000_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.436297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.717606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.664799in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.282821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.230015in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.848037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.795230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.252176in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.726906in}{0.543027in}}{\pgfqpoint{1.423639in}{1.966034in}}{%
\pgfpathmoveto{\pgfqpoint{1.125705in}{0.543027in}}%
\pgfpathlineto{\pgfqpoint{1.024840in}{0.543027in}}%
\pgfpathlineto{\pgfqpoint{1.017376in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{1.009745in}{0.571775in}}%
\pgfpathlineto{\pgfqpoint{1.002104in}{0.586149in}}%
\pgfpathlineto{\pgfqpoint{0.994605in}{0.600522in}}%
\pgfpathlineto{\pgfqpoint{0.987395in}{0.614896in}}%
\pgfpathlineto{\pgfqpoint{0.980599in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{0.974321in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{0.968635in}{0.658018in}}%
\pgfpathlineto{\pgfqpoint{0.963587in}{0.672391in}}%
\pgfpathlineto{\pgfqpoint{0.959192in}{0.686765in}}%
\pgfpathlineto{\pgfqpoint{0.955442in}{0.701139in}}%
\pgfpathlineto{\pgfqpoint{0.952299in}{0.715513in}}%
\pgfpathlineto{\pgfqpoint{0.949707in}{0.729887in}}%
\pgfpathlineto{\pgfqpoint{0.947592in}{0.744260in}}%
\pgfpathlineto{\pgfqpoint{0.945867in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{0.944435in}{0.773008in}}%
\pgfpathlineto{\pgfqpoint{0.943193in}{0.787382in}}%
\pgfpathlineto{\pgfqpoint{0.942031in}{0.801756in}}%
\pgfpathlineto{\pgfqpoint{0.940840in}{0.816130in}}%
\pgfpathlineto{\pgfqpoint{0.939506in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{0.937913in}{0.844877in}}%
\pgfpathlineto{\pgfqpoint{0.935940in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{0.933462in}{0.873625in}}%
\pgfpathlineto{\pgfqpoint{0.930347in}{0.887999in}}%
\pgfpathlineto{\pgfqpoint{0.926461in}{0.902372in}}%
\pgfpathlineto{\pgfqpoint{0.921668in}{0.916746in}}%
\pgfpathlineto{\pgfqpoint{0.915839in}{0.931120in}}%
\pgfpathlineto{\pgfqpoint{0.908862in}{0.945494in}}%
\pgfpathlineto{\pgfqpoint{0.900652in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{0.891161in}{0.974241in}}%
\pgfpathlineto{\pgfqpoint{0.880390in}{0.988615in}}%
\pgfpathlineto{\pgfqpoint{0.868401in}{1.002989in}}%
\pgfpathlineto{\pgfqpoint{0.855317in}{1.017363in}}%
\pgfpathlineto{\pgfqpoint{0.841331in}{1.031737in}}%
\pgfpathlineto{\pgfqpoint{0.826697in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{0.811730in}{1.060484in}}%
\pgfpathlineto{\pgfqpoint{0.796795in}{1.074858in}}%
\pgfpathlineto{\pgfqpoint{0.782293in}{1.089232in}}%
\pgfpathlineto{\pgfqpoint{0.768649in}{1.103606in}}%
\pgfpathlineto{\pgfqpoint{0.756293in}{1.117979in}}%
\pgfpathlineto{\pgfqpoint{0.745642in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{0.737083in}{1.146727in}}%
\pgfpathlineto{\pgfqpoint{0.730948in}{1.161101in}}%
\pgfpathlineto{\pgfqpoint{0.727499in}{1.175475in}}%
\pgfpathlineto{\pgfqpoint{0.726906in}{1.189848in}}%
\pgfpathlineto{\pgfqpoint{0.729239in}{1.204222in}}%
\pgfpathlineto{\pgfqpoint{0.734455in}{1.218596in}}%
\pgfpathlineto{\pgfqpoint{0.742402in}{1.232970in}}%
\pgfpathlineto{\pgfqpoint{0.752821in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{0.765365in}{1.261717in}}%
\pgfpathlineto{\pgfqpoint{0.779616in}{1.276091in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{1.290465in}}%
\pgfpathlineto{\pgfqpoint{0.811372in}{1.304839in}}%
\pgfpathlineto{\pgfqpoint{0.827922in}{1.319213in}}%
\pgfpathlineto{\pgfqpoint{0.844315in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{0.860152in}{1.347960in}}%
\pgfpathlineto{\pgfqpoint{0.875091in}{1.362334in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{1.376708in}}%
\pgfpathlineto{\pgfqpoint{0.901210in}{1.391082in}}%
\pgfpathlineto{\pgfqpoint{0.912008in}{1.405456in}}%
\pgfpathlineto{\pgfqpoint{0.921134in}{1.419829in}}%
\pgfpathlineto{\pgfqpoint{0.928519in}{1.434203in}}%
\pgfpathlineto{\pgfqpoint{0.934128in}{1.448577in}}%
\pgfpathlineto{\pgfqpoint{0.937957in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{0.940024in}{1.477325in}}%
\pgfpathlineto{\pgfqpoint{0.940370in}{1.491698in}}%
\pgfpathlineto{\pgfqpoint{0.939051in}{1.506072in}}%
\pgfpathlineto{\pgfqpoint{0.936144in}{1.520446in}}%
\pgfpathlineto{\pgfqpoint{0.931745in}{1.534820in}}%
\pgfpathlineto{\pgfqpoint{0.925967in}{1.549194in}}%
\pgfpathlineto{\pgfqpoint{0.918947in}{1.563567in}}%
\pgfpathlineto{\pgfqpoint{0.910842in}{1.577941in}}%
\pgfpathlineto{\pgfqpoint{0.901836in}{1.592315in}}%
\pgfpathlineto{\pgfqpoint{0.892143in}{1.606689in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{0.871702in}{1.635436in}}%
\pgfpathlineto{\pgfqpoint{0.861540in}{1.649810in}}%
\pgfpathlineto{\pgfqpoint{0.851858in}{1.664184in}}%
\pgfpathlineto{\pgfqpoint{0.843015in}{1.678558in}}%
\pgfpathlineto{\pgfqpoint{0.835376in}{1.692932in}}%
\pgfpathlineto{\pgfqpoint{0.829301in}{1.707305in}}%
\pgfpathlineto{\pgfqpoint{0.825117in}{1.721679in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{1.736053in}}%
\pgfpathlineto{\pgfqpoint{0.823463in}{1.750427in}}%
\pgfpathlineto{\pgfqpoint{0.826318in}{1.764801in}}%
\pgfpathlineto{\pgfqpoint{0.831683in}{1.779174in}}%
\pgfpathlineto{\pgfqpoint{0.839471in}{1.793548in}}%
\pgfpathlineto{\pgfqpoint{0.849495in}{1.807922in}}%
\pgfpathlineto{\pgfqpoint{0.861479in}{1.822296in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.836670in}}%
\pgfpathlineto{\pgfqpoint{0.889904in}{1.851044in}}%
\pgfpathlineto{\pgfqpoint{0.905542in}{1.865417in}}%
\pgfpathlineto{\pgfqpoint{0.921584in}{1.879791in}}%
\pgfpathlineto{\pgfqpoint{0.937646in}{1.894165in}}%
\pgfpathlineto{\pgfqpoint{0.953385in}{1.908539in}}%
\pgfpathlineto{\pgfqpoint{0.968511in}{1.922913in}}%
\pgfpathlineto{\pgfqpoint{0.982790in}{1.937286in}}%
\pgfpathlineto{\pgfqpoint{0.996052in}{1.951660in}}%
\pgfpathlineto{\pgfqpoint{1.008178in}{1.966034in}}%
\pgfpathlineto{\pgfqpoint{1.142367in}{1.966034in}}%
\pgfpathlineto{\pgfqpoint{1.142367in}{1.966034in}}%
\pgfpathlineto{\pgfqpoint{1.154493in}{1.951660in}}%
\pgfpathlineto{\pgfqpoint{1.167755in}{1.937286in}}%
\pgfpathlineto{\pgfqpoint{1.182035in}{1.922913in}}%
\pgfpathlineto{\pgfqpoint{1.197160in}{1.908539in}}%
\pgfpathlineto{\pgfqpoint{1.212899in}{1.894165in}}%
\pgfpathlineto{\pgfqpoint{1.228961in}{1.879791in}}%
\pgfpathlineto{\pgfqpoint{1.245003in}{1.865417in}}%
\pgfpathlineto{\pgfqpoint{1.260641in}{1.851044in}}%
\pgfpathlineto{\pgfqpoint{1.275466in}{1.836670in}}%
\pgfpathlineto{\pgfqpoint{1.289066in}{1.822296in}}%
\pgfpathlineto{\pgfqpoint{1.301050in}{1.807922in}}%
\pgfpathlineto{\pgfqpoint{1.311074in}{1.793548in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.779174in}}%
\pgfpathlineto{\pgfqpoint{1.324227in}{1.764801in}}%
\pgfpathlineto{\pgfqpoint{1.327082in}{1.750427in}}%
\pgfpathlineto{\pgfqpoint{1.327443in}{1.736053in}}%
\pgfpathlineto{\pgfqpoint{1.325429in}{1.721679in}}%
\pgfpathlineto{\pgfqpoint{1.321245in}{1.707305in}}%
\pgfpathlineto{\pgfqpoint{1.315169in}{1.692932in}}%
\pgfpathlineto{\pgfqpoint{1.307531in}{1.678558in}}%
\pgfpathlineto{\pgfqpoint{1.298687in}{1.664184in}}%
\pgfpathlineto{\pgfqpoint{1.289005in}{1.649810in}}%
\pgfpathlineto{\pgfqpoint{1.278843in}{1.635436in}}%
\pgfpathlineto{\pgfqpoint{1.268539in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{1.258402in}{1.606689in}}%
\pgfpathlineto{\pgfqpoint{1.248709in}{1.592315in}}%
\pgfpathlineto{\pgfqpoint{1.239704in}{1.577941in}}%
\pgfpathlineto{\pgfqpoint{1.231598in}{1.563567in}}%
\pgfpathlineto{\pgfqpoint{1.224578in}{1.549194in}}%
\pgfpathlineto{\pgfqpoint{1.218800in}{1.534820in}}%
\pgfpathlineto{\pgfqpoint{1.214401in}{1.520446in}}%
\pgfpathlineto{\pgfqpoint{1.211494in}{1.506072in}}%
\pgfpathlineto{\pgfqpoint{1.210175in}{1.491698in}}%
\pgfpathlineto{\pgfqpoint{1.210521in}{1.477325in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{1.216417in}{1.448577in}}%
\pgfpathlineto{\pgfqpoint{1.222026in}{1.434203in}}%
\pgfpathlineto{\pgfqpoint{1.229411in}{1.419829in}}%
\pgfpathlineto{\pgfqpoint{1.238537in}{1.405456in}}%
\pgfpathlineto{\pgfqpoint{1.249335in}{1.391082in}}%
\pgfpathlineto{\pgfqpoint{1.261695in}{1.376708in}}%
\pgfpathlineto{\pgfqpoint{1.275454in}{1.362334in}}%
\pgfpathlineto{\pgfqpoint{1.290393in}{1.347960in}}%
\pgfpathlineto{\pgfqpoint{1.306230in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.322623in}{1.319213in}}%
\pgfpathlineto{\pgfqpoint{1.339173in}{1.304839in}}%
\pgfpathlineto{\pgfqpoint{1.355433in}{1.290465in}}%
\pgfpathlineto{\pgfqpoint{1.370929in}{1.276091in}}%
\pgfpathlineto{\pgfqpoint{1.385180in}{1.261717in}}%
\pgfpathlineto{\pgfqpoint{1.397724in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{1.408143in}{1.232970in}}%
\pgfpathlineto{\pgfqpoint{1.416090in}{1.218596in}}%
\pgfpathlineto{\pgfqpoint{1.421306in}{1.204222in}}%
\pgfpathlineto{\pgfqpoint{1.423639in}{1.189848in}}%
\pgfpathlineto{\pgfqpoint{1.423046in}{1.175475in}}%
\pgfpathlineto{\pgfqpoint{1.419597in}{1.161101in}}%
\pgfpathlineto{\pgfqpoint{1.413462in}{1.146727in}}%
\pgfpathlineto{\pgfqpoint{1.404903in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{1.394252in}{1.117979in}}%
\pgfpathlineto{\pgfqpoint{1.381896in}{1.103606in}}%
\pgfpathlineto{\pgfqpoint{1.368252in}{1.089232in}}%
\pgfpathlineto{\pgfqpoint{1.353750in}{1.074858in}}%
\pgfpathlineto{\pgfqpoint{1.338815in}{1.060484in}}%
\pgfpathlineto{\pgfqpoint{1.323848in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{1.309215in}{1.031737in}}%
\pgfpathlineto{\pgfqpoint{1.295228in}{1.017363in}}%
\pgfpathlineto{\pgfqpoint{1.282145in}{1.002989in}}%
\pgfpathlineto{\pgfqpoint{1.270155in}{0.988615in}}%
\pgfpathlineto{\pgfqpoint{1.259385in}{0.974241in}}%
\pgfpathlineto{\pgfqpoint{1.249893in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{1.241683in}{0.945494in}}%
\pgfpathlineto{\pgfqpoint{1.234706in}{0.931120in}}%
\pgfpathlineto{\pgfqpoint{1.228878in}{0.916746in}}%
\pgfpathlineto{\pgfqpoint{1.224084in}{0.902372in}}%
\pgfpathlineto{\pgfqpoint{1.220198in}{0.887999in}}%
\pgfpathlineto{\pgfqpoint{1.217083in}{0.873625in}}%
\pgfpathlineto{\pgfqpoint{1.214605in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{1.212632in}{0.844877in}}%
\pgfpathlineto{\pgfqpoint{1.211039in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{1.209705in}{0.816130in}}%
\pgfpathlineto{\pgfqpoint{1.208514in}{0.801756in}}%
\pgfpathlineto{\pgfqpoint{1.207352in}{0.787382in}}%
\pgfpathlineto{\pgfqpoint{1.206110in}{0.773008in}}%
\pgfpathlineto{\pgfqpoint{1.204678in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{1.202953in}{0.744260in}}%
\pgfpathlineto{\pgfqpoint{1.200839in}{0.729887in}}%
\pgfpathlineto{\pgfqpoint{1.198247in}{0.715513in}}%
\pgfpathlineto{\pgfqpoint{1.195103in}{0.701139in}}%
\pgfpathlineto{\pgfqpoint{1.191353in}{0.686765in}}%
\pgfpathlineto{\pgfqpoint{1.186959in}{0.672391in}}%
\pgfpathlineto{\pgfqpoint{1.181910in}{0.658018in}}%
\pgfpathlineto{\pgfqpoint{1.176224in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{1.169946in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{1.163150in}{0.614896in}}%
\pgfpathlineto{\pgfqpoint{1.155940in}{0.600522in}}%
\pgfpathlineto{\pgfqpoint{1.148442in}{0.586149in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{0.571775in}}%
\pgfpathlineto{\pgfqpoint{1.133169in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{1.125705in}{0.543027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{0.543027in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.966034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{1.067906in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.649277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{1.234509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont teacher domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182306in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998790in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815274in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631758in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{0.717606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.282821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.848037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.855712in}{0.434919in}}{\pgfqpoint{2.508900in}{1.775933in}}{%
\pgfpathmoveto{\pgfqpoint{2.183021in}{0.434919in}}%
\pgfpathlineto{\pgfqpoint{2.181591in}{0.434919in}}%
\pgfpathlineto{\pgfqpoint{2.180875in}{0.448464in}}%
\pgfpathlineto{\pgfqpoint{2.179632in}{0.462010in}}%
\pgfpathlineto{\pgfqpoint{2.177643in}{0.475555in}}%
\pgfpathlineto{\pgfqpoint{2.174631in}{0.489101in}}%
\pgfpathlineto{\pgfqpoint{2.170186in}{0.502647in}}%
\pgfpathlineto{\pgfqpoint{2.163706in}{0.516192in}}%
\pgfpathlineto{\pgfqpoint{2.154460in}{0.529738in}}%
\pgfpathlineto{\pgfqpoint{2.141908in}{0.543283in}}%
\pgfpathlineto{\pgfqpoint{2.126160in}{0.556829in}}%
\pgfpathlineto{\pgfqpoint{2.108212in}{0.570375in}}%
\pgfpathlineto{\pgfqpoint{2.089593in}{0.583920in}}%
\pgfpathlineto{\pgfqpoint{2.071557in}{0.597466in}}%
\pgfpathlineto{\pgfqpoint{2.054429in}{0.611011in}}%
\pgfpathlineto{\pgfqpoint{2.037609in}{0.624557in}}%
\pgfpathlineto{\pgfqpoint{2.020146in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{2.001340in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.981045in}{0.665194in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{0.678739in}}%
\pgfpathlineto{\pgfqpoint{1.938070in}{0.692285in}}%
\pgfpathlineto{\pgfqpoint{1.917298in}{0.705831in}}%
\pgfpathlineto{\pgfqpoint{1.898379in}{0.719376in}}%
\pgfpathlineto{\pgfqpoint{1.882123in}{0.732922in}}%
\pgfpathlineto{\pgfqpoint{1.869167in}{0.746467in}}%
\pgfpathlineto{\pgfqpoint{1.860151in}{0.760013in}}%
\pgfpathlineto{\pgfqpoint{1.855712in}{0.773559in}}%
\pgfpathlineto{\pgfqpoint{1.856152in}{0.787104in}}%
\pgfpathlineto{\pgfqpoint{1.861021in}{0.800650in}}%
\pgfpathlineto{\pgfqpoint{1.869063in}{0.814195in}}%
\pgfpathlineto{\pgfqpoint{1.878644in}{0.827741in}}%
\pgfpathlineto{\pgfqpoint{1.888366in}{0.841287in}}%
\pgfpathlineto{\pgfqpoint{1.897418in}{0.854832in}}%
\pgfpathlineto{\pgfqpoint{1.905483in}{0.868378in}}%
\pgfpathlineto{\pgfqpoint{1.912440in}{0.881923in}}%
\pgfpathlineto{\pgfqpoint{1.918226in}{0.895469in}}%
\pgfpathlineto{\pgfqpoint{1.922949in}{0.909015in}}%
\pgfpathlineto{\pgfqpoint{1.926970in}{0.922560in}}%
\pgfpathlineto{\pgfqpoint{1.930769in}{0.936106in}}%
\pgfpathlineto{\pgfqpoint{1.934668in}{0.949651in}}%
\pgfpathlineto{\pgfqpoint{1.938636in}{0.963197in}}%
\pgfpathlineto{\pgfqpoint{1.942275in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{1.945027in}{0.990288in}}%
\pgfpathlineto{\pgfqpoint{1.946517in}{1.003834in}}%
\pgfpathlineto{\pgfqpoint{1.946830in}{1.017379in}}%
\pgfpathlineto{\pgfqpoint{1.946484in}{1.030925in}}%
\pgfpathlineto{\pgfqpoint{1.946051in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{1.945749in}{1.058016in}}%
\pgfpathlineto{\pgfqpoint{1.945356in}{1.071562in}}%
\pgfpathlineto{\pgfqpoint{1.944505in}{1.085107in}}%
\pgfpathlineto{\pgfqpoint{1.943037in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{1.112199in}}%
\pgfpathlineto{\pgfqpoint{1.939003in}{1.125744in}}%
\pgfpathlineto{\pgfqpoint{1.936870in}{1.139290in}}%
\pgfpathlineto{\pgfqpoint{1.934764in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{1.932836in}{1.166381in}}%
\pgfpathlineto{\pgfqpoint{1.931429in}{1.179927in}}%
\pgfpathlineto{\pgfqpoint{1.930951in}{1.193472in}}%
\pgfpathlineto{\pgfqpoint{1.931627in}{1.207018in}}%
\pgfpathlineto{\pgfqpoint{1.933319in}{1.220563in}}%
\pgfpathlineto{\pgfqpoint{1.935555in}{1.234109in}}%
\pgfpathlineto{\pgfqpoint{1.937852in}{1.247655in}}%
\pgfpathlineto{\pgfqpoint{1.940097in}{1.261200in}}%
\pgfpathlineto{\pgfqpoint{1.942654in}{1.274746in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{1.288291in}}%
\pgfpathlineto{\pgfqpoint{1.950285in}{1.301837in}}%
\pgfpathlineto{\pgfqpoint{1.954854in}{1.315383in}}%
\pgfpathlineto{\pgfqpoint{1.958924in}{1.328928in}}%
\pgfpathlineto{\pgfqpoint{1.962259in}{1.342474in}}%
\pgfpathlineto{\pgfqpoint{1.965466in}{1.356019in}}%
\pgfpathlineto{\pgfqpoint{1.969430in}{1.369565in}}%
\pgfpathlineto{\pgfqpoint{1.974564in}{1.383111in}}%
\pgfpathlineto{\pgfqpoint{1.980606in}{1.396656in}}%
\pgfpathlineto{\pgfqpoint{1.986988in}{1.410202in}}%
\pgfpathlineto{\pgfqpoint{1.993277in}{1.423747in}}%
\pgfpathlineto{\pgfqpoint{1.999355in}{1.437293in}}%
\pgfpathlineto{\pgfqpoint{2.005393in}{1.450839in}}%
\pgfpathlineto{\pgfqpoint{2.011768in}{1.464384in}}%
\pgfpathlineto{\pgfqpoint{2.018939in}{1.477930in}}%
\pgfpathlineto{\pgfqpoint{2.027263in}{1.491475in}}%
\pgfpathlineto{\pgfqpoint{2.036868in}{1.505021in}}%
\pgfpathlineto{\pgfqpoint{2.047692in}{1.518567in}}%
\pgfpathlineto{\pgfqpoint{2.059556in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{2.072143in}{1.545658in}}%
\pgfpathlineto{\pgfqpoint{2.084984in}{1.559203in}}%
\pgfpathlineto{\pgfqpoint{2.097598in}{1.572749in}}%
\pgfpathlineto{\pgfqpoint{2.109674in}{1.586295in}}%
\pgfpathlineto{\pgfqpoint{2.121081in}{1.599840in}}%
\pgfpathlineto{\pgfqpoint{2.131715in}{1.613386in}}%
\pgfpathlineto{\pgfqpoint{2.141390in}{1.626931in}}%
\pgfpathlineto{\pgfqpoint{2.149894in}{1.640477in}}%
\pgfpathlineto{\pgfqpoint{2.157120in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{2.163128in}{1.667568in}}%
\pgfpathlineto{\pgfqpoint{2.168060in}{1.681114in}}%
\pgfpathlineto{\pgfqpoint{2.172048in}{1.694659in}}%
\pgfpathlineto{\pgfqpoint{2.175192in}{1.708205in}}%
\pgfpathlineto{\pgfqpoint{2.177583in}{1.721751in}}%
\pgfpathlineto{\pgfqpoint{2.179324in}{1.735296in}}%
\pgfpathlineto{\pgfqpoint{2.180526in}{1.748842in}}%
\pgfpathlineto{\pgfqpoint{2.181305in}{1.762387in}}%
\pgfpathlineto{\pgfqpoint{2.181776in}{1.775933in}}%
\pgfpathlineto{\pgfqpoint{2.182836in}{1.775933in}}%
\pgfpathlineto{\pgfqpoint{2.182836in}{1.775933in}}%
\pgfpathlineto{\pgfqpoint{2.183308in}{1.762387in}}%
\pgfpathlineto{\pgfqpoint{2.184086in}{1.748842in}}%
\pgfpathlineto{\pgfqpoint{2.185288in}{1.735296in}}%
\pgfpathlineto{\pgfqpoint{2.187029in}{1.721751in}}%
\pgfpathlineto{\pgfqpoint{2.189420in}{1.708205in}}%
\pgfpathlineto{\pgfqpoint{2.192564in}{1.694659in}}%
\pgfpathlineto{\pgfqpoint{2.196552in}{1.681114in}}%
\pgfpathlineto{\pgfqpoint{2.201484in}{1.667568in}}%
\pgfpathlineto{\pgfqpoint{2.207492in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{2.214718in}{1.640477in}}%
\pgfpathlineto{\pgfqpoint{2.223222in}{1.626931in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{1.613386in}}%
\pgfpathlineto{\pgfqpoint{2.243532in}{1.599840in}}%
\pgfpathlineto{\pgfqpoint{2.254938in}{1.586295in}}%
\pgfpathlineto{\pgfqpoint{2.267014in}{1.572749in}}%
\pgfpathlineto{\pgfqpoint{2.279628in}{1.559203in}}%
\pgfpathlineto{\pgfqpoint{2.292469in}{1.545658in}}%
\pgfpathlineto{\pgfqpoint{2.305056in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{2.316920in}{1.518567in}}%
\pgfpathlineto{\pgfqpoint{2.327744in}{1.505021in}}%
\pgfpathlineto{\pgfqpoint{2.337349in}{1.491475in}}%
\pgfpathlineto{\pgfqpoint{2.345674in}{1.477930in}}%
\pgfpathlineto{\pgfqpoint{2.352845in}{1.464384in}}%
\pgfpathlineto{\pgfqpoint{2.359219in}{1.450839in}}%
\pgfpathlineto{\pgfqpoint{2.365257in}{1.437293in}}%
\pgfpathlineto{\pgfqpoint{2.371335in}{1.423747in}}%
\pgfpathlineto{\pgfqpoint{2.377624in}{1.410202in}}%
\pgfpathlineto{\pgfqpoint{2.384006in}{1.396656in}}%
\pgfpathlineto{\pgfqpoint{2.390048in}{1.383111in}}%
\pgfpathlineto{\pgfqpoint{2.395182in}{1.369565in}}%
\pgfpathlineto{\pgfqpoint{2.399146in}{1.356019in}}%
\pgfpathlineto{\pgfqpoint{2.402353in}{1.342474in}}%
\pgfpathlineto{\pgfqpoint{2.405688in}{1.328928in}}%
\pgfpathlineto{\pgfqpoint{2.409758in}{1.315383in}}%
\pgfpathlineto{\pgfqpoint{2.414327in}{1.301837in}}%
\pgfpathlineto{\pgfqpoint{2.418589in}{1.288291in}}%
\pgfpathlineto{\pgfqpoint{2.421958in}{1.274746in}}%
\pgfpathlineto{\pgfqpoint{2.424515in}{1.261200in}}%
\pgfpathlineto{\pgfqpoint{2.426760in}{1.247655in}}%
\pgfpathlineto{\pgfqpoint{2.429057in}{1.234109in}}%
\pgfpathlineto{\pgfqpoint{2.431293in}{1.220563in}}%
\pgfpathlineto{\pgfqpoint{2.432985in}{1.207018in}}%
\pgfpathlineto{\pgfqpoint{2.433661in}{1.193472in}}%
\pgfpathlineto{\pgfqpoint{2.433183in}{1.179927in}}%
\pgfpathlineto{\pgfqpoint{2.431776in}{1.166381in}}%
\pgfpathlineto{\pgfqpoint{2.429848in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{2.427742in}{1.139290in}}%
\pgfpathlineto{\pgfqpoint{2.425609in}{1.125744in}}%
\pgfpathlineto{\pgfqpoint{2.423501in}{1.112199in}}%
\pgfpathlineto{\pgfqpoint{2.421575in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{2.420107in}{1.085107in}}%
\pgfpathlineto{\pgfqpoint{2.419256in}{1.071562in}}%
\pgfpathlineto{\pgfqpoint{2.418864in}{1.058016in}}%
\pgfpathlineto{\pgfqpoint{2.418561in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{2.418128in}{1.030925in}}%
\pgfpathlineto{\pgfqpoint{2.417782in}{1.017379in}}%
\pgfpathlineto{\pgfqpoint{2.418095in}{1.003834in}}%
\pgfpathlineto{\pgfqpoint{2.419585in}{0.990288in}}%
\pgfpathlineto{\pgfqpoint{2.422338in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{2.425976in}{0.963197in}}%
\pgfpathlineto{\pgfqpoint{2.429944in}{0.949651in}}%
\pgfpathlineto{\pgfqpoint{2.433843in}{0.936106in}}%
\pgfpathlineto{\pgfqpoint{2.437642in}{0.922560in}}%
\pgfpathlineto{\pgfqpoint{2.441663in}{0.909015in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.895469in}}%
\pgfpathlineto{\pgfqpoint{2.452172in}{0.881923in}}%
\pgfpathlineto{\pgfqpoint{2.459129in}{0.868378in}}%
\pgfpathlineto{\pgfqpoint{2.467194in}{0.854832in}}%
\pgfpathlineto{\pgfqpoint{2.476247in}{0.841287in}}%
\pgfpathlineto{\pgfqpoint{2.485968in}{0.827741in}}%
\pgfpathlineto{\pgfqpoint{2.495549in}{0.814195in}}%
\pgfpathlineto{\pgfqpoint{2.503591in}{0.800650in}}%
\pgfpathlineto{\pgfqpoint{2.508460in}{0.787104in}}%
\pgfpathlineto{\pgfqpoint{2.508900in}{0.773559in}}%
\pgfpathlineto{\pgfqpoint{2.504461in}{0.760013in}}%
\pgfpathlineto{\pgfqpoint{2.495445in}{0.746467in}}%
\pgfpathlineto{\pgfqpoint{2.482489in}{0.732922in}}%
\pgfpathlineto{\pgfqpoint{2.466233in}{0.719376in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{0.705831in}}%
\pgfpathlineto{\pgfqpoint{2.426542in}{0.692285in}}%
\pgfpathlineto{\pgfqpoint{2.404939in}{0.678739in}}%
\pgfpathlineto{\pgfqpoint{2.383567in}{0.665194in}}%
\pgfpathlineto{\pgfqpoint{2.363272in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{2.344466in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{2.327003in}{0.624557in}}%
\pgfpathlineto{\pgfqpoint{2.310183in}{0.611011in}}%
\pgfpathlineto{\pgfqpoint{2.293055in}{0.597466in}}%
\pgfpathlineto{\pgfqpoint{2.275019in}{0.583920in}}%
\pgfpathlineto{\pgfqpoint{2.256400in}{0.570375in}}%
\pgfpathlineto{\pgfqpoint{2.238452in}{0.556829in}}%
\pgfpathlineto{\pgfqpoint{2.222704in}{0.543283in}}%
\pgfpathlineto{\pgfqpoint{2.210152in}{0.529738in}}%
\pgfpathlineto{\pgfqpoint{2.200906in}{0.516192in}}%
\pgfpathlineto{\pgfqpoint{2.194426in}{0.502647in}}%
\pgfpathlineto{\pgfqpoint{2.189982in}{0.489101in}}%
\pgfpathlineto{\pgfqpoint{2.186969in}{0.475555in}}%
\pgfpathlineto{\pgfqpoint{2.184980in}{0.462010in}}%
\pgfpathlineto{\pgfqpoint{2.183738in}{0.448464in}}%
\pgfpathlineto{\pgfqpoint{2.183021in}{0.434919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672196in}{0.402236in}}{\pgfqpoint{3.325384in}{1.300876in}}{%
\pgfpathmoveto{\pgfqpoint{3.298474in}{0.402236in}}%
\pgfpathlineto{\pgfqpoint{2.699106in}{0.402236in}}%
\pgfpathlineto{\pgfqpoint{2.676280in}{0.411314in}}%
\pgfpathlineto{\pgfqpoint{2.672196in}{0.420391in}}%
\pgfpathlineto{\pgfqpoint{2.687557in}{0.429468in}}%
\pgfpathlineto{\pgfqpoint{2.719660in}{0.438545in}}%
\pgfpathlineto{\pgfqpoint{2.763176in}{0.447622in}}%
\pgfpathlineto{\pgfqpoint{2.811592in}{0.456699in}}%
\pgfpathlineto{\pgfqpoint{2.858786in}{0.465777in}}%
\pgfpathlineto{\pgfqpoint{2.900219in}{0.474854in}}%
\pgfpathlineto{\pgfqpoint{2.933452in}{0.483931in}}%
\pgfpathlineto{\pgfqpoint{2.958012in}{0.493008in}}%
\pgfpathlineto{\pgfqpoint{2.974826in}{0.502085in}}%
\pgfpathlineto{\pgfqpoint{2.985527in}{0.511162in}}%
\pgfpathlineto{\pgfqpoint{2.991877in}{0.520240in}}%
\pgfpathlineto{\pgfqpoint{2.995396in}{0.529317in}}%
\pgfpathlineto{\pgfqpoint{2.997220in}{0.538394in}}%
\pgfpathlineto{\pgfqpoint{2.998106in}{0.547471in}}%
\pgfpathlineto{\pgfqpoint{2.998509in}{0.556548in}}%
\pgfpathlineto{\pgfqpoint{2.998681in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{2.998750in}{0.574703in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{0.583780in}}%
\pgfpathlineto{\pgfqpoint{2.998785in}{0.592857in}}%
\pgfpathlineto{\pgfqpoint{2.998788in}{0.601934in}}%
\pgfpathlineto{\pgfqpoint{2.998788in}{0.611011in}}%
\pgfpathlineto{\pgfqpoint{2.998786in}{0.620088in}}%
\pgfpathlineto{\pgfqpoint{2.998783in}{0.629166in}}%
\pgfpathlineto{\pgfqpoint{2.998778in}{0.638243in}}%
\pgfpathlineto{\pgfqpoint{2.998771in}{0.647320in}}%
\pgfpathlineto{\pgfqpoint{2.998760in}{0.656397in}}%
\pgfpathlineto{\pgfqpoint{2.998745in}{0.665474in}}%
\pgfpathlineto{\pgfqpoint{2.998724in}{0.674551in}}%
\pgfpathlineto{\pgfqpoint{2.998696in}{0.683629in}}%
\pgfpathlineto{\pgfqpoint{2.998660in}{0.692706in}}%
\pgfpathlineto{\pgfqpoint{2.998612in}{0.701783in}}%
\pgfpathlineto{\pgfqpoint{2.998549in}{0.710860in}}%
\pgfpathlineto{\pgfqpoint{2.998464in}{0.719937in}}%
\pgfpathlineto{\pgfqpoint{2.998350in}{0.729014in}}%
\pgfpathlineto{\pgfqpoint{2.998193in}{0.738092in}}%
\pgfpathlineto{\pgfqpoint{2.997974in}{0.747169in}}%
\pgfpathlineto{\pgfqpoint{2.997667in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{2.997237in}{0.765323in}}%
\pgfpathlineto{\pgfqpoint{2.996637in}{0.774400in}}%
\pgfpathlineto{\pgfqpoint{2.995809in}{0.783477in}}%
\pgfpathlineto{\pgfqpoint{2.994677in}{0.792555in}}%
\pgfpathlineto{\pgfqpoint{2.993149in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{2.991113in}{0.810709in}}%
\pgfpathlineto{\pgfqpoint{2.988441in}{0.819786in}}%
\pgfpathlineto{\pgfqpoint{2.984989in}{0.828863in}}%
\pgfpathlineto{\pgfqpoint{2.980610in}{0.837940in}}%
\pgfpathlineto{\pgfqpoint{2.975160in}{0.847017in}}%
\pgfpathlineto{\pgfqpoint{2.968516in}{0.856095in}}%
\pgfpathlineto{\pgfqpoint{2.960581in}{0.865172in}}%
\pgfpathlineto{\pgfqpoint{2.951297in}{0.874249in}}%
\pgfpathlineto{\pgfqpoint{2.940648in}{0.883326in}}%
\pgfpathlineto{\pgfqpoint{2.928661in}{0.892403in}}%
\pgfpathlineto{\pgfqpoint{2.915413in}{0.901480in}}%
\pgfpathlineto{\pgfqpoint{2.901036in}{0.910558in}}%
\pgfpathlineto{\pgfqpoint{2.885721in}{0.919635in}}%
\pgfpathlineto{\pgfqpoint{2.869725in}{0.928712in}}%
\pgfpathlineto{\pgfqpoint{2.853374in}{0.937789in}}%
\pgfpathlineto{\pgfqpoint{2.837061in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{2.821225in}{0.955943in}}%
\pgfpathlineto{\pgfqpoint{2.806341in}{0.965021in}}%
\pgfpathlineto{\pgfqpoint{2.792891in}{0.974098in}}%
\pgfpathlineto{\pgfqpoint{2.781341in}{0.983175in}}%
\pgfpathlineto{\pgfqpoint{2.772116in}{0.992252in}}%
\pgfpathlineto{\pgfqpoint{2.765578in}{1.001329in}}%
\pgfpathlineto{\pgfqpoint{2.762001in}{1.010406in}}%
\pgfpathlineto{\pgfqpoint{2.761546in}{1.019484in}}%
\pgfpathlineto{\pgfqpoint{2.764245in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{2.769986in}{1.037638in}}%
\pgfpathlineto{\pgfqpoint{2.778521in}{1.046715in}}%
\pgfpathlineto{\pgfqpoint{2.789481in}{1.055792in}}%
\pgfpathlineto{\pgfqpoint{2.802410in}{1.064869in}}%
\pgfpathlineto{\pgfqpoint{2.816804in}{1.073947in}}%
\pgfpathlineto{\pgfqpoint{2.832151in}{1.083024in}}%
\pgfpathlineto{\pgfqpoint{2.847963in}{1.092101in}}%
\pgfpathlineto{\pgfqpoint{2.863800in}{1.101178in}}%
\pgfpathlineto{\pgfqpoint{2.879289in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{2.894123in}{1.119332in}}%
\pgfpathlineto{\pgfqpoint{2.908066in}{1.128410in}}%
\pgfpathlineto{\pgfqpoint{2.920949in}{1.137487in}}%
\pgfpathlineto{\pgfqpoint{2.932664in}{1.146564in}}%
\pgfpathlineto{\pgfqpoint{2.943161in}{1.155641in}}%
\pgfpathlineto{\pgfqpoint{2.952431in}{1.164718in}}%
\pgfpathlineto{\pgfqpoint{2.960505in}{1.173795in}}%
\pgfpathlineto{\pgfqpoint{2.967440in}{1.182873in}}%
\pgfpathlineto{\pgfqpoint{2.973312in}{1.191950in}}%
\pgfpathlineto{\pgfqpoint{2.978217in}{1.201027in}}%
\pgfpathlineto{\pgfqpoint{2.982261in}{1.210104in}}%
\pgfpathlineto{\pgfqpoint{2.985560in}{1.219181in}}%
\pgfpathlineto{\pgfqpoint{2.988233in}{1.228258in}}%
\pgfpathlineto{\pgfqpoint{2.990392in}{1.237336in}}%
\pgfpathlineto{\pgfqpoint{2.992141in}{1.246413in}}%
\pgfpathlineto{\pgfqpoint{2.993561in}{1.255490in}}%
\pgfpathlineto{\pgfqpoint{2.994718in}{1.264567in}}%
\pgfpathlineto{\pgfqpoint{2.995661in}{1.273644in}}%
\pgfpathlineto{\pgfqpoint{2.996425in}{1.282721in}}%
\pgfpathlineto{\pgfqpoint{2.997036in}{1.291799in}}%
\pgfpathlineto{\pgfqpoint{2.997516in}{1.300876in}}%
\pgfpathlineto{\pgfqpoint{3.000064in}{1.300876in}}%
\pgfpathlineto{\pgfqpoint{3.000064in}{1.300876in}}%
\pgfpathlineto{\pgfqpoint{3.000544in}{1.291799in}}%
\pgfpathlineto{\pgfqpoint{3.001155in}{1.282721in}}%
\pgfpathlineto{\pgfqpoint{3.001919in}{1.273644in}}%
\pgfpathlineto{\pgfqpoint{3.002862in}{1.264567in}}%
\pgfpathlineto{\pgfqpoint{3.004019in}{1.255490in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{1.246413in}}%
\pgfpathlineto{\pgfqpoint{3.007188in}{1.237336in}}%
\pgfpathlineto{\pgfqpoint{3.009347in}{1.228258in}}%
\pgfpathlineto{\pgfqpoint{3.012020in}{1.219181in}}%
\pgfpathlineto{\pgfqpoint{3.015319in}{1.210104in}}%
\pgfpathlineto{\pgfqpoint{3.019363in}{1.201027in}}%
\pgfpathlineto{\pgfqpoint{3.024268in}{1.191950in}}%
\pgfpathlineto{\pgfqpoint{3.030140in}{1.182873in}}%
\pgfpathlineto{\pgfqpoint{3.037075in}{1.173795in}}%
\pgfpathlineto{\pgfqpoint{3.045149in}{1.164718in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.155641in}}%
\pgfpathlineto{\pgfqpoint{3.064916in}{1.146564in}}%
\pgfpathlineto{\pgfqpoint{3.076631in}{1.137487in}}%
\pgfpathlineto{\pgfqpoint{3.089514in}{1.128410in}}%
\pgfpathlineto{\pgfqpoint{3.103457in}{1.119332in}}%
\pgfpathlineto{\pgfqpoint{3.118291in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{3.133780in}{1.101178in}}%
\pgfpathlineto{\pgfqpoint{3.149617in}{1.092101in}}%
\pgfpathlineto{\pgfqpoint{3.165429in}{1.083024in}}%
\pgfpathlineto{\pgfqpoint{3.180776in}{1.073947in}}%
\pgfpathlineto{\pgfqpoint{3.195171in}{1.064869in}}%
\pgfpathlineto{\pgfqpoint{3.208100in}{1.055792in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{1.046715in}}%
\pgfpathlineto{\pgfqpoint{3.227594in}{1.037638in}}%
\pgfpathlineto{\pgfqpoint{3.233335in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{3.236034in}{1.019484in}}%
\pgfpathlineto{\pgfqpoint{3.235579in}{1.010406in}}%
\pgfpathlineto{\pgfqpoint{3.232002in}{1.001329in}}%
\pgfpathlineto{\pgfqpoint{3.225464in}{0.992252in}}%
\pgfpathlineto{\pgfqpoint{3.216239in}{0.983175in}}%
\pgfpathlineto{\pgfqpoint{3.204689in}{0.974098in}}%
\pgfpathlineto{\pgfqpoint{3.191239in}{0.965021in}}%
\pgfpathlineto{\pgfqpoint{3.176355in}{0.955943in}}%
\pgfpathlineto{\pgfqpoint{3.160519in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{3.144206in}{0.937789in}}%
\pgfpathlineto{\pgfqpoint{3.127855in}{0.928712in}}%
\pgfpathlineto{\pgfqpoint{3.111859in}{0.919635in}}%
\pgfpathlineto{\pgfqpoint{3.096544in}{0.910558in}}%
\pgfpathlineto{\pgfqpoint{3.082167in}{0.901480in}}%
\pgfpathlineto{\pgfqpoint{3.068919in}{0.892403in}}%
\pgfpathlineto{\pgfqpoint{3.056932in}{0.883326in}}%
\pgfpathlineto{\pgfqpoint{3.046283in}{0.874249in}}%
\pgfpathlineto{\pgfqpoint{3.036999in}{0.865172in}}%
\pgfpathlineto{\pgfqpoint{3.029065in}{0.856095in}}%
\pgfpathlineto{\pgfqpoint{3.022420in}{0.847017in}}%
\pgfpathlineto{\pgfqpoint{3.016970in}{0.837940in}}%
\pgfpathlineto{\pgfqpoint{3.012591in}{0.828863in}}%
\pgfpathlineto{\pgfqpoint{3.009139in}{0.819786in}}%
\pgfpathlineto{\pgfqpoint{3.006467in}{0.810709in}}%
\pgfpathlineto{\pgfqpoint{3.004431in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{0.792555in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{0.783477in}}%
\pgfpathlineto{\pgfqpoint{3.000943in}{0.774400in}}%
\pgfpathlineto{\pgfqpoint{3.000343in}{0.765323in}}%
\pgfpathlineto{\pgfqpoint{2.999913in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{2.999606in}{0.747169in}}%
\pgfpathlineto{\pgfqpoint{2.999387in}{0.738092in}}%
\pgfpathlineto{\pgfqpoint{2.999230in}{0.729014in}}%
\pgfpathlineto{\pgfqpoint{2.999116in}{0.719937in}}%
\pgfpathlineto{\pgfqpoint{2.999031in}{0.710860in}}%
\pgfpathlineto{\pgfqpoint{2.998968in}{0.701783in}}%
\pgfpathlineto{\pgfqpoint{2.998920in}{0.692706in}}%
\pgfpathlineto{\pgfqpoint{2.998884in}{0.683629in}}%
\pgfpathlineto{\pgfqpoint{2.998856in}{0.674551in}}%
\pgfpathlineto{\pgfqpoint{2.998835in}{0.665474in}}%
\pgfpathlineto{\pgfqpoint{2.998820in}{0.656397in}}%
\pgfpathlineto{\pgfqpoint{2.998809in}{0.647320in}}%
\pgfpathlineto{\pgfqpoint{2.998802in}{0.638243in}}%
\pgfpathlineto{\pgfqpoint{2.998797in}{0.629166in}}%
\pgfpathlineto{\pgfqpoint{2.998794in}{0.620088in}}%
\pgfpathlineto{\pgfqpoint{2.998792in}{0.611011in}}%
\pgfpathlineto{\pgfqpoint{2.998792in}{0.601934in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{0.592857in}}%
\pgfpathlineto{\pgfqpoint{2.998804in}{0.583780in}}%
\pgfpathlineto{\pgfqpoint{2.998830in}{0.574703in}}%
\pgfpathlineto{\pgfqpoint{2.998899in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{2.999071in}{0.556548in}}%
\pgfpathlineto{\pgfqpoint{2.999474in}{0.547471in}}%
\pgfpathlineto{\pgfqpoint{3.000360in}{0.538394in}}%
\pgfpathlineto{\pgfqpoint{3.002184in}{0.529317in}}%
\pgfpathlineto{\pgfqpoint{3.005703in}{0.520240in}}%
\pgfpathlineto{\pgfqpoint{3.012053in}{0.511162in}}%
\pgfpathlineto{\pgfqpoint{3.022755in}{0.502085in}}%
\pgfpathlineto{\pgfqpoint{3.039568in}{0.493008in}}%
\pgfpathlineto{\pgfqpoint{3.064128in}{0.483931in}}%
\pgfpathlineto{\pgfqpoint{3.097361in}{0.474854in}}%
\pgfpathlineto{\pgfqpoint{3.138794in}{0.465777in}}%
\pgfpathlineto{\pgfqpoint{3.185988in}{0.456699in}}%
\pgfpathlineto{\pgfqpoint{3.234405in}{0.447622in}}%
\pgfpathlineto{\pgfqpoint{3.277921in}{0.438545in}}%
\pgfpathlineto{\pgfqpoint{3.310023in}{0.429468in}}%
\pgfpathlineto{\pgfqpoint{3.325384in}{0.420391in}}%
\pgfpathlineto{\pgfqpoint{3.321300in}{0.411314in}}%
\pgfpathlineto{\pgfqpoint{3.298474in}{0.402236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.488680in}{0.356679in}}{\pgfqpoint{4.141868in}{2.147673in}}{%
\pgfpathmoveto{\pgfqpoint{3.816220in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{3.814328in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{3.813329in}{0.374770in}}%
\pgfpathlineto{\pgfqpoint{3.811903in}{0.392861in}}%
\pgfpathlineto{\pgfqpoint{3.810331in}{0.410952in}}%
\pgfpathlineto{\pgfqpoint{3.809046in}{0.429043in}}%
\pgfpathlineto{\pgfqpoint{3.808277in}{0.447134in}}%
\pgfpathlineto{\pgfqpoint{3.807722in}{0.465224in}}%
\pgfpathlineto{\pgfqpoint{3.806527in}{0.483315in}}%
\pgfpathlineto{\pgfqpoint{3.803559in}{0.501406in}}%
\pgfpathlineto{\pgfqpoint{3.797748in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{3.788411in}{0.537588in}}%
\pgfpathlineto{\pgfqpoint{3.775617in}{0.555679in}}%
\pgfpathlineto{\pgfqpoint{3.760429in}{0.573769in}}%
\pgfpathlineto{\pgfqpoint{3.744613in}{0.591860in}}%
\pgfpathlineto{\pgfqpoint{3.729816in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{3.716895in}{0.628042in}}%
\pgfpathlineto{\pgfqpoint{3.705979in}{0.646133in}}%
\pgfpathlineto{\pgfqpoint{3.697040in}{0.664224in}}%
\pgfpathlineto{\pgfqpoint{3.690287in}{0.682315in}}%
\pgfpathlineto{\pgfqpoint{3.686047in}{0.700405in}}%
\pgfpathlineto{\pgfqpoint{3.684402in}{0.718496in}}%
\pgfpathlineto{\pgfqpoint{3.684998in}{0.736587in}}%
\pgfpathlineto{\pgfqpoint{3.687158in}{0.754678in}}%
\pgfpathlineto{\pgfqpoint{3.690117in}{0.772769in}}%
\pgfpathlineto{\pgfqpoint{3.693226in}{0.790860in}}%
\pgfpathlineto{\pgfqpoint{3.696057in}{0.808951in}}%
\pgfpathlineto{\pgfqpoint{3.698410in}{0.827041in}}%
\pgfpathlineto{\pgfqpoint{3.700173in}{0.845132in}}%
\pgfpathlineto{\pgfqpoint{3.701161in}{0.863223in}}%
\pgfpathlineto{\pgfqpoint{3.701085in}{0.881314in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.899405in}}%
\pgfpathlineto{\pgfqpoint{3.696822in}{0.917496in}}%
\pgfpathlineto{\pgfqpoint{3.692459in}{0.935587in}}%
\pgfpathlineto{\pgfqpoint{3.686405in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{3.678251in}{0.971768in}}%
\pgfpathlineto{\pgfqpoint{3.667524in}{0.989859in}}%
\pgfpathlineto{\pgfqpoint{3.653886in}{1.007950in}}%
\pgfpathlineto{\pgfqpoint{3.637222in}{1.026041in}}%
\pgfpathlineto{\pgfqpoint{3.617701in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{3.595899in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{3.572895in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{3.550132in}{1.098404in}}%
\pgfpathlineto{\pgfqpoint{3.529153in}{1.116495in}}%
\pgfpathlineto{\pgfqpoint{3.511404in}{1.134586in}}%
\pgfpathlineto{\pgfqpoint{3.498130in}{1.152677in}}%
\pgfpathlineto{\pgfqpoint{3.490318in}{1.170768in}}%
\pgfpathlineto{\pgfqpoint{3.488680in}{1.188858in}}%
\pgfpathlineto{\pgfqpoint{3.493683in}{1.206949in}}%
\pgfpathlineto{\pgfqpoint{3.505412in}{1.225040in}}%
\pgfpathlineto{\pgfqpoint{3.523262in}{1.243131in}}%
\pgfpathlineto{\pgfqpoint{3.545751in}{1.261222in}}%
\pgfpathlineto{\pgfqpoint{3.570781in}{1.279313in}}%
\pgfpathlineto{\pgfqpoint{3.596216in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{3.620442in}{1.315494in}}%
\pgfpathlineto{\pgfqpoint{3.642588in}{1.333585in}}%
\pgfpathlineto{\pgfqpoint{3.662352in}{1.351676in}}%
\pgfpathlineto{\pgfqpoint{3.679641in}{1.369767in}}%
\pgfpathlineto{\pgfqpoint{3.694327in}{1.387858in}}%
\pgfpathlineto{\pgfqpoint{3.706219in}{1.405949in}}%
\pgfpathlineto{\pgfqpoint{3.715130in}{1.424039in}}%
\pgfpathlineto{\pgfqpoint{3.720941in}{1.442130in}}%
\pgfpathlineto{\pgfqpoint{3.723636in}{1.460221in}}%
\pgfpathlineto{\pgfqpoint{3.723342in}{1.478312in}}%
\pgfpathlineto{\pgfqpoint{3.720313in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{3.714868in}{1.514494in}}%
\pgfpathlineto{\pgfqpoint{3.707335in}{1.532585in}}%
\pgfpathlineto{\pgfqpoint{3.698052in}{1.550675in}}%
\pgfpathlineto{\pgfqpoint{3.687399in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{3.675825in}{1.586857in}}%
\pgfpathlineto{\pgfqpoint{3.663833in}{1.604948in}}%
\pgfpathlineto{\pgfqpoint{3.651944in}{1.623039in}}%
\pgfpathlineto{\pgfqpoint{3.640632in}{1.641130in}}%
\pgfpathlineto{\pgfqpoint{3.630274in}{1.659221in}}%
\pgfpathlineto{\pgfqpoint{3.621200in}{1.677311in}}%
\pgfpathlineto{\pgfqpoint{3.613790in}{1.695402in}}%
\pgfpathlineto{\pgfqpoint{3.608510in}{1.713493in}}%
\pgfpathlineto{\pgfqpoint{3.605869in}{1.731584in}}%
\pgfpathlineto{\pgfqpoint{3.606343in}{1.749675in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{1.767766in}}%
\pgfpathlineto{\pgfqpoint{3.617559in}{1.785856in}}%
\pgfpathlineto{\pgfqpoint{3.628090in}{1.803947in}}%
\pgfpathlineto{\pgfqpoint{3.641506in}{1.822038in}}%
\pgfpathlineto{\pgfqpoint{3.657428in}{1.840129in}}%
\pgfpathlineto{\pgfqpoint{3.675328in}{1.858220in}}%
\pgfpathlineto{\pgfqpoint{3.694469in}{1.876311in}}%
\pgfpathlineto{\pgfqpoint{3.713933in}{1.894402in}}%
\pgfpathlineto{\pgfqpoint{3.732746in}{1.912492in}}%
\pgfpathlineto{\pgfqpoint{3.750034in}{1.930583in}}%
\pgfpathlineto{\pgfqpoint{3.765177in}{1.948674in}}%
\pgfpathlineto{\pgfqpoint{3.777868in}{1.966765in}}%
\pgfpathlineto{\pgfqpoint{3.788097in}{1.984856in}}%
\pgfpathlineto{\pgfqpoint{3.796074in}{2.002947in}}%
\pgfpathlineto{\pgfqpoint{3.802124in}{2.021038in}}%
\pgfpathlineto{\pgfqpoint{3.806595in}{2.039128in}}%
\pgfpathlineto{\pgfqpoint{3.809798in}{2.057219in}}%
\pgfpathlineto{\pgfqpoint{3.812005in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{3.813448in}{2.093401in}}%
\pgfpathlineto{\pgfqpoint{3.814329in}{2.111492in}}%
\pgfpathlineto{\pgfqpoint{3.814822in}{2.129583in}}%
\pgfpathlineto{\pgfqpoint{3.815071in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.815477in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.815477in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.815726in}{2.129583in}}%
\pgfpathlineto{\pgfqpoint{3.816219in}{2.111492in}}%
\pgfpathlineto{\pgfqpoint{3.817100in}{2.093401in}}%
\pgfpathlineto{\pgfqpoint{3.818543in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{3.820750in}{2.057219in}}%
\pgfpathlineto{\pgfqpoint{3.823953in}{2.039128in}}%
\pgfpathlineto{\pgfqpoint{3.828424in}{2.021038in}}%
\pgfpathlineto{\pgfqpoint{3.834474in}{2.002947in}}%
\pgfpathlineto{\pgfqpoint{3.842451in}{1.984856in}}%
\pgfpathlineto{\pgfqpoint{3.852680in}{1.966765in}}%
\pgfpathlineto{\pgfqpoint{3.865371in}{1.948674in}}%
\pgfpathlineto{\pgfqpoint{3.880514in}{1.930583in}}%
\pgfpathlineto{\pgfqpoint{3.897802in}{1.912492in}}%
\pgfpathlineto{\pgfqpoint{3.916615in}{1.894402in}}%
\pgfpathlineto{\pgfqpoint{3.936079in}{1.876311in}}%
\pgfpathlineto{\pgfqpoint{3.955220in}{1.858220in}}%
\pgfpathlineto{\pgfqpoint{3.973120in}{1.840129in}}%
\pgfpathlineto{\pgfqpoint{3.989042in}{1.822038in}}%
\pgfpathlineto{\pgfqpoint{4.002458in}{1.803947in}}%
\pgfpathlineto{\pgfqpoint{4.012989in}{1.785856in}}%
\pgfpathlineto{\pgfqpoint{4.020314in}{1.767766in}}%
\pgfpathlineto{\pgfqpoint{4.024205in}{1.749675in}}%
\pgfpathlineto{\pgfqpoint{4.024679in}{1.731584in}}%
\pgfpathlineto{\pgfqpoint{4.022038in}{1.713493in}}%
\pgfpathlineto{\pgfqpoint{4.016758in}{1.695402in}}%
\pgfpathlineto{\pgfqpoint{4.009348in}{1.677311in}}%
\pgfpathlineto{\pgfqpoint{4.000274in}{1.659221in}}%
\pgfpathlineto{\pgfqpoint{3.989916in}{1.641130in}}%
\pgfpathlineto{\pgfqpoint{3.978604in}{1.623039in}}%
\pgfpathlineto{\pgfqpoint{3.966715in}{1.604948in}}%
\pgfpathlineto{\pgfqpoint{3.954723in}{1.586857in}}%
\pgfpathlineto{\pgfqpoint{3.943149in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{3.932496in}{1.550675in}}%
\pgfpathlineto{\pgfqpoint{3.923213in}{1.532585in}}%
\pgfpathlineto{\pgfqpoint{3.915680in}{1.514494in}}%
\pgfpathlineto{\pgfqpoint{3.910235in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{3.907206in}{1.478312in}}%
\pgfpathlineto{\pgfqpoint{3.906912in}{1.460221in}}%
\pgfpathlineto{\pgfqpoint{3.909607in}{1.442130in}}%
\pgfpathlineto{\pgfqpoint{3.915418in}{1.424039in}}%
\pgfpathlineto{\pgfqpoint{3.924330in}{1.405949in}}%
\pgfpathlineto{\pgfqpoint{3.936221in}{1.387858in}}%
\pgfpathlineto{\pgfqpoint{3.950907in}{1.369767in}}%
\pgfpathlineto{\pgfqpoint{3.968196in}{1.351676in}}%
\pgfpathlineto{\pgfqpoint{3.987960in}{1.333585in}}%
\pgfpathlineto{\pgfqpoint{4.010106in}{1.315494in}}%
\pgfpathlineto{\pgfqpoint{4.034332in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{4.059767in}{1.279313in}}%
\pgfpathlineto{\pgfqpoint{4.084797in}{1.261222in}}%
\pgfpathlineto{\pgfqpoint{4.107287in}{1.243131in}}%
\pgfpathlineto{\pgfqpoint{4.125136in}{1.225040in}}%
\pgfpathlineto{\pgfqpoint{4.136865in}{1.206949in}}%
\pgfpathlineto{\pgfqpoint{4.141868in}{1.188858in}}%
\pgfpathlineto{\pgfqpoint{4.140230in}{1.170768in}}%
\pgfpathlineto{\pgfqpoint{4.132418in}{1.152677in}}%
\pgfpathlineto{\pgfqpoint{4.119144in}{1.134586in}}%
\pgfpathlineto{\pgfqpoint{4.101395in}{1.116495in}}%
\pgfpathlineto{\pgfqpoint{4.080416in}{1.098404in}}%
\pgfpathlineto{\pgfqpoint{4.057653in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{4.034649in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{4.012847in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{3.993326in}{1.026041in}}%
\pgfpathlineto{\pgfqpoint{3.976662in}{1.007950in}}%
\pgfpathlineto{\pgfqpoint{3.963024in}{0.989859in}}%
\pgfpathlineto{\pgfqpoint{3.952297in}{0.971768in}}%
\pgfpathlineto{\pgfqpoint{3.944143in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{3.938089in}{0.935587in}}%
\pgfpathlineto{\pgfqpoint{3.933726in}{0.917496in}}%
\pgfpathlineto{\pgfqpoint{3.930868in}{0.899405in}}%
\pgfpathlineto{\pgfqpoint{3.929463in}{0.881314in}}%
\pgfpathlineto{\pgfqpoint{3.929387in}{0.863223in}}%
\pgfpathlineto{\pgfqpoint{3.930376in}{0.845132in}}%
\pgfpathlineto{\pgfqpoint{3.932138in}{0.827041in}}%
\pgfpathlineto{\pgfqpoint{3.934491in}{0.808951in}}%
\pgfpathlineto{\pgfqpoint{3.937323in}{0.790860in}}%
\pgfpathlineto{\pgfqpoint{3.940431in}{0.772769in}}%
\pgfpathlineto{\pgfqpoint{3.943390in}{0.754678in}}%
\pgfpathlineto{\pgfqpoint{3.945550in}{0.736587in}}%
\pgfpathlineto{\pgfqpoint{3.946146in}{0.718496in}}%
\pgfpathlineto{\pgfqpoint{3.944501in}{0.700405in}}%
\pgfpathlineto{\pgfqpoint{3.940261in}{0.682315in}}%
\pgfpathlineto{\pgfqpoint{3.933508in}{0.664224in}}%
\pgfpathlineto{\pgfqpoint{3.924569in}{0.646133in}}%
\pgfpathlineto{\pgfqpoint{3.913653in}{0.628042in}}%
\pgfpathlineto{\pgfqpoint{3.900732in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{3.885935in}{0.591860in}}%
\pgfpathlineto{\pgfqpoint{3.870119in}{0.573769in}}%
\pgfpathlineto{\pgfqpoint{3.854931in}{0.555679in}}%
\pgfpathlineto{\pgfqpoint{3.842137in}{0.537588in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{3.826989in}{0.501406in}}%
\pgfpathlineto{\pgfqpoint{3.824021in}{0.483315in}}%
\pgfpathlineto{\pgfqpoint{3.822826in}{0.465224in}}%
\pgfpathlineto{\pgfqpoint{3.822271in}{0.447134in}}%
\pgfpathlineto{\pgfqpoint{3.821502in}{0.429043in}}%
\pgfpathlineto{\pgfqpoint{3.820217in}{0.410952in}}%
\pgfpathlineto{\pgfqpoint{3.818645in}{0.392861in}}%
\pgfpathlineto{\pgfqpoint{3.817219in}{0.374770in}}%
\pgfpathlineto{\pgfqpoint{3.816220in}{0.356679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.305164in}{0.424572in}}{\pgfqpoint{4.958352in}{0.431736in}}{%
\pgfpathmoveto{\pgfqpoint{4.635469in}{0.424572in}}%
\pgfpathlineto{\pgfqpoint{4.628047in}{0.424572in}}%
\pgfpathlineto{\pgfqpoint{4.625627in}{0.424644in}}%
\pgfpathlineto{\pgfqpoint{4.621969in}{0.424717in}}%
\pgfpathlineto{\pgfqpoint{4.616635in}{0.424789in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{0.424861in}}%
\pgfpathlineto{\pgfqpoint{4.598990in}{0.424934in}}%
\pgfpathlineto{\pgfqpoint{4.585773in}{0.425006in}}%
\pgfpathlineto{\pgfqpoint{4.569238in}{0.425079in}}%
\pgfpathlineto{\pgfqpoint{4.549397in}{0.425151in}}%
\pgfpathlineto{\pgfqpoint{4.526601in}{0.425223in}}%
\pgfpathlineto{\pgfqpoint{4.501547in}{0.425296in}}%
\pgfpathlineto{\pgfqpoint{4.475208in}{0.425368in}}%
\pgfpathlineto{\pgfqpoint{4.448695in}{0.425440in}}%
\pgfpathlineto{\pgfqpoint{4.423082in}{0.425513in}}%
\pgfpathlineto{\pgfqpoint{4.399270in}{0.425585in}}%
\pgfpathlineto{\pgfqpoint{4.377917in}{0.425657in}}%
\pgfpathlineto{\pgfqpoint{4.359452in}{0.425730in}}%
\pgfpathlineto{\pgfqpoint{4.344113in}{0.425802in}}%
\pgfpathlineto{\pgfqpoint{4.332002in}{0.425875in}}%
\pgfpathlineto{\pgfqpoint{4.323117in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{4.317393in}{0.426019in}}%
\pgfpathlineto{\pgfqpoint{4.314753in}{0.426092in}}%
\pgfpathlineto{\pgfqpoint{4.315173in}{0.426164in}}%
\pgfpathlineto{\pgfqpoint{4.318747in}{0.426236in}}%
\pgfpathlineto{\pgfqpoint{4.325701in}{0.426309in}}%
\pgfpathlineto{\pgfqpoint{4.336341in}{0.426381in}}%
\pgfpathlineto{\pgfqpoint{4.350939in}{0.426453in}}%
\pgfpathlineto{\pgfqpoint{4.369585in}{0.426526in}}%
\pgfpathlineto{\pgfqpoint{4.392050in}{0.426598in}}%
\pgfpathlineto{\pgfqpoint{4.417719in}{0.426671in}}%
\pgfpathlineto{\pgfqpoint{4.445595in}{0.426743in}}%
\pgfpathlineto{\pgfqpoint{4.474404in}{0.426815in}}%
\pgfpathlineto{\pgfqpoint{4.502755in}{0.426888in}}%
\pgfpathlineto{\pgfqpoint{4.529334in}{0.426960in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{0.427032in}}%
\pgfpathlineto{\pgfqpoint{4.573300in}{0.427105in}}%
\pgfpathlineto{\pgfqpoint{4.589726in}{0.427177in}}%
\pgfpathlineto{\pgfqpoint{4.602471in}{0.427249in}}%
\pgfpathlineto{\pgfqpoint{4.611943in}{0.427322in}}%
\pgfpathlineto{\pgfqpoint{4.618711in}{0.427394in}}%
\pgfpathlineto{\pgfqpoint{4.623384in}{0.427467in}}%
\pgfpathlineto{\pgfqpoint{4.626519in}{0.427539in}}%
\pgfpathlineto{\pgfqpoint{4.628571in}{0.427611in}}%
\pgfpathlineto{\pgfqpoint{4.629881in}{0.427684in}}%
\pgfpathlineto{\pgfqpoint{4.630695in}{0.427756in}}%
\pgfpathlineto{\pgfqpoint{4.631179in}{0.427828in}}%
\pgfpathlineto{\pgfqpoint{4.631449in}{0.427901in}}%
\pgfpathlineto{\pgfqpoint{4.631577in}{0.427973in}}%
\pgfpathlineto{\pgfqpoint{4.631599in}{0.428046in}}%
\pgfpathlineto{\pgfqpoint{4.631522in}{0.428118in}}%
\pgfpathlineto{\pgfqpoint{4.631312in}{0.428190in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{0.428263in}}%
\pgfpathlineto{\pgfqpoint{4.630171in}{0.428335in}}%
\pgfpathlineto{\pgfqpoint{4.628958in}{0.428407in}}%
\pgfpathlineto{\pgfqpoint{4.627047in}{0.428480in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{0.428552in}}%
\pgfpathlineto{\pgfqpoint{4.620056in}{0.428624in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{0.428697in}}%
\pgfpathlineto{\pgfqpoint{4.606867in}{0.428769in}}%
\pgfpathlineto{\pgfqpoint{4.597276in}{0.428842in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{0.428914in}}%
\pgfpathlineto{\pgfqpoint{4.571368in}{0.428986in}}%
\pgfpathlineto{\pgfqpoint{4.555119in}{0.429059in}}%
\pgfpathlineto{\pgfqpoint{4.536963in}{0.429131in}}%
\pgfpathlineto{\pgfqpoint{4.517294in}{0.429203in}}%
\pgfpathlineto{\pgfqpoint{4.496586in}{0.429276in}}%
\pgfpathlineto{\pgfqpoint{4.475319in}{0.429348in}}%
\pgfpathlineto{\pgfqpoint{4.453885in}{0.429420in}}%
\pgfpathlineto{\pgfqpoint{4.432540in}{0.429493in}}%
\pgfpathlineto{\pgfqpoint{4.411424in}{0.429565in}}%
\pgfpathlineto{\pgfqpoint{4.390658in}{0.429638in}}%
\pgfpathlineto{\pgfqpoint{4.370499in}{0.429710in}}%
\pgfpathlineto{\pgfqpoint{4.351470in}{0.429782in}}%
\pgfpathlineto{\pgfqpoint{4.334392in}{0.429855in}}%
\pgfpathlineto{\pgfqpoint{4.320304in}{0.429927in}}%
\pgfpathlineto{\pgfqpoint{4.310269in}{0.429999in}}%
\pgfpathlineto{\pgfqpoint{4.305164in}{0.430072in}}%
\pgfpathlineto{\pgfqpoint{4.305511in}{0.430144in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{0.430216in}}%
\pgfpathlineto{\pgfqpoint{4.322592in}{0.430289in}}%
\pgfpathlineto{\pgfqpoint{4.338514in}{0.430361in}}%
\pgfpathlineto{\pgfqpoint{4.358476in}{0.430434in}}%
\pgfpathlineto{\pgfqpoint{4.381686in}{0.430506in}}%
\pgfpathlineto{\pgfqpoint{4.407277in}{0.430578in}}%
\pgfpathlineto{\pgfqpoint{4.434301in}{0.430651in}}%
\pgfpathlineto{\pgfqpoint{4.461740in}{0.430723in}}%
\pgfpathlineto{\pgfqpoint{4.488561in}{0.430795in}}%
\pgfpathlineto{\pgfqpoint{4.513817in}{0.430868in}}%
\pgfpathlineto{\pgfqpoint{4.536763in}{0.430940in}}%
\pgfpathlineto{\pgfqpoint{4.556933in}{0.431013in}}%
\pgfpathlineto{\pgfqpoint{4.574147in}{0.431085in}}%
\pgfpathlineto{\pgfqpoint{4.588458in}{0.431157in}}%
\pgfpathlineto{\pgfqpoint{4.600066in}{0.431230in}}%
\pgfpathlineto{\pgfqpoint{4.609241in}{0.431302in}}%
\pgfpathlineto{\pgfqpoint{4.616278in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{4.621487in}{0.431447in}}%
\pgfpathlineto{\pgfqpoint{4.625187in}{0.431519in}}%
\pgfpathlineto{\pgfqpoint{4.627700in}{0.431591in}}%
\pgfpathlineto{\pgfqpoint{4.629331in}{0.431664in}}%
\pgfpathlineto{\pgfqpoint{4.630346in}{0.431736in}}%
\pgfpathlineto{\pgfqpoint{4.633170in}{0.431736in}}%
\pgfpathlineto{\pgfqpoint{4.633170in}{0.431736in}}%
\pgfpathlineto{\pgfqpoint{4.634185in}{0.431664in}}%
\pgfpathlineto{\pgfqpoint{4.635816in}{0.431591in}}%
\pgfpathlineto{\pgfqpoint{4.638329in}{0.431519in}}%
\pgfpathlineto{\pgfqpoint{4.642029in}{0.431447in}}%
\pgfpathlineto{\pgfqpoint{4.647238in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{4.654275in}{0.431302in}}%
\pgfpathlineto{\pgfqpoint{4.663450in}{0.431230in}}%
\pgfpathlineto{\pgfqpoint{4.675058in}{0.431157in}}%
\pgfpathlineto{\pgfqpoint{4.689369in}{0.431085in}}%
\pgfpathlineto{\pgfqpoint{4.706583in}{0.431013in}}%
\pgfpathlineto{\pgfqpoint{4.726753in}{0.430940in}}%
\pgfpathlineto{\pgfqpoint{4.749699in}{0.430868in}}%
\pgfpathlineto{\pgfqpoint{4.774955in}{0.430795in}}%
\pgfpathlineto{\pgfqpoint{4.801776in}{0.430723in}}%
\pgfpathlineto{\pgfqpoint{4.829215in}{0.430651in}}%
\pgfpathlineto{\pgfqpoint{4.856239in}{0.430578in}}%
\pgfpathlineto{\pgfqpoint{4.881830in}{0.430506in}}%
\pgfpathlineto{\pgfqpoint{4.905040in}{0.430434in}}%
\pgfpathlineto{\pgfqpoint{4.925002in}{0.430361in}}%
\pgfpathlineto{\pgfqpoint{4.940924in}{0.430289in}}%
\pgfpathlineto{\pgfqpoint{4.952105in}{0.430216in}}%
\pgfpathlineto{\pgfqpoint{4.958005in}{0.430144in}}%
\pgfpathlineto{\pgfqpoint{4.958352in}{0.430072in}}%
\pgfpathlineto{\pgfqpoint{4.953247in}{0.429999in}}%
\pgfpathlineto{\pgfqpoint{4.943212in}{0.429927in}}%
\pgfpathlineto{\pgfqpoint{4.929124in}{0.429855in}}%
\pgfpathlineto{\pgfqpoint{4.912046in}{0.429782in}}%
\pgfpathlineto{\pgfqpoint{4.893017in}{0.429710in}}%
\pgfpathlineto{\pgfqpoint{4.872858in}{0.429638in}}%
\pgfpathlineto{\pgfqpoint{4.852092in}{0.429565in}}%
\pgfpathlineto{\pgfqpoint{4.830976in}{0.429493in}}%
\pgfpathlineto{\pgfqpoint{4.809631in}{0.429420in}}%
\pgfpathlineto{\pgfqpoint{4.788197in}{0.429348in}}%
\pgfpathlineto{\pgfqpoint{4.766930in}{0.429276in}}%
\pgfpathlineto{\pgfqpoint{4.746222in}{0.429203in}}%
\pgfpathlineto{\pgfqpoint{4.726553in}{0.429131in}}%
\pgfpathlineto{\pgfqpoint{4.708397in}{0.429059in}}%
\pgfpathlineto{\pgfqpoint{4.692148in}{0.428986in}}%
\pgfpathlineto{\pgfqpoint{4.678060in}{0.428914in}}%
\pgfpathlineto{\pgfqpoint{4.666240in}{0.428842in}}%
\pgfpathlineto{\pgfqpoint{4.656649in}{0.428769in}}%
\pgfpathlineto{\pgfqpoint{4.649135in}{0.428697in}}%
\pgfpathlineto{\pgfqpoint{4.643460in}{0.428624in}}%
\pgfpathlineto{\pgfqpoint{4.639339in}{0.428552in}}%
\pgfpathlineto{\pgfqpoint{4.636469in}{0.428480in}}%
\pgfpathlineto{\pgfqpoint{4.634558in}{0.428407in}}%
\pgfpathlineto{\pgfqpoint{4.633345in}{0.428335in}}%
\pgfpathlineto{\pgfqpoint{4.632616in}{0.428263in}}%
\pgfpathlineto{\pgfqpoint{4.632204in}{0.428190in}}%
\pgfpathlineto{\pgfqpoint{4.631994in}{0.428118in}}%
\pgfpathlineto{\pgfqpoint{4.631917in}{0.428046in}}%
\pgfpathlineto{\pgfqpoint{4.631939in}{0.427973in}}%
\pgfpathlineto{\pgfqpoint{4.632067in}{0.427901in}}%
\pgfpathlineto{\pgfqpoint{4.632337in}{0.427828in}}%
\pgfpathlineto{\pgfqpoint{4.632821in}{0.427756in}}%
\pgfpathlineto{\pgfqpoint{4.633635in}{0.427684in}}%
\pgfpathlineto{\pgfqpoint{4.634945in}{0.427611in}}%
\pgfpathlineto{\pgfqpoint{4.636997in}{0.427539in}}%
\pgfpathlineto{\pgfqpoint{4.640132in}{0.427467in}}%
\pgfpathlineto{\pgfqpoint{4.644805in}{0.427394in}}%
\pgfpathlineto{\pgfqpoint{4.651573in}{0.427322in}}%
\pgfpathlineto{\pgfqpoint{4.661045in}{0.427249in}}%
\pgfpathlineto{\pgfqpoint{4.673790in}{0.427177in}}%
\pgfpathlineto{\pgfqpoint{4.690216in}{0.427105in}}%
\pgfpathlineto{\pgfqpoint{4.710437in}{0.427032in}}%
\pgfpathlineto{\pgfqpoint{4.734182in}{0.426960in}}%
\pgfpathlineto{\pgfqpoint{4.760761in}{0.426888in}}%
\pgfpathlineto{\pgfqpoint{4.789112in}{0.426815in}}%
\pgfpathlineto{\pgfqpoint{4.817921in}{0.426743in}}%
\pgfpathlineto{\pgfqpoint{4.845797in}{0.426671in}}%
\pgfpathlineto{\pgfqpoint{4.871466in}{0.426598in}}%
\pgfpathlineto{\pgfqpoint{4.893931in}{0.426526in}}%
\pgfpathlineto{\pgfqpoint{4.912577in}{0.426453in}}%
\pgfpathlineto{\pgfqpoint{4.927175in}{0.426381in}}%
\pgfpathlineto{\pgfqpoint{4.937815in}{0.426309in}}%
\pgfpathlineto{\pgfqpoint{4.944769in}{0.426236in}}%
\pgfpathlineto{\pgfqpoint{4.948343in}{0.426164in}}%
\pgfpathlineto{\pgfqpoint{4.948763in}{0.426092in}}%
\pgfpathlineto{\pgfqpoint{4.946123in}{0.426019in}}%
\pgfpathlineto{\pgfqpoint{4.940399in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{4.931514in}{0.425875in}}%
\pgfpathlineto{\pgfqpoint{4.919403in}{0.425802in}}%
\pgfpathlineto{\pgfqpoint{4.904064in}{0.425730in}}%
\pgfpathlineto{\pgfqpoint{4.885599in}{0.425657in}}%
\pgfpathlineto{\pgfqpoint{4.864246in}{0.425585in}}%
\pgfpathlineto{\pgfqpoint{4.840434in}{0.425513in}}%
\pgfpathlineto{\pgfqpoint{4.814821in}{0.425440in}}%
\pgfpathlineto{\pgfqpoint{4.788308in}{0.425368in}}%
\pgfpathlineto{\pgfqpoint{4.761969in}{0.425296in}}%
\pgfpathlineto{\pgfqpoint{4.736915in}{0.425223in}}%
\pgfpathlineto{\pgfqpoint{4.714119in}{0.425151in}}%
\pgfpathlineto{\pgfqpoint{4.694278in}{0.425079in}}%
\pgfpathlineto{\pgfqpoint{4.677743in}{0.425006in}}%
\pgfpathlineto{\pgfqpoint{4.664526in}{0.424934in}}%
\pgfpathlineto{\pgfqpoint{4.654378in}{0.424861in}}%
\pgfpathlineto{\pgfqpoint{4.646881in}{0.424789in}}%
\pgfpathlineto{\pgfqpoint{4.641547in}{0.424717in}}%
\pgfpathlineto{\pgfqpoint{4.637889in}{0.424644in}}%
\pgfpathlineto{\pgfqpoint{4.635469in}{0.424572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{0.434919in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.775933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{0.811464in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.277332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{0.402236in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{1.300876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{0.419860in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{1.034294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{2.147673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{1.030099in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{1.616129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{0.424572in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{0.431736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{0.426094in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{0.430064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{1.037623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{0.954177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{1.228911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{0.427986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407032in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont random domains}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Domain Randomization with Policy Distillation/graphics/comp_1500_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.700000in}{4.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554013in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{7.038231in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{7.038231in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.554013in}{4.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721066in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853397in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985728in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118059in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250390in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382721in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515052in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647383in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779714in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912045in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044376in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176707in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309038in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441369in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573700in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706031in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838362in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970693in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103024in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235355in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367686in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500017in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.632348in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764679in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.897009in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.029340in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161671in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294002in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.426333in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558664in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690995in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823326in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920935in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.955657in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053266in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087988in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185597in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.220319in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317928in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352650in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450259in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.484981in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582590in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.617312in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714921in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749643in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847252in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881974in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979583in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.014305in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111914in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.146636in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244245in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.278967in, y=0.179012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376576in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.411298in, y=0.179012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508907in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.543629in, y=0.179012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641238in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.675960in, y=0.179012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773569in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.808291in, y=0.179012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905900in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.940622in, y=0.179012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.796122in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont sim-to-sim environment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554013in}{1.019134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387346in, y=0.970908in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554013in}{1.509362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=1.461137in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554013in}{1.999591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=1.951366in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554013in}{2.489820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=2.441595in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554013in}{2.980049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=2.931823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554013in}{3.470277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.422052in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554013in}{3.960506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.912281in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554013in}{4.450735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=4.402510in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=2.812385in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont average cumulative reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686344in}{4.222837in}}%
\pgfpathlineto{\pgfqpoint{0.686344in}{4.224871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818675in}{4.270041in}}%
\pgfpathlineto{\pgfqpoint{0.818675in}{4.272156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951006in}{4.279372in}}%
\pgfpathlineto{\pgfqpoint{0.951006in}{4.282101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083337in}{4.224750in}}%
\pgfpathlineto{\pgfqpoint{1.083337in}{4.227240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215668in}{4.179030in}}%
\pgfpathlineto{\pgfqpoint{1.215668in}{4.366601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347999in}{3.293460in}}%
\pgfpathlineto{\pgfqpoint{1.347999in}{3.355413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480330in}{4.192899in}}%
\pgfpathlineto{\pgfqpoint{1.480330in}{4.260271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612661in}{4.195560in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{4.198419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744992in}{4.108944in}}%
\pgfpathlineto{\pgfqpoint{1.744992in}{4.110135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877323in}{4.051809in}}%
\pgfpathlineto{\pgfqpoint{1.877323in}{4.055875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009654in}{3.924945in}}%
\pgfpathlineto{\pgfqpoint{2.009654in}{3.928803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141985in}{1.858074in}}%
\pgfpathlineto{\pgfqpoint{2.141985in}{4.396130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274316in}{4.387184in}}%
\pgfpathlineto{\pgfqpoint{2.274316in}{4.388899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406647in}{4.386016in}}%
\pgfpathlineto{\pgfqpoint{2.406647in}{4.389564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538978in}{4.274247in}}%
\pgfpathlineto{\pgfqpoint{2.538978in}{4.280930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671309in}{4.192738in}}%
\pgfpathlineto{\pgfqpoint{2.671309in}{4.195352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803640in}{4.397701in}}%
\pgfpathlineto{\pgfqpoint{2.803640in}{4.399334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935970in}{4.078241in}}%
\pgfpathlineto{\pgfqpoint{2.935970in}{4.126809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068301in}{4.491124in}}%
\pgfpathlineto{\pgfqpoint{3.068301in}{4.493892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200632in}{3.013853in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{3.017955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332963in}{3.479895in}}%
\pgfpathlineto{\pgfqpoint{3.332963in}{3.488373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465294in}{4.212087in}}%
\pgfpathlineto{\pgfqpoint{3.465294in}{4.215703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597625in}{4.369718in}}%
\pgfpathlineto{\pgfqpoint{3.597625in}{4.375346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729956in}{4.321494in}}%
\pgfpathlineto{\pgfqpoint{3.729956in}{4.324428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862287in}{4.429896in}}%
\pgfpathlineto{\pgfqpoint{3.862287in}{4.516580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994618in}{4.180524in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{4.186436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126949in}{4.228457in}}%
\pgfpathlineto{\pgfqpoint{4.126949in}{4.229302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259280in}{4.015972in}}%
\pgfpathlineto{\pgfqpoint{4.259280in}{4.018345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391611in}{4.269048in}}%
\pgfpathlineto{\pgfqpoint{4.391611in}{4.270604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523942in}{4.368707in}}%
\pgfpathlineto{\pgfqpoint{4.523942in}{4.371616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656273in}{4.525593in}}%
\pgfpathlineto{\pgfqpoint{4.656273in}{4.528399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788604in}{4.244824in}}%
\pgfpathlineto{\pgfqpoint{4.788604in}{4.275924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686344in}{4.113956in}}%
\pgfpathlineto{\pgfqpoint{0.686344in}{4.357574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818675in}{4.147330in}}%
\pgfpathlineto{\pgfqpoint{0.818675in}{4.149475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951006in}{4.310080in}}%
\pgfpathlineto{\pgfqpoint{0.951006in}{4.311687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083337in}{4.296142in}}%
\pgfpathlineto{\pgfqpoint{1.083337in}{4.297769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215668in}{4.328119in}}%
\pgfpathlineto{\pgfqpoint{1.215668in}{4.329858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347999in}{4.218122in}}%
\pgfpathlineto{\pgfqpoint{1.347999in}{4.227925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480330in}{4.014808in}}%
\pgfpathlineto{\pgfqpoint{1.480330in}{4.035699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612661in}{4.237518in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{4.239062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744992in}{4.031452in}}%
\pgfpathlineto{\pgfqpoint{1.744992in}{4.033986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877323in}{1.297653in}}%
\pgfpathlineto{\pgfqpoint{1.877323in}{1.300462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009654in}{3.132564in}}%
\pgfpathlineto{\pgfqpoint{2.009654in}{3.451056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141985in}{1.596239in}}%
\pgfpathlineto{\pgfqpoint{2.141985in}{1.603519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274316in}{2.886734in}}%
\pgfpathlineto{\pgfqpoint{2.274316in}{2.889695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406647in}{4.175999in}}%
\pgfpathlineto{\pgfqpoint{2.406647in}{4.176766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538978in}{4.312342in}}%
\pgfpathlineto{\pgfqpoint{2.538978in}{4.314224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671309in}{4.258894in}}%
\pgfpathlineto{\pgfqpoint{2.671309in}{4.263631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803640in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{2.803640in}{4.473452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935970in}{4.213103in}}%
\pgfpathlineto{\pgfqpoint{2.935970in}{4.213695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068301in}{4.296216in}}%
\pgfpathlineto{\pgfqpoint{3.068301in}{4.296735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200632in}{4.056984in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{4.058223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332963in}{4.296363in}}%
\pgfpathlineto{\pgfqpoint{3.332963in}{4.298256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465294in}{4.214718in}}%
\pgfpathlineto{\pgfqpoint{3.465294in}{4.215777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597625in}{4.201937in}}%
\pgfpathlineto{\pgfqpoint{3.597625in}{4.202242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729956in}{1.308267in}}%
\pgfpathlineto{\pgfqpoint{3.729956in}{1.312422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862287in}{4.211735in}}%
\pgfpathlineto{\pgfqpoint{3.862287in}{4.213589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994618in}{4.157468in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{4.158664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126949in}{4.222174in}}%
\pgfpathlineto{\pgfqpoint{4.126949in}{4.224664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259280in}{3.036521in}}%
\pgfpathlineto{\pgfqpoint{4.259280in}{3.046359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391611in}{4.315871in}}%
\pgfpathlineto{\pgfqpoint{4.391611in}{4.318215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523942in}{4.062477in}}%
\pgfpathlineto{\pgfqpoint{4.523942in}{4.174387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656273in}{4.161965in}}%
\pgfpathlineto{\pgfqpoint{4.656273in}{4.163471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788604in}{4.014183in}}%
\pgfpathlineto{\pgfqpoint{4.788604in}{4.023306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920935in}{4.266722in}}%
\pgfpathlineto{\pgfqpoint{4.920935in}{4.295102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053266in}{4.346047in}}%
\pgfpathlineto{\pgfqpoint{5.053266in}{4.413748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185597in}{4.243493in}}%
\pgfpathlineto{\pgfqpoint{5.185597in}{4.244123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317928in}{4.028799in}}%
\pgfpathlineto{\pgfqpoint{5.317928in}{4.030405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450259in}{1.426502in}}%
\pgfpathlineto{\pgfqpoint{5.450259in}{1.436922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582590in}{4.234178in}}%
\pgfpathlineto{\pgfqpoint{5.582590in}{4.241718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714921in}{4.283992in}}%
\pgfpathlineto{\pgfqpoint{5.714921in}{4.285218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847252in}{3.979304in}}%
\pgfpathlineto{\pgfqpoint{5.847252in}{3.980929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.979583in}{4.182398in}}%
\pgfpathlineto{\pgfqpoint{5.979583in}{4.183578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.111914in}{3.468792in}}%
\pgfpathlineto{\pgfqpoint{6.111914in}{3.765155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244245in}{4.322094in}}%
\pgfpathlineto{\pgfqpoint{6.244245in}{4.323886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376576in}{4.326801in}}%
\pgfpathlineto{\pgfqpoint{6.376576in}{4.328595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508907in}{4.292217in}}%
\pgfpathlineto{\pgfqpoint{6.508907in}{4.293575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.641238in}{4.245920in}}%
\pgfpathlineto{\pgfqpoint{6.641238in}{4.246614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773569in}{4.267825in}}%
\pgfpathlineto{\pgfqpoint{6.773569in}{4.269269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905900in}{1.865824in}}%
\pgfpathlineto{\pgfqpoint{6.905900in}{1.885340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686344in}{3.322531in}}%
\pgfpathlineto{\pgfqpoint{0.686344in}{3.333961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818675in}{3.657019in}}%
\pgfpathlineto{\pgfqpoint{0.818675in}{3.666072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951006in}{4.260428in}}%
\pgfpathlineto{\pgfqpoint{0.951006in}{4.273585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083337in}{3.891689in}}%
\pgfpathlineto{\pgfqpoint{1.083337in}{4.121723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215668in}{3.993348in}}%
\pgfpathlineto{\pgfqpoint{1.215668in}{4.024561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347999in}{3.382234in}}%
\pgfpathlineto{\pgfqpoint{1.347999in}{3.394628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480330in}{1.675851in}}%
\pgfpathlineto{\pgfqpoint{1.480330in}{1.681774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612661in}{3.764819in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{3.777728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744992in}{3.131837in}}%
\pgfpathlineto{\pgfqpoint{1.744992in}{3.138893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877323in}{1.433025in}}%
\pgfpathlineto{\pgfqpoint{1.877323in}{1.437513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009654in}{2.912656in}}%
\pgfpathlineto{\pgfqpoint{2.009654in}{2.952889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141985in}{1.576171in}}%
\pgfpathlineto{\pgfqpoint{2.141985in}{1.579098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274316in}{2.733803in}}%
\pgfpathlineto{\pgfqpoint{2.274316in}{2.742397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406647in}{3.539430in}}%
\pgfpathlineto{\pgfqpoint{2.406647in}{3.908609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538978in}{3.412941in}}%
\pgfpathlineto{\pgfqpoint{2.538978in}{3.425201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671309in}{4.128387in}}%
\pgfpathlineto{\pgfqpoint{2.671309in}{4.132576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803640in}{1.789310in}}%
\pgfpathlineto{\pgfqpoint{2.803640in}{1.847648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935970in}{4.055377in}}%
\pgfpathlineto{\pgfqpoint{2.935970in}{4.064428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068301in}{3.752296in}}%
\pgfpathlineto{\pgfqpoint{3.068301in}{3.755838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200632in}{3.762465in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{3.777748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332963in}{1.633223in}}%
\pgfpathlineto{\pgfqpoint{3.332963in}{1.657504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465294in}{4.116637in}}%
\pgfpathlineto{\pgfqpoint{3.465294in}{4.163039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597625in}{4.038007in}}%
\pgfpathlineto{\pgfqpoint{3.597625in}{4.046891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729956in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{3.729956in}{4.186343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862287in}{3.400770in}}%
\pgfpathlineto{\pgfqpoint{3.862287in}{4.113459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994618in}{3.824897in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{4.030707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126949in}{4.172585in}}%
\pgfpathlineto{\pgfqpoint{4.126949in}{4.178851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259280in}{2.958881in}}%
\pgfpathlineto{\pgfqpoint{4.259280in}{2.965964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391611in}{3.795646in}}%
\pgfpathlineto{\pgfqpoint{4.391611in}{3.809661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523942in}{4.058173in}}%
\pgfpathlineto{\pgfqpoint{4.523942in}{4.110913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656273in}{3.958618in}}%
\pgfpathlineto{\pgfqpoint{4.656273in}{3.972057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788604in}{3.518582in}}%
\pgfpathlineto{\pgfqpoint{4.788604in}{3.810459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920935in}{3.327908in}}%
\pgfpathlineto{\pgfqpoint{4.920935in}{3.770956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053266in}{1.096371in}}%
\pgfpathlineto{\pgfqpoint{5.053266in}{2.824989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185597in}{3.048466in}}%
\pgfpathlineto{\pgfqpoint{5.185597in}{3.618585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317928in}{2.123671in}}%
\pgfpathlineto{\pgfqpoint{5.317928in}{3.992784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450259in}{1.194480in}}%
\pgfpathlineto{\pgfqpoint{5.450259in}{3.680431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582590in}{3.005491in}}%
\pgfpathlineto{\pgfqpoint{5.582590in}{4.377632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714921in}{3.733122in}}%
\pgfpathlineto{\pgfqpoint{5.714921in}{4.406704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847252in}{2.872746in}}%
\pgfpathlineto{\pgfqpoint{5.847252in}{3.128712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.979583in}{2.830585in}}%
\pgfpathlineto{\pgfqpoint{5.979583in}{4.398407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.111914in}{3.514906in}}%
\pgfpathlineto{\pgfqpoint{6.111914in}{3.963134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244245in}{3.696955in}}%
\pgfpathlineto{\pgfqpoint{6.244245in}{4.418539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376576in}{3.737653in}}%
\pgfpathlineto{\pgfqpoint{6.376576in}{4.215257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508907in}{3.116569in}}%
\pgfpathlineto{\pgfqpoint{6.508907in}{4.268638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.641238in}{3.472848in}}%
\pgfpathlineto{\pgfqpoint{6.641238in}{3.909196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773569in}{1.691499in}}%
\pgfpathlineto{\pgfqpoint{6.773569in}{4.035445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905900in}{1.654787in}}%
\pgfpathlineto{\pgfqpoint{6.905900in}{1.720271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{4.222837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{4.224871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{4.270041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{4.272156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{4.279372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{4.282101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{4.224750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{4.227240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{4.179030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{4.366601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{3.293460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{3.355413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{4.192899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{4.260271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{4.195560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{4.198419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{4.108944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{4.110135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{4.051809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{4.055875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{3.924945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{3.928803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{1.858074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{4.396130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{4.387184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{4.388899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{4.386016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{4.389564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{4.274247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{4.280930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{4.192738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{4.195352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{4.397701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{4.399334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{4.078241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{4.126809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{4.491124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{4.493892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{3.013853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{3.017955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{3.479895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{3.488373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{4.212087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{4.215703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{4.369718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{4.375346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{4.321494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{4.324428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{4.429896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{4.516580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{4.180524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{4.186436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{4.228457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{4.229302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{4.015972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{4.018345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{4.269048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{4.270604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{4.368707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{4.371616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{4.525593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{4.528399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{4.244824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{4.275924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{4.113956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{4.357574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{4.147330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{4.149475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{4.310080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{4.311687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{4.296142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{4.297769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{4.328119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{4.329858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{4.218122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{4.227925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{4.014808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{4.035699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{4.237518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{4.239062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{4.031452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{4.033986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{1.297653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{1.300462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{3.132564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{3.451056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{1.596239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{1.603519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{2.886734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{2.889695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{4.175999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{4.176766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{4.312342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{4.314224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{4.258894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{4.263631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{1.611649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{4.473452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{4.213103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{4.213695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{4.296216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{4.296735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{4.056984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{4.058223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{4.296363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{4.298256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{4.214718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{4.215777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{4.201937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{4.202242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{1.308267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{1.312422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{4.211735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{4.213589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{4.157468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{4.158664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{4.222174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{4.224664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{3.036521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{3.046359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{4.315871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{4.318215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{4.062477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{4.174387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{4.161965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{4.163471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{4.014183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{4.023306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920935in}{4.266722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920935in}{4.295102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053266in}{4.346047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053266in}{4.413748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185597in}{4.243493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185597in}{4.244123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317928in}{4.028799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317928in}{4.030405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450259in}{1.426502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450259in}{1.436922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582590in}{4.234178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582590in}{4.241718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714921in}{4.283992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714921in}{4.285218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847252in}{3.979304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847252in}{3.980929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979583in}{4.182398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979583in}{4.183578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111914in}{3.468792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111914in}{3.765155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244245in}{4.322094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244245in}{4.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376576in}{4.326801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376576in}{4.328595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508907in}{4.292217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508907in}{4.293575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641238in}{4.245920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641238in}{4.246614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773569in}{4.267825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773569in}{4.269269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905900in}{1.865824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905900in}{1.885340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{3.322531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{3.333961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{3.657019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{3.666072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{4.260428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{4.273585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{3.891689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{4.121723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{3.993348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{4.024561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{3.382234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{3.394628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{1.675851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{1.681774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{3.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{3.777728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{3.131837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{3.138893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{1.433025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{1.437513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{2.912656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{2.952889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{1.576171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{1.579098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{2.733803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{2.742397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{3.539430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{3.908609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{3.412941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{3.425201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{4.128387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{4.132576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{1.789310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{1.847648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{4.055377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{4.064428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{3.752296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{3.755838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{3.762465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{3.777748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{1.633223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{1.657504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{4.116637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{4.163039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{4.038007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{4.046891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{2.194637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{4.186343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{3.400770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{4.113459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{3.824897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{4.030707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{4.172585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{4.178851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{2.958881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{2.965964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{3.795646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{3.809661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{4.058173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{4.110913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{3.958618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{3.972057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{3.518582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{3.810459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920935in}{3.327908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920935in}{3.770956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053266in}{1.096371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053266in}{2.824989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185597in}{3.048466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185597in}{3.618585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317928in}{2.123671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317928in}{3.992784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450259in}{1.194480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450259in}{3.680431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582590in}{3.005491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582590in}{4.377632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714921in}{3.733122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714921in}{4.406704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847252in}{2.872746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847252in}{3.128712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979583in}{2.830585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979583in}{4.398407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111914in}{3.514906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111914in}{3.963134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244245in}{3.696955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244245in}{4.418539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376576in}{3.737653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376576in}{4.215257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508907in}{3.116569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508907in}{4.268638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641238in}{3.472848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641238in}{3.909196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773569in}{1.691499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773569in}{4.035445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905900in}{1.654787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905900in}{1.720271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554013in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{0.686344in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{0.818675in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{0.951006in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{1.083337in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{1.215668in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{1.347999in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{1.480330in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{1.744992in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{1.877323in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{2.009654in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{2.141985in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{2.274316in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{2.406647in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{2.538978in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{2.671309in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{2.803640in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{2.935970in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{3.068301in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{3.332963in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{3.465294in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{3.597625in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{3.729956in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{3.862287in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{4.126949in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{4.259280in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{4.391611in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{4.523942in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{4.656273in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{4.788604in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{4.920935in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{5.053266in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{5.185597in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{5.317928in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{5.450259in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{5.582590in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{5.714921in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{5.847252in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{5.979583in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{6.111914in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{6.244245in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{6.376576in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{6.508907in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{6.641238in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{6.773569in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{6.905900in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{7.038231in}{3.592835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{4.223854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{4.271099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{4.280736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{4.225995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{4.272816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{3.324437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{4.226585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{4.196990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{4.109540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{4.053842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{3.926874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{3.127102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{4.388042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{4.387790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{4.277588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{4.194045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{4.398518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{4.102525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{4.492508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{3.015904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{3.484134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{4.213895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{4.372532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{4.322961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{4.473238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{4.183480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{4.228880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{4.017158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{4.269826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{4.370162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{4.526996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{4.260374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{4.235765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{4.148402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{4.310883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{4.296955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{4.328989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{4.223024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{4.025253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{4.238290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{4.032719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{1.299057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{3.291810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{1.599879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{2.888215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{4.176382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{4.313283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{4.261263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{3.042551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{4.213399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{4.296475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{4.057603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{4.297310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{4.215248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{4.202090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{1.310345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{4.212662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{4.158066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{4.223419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{3.041440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{4.317043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{4.118432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{4.162718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{4.018744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920935in}{4.280912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053266in}{4.379897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185597in}{4.243808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317928in}{4.029602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450259in}{1.431712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582590in}{4.237948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714921in}{4.284605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847252in}{3.980117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979583in}{4.182988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111914in}{3.616973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244245in}{4.322990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376576in}{4.327698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508907in}{4.292896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641238in}{4.246267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773569in}{4.268547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905900in}{1.875582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{3.328246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{3.661546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{4.267006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{4.006706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{4.008954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{3.388431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{1.678812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{3.771274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{3.135365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{1.435269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{2.932772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{1.577634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{2.738100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{3.724019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{3.419071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{4.130481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{1.818479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{4.059902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{3.754067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{3.770106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{1.645364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{4.139838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{4.042449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{3.190490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{3.757115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{3.927802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{4.175718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{2.962422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{3.802653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{4.084543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{3.965338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{3.664520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920935in}{3.549432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053266in}{1.960680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185597in}{3.333526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317928in}{3.058228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450259in}{2.437456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582590in}{3.691561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714921in}{4.069913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847252in}{3.000729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979583in}{3.614496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111914in}{3.739020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244245in}{4.057747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376576in}{3.976455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508907in}{3.692604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641238in}{3.691022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773569in}{2.863472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905900in}{1.687529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554013in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{0.554013in}{4.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038231in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{7.038231in}{4.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554013in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{7.038231in}{0.924770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554013in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{7.038231in}{4.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.679013in}{3.116397in}}%
\pgfpathlineto{\pgfqpoint{0.956791in}{3.116397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067902in,y=3.067786in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817902in}{2.853280in}}%
\pgfpathlineto{\pgfqpoint{0.817902in}{2.992169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817902in}{2.853280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817902in}{2.992169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817902in}{2.922724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067902in,y=2.874113in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817902in}{2.659607in}}%
\pgfpathlineto{\pgfqpoint{0.817902in}{2.798496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817902in}{2.659607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817902in}{2.798496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817902in}{2.729052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067902in,y=2.680441in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817902in}{2.465934in}}%
\pgfpathlineto{\pgfqpoint{0.817902in}{2.604823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817902in}{2.465934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817902in}{2.604823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817902in}{2.535379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067902in,y=2.486768in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont student}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236842in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{7.236842in}{4.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468421in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.503143in, y=0.178241in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont sim-to-real}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236842in}{1.019134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236842in}{1.509362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236842in}{1.999591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236842in}{2.489820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236842in}{2.980049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236842in}{3.470277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236842in}{3.960506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236842in}{4.450735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.236842in}{0.924770in}}{\pgfqpoint{0.463158in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468421in}{2.333097in}}%
\pgfpathlineto{\pgfqpoint{7.468421in}{2.475386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.236842in}{0.924770in}}{\pgfqpoint{0.463158in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468421in}{3.583810in}}%
\pgfpathlineto{\pgfqpoint{7.468421in}{3.867939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.236842in}{0.924770in}}{\pgfqpoint{0.463158in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468421in}{2.333097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.236842in}{0.924770in}}{\pgfqpoint{0.463158in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468421in}{2.475386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.236842in}{0.924770in}}{\pgfqpoint{0.463158in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468421in}{3.583810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.236842in}{0.924770in}}{\pgfqpoint{0.463158in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468421in}{3.867939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.236842in}{0.924770in}}{\pgfqpoint{0.463158in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.236842in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{7.468421in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{3.592835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.236842in}{0.924770in}}{\pgfqpoint{0.463158in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468421in}{2.404242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.236842in}{0.924770in}}{\pgfqpoint{0.463158in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468421in}{3.725874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236842in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{7.236842in}{4.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700000in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{4.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236842in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.924770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236842in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{4.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Domain Randomization with Policy Distillation/graphics/cth_1000_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.436297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.604116in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.604116in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181109in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181109in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758102in}{0.380449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.327642in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758102in}{0.932695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550116in, y=0.879888in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758102in}{1.484941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321991in, y=1.432134in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758102in}{2.037187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321991in, y=1.984380in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.252176in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{0.846014in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.842703in}{1.752053in}}{\pgfqpoint{1.519514in}{2.130059in}}{%
\pgfpathmoveto{\pgfqpoint{1.186082in}{1.752053in}}%
\pgfpathlineto{\pgfqpoint{1.176135in}{1.752053in}}%
\pgfpathlineto{\pgfqpoint{1.176131in}{1.755871in}}%
\pgfpathlineto{\pgfqpoint{1.176351in}{1.759690in}}%
\pgfpathlineto{\pgfqpoint{1.176611in}{1.763508in}}%
\pgfpathlineto{\pgfqpoint{1.176737in}{1.767326in}}%
\pgfpathlineto{\pgfqpoint{1.176650in}{1.771144in}}%
\pgfpathlineto{\pgfqpoint{1.176404in}{1.774963in}}%
\pgfpathlineto{\pgfqpoint{1.176161in}{1.778781in}}%
\pgfpathlineto{\pgfqpoint{1.176110in}{1.782599in}}%
\pgfpathlineto{\pgfqpoint{1.176377in}{1.786417in}}%
\pgfpathlineto{\pgfqpoint{1.176970in}{1.790236in}}%
\pgfpathlineto{\pgfqpoint{1.177788in}{1.794054in}}%
\pgfpathlineto{\pgfqpoint{1.178673in}{1.797872in}}%
\pgfpathlineto{\pgfqpoint{1.179477in}{1.801690in}}%
\pgfpathlineto{\pgfqpoint{1.180110in}{1.805509in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{1.809327in}}%
\pgfpathlineto{\pgfqpoint{1.180804in}{1.813145in}}%
\pgfpathlineto{\pgfqpoint{1.180916in}{1.816963in}}%
\pgfpathlineto{\pgfqpoint{1.180903in}{1.820782in}}%
\pgfpathlineto{\pgfqpoint{1.180753in}{1.824600in}}%
\pgfpathlineto{\pgfqpoint{1.180421in}{1.828418in}}%
\pgfpathlineto{\pgfqpoint{1.179833in}{1.832236in}}%
\pgfpathlineto{\pgfqpoint{1.178905in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{1.177580in}{1.839873in}}%
\pgfpathlineto{\pgfqpoint{1.175862in}{1.843691in}}%
\pgfpathlineto{\pgfqpoint{1.173846in}{1.847509in}}%
\pgfpathlineto{\pgfqpoint{1.171728in}{1.851327in}}%
\pgfpathlineto{\pgfqpoint{1.169780in}{1.855146in}}%
\pgfpathlineto{\pgfqpoint{1.168286in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{1.167460in}{1.862782in}}%
\pgfpathlineto{\pgfqpoint{1.167374in}{1.866600in}}%
\pgfpathlineto{\pgfqpoint{1.167924in}{1.870419in}}%
\pgfpathlineto{\pgfqpoint{1.168863in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{1.169876in}{1.878055in}}%
\pgfpathlineto{\pgfqpoint{1.170660in}{1.881873in}}%
\pgfpathlineto{\pgfqpoint{1.170971in}{1.885692in}}%
\pgfpathlineto{\pgfqpoint{1.170620in}{1.889510in}}%
\pgfpathlineto{\pgfqpoint{1.169474in}{1.893328in}}%
\pgfpathlineto{\pgfqpoint{1.167471in}{1.897146in}}%
\pgfpathlineto{\pgfqpoint{1.164665in}{1.900965in}}%
\pgfpathlineto{\pgfqpoint{1.161261in}{1.904783in}}%
\pgfpathlineto{\pgfqpoint{1.157599in}{1.908601in}}%
\pgfpathlineto{\pgfqpoint{1.154083in}{1.912419in}}%
\pgfpathlineto{\pgfqpoint{1.151076in}{1.916238in}}%
\pgfpathlineto{\pgfqpoint{1.148806in}{1.920056in}}%
\pgfpathlineto{\pgfqpoint{1.147305in}{1.923874in}}%
\pgfpathlineto{\pgfqpoint{1.146391in}{1.927692in}}%
\pgfpathlineto{\pgfqpoint{1.145693in}{1.931511in}}%
\pgfpathlineto{\pgfqpoint{1.144727in}{1.935329in}}%
\pgfpathlineto{\pgfqpoint{1.143013in}{1.939147in}}%
\pgfpathlineto{\pgfqpoint{1.140225in}{1.942965in}}%
\pgfpathlineto{\pgfqpoint{1.136308in}{1.946784in}}%
\pgfpathlineto{\pgfqpoint{1.131508in}{1.950602in}}%
\pgfpathlineto{\pgfqpoint{1.126304in}{1.954420in}}%
\pgfpathlineto{\pgfqpoint{1.121243in}{1.958238in}}%
\pgfpathlineto{\pgfqpoint{1.116746in}{1.962056in}}%
\pgfpathlineto{\pgfqpoint{1.112945in}{1.965875in}}%
\pgfpathlineto{\pgfqpoint{1.109605in}{1.969693in}}%
\pgfpathlineto{\pgfqpoint{1.106176in}{1.973511in}}%
\pgfpathlineto{\pgfqpoint{1.101958in}{1.977329in}}%
\pgfpathlineto{\pgfqpoint{1.096365in}{1.981148in}}%
\pgfpathlineto{\pgfqpoint{1.089172in}{1.984966in}}%
\pgfpathlineto{\pgfqpoint{1.080624in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{1.071287in}{1.992602in}}%
\pgfpathlineto{\pgfqpoint{1.061696in}{1.996421in}}%
\pgfpathlineto{\pgfqpoint{1.051970in}{2.000239in}}%
\pgfpathlineto{\pgfqpoint{1.041632in}{2.004057in}}%
\pgfpathlineto{\pgfqpoint{1.029733in}{2.007875in}}%
\pgfpathlineto{\pgfqpoint{1.015212in}{2.011694in}}%
\pgfpathlineto{\pgfqpoint{0.997295in}{2.015512in}}%
\pgfpathlineto{\pgfqpoint{0.975782in}{2.019330in}}%
\pgfpathlineto{\pgfqpoint{0.951209in}{2.023148in}}%
\pgfpathlineto{\pgfqpoint{0.924879in}{2.026967in}}%
\pgfpathlineto{\pgfqpoint{0.898789in}{2.030785in}}%
\pgfpathlineto{\pgfqpoint{0.875373in}{2.034603in}}%
\pgfpathlineto{\pgfqpoint{0.857071in}{2.038421in}}%
\pgfpathlineto{\pgfqpoint{0.845829in}{2.042240in}}%
\pgfpathlineto{\pgfqpoint{0.842703in}{2.046058in}}%
\pgfpathlineto{\pgfqpoint{0.847742in}{2.049876in}}%
\pgfpathlineto{\pgfqpoint{0.860120in}{2.053694in}}%
\pgfpathlineto{\pgfqpoint{0.878424in}{2.057513in}}%
\pgfpathlineto{\pgfqpoint{0.900932in}{2.061331in}}%
\pgfpathlineto{\pgfqpoint{0.925841in}{2.065149in}}%
\pgfpathlineto{\pgfqpoint{0.951476in}{2.068967in}}%
\pgfpathlineto{\pgfqpoint{0.976472in}{2.072785in}}%
\pgfpathlineto{\pgfqpoint{0.999927in}{2.076604in}}%
\pgfpathlineto{\pgfqpoint{1.021430in}{2.080422in}}%
\pgfpathlineto{\pgfqpoint{1.040970in}{2.084240in}}%
\pgfpathlineto{\pgfqpoint{1.058767in}{2.088058in}}%
\pgfpathlineto{\pgfqpoint{1.075118in}{2.091877in}}%
\pgfpathlineto{\pgfqpoint{1.090294in}{2.095695in}}%
\pgfpathlineto{\pgfqpoint{1.104465in}{2.099513in}}%
\pgfpathlineto{\pgfqpoint{1.117641in}{2.103331in}}%
\pgfpathlineto{\pgfqpoint{1.129654in}{2.107150in}}%
\pgfpathlineto{\pgfqpoint{1.140217in}{2.110968in}}%
\pgfpathlineto{\pgfqpoint{1.149060in}{2.114786in}}%
\pgfpathlineto{\pgfqpoint{1.156092in}{2.118604in}}%
\pgfpathlineto{\pgfqpoint{1.161475in}{2.122423in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{2.126241in}}%
\pgfpathlineto{\pgfqpoint{1.168829in}{2.130059in}}%
\pgfpathlineto{\pgfqpoint{1.193388in}{2.130059in}}%
\pgfpathlineto{\pgfqpoint{1.193388in}{2.130059in}}%
\pgfpathlineto{\pgfqpoint{1.196640in}{2.126241in}}%
\pgfpathlineto{\pgfqpoint{1.200742in}{2.122423in}}%
\pgfpathlineto{\pgfqpoint{1.206126in}{2.118604in}}%
\pgfpathlineto{\pgfqpoint{1.213157in}{2.114786in}}%
\pgfpathlineto{\pgfqpoint{1.222001in}{2.110968in}}%
\pgfpathlineto{\pgfqpoint{1.232563in}{2.107150in}}%
\pgfpathlineto{\pgfqpoint{1.244577in}{2.103331in}}%
\pgfpathlineto{\pgfqpoint{1.257753in}{2.099513in}}%
\pgfpathlineto{\pgfqpoint{1.271923in}{2.095695in}}%
\pgfpathlineto{\pgfqpoint{1.287100in}{2.091877in}}%
\pgfpathlineto{\pgfqpoint{1.303451in}{2.088058in}}%
\pgfpathlineto{\pgfqpoint{1.321247in}{2.084240in}}%
\pgfpathlineto{\pgfqpoint{1.340787in}{2.080422in}}%
\pgfpathlineto{\pgfqpoint{1.362291in}{2.076604in}}%
\pgfpathlineto{\pgfqpoint{1.385746in}{2.072785in}}%
\pgfpathlineto{\pgfqpoint{1.410742in}{2.068967in}}%
\pgfpathlineto{\pgfqpoint{1.436376in}{2.065149in}}%
\pgfpathlineto{\pgfqpoint{1.461286in}{2.061331in}}%
\pgfpathlineto{\pgfqpoint{1.483793in}{2.057513in}}%
\pgfpathlineto{\pgfqpoint{1.502097in}{2.053694in}}%
\pgfpathlineto{\pgfqpoint{1.514476in}{2.049876in}}%
\pgfpathlineto{\pgfqpoint{1.519514in}{2.046058in}}%
\pgfpathlineto{\pgfqpoint{1.516389in}{2.042240in}}%
\pgfpathlineto{\pgfqpoint{1.505146in}{2.038421in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{2.034603in}}%
\pgfpathlineto{\pgfqpoint{1.463428in}{2.030785in}}%
\pgfpathlineto{\pgfqpoint{1.437338in}{2.026967in}}%
\pgfpathlineto{\pgfqpoint{1.411009in}{2.023148in}}%
\pgfpathlineto{\pgfqpoint{1.386435in}{2.019330in}}%
\pgfpathlineto{\pgfqpoint{1.364923in}{2.015512in}}%
\pgfpathlineto{\pgfqpoint{1.347005in}{2.011694in}}%
\pgfpathlineto{\pgfqpoint{1.332485in}{2.007875in}}%
\pgfpathlineto{\pgfqpoint{1.320586in}{2.004057in}}%
\pgfpathlineto{\pgfqpoint{1.310247in}{2.000239in}}%
\pgfpathlineto{\pgfqpoint{1.300521in}{1.996421in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{1.992602in}}%
\pgfpathlineto{\pgfqpoint{1.281594in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{1.273045in}{1.984966in}}%
\pgfpathlineto{\pgfqpoint{1.265853in}{1.981148in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.977329in}}%
\pgfpathlineto{\pgfqpoint{1.256041in}{1.973511in}}%
\pgfpathlineto{\pgfqpoint{1.252612in}{1.969693in}}%
\pgfpathlineto{\pgfqpoint{1.249273in}{1.965875in}}%
\pgfpathlineto{\pgfqpoint{1.245471in}{1.962056in}}%
\pgfpathlineto{\pgfqpoint{1.240974in}{1.958238in}}%
\pgfpathlineto{\pgfqpoint{1.235914in}{1.954420in}}%
\pgfpathlineto{\pgfqpoint{1.230710in}{1.950602in}}%
\pgfpathlineto{\pgfqpoint{1.225910in}{1.946784in}}%
\pgfpathlineto{\pgfqpoint{1.221992in}{1.942965in}}%
\pgfpathlineto{\pgfqpoint{1.219205in}{1.939147in}}%
\pgfpathlineto{\pgfqpoint{1.217491in}{1.935329in}}%
\pgfpathlineto{\pgfqpoint{1.216524in}{1.931511in}}%
\pgfpathlineto{\pgfqpoint{1.215826in}{1.927692in}}%
\pgfpathlineto{\pgfqpoint{1.214912in}{1.923874in}}%
\pgfpathlineto{\pgfqpoint{1.213411in}{1.920056in}}%
\pgfpathlineto{\pgfqpoint{1.211141in}{1.916238in}}%
\pgfpathlineto{\pgfqpoint{1.208135in}{1.912419in}}%
\pgfpathlineto{\pgfqpoint{1.204619in}{1.908601in}}%
\pgfpathlineto{\pgfqpoint{1.200957in}{1.904783in}}%
\pgfpathlineto{\pgfqpoint{1.197552in}{1.900965in}}%
\pgfpathlineto{\pgfqpoint{1.194746in}{1.897146in}}%
\pgfpathlineto{\pgfqpoint{1.192743in}{1.893328in}}%
\pgfpathlineto{\pgfqpoint{1.191598in}{1.889510in}}%
\pgfpathlineto{\pgfqpoint{1.191247in}{1.885692in}}%
\pgfpathlineto{\pgfqpoint{1.191557in}{1.881873in}}%
\pgfpathlineto{\pgfqpoint{1.192342in}{1.878055in}}%
\pgfpathlineto{\pgfqpoint{1.193355in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{1.194294in}{1.870419in}}%
\pgfpathlineto{\pgfqpoint{1.194844in}{1.866600in}}%
\pgfpathlineto{\pgfqpoint{1.194758in}{1.862782in}}%
\pgfpathlineto{\pgfqpoint{1.193932in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{1.192437in}{1.855146in}}%
\pgfpathlineto{\pgfqpoint{1.190489in}{1.851327in}}%
\pgfpathlineto{\pgfqpoint{1.188372in}{1.847509in}}%
\pgfpathlineto{\pgfqpoint{1.186356in}{1.843691in}}%
\pgfpathlineto{\pgfqpoint{1.184637in}{1.839873in}}%
\pgfpathlineto{\pgfqpoint{1.183313in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{1.182385in}{1.832236in}}%
\pgfpathlineto{\pgfqpoint{1.181796in}{1.828418in}}%
\pgfpathlineto{\pgfqpoint{1.181465in}{1.824600in}}%
\pgfpathlineto{\pgfqpoint{1.181315in}{1.820782in}}%
\pgfpathlineto{\pgfqpoint{1.181302in}{1.816963in}}%
\pgfpathlineto{\pgfqpoint{1.181414in}{1.813145in}}%
\pgfpathlineto{\pgfqpoint{1.181671in}{1.809327in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{1.805509in}}%
\pgfpathlineto{\pgfqpoint{1.182740in}{1.801690in}}%
\pgfpathlineto{\pgfqpoint{1.183545in}{1.797872in}}%
\pgfpathlineto{\pgfqpoint{1.184429in}{1.794054in}}%
\pgfpathlineto{\pgfqpoint{1.185247in}{1.790236in}}%
\pgfpathlineto{\pgfqpoint{1.185840in}{1.786417in}}%
\pgfpathlineto{\pgfqpoint{1.186107in}{1.782599in}}%
\pgfpathlineto{\pgfqpoint{1.186057in}{1.778781in}}%
\pgfpathlineto{\pgfqpoint{1.185814in}{1.774963in}}%
\pgfpathlineto{\pgfqpoint{1.185568in}{1.771144in}}%
\pgfpathlineto{\pgfqpoint{1.185480in}{1.767326in}}%
\pgfpathlineto{\pgfqpoint{1.185607in}{1.763508in}}%
\pgfpathlineto{\pgfqpoint{1.185867in}{1.759690in}}%
\pgfpathlineto{\pgfqpoint{1.186086in}{1.755871in}}%
\pgfpathlineto{\pgfqpoint{1.186082in}{1.752053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{0.846014in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181109in}{1.935580in}}%
\pgfpathlineto{\pgfqpoint{1.181109in}{2.130059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{0.846014in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181109in}{2.007759in}}%
\pgfpathlineto{\pgfqpoint{1.181109in}{2.059867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.604116in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{0.846014in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181109in}{2.039476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181109in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont teacher domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867449in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{1.867449in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264018in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264018in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057156in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057156in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850293in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850293in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643431in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.643431in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867449in}{0.380449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867449in}{0.932695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867449in}{1.484941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867449in}{2.037187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.946763in}{0.356679in}}{\pgfqpoint{2.581273in}{1.964507in}}{%
\pgfpathmoveto{\pgfqpoint{2.264370in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{2.263665in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{2.263806in}{0.372920in}}%
\pgfpathlineto{\pgfqpoint{2.263971in}{0.389161in}}%
\pgfpathlineto{\pgfqpoint{2.263988in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.263831in}{0.421642in}}%
\pgfpathlineto{\pgfqpoint{2.263467in}{0.437883in}}%
\pgfpathlineto{\pgfqpoint{2.263261in}{0.454123in}}%
\pgfpathlineto{\pgfqpoint{2.263327in}{0.470364in}}%
\pgfpathlineto{\pgfqpoint{2.263371in}{0.486605in}}%
\pgfpathlineto{\pgfqpoint{2.263363in}{0.502845in}}%
\pgfpathlineto{\pgfqpoint{2.263469in}{0.519086in}}%
\pgfpathlineto{\pgfqpoint{2.263705in}{0.535327in}}%
\pgfpathlineto{\pgfqpoint{2.263735in}{0.551568in}}%
\pgfpathlineto{\pgfqpoint{2.263657in}{0.567808in}}%
\pgfpathlineto{\pgfqpoint{2.263768in}{0.584049in}}%
\pgfpathlineto{\pgfqpoint{2.263747in}{0.600290in}}%
\pgfpathlineto{\pgfqpoint{2.263664in}{0.616530in}}%
\pgfpathlineto{\pgfqpoint{2.263826in}{0.632771in}}%
\pgfpathlineto{\pgfqpoint{2.263980in}{0.649012in}}%
\pgfpathlineto{\pgfqpoint{2.264015in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.681493in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.697734in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.730215in}}%
\pgfpathlineto{\pgfqpoint{2.264017in}{0.746456in}}%
\pgfpathlineto{\pgfqpoint{2.264009in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{2.263932in}{0.778937in}}%
\pgfpathlineto{\pgfqpoint{2.263717in}{0.795178in}}%
\pgfpathlineto{\pgfqpoint{2.263542in}{0.811418in}}%
\pgfpathlineto{\pgfqpoint{2.263541in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{2.263713in}{0.843900in}}%
\pgfpathlineto{\pgfqpoint{2.263930in}{0.860141in}}%
\pgfpathlineto{\pgfqpoint{2.264008in}{0.876381in}}%
\pgfpathlineto{\pgfqpoint{2.264017in}{0.892622in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.908863in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.925103in}}%
\pgfpathlineto{\pgfqpoint{2.264016in}{0.941344in}}%
\pgfpathlineto{\pgfqpoint{2.263984in}{0.957585in}}%
\pgfpathlineto{\pgfqpoint{2.263832in}{0.973825in}}%
\pgfpathlineto{\pgfqpoint{2.263609in}{0.990066in}}%
\pgfpathlineto{\pgfqpoint{2.263533in}{1.006307in}}%
\pgfpathlineto{\pgfqpoint{2.263607in}{1.022547in}}%
\pgfpathlineto{\pgfqpoint{2.263829in}{1.038788in}}%
\pgfpathlineto{\pgfqpoint{2.263946in}{1.055029in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.071269in}}%
\pgfpathlineto{\pgfqpoint{2.263292in}{1.087510in}}%
\pgfpathlineto{\pgfqpoint{2.263121in}{1.103751in}}%
\pgfpathlineto{\pgfqpoint{2.263454in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{2.263641in}{1.136232in}}%
\pgfpathlineto{\pgfqpoint{2.263380in}{1.152473in}}%
\pgfpathlineto{\pgfqpoint{2.263397in}{1.168714in}}%
\pgfpathlineto{\pgfqpoint{2.263785in}{1.184954in}}%
\pgfpathlineto{\pgfqpoint{2.263880in}{1.201195in}}%
\pgfpathlineto{\pgfqpoint{2.263459in}{1.217436in}}%
\pgfpathlineto{\pgfqpoint{2.262849in}{1.233676in}}%
\pgfpathlineto{\pgfqpoint{2.262665in}{1.249917in}}%
\pgfpathlineto{\pgfqpoint{2.262622in}{1.266158in}}%
\pgfpathlineto{\pgfqpoint{2.262958in}{1.282398in}}%
\pgfpathlineto{\pgfqpoint{2.263598in}{1.298639in}}%
\pgfpathlineto{\pgfqpoint{2.263781in}{1.314880in}}%
\pgfpathlineto{\pgfqpoint{2.263288in}{1.331120in}}%
\pgfpathlineto{\pgfqpoint{2.262642in}{1.347361in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.363602in}}%
\pgfpathlineto{\pgfqpoint{2.262660in}{1.379842in}}%
\pgfpathlineto{\pgfqpoint{2.262424in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{1.412324in}}%
\pgfpathlineto{\pgfqpoint{2.260857in}{1.428565in}}%
\pgfpathlineto{\pgfqpoint{2.259974in}{1.444805in}}%
\pgfpathlineto{\pgfqpoint{2.259752in}{1.461046in}}%
\pgfpathlineto{\pgfqpoint{2.259405in}{1.477287in}}%
\pgfpathlineto{\pgfqpoint{2.258151in}{1.493527in}}%
\pgfpathlineto{\pgfqpoint{2.256765in}{1.509768in}}%
\pgfpathlineto{\pgfqpoint{2.256327in}{1.526009in}}%
\pgfpathlineto{\pgfqpoint{2.256418in}{1.542249in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{1.558490in}}%
\pgfpathlineto{\pgfqpoint{2.256621in}{1.574731in}}%
\pgfpathlineto{\pgfqpoint{2.256059in}{1.590971in}}%
\pgfpathlineto{\pgfqpoint{2.256305in}{1.607212in}}%
\pgfpathlineto{\pgfqpoint{2.254989in}{1.623453in}}%
\pgfpathlineto{\pgfqpoint{2.251902in}{1.639693in}}%
\pgfpathlineto{\pgfqpoint{2.250051in}{1.655934in}}%
\pgfpathlineto{\pgfqpoint{2.248148in}{1.672175in}}%
\pgfpathlineto{\pgfqpoint{2.244503in}{1.688415in}}%
\pgfpathlineto{\pgfqpoint{2.241207in}{1.704656in}}%
\pgfpathlineto{\pgfqpoint{2.236815in}{1.720897in}}%
\pgfpathlineto{\pgfqpoint{2.231796in}{1.737138in}}%
\pgfpathlineto{\pgfqpoint{2.228416in}{1.753378in}}%
\pgfpathlineto{\pgfqpoint{2.223633in}{1.769619in}}%
\pgfpathlineto{\pgfqpoint{2.217301in}{1.785860in}}%
\pgfpathlineto{\pgfqpoint{2.205799in}{1.802100in}}%
\pgfpathlineto{\pgfqpoint{2.177390in}{1.818341in}}%
\pgfpathlineto{\pgfqpoint{2.120021in}{1.834582in}}%
\pgfpathlineto{\pgfqpoint{2.034922in}{1.850822in}}%
\pgfpathlineto{\pgfqpoint{1.959534in}{1.867063in}}%
\pgfpathlineto{\pgfqpoint{1.946763in}{1.883304in}}%
\pgfpathlineto{\pgfqpoint{1.999365in}{1.899544in}}%
\pgfpathlineto{\pgfqpoint{2.088073in}{1.915785in}}%
\pgfpathlineto{\pgfqpoint{2.172670in}{1.932026in}}%
\pgfpathlineto{\pgfqpoint{2.227952in}{1.948266in}}%
\pgfpathlineto{\pgfqpoint{2.253674in}{1.964507in}}%
\pgfpathlineto{\pgfqpoint{2.274362in}{1.964507in}}%
\pgfpathlineto{\pgfqpoint{2.274362in}{1.964507in}}%
\pgfpathlineto{\pgfqpoint{2.300083in}{1.948266in}}%
\pgfpathlineto{\pgfqpoint{2.355365in}{1.932026in}}%
\pgfpathlineto{\pgfqpoint{2.439963in}{1.915785in}}%
\pgfpathlineto{\pgfqpoint{2.528671in}{1.899544in}}%
\pgfpathlineto{\pgfqpoint{2.581273in}{1.883304in}}%
\pgfpathlineto{\pgfqpoint{2.568501in}{1.867063in}}%
\pgfpathlineto{\pgfqpoint{2.493113in}{1.850822in}}%
\pgfpathlineto{\pgfqpoint{2.408014in}{1.834582in}}%
\pgfpathlineto{\pgfqpoint{2.350645in}{1.818341in}}%
\pgfpathlineto{\pgfqpoint{2.322237in}{1.802100in}}%
\pgfpathlineto{\pgfqpoint{2.310735in}{1.785860in}}%
\pgfpathlineto{\pgfqpoint{2.304402in}{1.769619in}}%
\pgfpathlineto{\pgfqpoint{2.299620in}{1.753378in}}%
\pgfpathlineto{\pgfqpoint{2.296239in}{1.737138in}}%
\pgfpathlineto{\pgfqpoint{2.291220in}{1.720897in}}%
\pgfpathlineto{\pgfqpoint{2.286828in}{1.704656in}}%
\pgfpathlineto{\pgfqpoint{2.283533in}{1.688415in}}%
\pgfpathlineto{\pgfqpoint{2.279888in}{1.672175in}}%
\pgfpathlineto{\pgfqpoint{2.277985in}{1.655934in}}%
\pgfpathlineto{\pgfqpoint{2.276134in}{1.639693in}}%
\pgfpathlineto{\pgfqpoint{2.273046in}{1.623453in}}%
\pgfpathlineto{\pgfqpoint{2.271731in}{1.607212in}}%
\pgfpathlineto{\pgfqpoint{2.271977in}{1.590971in}}%
\pgfpathlineto{\pgfqpoint{2.271415in}{1.574731in}}%
\pgfpathlineto{\pgfqpoint{2.271319in}{1.558490in}}%
\pgfpathlineto{\pgfqpoint{2.271618in}{1.542249in}}%
\pgfpathlineto{\pgfqpoint{2.271708in}{1.526009in}}%
\pgfpathlineto{\pgfqpoint{2.271271in}{1.509768in}}%
\pgfpathlineto{\pgfqpoint{2.269885in}{1.493527in}}%
\pgfpathlineto{\pgfqpoint{2.268630in}{1.477287in}}%
\pgfpathlineto{\pgfqpoint{2.268284in}{1.461046in}}%
\pgfpathlineto{\pgfqpoint{2.268062in}{1.444805in}}%
\pgfpathlineto{\pgfqpoint{2.267178in}{1.428565in}}%
\pgfpathlineto{\pgfqpoint{2.266065in}{1.412324in}}%
\pgfpathlineto{\pgfqpoint{2.265612in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{2.265376in}{1.379842in}}%
\pgfpathlineto{\pgfqpoint{2.265420in}{1.363602in}}%
\pgfpathlineto{\pgfqpoint{2.265394in}{1.347361in}}%
\pgfpathlineto{\pgfqpoint{2.264747in}{1.331120in}}%
\pgfpathlineto{\pgfqpoint{2.264255in}{1.314880in}}%
\pgfpathlineto{\pgfqpoint{2.264438in}{1.298639in}}%
\pgfpathlineto{\pgfqpoint{2.265078in}{1.282398in}}%
\pgfpathlineto{\pgfqpoint{2.265413in}{1.266158in}}%
\pgfpathlineto{\pgfqpoint{2.265370in}{1.249917in}}%
\pgfpathlineto{\pgfqpoint{2.265186in}{1.233676in}}%
\pgfpathlineto{\pgfqpoint{2.264576in}{1.217436in}}%
\pgfpathlineto{\pgfqpoint{2.264156in}{1.201195in}}%
\pgfpathlineto{\pgfqpoint{2.264250in}{1.184954in}}%
\pgfpathlineto{\pgfqpoint{2.264638in}{1.168714in}}%
\pgfpathlineto{\pgfqpoint{2.264656in}{1.152473in}}%
\pgfpathlineto{\pgfqpoint{2.264394in}{1.136232in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{2.264915in}{1.103751in}}%
\pgfpathlineto{\pgfqpoint{2.264743in}{1.087510in}}%
\pgfpathlineto{\pgfqpoint{2.264279in}{1.071269in}}%
\pgfpathlineto{\pgfqpoint{2.264089in}{1.055029in}}%
\pgfpathlineto{\pgfqpoint{2.264207in}{1.038788in}}%
\pgfpathlineto{\pgfqpoint{2.264428in}{1.022547in}}%
\pgfpathlineto{\pgfqpoint{2.264503in}{1.006307in}}%
\pgfpathlineto{\pgfqpoint{2.264427in}{0.990066in}}%
\pgfpathlineto{\pgfqpoint{2.264203in}{0.973825in}}%
\pgfpathlineto{\pgfqpoint{2.264052in}{0.957585in}}%
\pgfpathlineto{\pgfqpoint{2.264020in}{0.941344in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.925103in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.908863in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.892622in}}%
\pgfpathlineto{\pgfqpoint{2.264027in}{0.876381in}}%
\pgfpathlineto{\pgfqpoint{2.264106in}{0.860141in}}%
\pgfpathlineto{\pgfqpoint{2.264323in}{0.843900in}}%
\pgfpathlineto{\pgfqpoint{2.264494in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{2.264493in}{0.811418in}}%
\pgfpathlineto{\pgfqpoint{2.264319in}{0.795178in}}%
\pgfpathlineto{\pgfqpoint{2.264103in}{0.778937in}}%
\pgfpathlineto{\pgfqpoint{2.264027in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.746456in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.730215in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.697734in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.681493in}}%
\pgfpathlineto{\pgfqpoint{2.264020in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{2.264056in}{0.649012in}}%
\pgfpathlineto{\pgfqpoint{2.264210in}{0.632771in}}%
\pgfpathlineto{\pgfqpoint{2.264372in}{0.616530in}}%
\pgfpathlineto{\pgfqpoint{2.264288in}{0.600290in}}%
\pgfpathlineto{\pgfqpoint{2.264268in}{0.584049in}}%
\pgfpathlineto{\pgfqpoint{2.264378in}{0.567808in}}%
\pgfpathlineto{\pgfqpoint{2.264301in}{0.551568in}}%
\pgfpathlineto{\pgfqpoint{2.264330in}{0.535327in}}%
\pgfpathlineto{\pgfqpoint{2.264566in}{0.519086in}}%
\pgfpathlineto{\pgfqpoint{2.264672in}{0.502845in}}%
\pgfpathlineto{\pgfqpoint{2.264664in}{0.486605in}}%
\pgfpathlineto{\pgfqpoint{2.264708in}{0.470364in}}%
\pgfpathlineto{\pgfqpoint{2.264775in}{0.454123in}}%
\pgfpathlineto{\pgfqpoint{2.264569in}{0.437883in}}%
\pgfpathlineto{\pgfqpoint{2.264205in}{0.421642in}}%
\pgfpathlineto{\pgfqpoint{2.264047in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.264065in}{0.389161in}}%
\pgfpathlineto{\pgfqpoint{2.264230in}{0.372920in}}%
\pgfpathlineto{\pgfqpoint{2.264370in}{0.356679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.739900in}{0.842318in}}{\pgfqpoint{3.374411in}{2.147673in}}{%
\pgfpathmoveto{\pgfqpoint{3.057830in}{0.842318in}}%
\pgfpathlineto{\pgfqpoint{3.056481in}{0.842318in}}%
\pgfpathlineto{\pgfqpoint{3.056954in}{0.855503in}}%
\pgfpathlineto{\pgfqpoint{3.057150in}{0.868689in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.881874in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.895060in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.908245in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.921430in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.934616in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.947801in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.960987in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.974172in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.987357in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.000543in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.013728in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.026914in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.040099in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.053284in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.066470in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.079655in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.092841in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.106026in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.119212in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.132397in}}%
\pgfpathlineto{\pgfqpoint{3.057148in}{1.145582in}}%
\pgfpathlineto{\pgfqpoint{3.056918in}{1.158768in}}%
\pgfpathlineto{\pgfqpoint{3.056485in}{1.171953in}}%
\pgfpathlineto{\pgfqpoint{3.056987in}{1.185139in}}%
\pgfpathlineto{\pgfqpoint{3.057152in}{1.198324in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.211509in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.224695in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.237880in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.251066in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.264251in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.277436in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.290622in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.316993in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.330178in}}%
\pgfpathlineto{\pgfqpoint{3.057155in}{1.343363in}}%
\pgfpathlineto{\pgfqpoint{3.057121in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{3.056700in}{1.369734in}}%
\pgfpathlineto{\pgfqpoint{3.056616in}{1.382920in}}%
\pgfpathlineto{\pgfqpoint{3.057099in}{1.396105in}}%
\pgfpathlineto{\pgfqpoint{3.057155in}{1.409291in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.422476in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.448847in}}%
\pgfpathlineto{\pgfqpoint{3.057155in}{1.462032in}}%
\pgfpathlineto{\pgfqpoint{3.057139in}{1.475218in}}%
\pgfpathlineto{\pgfqpoint{3.056803in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{3.056294in}{1.501588in}}%
\pgfpathlineto{\pgfqpoint{3.056385in}{1.514774in}}%
\pgfpathlineto{\pgfqpoint{3.056986in}{1.527959in}}%
\pgfpathlineto{\pgfqpoint{3.057152in}{1.541145in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.554330in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.567515in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.580701in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.593886in}}%
\pgfpathlineto{\pgfqpoint{3.057152in}{1.607072in}}%
\pgfpathlineto{\pgfqpoint{3.056994in}{1.620257in}}%
\pgfpathlineto{\pgfqpoint{3.056252in}{1.633442in}}%
\pgfpathlineto{\pgfqpoint{3.056229in}{1.646628in}}%
\pgfpathlineto{\pgfqpoint{3.056897in}{1.659813in}}%
\pgfpathlineto{\pgfqpoint{3.056304in}{1.672999in}}%
\pgfpathlineto{\pgfqpoint{3.055638in}{1.686184in}}%
\pgfpathlineto{\pgfqpoint{3.055625in}{1.699370in}}%
\pgfpathlineto{\pgfqpoint{3.056571in}{1.712555in}}%
\pgfpathlineto{\pgfqpoint{3.056190in}{1.725740in}}%
\pgfpathlineto{\pgfqpoint{3.055375in}{1.738926in}}%
\pgfpathlineto{\pgfqpoint{3.055523in}{1.752111in}}%
\pgfpathlineto{\pgfqpoint{3.055861in}{1.765297in}}%
\pgfpathlineto{\pgfqpoint{3.055388in}{1.778482in}}%
\pgfpathlineto{\pgfqpoint{3.053212in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{3.051036in}{1.804853in}}%
\pgfpathlineto{\pgfqpoint{3.050255in}{1.818038in}}%
\pgfpathlineto{\pgfqpoint{3.052197in}{1.831224in}}%
\pgfpathlineto{\pgfqpoint{3.050931in}{1.844409in}}%
\pgfpathlineto{\pgfqpoint{3.045789in}{1.857594in}}%
\pgfpathlineto{\pgfqpoint{3.040480in}{1.870780in}}%
\pgfpathlineto{\pgfqpoint{3.038779in}{1.883965in}}%
\pgfpathlineto{\pgfqpoint{3.036478in}{1.897151in}}%
\pgfpathlineto{\pgfqpoint{3.033256in}{1.910336in}}%
\pgfpathlineto{\pgfqpoint{3.032401in}{1.923522in}}%
\pgfpathlineto{\pgfqpoint{3.020246in}{1.936707in}}%
\pgfpathlineto{\pgfqpoint{2.994861in}{1.949892in}}%
\pgfpathlineto{\pgfqpoint{2.975406in}{1.963078in}}%
\pgfpathlineto{\pgfqpoint{2.950506in}{1.976263in}}%
\pgfpathlineto{\pgfqpoint{2.929289in}{1.989449in}}%
\pgfpathlineto{\pgfqpoint{2.907765in}{2.002634in}}%
\pgfpathlineto{\pgfqpoint{2.877983in}{2.015819in}}%
\pgfpathlineto{\pgfqpoint{2.824995in}{2.029005in}}%
\pgfpathlineto{\pgfqpoint{2.767877in}{2.042190in}}%
\pgfpathlineto{\pgfqpoint{2.739900in}{2.055376in}}%
\pgfpathlineto{\pgfqpoint{2.741416in}{2.068561in}}%
\pgfpathlineto{\pgfqpoint{2.801442in}{2.081746in}}%
\pgfpathlineto{\pgfqpoint{2.891308in}{2.094932in}}%
\pgfpathlineto{\pgfqpoint{2.975248in}{2.108117in}}%
\pgfpathlineto{\pgfqpoint{3.027323in}{2.121303in}}%
\pgfpathlineto{\pgfqpoint{3.046599in}{2.134488in}}%
\pgfpathlineto{\pgfqpoint{3.054641in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.059670in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.059670in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.067712in}{2.134488in}}%
\pgfpathlineto{\pgfqpoint{3.086988in}{2.121303in}}%
\pgfpathlineto{\pgfqpoint{3.139063in}{2.108117in}}%
\pgfpathlineto{\pgfqpoint{3.223003in}{2.094932in}}%
\pgfpathlineto{\pgfqpoint{3.312869in}{2.081746in}}%
\pgfpathlineto{\pgfqpoint{3.372895in}{2.068561in}}%
\pgfpathlineto{\pgfqpoint{3.374411in}{2.055376in}}%
\pgfpathlineto{\pgfqpoint{3.346434in}{2.042190in}}%
\pgfpathlineto{\pgfqpoint{3.289316in}{2.029005in}}%
\pgfpathlineto{\pgfqpoint{3.236329in}{2.015819in}}%
\pgfpathlineto{\pgfqpoint{3.206546in}{2.002634in}}%
\pgfpathlineto{\pgfqpoint{3.185022in}{1.989449in}}%
\pgfpathlineto{\pgfqpoint{3.163805in}{1.976263in}}%
\pgfpathlineto{\pgfqpoint{3.138905in}{1.963078in}}%
\pgfpathlineto{\pgfqpoint{3.119450in}{1.949892in}}%
\pgfpathlineto{\pgfqpoint{3.094065in}{1.936707in}}%
\pgfpathlineto{\pgfqpoint{3.081910in}{1.923522in}}%
\pgfpathlineto{\pgfqpoint{3.081055in}{1.910336in}}%
\pgfpathlineto{\pgfqpoint{3.077833in}{1.897151in}}%
\pgfpathlineto{\pgfqpoint{3.075532in}{1.883965in}}%
\pgfpathlineto{\pgfqpoint{3.073831in}{1.870780in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.857594in}}%
\pgfpathlineto{\pgfqpoint{3.063381in}{1.844409in}}%
\pgfpathlineto{\pgfqpoint{3.062114in}{1.831224in}}%
\pgfpathlineto{\pgfqpoint{3.064056in}{1.818038in}}%
\pgfpathlineto{\pgfqpoint{3.063275in}{1.804853in}}%
\pgfpathlineto{\pgfqpoint{3.061099in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{3.058923in}{1.778482in}}%
\pgfpathlineto{\pgfqpoint{3.058450in}{1.765297in}}%
\pgfpathlineto{\pgfqpoint{3.058788in}{1.752111in}}%
\pgfpathlineto{\pgfqpoint{3.058936in}{1.738926in}}%
\pgfpathlineto{\pgfqpoint{3.058122in}{1.725740in}}%
\pgfpathlineto{\pgfqpoint{3.057740in}{1.712555in}}%
\pgfpathlineto{\pgfqpoint{3.058686in}{1.699370in}}%
\pgfpathlineto{\pgfqpoint{3.058673in}{1.686184in}}%
\pgfpathlineto{\pgfqpoint{3.058007in}{1.672999in}}%
\pgfpathlineto{\pgfqpoint{3.057414in}{1.659813in}}%
\pgfpathlineto{\pgfqpoint{3.058082in}{1.646628in}}%
\pgfpathlineto{\pgfqpoint{3.058059in}{1.633442in}}%
\pgfpathlineto{\pgfqpoint{3.057317in}{1.620257in}}%
\pgfpathlineto{\pgfqpoint{3.057159in}{1.607072in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.593886in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.580701in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.567515in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.554330in}}%
\pgfpathlineto{\pgfqpoint{3.057159in}{1.541145in}}%
\pgfpathlineto{\pgfqpoint{3.057325in}{1.527959in}}%
\pgfpathlineto{\pgfqpoint{3.057926in}{1.514774in}}%
\pgfpathlineto{\pgfqpoint{3.058017in}{1.501588in}}%
\pgfpathlineto{\pgfqpoint{3.057508in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{3.057173in}{1.475218in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.462032in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.448847in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.422476in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.409291in}}%
\pgfpathlineto{\pgfqpoint{3.057212in}{1.396105in}}%
\pgfpathlineto{\pgfqpoint{3.057695in}{1.382920in}}%
\pgfpathlineto{\pgfqpoint{3.057611in}{1.369734in}}%
\pgfpathlineto{\pgfqpoint{3.057190in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.343363in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.330178in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.316993in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.290622in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.277436in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.264251in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.251066in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.237880in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.224695in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.211509in}}%
\pgfpathlineto{\pgfqpoint{3.057159in}{1.198324in}}%
\pgfpathlineto{\pgfqpoint{3.057324in}{1.185139in}}%
\pgfpathlineto{\pgfqpoint{3.057826in}{1.171953in}}%
\pgfpathlineto{\pgfqpoint{3.057393in}{1.158768in}}%
\pgfpathlineto{\pgfqpoint{3.057163in}{1.145582in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.132397in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.119212in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.106026in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.092841in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.079655in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.066470in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.053284in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.040099in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.026914in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.013728in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.000543in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.987357in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.974172in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.960987in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.947801in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.934616in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.921430in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.908245in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.895060in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.881874in}}%
\pgfpathlineto{\pgfqpoint{3.057161in}{0.868689in}}%
\pgfpathlineto{\pgfqpoint{3.057357in}{0.855503in}}%
\pgfpathlineto{\pgfqpoint{3.057830in}{0.842318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.533038in}{0.371847in}}{\pgfqpoint{4.167548in}{2.011731in}}{%
\pgfpathmoveto{\pgfqpoint{3.850360in}{0.371847in}}%
\pgfpathlineto{\pgfqpoint{3.850227in}{0.371847in}}%
\pgfpathlineto{\pgfqpoint{3.850209in}{0.388411in}}%
\pgfpathlineto{\pgfqpoint{3.850205in}{0.404976in}}%
\pgfpathlineto{\pgfqpoint{3.850209in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{3.850204in}{0.438105in}}%
\pgfpathlineto{\pgfqpoint{3.850179in}{0.454669in}}%
\pgfpathlineto{\pgfqpoint{3.850141in}{0.471234in}}%
\pgfpathlineto{\pgfqpoint{3.850100in}{0.487798in}}%
\pgfpathlineto{\pgfqpoint{3.850059in}{0.504363in}}%
\pgfpathlineto{\pgfqpoint{3.850006in}{0.520927in}}%
\pgfpathlineto{\pgfqpoint{3.849950in}{0.537492in}}%
\pgfpathlineto{\pgfqpoint{3.849912in}{0.554056in}}%
\pgfpathlineto{\pgfqpoint{3.849902in}{0.570621in}}%
\pgfpathlineto{\pgfqpoint{3.849922in}{0.587185in}}%
\pgfpathlineto{\pgfqpoint{3.849949in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{3.849919in}{0.620314in}}%
\pgfpathlineto{\pgfqpoint{3.849784in}{0.636879in}}%
\pgfpathlineto{\pgfqpoint{3.849563in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{3.849271in}{0.670008in}}%
\pgfpathlineto{\pgfqpoint{3.848818in}{0.686572in}}%
\pgfpathlineto{\pgfqpoint{3.848059in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.846958in}{0.719701in}}%
\pgfpathlineto{\pgfqpoint{3.845671in}{0.736266in}}%
\pgfpathlineto{\pgfqpoint{3.844486in}{0.752830in}}%
\pgfpathlineto{\pgfqpoint{3.843669in}{0.769395in}}%
\pgfpathlineto{\pgfqpoint{3.843361in}{0.785959in}}%
\pgfpathlineto{\pgfqpoint{3.843616in}{0.802524in}}%
\pgfpathlineto{\pgfqpoint{3.844384in}{0.819088in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{0.835652in}}%
\pgfpathlineto{\pgfqpoint{3.846411in}{0.852217in}}%
\pgfpathlineto{\pgfqpoint{3.847076in}{0.868781in}}%
\pgfpathlineto{\pgfqpoint{3.847447in}{0.885346in}}%
\pgfpathlineto{\pgfqpoint{3.847708in}{0.901910in}}%
\pgfpathlineto{\pgfqpoint{3.847947in}{0.918475in}}%
\pgfpathlineto{\pgfqpoint{3.848083in}{0.935039in}}%
\pgfpathlineto{\pgfqpoint{3.848060in}{0.951604in}}%
\pgfpathlineto{\pgfqpoint{3.847975in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{3.847919in}{0.984733in}}%
\pgfpathlineto{\pgfqpoint{3.847853in}{1.001297in}}%
\pgfpathlineto{\pgfqpoint{3.847728in}{1.017862in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{1.034426in}}%
\pgfpathlineto{\pgfqpoint{3.847423in}{1.050991in}}%
\pgfpathlineto{\pgfqpoint{3.847238in}{1.067555in}}%
\pgfpathlineto{\pgfqpoint{3.846970in}{1.084120in}}%
\pgfpathlineto{\pgfqpoint{3.846625in}{1.100684in}}%
\pgfpathlineto{\pgfqpoint{3.846257in}{1.117249in}}%
\pgfpathlineto{\pgfqpoint{3.845913in}{1.133813in}}%
\pgfpathlineto{\pgfqpoint{3.845555in}{1.150378in}}%
\pgfpathlineto{\pgfqpoint{3.845071in}{1.166942in}}%
\pgfpathlineto{\pgfqpoint{3.844516in}{1.183507in}}%
\pgfpathlineto{\pgfqpoint{3.844119in}{1.200071in}}%
\pgfpathlineto{\pgfqpoint{3.843889in}{1.216636in}}%
\pgfpathlineto{\pgfqpoint{3.843571in}{1.233200in}}%
\pgfpathlineto{\pgfqpoint{3.843051in}{1.249765in}}%
\pgfpathlineto{\pgfqpoint{3.842452in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{3.841900in}{1.282894in}}%
\pgfpathlineto{\pgfqpoint{3.841350in}{1.299458in}}%
\pgfpathlineto{\pgfqpoint{3.840628in}{1.316023in}}%
\pgfpathlineto{\pgfqpoint{3.839681in}{1.332587in}}%
\pgfpathlineto{\pgfqpoint{3.838692in}{1.349152in}}%
\pgfpathlineto{\pgfqpoint{3.837863in}{1.365716in}}%
\pgfpathlineto{\pgfqpoint{3.837085in}{1.382281in}}%
\pgfpathlineto{\pgfqpoint{3.836012in}{1.398845in}}%
\pgfpathlineto{\pgfqpoint{3.834554in}{1.415410in}}%
\pgfpathlineto{\pgfqpoint{3.832966in}{1.431974in}}%
\pgfpathlineto{\pgfqpoint{3.831405in}{1.448539in}}%
\pgfpathlineto{\pgfqpoint{3.829774in}{1.465103in}}%
\pgfpathlineto{\pgfqpoint{3.827952in}{1.481668in}}%
\pgfpathlineto{\pgfqpoint{3.825842in}{1.498232in}}%
\pgfpathlineto{\pgfqpoint{3.823357in}{1.514796in}}%
\pgfpathlineto{\pgfqpoint{3.820527in}{1.531361in}}%
\pgfpathlineto{\pgfqpoint{3.817497in}{1.547925in}}%
\pgfpathlineto{\pgfqpoint{3.814369in}{1.564490in}}%
\pgfpathlineto{\pgfqpoint{3.811004in}{1.581054in}}%
\pgfpathlineto{\pgfqpoint{3.807209in}{1.597619in}}%
\pgfpathlineto{\pgfqpoint{3.803242in}{1.614183in}}%
\pgfpathlineto{\pgfqpoint{3.799530in}{1.630748in}}%
\pgfpathlineto{\pgfqpoint{3.795869in}{1.647312in}}%
\pgfpathlineto{\pgfqpoint{3.791372in}{1.663877in}}%
\pgfpathlineto{\pgfqpoint{3.784929in}{1.680441in}}%
\pgfpathlineto{\pgfqpoint{3.775465in}{1.697006in}}%
\pgfpathlineto{\pgfqpoint{3.761990in}{1.713570in}}%
\pgfpathlineto{\pgfqpoint{3.743931in}{1.730135in}}%
\pgfpathlineto{\pgfqpoint{3.721805in}{1.746699in}}%
\pgfpathlineto{\pgfqpoint{3.696748in}{1.763264in}}%
\pgfpathlineto{\pgfqpoint{3.668669in}{1.779828in}}%
\pgfpathlineto{\pgfqpoint{3.635779in}{1.796393in}}%
\pgfpathlineto{\pgfqpoint{3.597511in}{1.812957in}}%
\pgfpathlineto{\pgfqpoint{3.559042in}{1.829522in}}%
\pgfpathlineto{\pgfqpoint{3.533038in}{1.846086in}}%
\pgfpathlineto{\pgfqpoint{3.534689in}{1.862651in}}%
\pgfpathlineto{\pgfqpoint{3.571496in}{1.879215in}}%
\pgfpathlineto{\pgfqpoint{3.635772in}{1.895780in}}%
\pgfpathlineto{\pgfqpoint{3.707743in}{1.912344in}}%
\pgfpathlineto{\pgfqpoint{3.768048in}{1.928909in}}%
\pgfpathlineto{\pgfqpoint{3.808272in}{1.945473in}}%
\pgfpathlineto{\pgfqpoint{3.830810in}{1.962038in}}%
\pgfpathlineto{\pgfqpoint{3.842006in}{1.978602in}}%
\pgfpathlineto{\pgfqpoint{3.847092in}{1.995167in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{2.011731in}}%
\pgfpathlineto{\pgfqpoint{3.851391in}{2.011731in}}%
\pgfpathlineto{\pgfqpoint{3.851391in}{2.011731in}}%
\pgfpathlineto{\pgfqpoint{3.853495in}{1.995167in}}%
\pgfpathlineto{\pgfqpoint{3.858581in}{1.978602in}}%
\pgfpathlineto{\pgfqpoint{3.869776in}{1.962038in}}%
\pgfpathlineto{\pgfqpoint{3.892315in}{1.945473in}}%
\pgfpathlineto{\pgfqpoint{3.932539in}{1.928909in}}%
\pgfpathlineto{\pgfqpoint{3.992844in}{1.912344in}}%
\pgfpathlineto{\pgfqpoint{4.064815in}{1.895780in}}%
\pgfpathlineto{\pgfqpoint{4.129091in}{1.879215in}}%
\pgfpathlineto{\pgfqpoint{4.165898in}{1.862651in}}%
\pgfpathlineto{\pgfqpoint{4.167548in}{1.846086in}}%
\pgfpathlineto{\pgfqpoint{4.141544in}{1.829522in}}%
\pgfpathlineto{\pgfqpoint{4.103076in}{1.812957in}}%
\pgfpathlineto{\pgfqpoint{4.064808in}{1.796393in}}%
\pgfpathlineto{\pgfqpoint{4.031918in}{1.779828in}}%
\pgfpathlineto{\pgfqpoint{4.003839in}{1.763264in}}%
\pgfpathlineto{\pgfqpoint{3.978782in}{1.746699in}}%
\pgfpathlineto{\pgfqpoint{3.956656in}{1.730135in}}%
\pgfpathlineto{\pgfqpoint{3.938597in}{1.713570in}}%
\pgfpathlineto{\pgfqpoint{3.925122in}{1.697006in}}%
\pgfpathlineto{\pgfqpoint{3.915658in}{1.680441in}}%
\pgfpathlineto{\pgfqpoint{3.909215in}{1.663877in}}%
\pgfpathlineto{\pgfqpoint{3.904717in}{1.647312in}}%
\pgfpathlineto{\pgfqpoint{3.901057in}{1.630748in}}%
\pgfpathlineto{\pgfqpoint{3.897345in}{1.614183in}}%
\pgfpathlineto{\pgfqpoint{3.893378in}{1.597619in}}%
\pgfpathlineto{\pgfqpoint{3.889583in}{1.581054in}}%
\pgfpathlineto{\pgfqpoint{3.886217in}{1.564490in}}%
\pgfpathlineto{\pgfqpoint{3.883090in}{1.547925in}}%
\pgfpathlineto{\pgfqpoint{3.880060in}{1.531361in}}%
\pgfpathlineto{\pgfqpoint{3.877230in}{1.514796in}}%
\pgfpathlineto{\pgfqpoint{3.874745in}{1.498232in}}%
\pgfpathlineto{\pgfqpoint{3.872635in}{1.481668in}}%
\pgfpathlineto{\pgfqpoint{3.870813in}{1.465103in}}%
\pgfpathlineto{\pgfqpoint{3.869181in}{1.448539in}}%
\pgfpathlineto{\pgfqpoint{3.867620in}{1.431974in}}%
\pgfpathlineto{\pgfqpoint{3.866033in}{1.415410in}}%
\pgfpathlineto{\pgfqpoint{3.864575in}{1.398845in}}%
\pgfpathlineto{\pgfqpoint{3.863501in}{1.382281in}}%
\pgfpathlineto{\pgfqpoint{3.862723in}{1.365716in}}%
\pgfpathlineto{\pgfqpoint{3.861894in}{1.349152in}}%
\pgfpathlineto{\pgfqpoint{3.860905in}{1.332587in}}%
\pgfpathlineto{\pgfqpoint{3.859959in}{1.316023in}}%
\pgfpathlineto{\pgfqpoint{3.859237in}{1.299458in}}%
\pgfpathlineto{\pgfqpoint{3.858687in}{1.282894in}}%
\pgfpathlineto{\pgfqpoint{3.858135in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{3.857536in}{1.249765in}}%
\pgfpathlineto{\pgfqpoint{3.857016in}{1.233200in}}%
\pgfpathlineto{\pgfqpoint{3.856698in}{1.216636in}}%
\pgfpathlineto{\pgfqpoint{3.856468in}{1.200071in}}%
\pgfpathlineto{\pgfqpoint{3.856071in}{1.183507in}}%
\pgfpathlineto{\pgfqpoint{3.855516in}{1.166942in}}%
\pgfpathlineto{\pgfqpoint{3.855032in}{1.150378in}}%
\pgfpathlineto{\pgfqpoint{3.854674in}{1.133813in}}%
\pgfpathlineto{\pgfqpoint{3.854330in}{1.117249in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{1.100684in}}%
\pgfpathlineto{\pgfqpoint{3.853617in}{1.084120in}}%
\pgfpathlineto{\pgfqpoint{3.853349in}{1.067555in}}%
\pgfpathlineto{\pgfqpoint{3.853164in}{1.050991in}}%
\pgfpathlineto{\pgfqpoint{3.853012in}{1.034426in}}%
\pgfpathlineto{\pgfqpoint{3.852859in}{1.017862in}}%
\pgfpathlineto{\pgfqpoint{3.852734in}{1.001297in}}%
\pgfpathlineto{\pgfqpoint{3.852667in}{0.984733in}}%
\pgfpathlineto{\pgfqpoint{3.852611in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{3.852527in}{0.951604in}}%
\pgfpathlineto{\pgfqpoint{3.852504in}{0.935039in}}%
\pgfpathlineto{\pgfqpoint{3.852640in}{0.918475in}}%
\pgfpathlineto{\pgfqpoint{3.852879in}{0.901910in}}%
\pgfpathlineto{\pgfqpoint{3.853140in}{0.885346in}}%
\pgfpathlineto{\pgfqpoint{3.853511in}{0.868781in}}%
\pgfpathlineto{\pgfqpoint{3.854175in}{0.852217in}}%
\pgfpathlineto{\pgfqpoint{3.855154in}{0.835652in}}%
\pgfpathlineto{\pgfqpoint{3.856203in}{0.819088in}}%
\pgfpathlineto{\pgfqpoint{3.856971in}{0.802524in}}%
\pgfpathlineto{\pgfqpoint{3.857226in}{0.785959in}}%
\pgfpathlineto{\pgfqpoint{3.856918in}{0.769395in}}%
\pgfpathlineto{\pgfqpoint{3.856101in}{0.752830in}}%
\pgfpathlineto{\pgfqpoint{3.854916in}{0.736266in}}%
\pgfpathlineto{\pgfqpoint{3.853628in}{0.719701in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.851769in}{0.686572in}}%
\pgfpathlineto{\pgfqpoint{3.851315in}{0.670008in}}%
\pgfpathlineto{\pgfqpoint{3.851023in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{3.850802in}{0.636879in}}%
\pgfpathlineto{\pgfqpoint{3.850667in}{0.620314in}}%
\pgfpathlineto{\pgfqpoint{3.850638in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{3.850664in}{0.587185in}}%
\pgfpathlineto{\pgfqpoint{3.850684in}{0.570621in}}%
\pgfpathlineto{\pgfqpoint{3.850675in}{0.554056in}}%
\pgfpathlineto{\pgfqpoint{3.850636in}{0.537492in}}%
\pgfpathlineto{\pgfqpoint{3.850580in}{0.520927in}}%
\pgfpathlineto{\pgfqpoint{3.850528in}{0.504363in}}%
\pgfpathlineto{\pgfqpoint{3.850486in}{0.487798in}}%
\pgfpathlineto{\pgfqpoint{3.850446in}{0.471234in}}%
\pgfpathlineto{\pgfqpoint{3.850408in}{0.454669in}}%
\pgfpathlineto{\pgfqpoint{3.850383in}{0.438105in}}%
\pgfpathlineto{\pgfqpoint{3.850377in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{3.850381in}{0.404976in}}%
\pgfpathlineto{\pgfqpoint{3.850378in}{0.388411in}}%
\pgfpathlineto{\pgfqpoint{3.850360in}{0.371847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.326176in}{1.223886in}}{\pgfqpoint{4.960686in}{2.143641in}}{%
\pgfpathmoveto{\pgfqpoint{4.643993in}{1.223886in}}%
\pgfpathlineto{\pgfqpoint{4.642869in}{1.223886in}}%
\pgfpathlineto{\pgfqpoint{4.643111in}{1.233176in}}%
\pgfpathlineto{\pgfqpoint{4.643372in}{1.242466in}}%
\pgfpathlineto{\pgfqpoint{4.643428in}{1.251757in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.261047in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.270338in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.279628in}}%
\pgfpathlineto{\pgfqpoint{4.643430in}{1.288919in}}%
\pgfpathlineto{\pgfqpoint{4.643396in}{1.298209in}}%
\pgfpathlineto{\pgfqpoint{4.643189in}{1.307500in}}%
\pgfpathlineto{\pgfqpoint{4.642884in}{1.316790in}}%
\pgfpathlineto{\pgfqpoint{4.643020in}{1.326081in}}%
\pgfpathlineto{\pgfqpoint{4.643182in}{1.335371in}}%
\pgfpathlineto{\pgfqpoint{4.642691in}{1.344662in}}%
\pgfpathlineto{\pgfqpoint{4.642222in}{1.353952in}}%
\pgfpathlineto{\pgfqpoint{4.642461in}{1.363242in}}%
\pgfpathlineto{\pgfqpoint{4.642675in}{1.372533in}}%
\pgfpathlineto{\pgfqpoint{4.642729in}{1.381823in}}%
\pgfpathlineto{\pgfqpoint{4.642705in}{1.391114in}}%
\pgfpathlineto{\pgfqpoint{4.642716in}{1.400404in}}%
\pgfpathlineto{\pgfqpoint{4.642779in}{1.409695in}}%
\pgfpathlineto{\pgfqpoint{4.642804in}{1.418985in}}%
\pgfpathlineto{\pgfqpoint{4.642915in}{1.428276in}}%
\pgfpathlineto{\pgfqpoint{4.643259in}{1.437566in}}%
\pgfpathlineto{\pgfqpoint{4.643412in}{1.446857in}}%
\pgfpathlineto{\pgfqpoint{4.643430in}{1.456147in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.465438in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.474728in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.484019in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.493309in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.502599in}}%
\pgfpathlineto{\pgfqpoint{4.643430in}{1.511890in}}%
\pgfpathlineto{\pgfqpoint{4.643409in}{1.521180in}}%
\pgfpathlineto{\pgfqpoint{4.643184in}{1.530471in}}%
\pgfpathlineto{\pgfqpoint{4.642538in}{1.539761in}}%
\pgfpathlineto{\pgfqpoint{4.642340in}{1.549052in}}%
\pgfpathlineto{\pgfqpoint{4.642748in}{1.558342in}}%
\pgfpathlineto{\pgfqpoint{4.642823in}{1.567633in}}%
\pgfpathlineto{\pgfqpoint{4.643074in}{1.576923in}}%
\pgfpathlineto{\pgfqpoint{4.643358in}{1.586214in}}%
\pgfpathlineto{\pgfqpoint{4.643426in}{1.595504in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.604795in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.614085in}}%
\pgfpathlineto{\pgfqpoint{4.643423in}{1.623375in}}%
\pgfpathlineto{\pgfqpoint{4.643331in}{1.632666in}}%
\pgfpathlineto{\pgfqpoint{4.642984in}{1.641956in}}%
\pgfpathlineto{\pgfqpoint{4.642617in}{1.651247in}}%
\pgfpathlineto{\pgfqpoint{4.642638in}{1.660537in}}%
\pgfpathlineto{\pgfqpoint{4.643026in}{1.669828in}}%
\pgfpathlineto{\pgfqpoint{4.643328in}{1.679118in}}%
\pgfpathlineto{\pgfqpoint{4.643242in}{1.688409in}}%
\pgfpathlineto{\pgfqpoint{4.642894in}{1.697699in}}%
\pgfpathlineto{\pgfqpoint{4.642719in}{1.706990in}}%
\pgfpathlineto{\pgfqpoint{4.642362in}{1.716280in}}%
\pgfpathlineto{\pgfqpoint{4.641653in}{1.725571in}}%
\pgfpathlineto{\pgfqpoint{4.641109in}{1.734861in}}%
\pgfpathlineto{\pgfqpoint{4.640723in}{1.744152in}}%
\pgfpathlineto{\pgfqpoint{4.640693in}{1.753442in}}%
\pgfpathlineto{\pgfqpoint{4.641300in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{4.641291in}{1.772023in}}%
\pgfpathlineto{\pgfqpoint{4.639683in}{1.781313in}}%
\pgfpathlineto{\pgfqpoint{4.637767in}{1.790604in}}%
\pgfpathlineto{\pgfqpoint{4.637087in}{1.799894in}}%
\pgfpathlineto{\pgfqpoint{4.638018in}{1.809185in}}%
\pgfpathlineto{\pgfqpoint{4.637927in}{1.818475in}}%
\pgfpathlineto{\pgfqpoint{4.635622in}{1.827766in}}%
\pgfpathlineto{\pgfqpoint{4.635175in}{1.837056in}}%
\pgfpathlineto{\pgfqpoint{4.635817in}{1.846347in}}%
\pgfpathlineto{\pgfqpoint{4.632969in}{1.855637in}}%
\pgfpathlineto{\pgfqpoint{4.628954in}{1.864928in}}%
\pgfpathlineto{\pgfqpoint{4.626762in}{1.874218in}}%
\pgfpathlineto{\pgfqpoint{4.627269in}{1.883508in}}%
\pgfpathlineto{\pgfqpoint{4.628430in}{1.892799in}}%
\pgfpathlineto{\pgfqpoint{4.628516in}{1.902089in}}%
\pgfpathlineto{\pgfqpoint{4.624386in}{1.911380in}}%
\pgfpathlineto{\pgfqpoint{4.617445in}{1.920670in}}%
\pgfpathlineto{\pgfqpoint{4.611915in}{1.929961in}}%
\pgfpathlineto{\pgfqpoint{4.603130in}{1.939251in}}%
\pgfpathlineto{\pgfqpoint{4.591543in}{1.948542in}}%
\pgfpathlineto{\pgfqpoint{4.585472in}{1.957832in}}%
\pgfpathlineto{\pgfqpoint{4.581658in}{1.967123in}}%
\pgfpathlineto{\pgfqpoint{4.566850in}{1.976413in}}%
\pgfpathlineto{\pgfqpoint{4.544754in}{1.985704in}}%
\pgfpathlineto{\pgfqpoint{4.522989in}{1.994994in}}%
\pgfpathlineto{\pgfqpoint{4.499876in}{2.004284in}}%
\pgfpathlineto{\pgfqpoint{4.466260in}{2.013575in}}%
\pgfpathlineto{\pgfqpoint{4.421526in}{2.022865in}}%
\pgfpathlineto{\pgfqpoint{4.371807in}{2.032156in}}%
\pgfpathlineto{\pgfqpoint{4.334221in}{2.041446in}}%
\pgfpathlineto{\pgfqpoint{4.326176in}{2.050737in}}%
\pgfpathlineto{\pgfqpoint{4.344426in}{2.060027in}}%
\pgfpathlineto{\pgfqpoint{4.396682in}{2.069318in}}%
\pgfpathlineto{\pgfqpoint{4.469229in}{2.078608in}}%
\pgfpathlineto{\pgfqpoint{4.523911in}{2.087899in}}%
\pgfpathlineto{\pgfqpoint{4.566449in}{2.097189in}}%
\pgfpathlineto{\pgfqpoint{4.602718in}{2.106480in}}%
\pgfpathlineto{\pgfqpoint{4.625527in}{2.115770in}}%
\pgfpathlineto{\pgfqpoint{4.635777in}{2.125061in}}%
\pgfpathlineto{\pgfqpoint{4.639773in}{2.134351in}}%
\pgfpathlineto{\pgfqpoint{4.641719in}{2.143641in}}%
\pgfpathlineto{\pgfqpoint{4.645144in}{2.143641in}}%
\pgfpathlineto{\pgfqpoint{4.645144in}{2.143641in}}%
\pgfpathlineto{\pgfqpoint{4.647089in}{2.134351in}}%
\pgfpathlineto{\pgfqpoint{4.651085in}{2.125061in}}%
\pgfpathlineto{\pgfqpoint{4.661335in}{2.115770in}}%
\pgfpathlineto{\pgfqpoint{4.684144in}{2.106480in}}%
\pgfpathlineto{\pgfqpoint{4.720414in}{2.097189in}}%
\pgfpathlineto{\pgfqpoint{4.762951in}{2.087899in}}%
\pgfpathlineto{\pgfqpoint{4.817633in}{2.078608in}}%
\pgfpathlineto{\pgfqpoint{4.890181in}{2.069318in}}%
\pgfpathlineto{\pgfqpoint{4.942436in}{2.060027in}}%
\pgfpathlineto{\pgfqpoint{4.960686in}{2.050737in}}%
\pgfpathlineto{\pgfqpoint{4.952641in}{2.041446in}}%
\pgfpathlineto{\pgfqpoint{4.915056in}{2.032156in}}%
\pgfpathlineto{\pgfqpoint{4.865336in}{2.022865in}}%
\pgfpathlineto{\pgfqpoint{4.820602in}{2.013575in}}%
\pgfpathlineto{\pgfqpoint{4.786986in}{2.004284in}}%
\pgfpathlineto{\pgfqpoint{4.763873in}{1.994994in}}%
\pgfpathlineto{\pgfqpoint{4.742108in}{1.985704in}}%
\pgfpathlineto{\pgfqpoint{4.720012in}{1.976413in}}%
\pgfpathlineto{\pgfqpoint{4.705204in}{1.967123in}}%
\pgfpathlineto{\pgfqpoint{4.701391in}{1.957832in}}%
\pgfpathlineto{\pgfqpoint{4.695319in}{1.948542in}}%
\pgfpathlineto{\pgfqpoint{4.683732in}{1.939251in}}%
\pgfpathlineto{\pgfqpoint{4.674948in}{1.929961in}}%
\pgfpathlineto{\pgfqpoint{4.669417in}{1.920670in}}%
\pgfpathlineto{\pgfqpoint{4.662476in}{1.911380in}}%
\pgfpathlineto{\pgfqpoint{4.658346in}{1.902089in}}%
\pgfpathlineto{\pgfqpoint{4.658433in}{1.892799in}}%
\pgfpathlineto{\pgfqpoint{4.659593in}{1.883508in}}%
\pgfpathlineto{\pgfqpoint{4.660100in}{1.874218in}}%
\pgfpathlineto{\pgfqpoint{4.657908in}{1.864928in}}%
\pgfpathlineto{\pgfqpoint{4.653893in}{1.855637in}}%
\pgfpathlineto{\pgfqpoint{4.651045in}{1.846347in}}%
\pgfpathlineto{\pgfqpoint{4.651688in}{1.837056in}}%
\pgfpathlineto{\pgfqpoint{4.651241in}{1.827766in}}%
\pgfpathlineto{\pgfqpoint{4.648935in}{1.818475in}}%
\pgfpathlineto{\pgfqpoint{4.648844in}{1.809185in}}%
\pgfpathlineto{\pgfqpoint{4.649775in}{1.799894in}}%
\pgfpathlineto{\pgfqpoint{4.649096in}{1.790604in}}%
\pgfpathlineto{\pgfqpoint{4.647179in}{1.781313in}}%
\pgfpathlineto{\pgfqpoint{4.645571in}{1.772023in}}%
\pgfpathlineto{\pgfqpoint{4.645562in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{4.646169in}{1.753442in}}%
\pgfpathlineto{\pgfqpoint{4.646139in}{1.744152in}}%
\pgfpathlineto{\pgfqpoint{4.645753in}{1.734861in}}%
\pgfpathlineto{\pgfqpoint{4.645209in}{1.725571in}}%
\pgfpathlineto{\pgfqpoint{4.644501in}{1.716280in}}%
\pgfpathlineto{\pgfqpoint{4.644143in}{1.706990in}}%
\pgfpathlineto{\pgfqpoint{4.643968in}{1.697699in}}%
\pgfpathlineto{\pgfqpoint{4.643620in}{1.688409in}}%
\pgfpathlineto{\pgfqpoint{4.643534in}{1.679118in}}%
\pgfpathlineto{\pgfqpoint{4.643836in}{1.669828in}}%
\pgfpathlineto{\pgfqpoint{4.644224in}{1.660537in}}%
\pgfpathlineto{\pgfqpoint{4.644246in}{1.651247in}}%
\pgfpathlineto{\pgfqpoint{4.643879in}{1.641956in}}%
\pgfpathlineto{\pgfqpoint{4.643531in}{1.632666in}}%
\pgfpathlineto{\pgfqpoint{4.643439in}{1.623375in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.614085in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.604795in}}%
\pgfpathlineto{\pgfqpoint{4.643436in}{1.595504in}}%
\pgfpathlineto{\pgfqpoint{4.643504in}{1.586214in}}%
\pgfpathlineto{\pgfqpoint{4.643788in}{1.576923in}}%
\pgfpathlineto{\pgfqpoint{4.644039in}{1.567633in}}%
\pgfpathlineto{\pgfqpoint{4.644114in}{1.558342in}}%
\pgfpathlineto{\pgfqpoint{4.644523in}{1.549052in}}%
\pgfpathlineto{\pgfqpoint{4.644325in}{1.539761in}}%
\pgfpathlineto{\pgfqpoint{4.643678in}{1.530471in}}%
\pgfpathlineto{\pgfqpoint{4.643453in}{1.521180in}}%
\pgfpathlineto{\pgfqpoint{4.643432in}{1.511890in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.502599in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.493309in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.484019in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.474728in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.465438in}}%
\pgfpathlineto{\pgfqpoint{4.643432in}{1.456147in}}%
\pgfpathlineto{\pgfqpoint{4.643450in}{1.446857in}}%
\pgfpathlineto{\pgfqpoint{4.643603in}{1.437566in}}%
\pgfpathlineto{\pgfqpoint{4.643947in}{1.428276in}}%
\pgfpathlineto{\pgfqpoint{4.644058in}{1.418985in}}%
\pgfpathlineto{\pgfqpoint{4.644083in}{1.409695in}}%
\pgfpathlineto{\pgfqpoint{4.644146in}{1.400404in}}%
\pgfpathlineto{\pgfqpoint{4.644157in}{1.391114in}}%
\pgfpathlineto{\pgfqpoint{4.644133in}{1.381823in}}%
\pgfpathlineto{\pgfqpoint{4.644187in}{1.372533in}}%
\pgfpathlineto{\pgfqpoint{4.644401in}{1.363242in}}%
\pgfpathlineto{\pgfqpoint{4.644641in}{1.353952in}}%
\pgfpathlineto{\pgfqpoint{4.644171in}{1.344662in}}%
\pgfpathlineto{\pgfqpoint{4.643680in}{1.335371in}}%
\pgfpathlineto{\pgfqpoint{4.643842in}{1.326081in}}%
\pgfpathlineto{\pgfqpoint{4.643978in}{1.316790in}}%
\pgfpathlineto{\pgfqpoint{4.643673in}{1.307500in}}%
\pgfpathlineto{\pgfqpoint{4.643466in}{1.298209in}}%
\pgfpathlineto{\pgfqpoint{4.643433in}{1.288919in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.279628in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.270338in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.261047in}}%
\pgfpathlineto{\pgfqpoint{4.643435in}{1.251757in}}%
\pgfpathlineto{\pgfqpoint{4.643490in}{1.242466in}}%
\pgfpathlineto{\pgfqpoint{4.643751in}{1.233176in}}%
\pgfpathlineto{\pgfqpoint{4.643993in}{1.223886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264018in}{1.737058in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{1.964507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264018in}{1.830678in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{1.893293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057156in}{1.901204in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{2.147673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057156in}{2.002921in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{2.070824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850293in}{1.485638in}}%
\pgfpathlineto{\pgfqpoint{3.850293in}{2.011731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850293in}{1.711424in}}%
\pgfpathlineto{\pgfqpoint{3.850293in}{1.861969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643431in}{1.915743in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{2.143641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643431in}{2.002588in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{2.060730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867449in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.867449in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867449in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264018in}{1.868429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057156in}{2.043740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850293in}{1.813854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643431in}{2.038352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453724in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont random domains}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Domain Randomization with Policy Distillation/graphics/cth_oldP2P_rel_1000_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.436297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.356569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431828in, y=0.303763in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.714024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279745in, y=0.661218in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.071479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.018673in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.428934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.376128in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.786390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.733583in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{2.143845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.091038in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.252176in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.726906in}{0.394235in}}{\pgfqpoint{1.423639in}{1.861889in}}{%
\pgfpathmoveto{\pgfqpoint{1.084357in}{0.394235in}}%
\pgfpathlineto{\pgfqpoint{1.066188in}{0.394235in}}%
\pgfpathlineto{\pgfqpoint{1.064994in}{0.409060in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{0.423885in}}%
\pgfpathlineto{\pgfqpoint{1.062965in}{0.438710in}}%
\pgfpathlineto{\pgfqpoint{1.062179in}{0.453534in}}%
\pgfpathlineto{\pgfqpoint{1.061551in}{0.468359in}}%
\pgfpathlineto{\pgfqpoint{1.061067in}{0.483184in}}%
\pgfpathlineto{\pgfqpoint{1.060703in}{0.498009in}}%
\pgfpathlineto{\pgfqpoint{1.060435in}{0.512833in}}%
\pgfpathlineto{\pgfqpoint{1.060240in}{0.527658in}}%
\pgfpathlineto{\pgfqpoint{1.060099in}{0.542483in}}%
\pgfpathlineto{\pgfqpoint{1.059998in}{0.557308in}}%
\pgfpathlineto{\pgfqpoint{1.059928in}{0.572133in}}%
\pgfpathlineto{\pgfqpoint{1.059878in}{0.586957in}}%
\pgfpathlineto{\pgfqpoint{1.059841in}{0.601782in}}%
\pgfpathlineto{\pgfqpoint{1.059809in}{0.616607in}}%
\pgfpathlineto{\pgfqpoint{1.059777in}{0.631432in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{0.646257in}}%
\pgfpathlineto{\pgfqpoint{1.059713in}{0.661081in}}%
\pgfpathlineto{\pgfqpoint{1.059693in}{0.675906in}}%
\pgfpathlineto{\pgfqpoint{1.059695in}{0.690731in}}%
\pgfpathlineto{\pgfqpoint{1.059722in}{0.705556in}}%
\pgfpathlineto{\pgfqpoint{1.059770in}{0.720380in}}%
\pgfpathlineto{\pgfqpoint{1.059821in}{0.735205in}}%
\pgfpathlineto{\pgfqpoint{1.059841in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.764855in}}%
\pgfpathlineto{\pgfqpoint{1.059599in}{0.779680in}}%
\pgfpathlineto{\pgfqpoint{1.059237in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{1.058662in}{0.809329in}}%
\pgfpathlineto{\pgfqpoint{1.057859in}{0.824154in}}%
\pgfpathlineto{\pgfqpoint{1.056834in}{0.838979in}}%
\pgfpathlineto{\pgfqpoint{1.055621in}{0.853803in}}%
\pgfpathlineto{\pgfqpoint{1.054270in}{0.868628in}}%
\pgfpathlineto{\pgfqpoint{1.052845in}{0.883453in}}%
\pgfpathlineto{\pgfqpoint{1.051407in}{0.898278in}}%
\pgfpathlineto{\pgfqpoint{1.050010in}{0.913103in}}%
\pgfpathlineto{\pgfqpoint{1.048690in}{0.927927in}}%
\pgfpathlineto{\pgfqpoint{1.047457in}{0.942752in}}%
\pgfpathlineto{\pgfqpoint{1.046299in}{0.957577in}}%
\pgfpathlineto{\pgfqpoint{1.045177in}{0.972402in}}%
\pgfpathlineto{\pgfqpoint{1.044038in}{0.987227in}}%
\pgfpathlineto{\pgfqpoint{1.042821in}{1.002051in}}%
\pgfpathlineto{\pgfqpoint{1.041467in}{1.016876in}}%
\pgfpathlineto{\pgfqpoint{1.039933in}{1.031701in}}%
\pgfpathlineto{\pgfqpoint{1.038194in}{1.046526in}}%
\pgfpathlineto{\pgfqpoint{1.036251in}{1.061350in}}%
\pgfpathlineto{\pgfqpoint{1.034127in}{1.076175in}}%
\pgfpathlineto{\pgfqpoint{1.031866in}{1.091000in}}%
\pgfpathlineto{\pgfqpoint{1.029520in}{1.105825in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{1.120650in}}%
\pgfpathlineto{\pgfqpoint{1.024800in}{1.135474in}}%
\pgfpathlineto{\pgfqpoint{1.022531in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{1.020378in}{1.165124in}}%
\pgfpathlineto{\pgfqpoint{1.018373in}{1.179949in}}%
\pgfpathlineto{\pgfqpoint{1.016536in}{1.194773in}}%
\pgfpathlineto{\pgfqpoint{1.014872in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.013362in}{1.224423in}}%
\pgfpathlineto{\pgfqpoint{1.011967in}{1.239248in}}%
\pgfpathlineto{\pgfqpoint{1.010614in}{1.254073in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.268897in}}%
\pgfpathlineto{\pgfqpoint{1.007611in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{1.005686in}{1.298547in}}%
\pgfpathlineto{\pgfqpoint{1.003264in}{1.313372in}}%
\pgfpathlineto{\pgfqpoint{1.000172in}{1.328197in}}%
\pgfpathlineto{\pgfqpoint{0.996229in}{1.343021in}}%
\pgfpathlineto{\pgfqpoint{0.991252in}{1.357846in}}%
\pgfpathlineto{\pgfqpoint{0.985064in}{1.372671in}}%
\pgfpathlineto{\pgfqpoint{0.977493in}{1.387496in}}%
\pgfpathlineto{\pgfqpoint{0.968389in}{1.402320in}}%
\pgfpathlineto{\pgfqpoint{0.957629in}{1.417145in}}%
\pgfpathlineto{\pgfqpoint{0.945134in}{1.431970in}}%
\pgfpathlineto{\pgfqpoint{0.930883in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{0.914928in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{0.897401in}{1.476444in}}%
\pgfpathlineto{\pgfqpoint{0.878532in}{1.491269in}}%
\pgfpathlineto{\pgfqpoint{0.858647in}{1.506094in}}%
\pgfpathlineto{\pgfqpoint{0.838176in}{1.520919in}}%
\pgfpathlineto{\pgfqpoint{0.817642in}{1.535743in}}%
\pgfpathlineto{\pgfqpoint{0.797657in}{1.550568in}}%
\pgfpathlineto{\pgfqpoint{0.778892in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{0.762053in}{1.580218in}}%
\pgfpathlineto{\pgfqpoint{0.747838in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{0.736895in}{1.609867in}}%
\pgfpathlineto{\pgfqpoint{0.729777in}{1.624692in}}%
\pgfpathlineto{\pgfqpoint{0.726906in}{1.639517in}}%
\pgfpathlineto{\pgfqpoint{0.728537in}{1.654342in}}%
\pgfpathlineto{\pgfqpoint{0.734743in}{1.669167in}}%
\pgfpathlineto{\pgfqpoint{0.745408in}{1.683991in}}%
\pgfpathlineto{\pgfqpoint{0.760230in}{1.698816in}}%
\pgfpathlineto{\pgfqpoint{0.778745in}{1.713641in}}%
\pgfpathlineto{\pgfqpoint{0.800347in}{1.728466in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.743290in}}%
\pgfpathlineto{\pgfqpoint{0.849892in}{1.758115in}}%
\pgfpathlineto{\pgfqpoint{0.876247in}{1.772940in}}%
\pgfpathlineto{\pgfqpoint{0.902593in}{1.787765in}}%
\pgfpathlineto{\pgfqpoint{0.928190in}{1.802590in}}%
\pgfpathlineto{\pgfqpoint{0.952388in}{1.817414in}}%
\pgfpathlineto{\pgfqpoint{0.974661in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{1.847064in}}%
\pgfpathlineto{\pgfqpoint{1.012034in}{1.861889in}}%
\pgfpathlineto{\pgfqpoint{1.138511in}{1.861889in}}%
\pgfpathlineto{\pgfqpoint{1.138511in}{1.861889in}}%
\pgfpathlineto{\pgfqpoint{1.155924in}{1.847064in}}%
\pgfpathlineto{\pgfqpoint{1.175884in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{1.198157in}{1.817414in}}%
\pgfpathlineto{\pgfqpoint{1.222356in}{1.802590in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{1.787765in}}%
\pgfpathlineto{\pgfqpoint{1.274298in}{1.772940in}}%
\pgfpathlineto{\pgfqpoint{1.300653in}{1.758115in}}%
\pgfpathlineto{\pgfqpoint{1.326222in}{1.743290in}}%
\pgfpathlineto{\pgfqpoint{1.350198in}{1.728466in}}%
\pgfpathlineto{\pgfqpoint{1.371800in}{1.713641in}}%
\pgfpathlineto{\pgfqpoint{1.390315in}{1.698816in}}%
\pgfpathlineto{\pgfqpoint{1.405138in}{1.683991in}}%
\pgfpathlineto{\pgfqpoint{1.415802in}{1.669167in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{1.654342in}}%
\pgfpathlineto{\pgfqpoint{1.423639in}{1.639517in}}%
\pgfpathlineto{\pgfqpoint{1.420768in}{1.624692in}}%
\pgfpathlineto{\pgfqpoint{1.413651in}{1.609867in}}%
\pgfpathlineto{\pgfqpoint{1.402707in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{1.388492in}{1.580218in}}%
\pgfpathlineto{\pgfqpoint{1.371653in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{1.352888in}{1.550568in}}%
\pgfpathlineto{\pgfqpoint{1.332903in}{1.535743in}}%
\pgfpathlineto{\pgfqpoint{1.312369in}{1.520919in}}%
\pgfpathlineto{\pgfqpoint{1.291898in}{1.506094in}}%
\pgfpathlineto{\pgfqpoint{1.272013in}{1.491269in}}%
\pgfpathlineto{\pgfqpoint{1.253144in}{1.476444in}}%
\pgfpathlineto{\pgfqpoint{1.235617in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{1.219662in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{1.205411in}{1.431970in}}%
\pgfpathlineto{\pgfqpoint{1.192916in}{1.417145in}}%
\pgfpathlineto{\pgfqpoint{1.182156in}{1.402320in}}%
\pgfpathlineto{\pgfqpoint{1.173052in}{1.387496in}}%
\pgfpathlineto{\pgfqpoint{1.165481in}{1.372671in}}%
\pgfpathlineto{\pgfqpoint{1.159293in}{1.357846in}}%
\pgfpathlineto{\pgfqpoint{1.154316in}{1.343021in}}%
\pgfpathlineto{\pgfqpoint{1.150373in}{1.328197in}}%
\pgfpathlineto{\pgfqpoint{1.147281in}{1.313372in}}%
\pgfpathlineto{\pgfqpoint{1.144859in}{1.298547in}}%
\pgfpathlineto{\pgfqpoint{1.142934in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{1.141341in}{1.268897in}}%
\pgfpathlineto{\pgfqpoint{1.139931in}{1.254073in}}%
\pgfpathlineto{\pgfqpoint{1.138578in}{1.239248in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{1.224423in}}%
\pgfpathlineto{\pgfqpoint{1.135673in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.134009in}{1.194773in}}%
\pgfpathlineto{\pgfqpoint{1.132172in}{1.179949in}}%
\pgfpathlineto{\pgfqpoint{1.130168in}{1.165124in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{1.125745in}{1.135474in}}%
\pgfpathlineto{\pgfqpoint{1.123399in}{1.120650in}}%
\pgfpathlineto{\pgfqpoint{1.121025in}{1.105825in}}%
\pgfpathlineto{\pgfqpoint{1.118679in}{1.091000in}}%
\pgfpathlineto{\pgfqpoint{1.116418in}{1.076175in}}%
\pgfpathlineto{\pgfqpoint{1.114294in}{1.061350in}}%
\pgfpathlineto{\pgfqpoint{1.112351in}{1.046526in}}%
\pgfpathlineto{\pgfqpoint{1.110612in}{1.031701in}}%
\pgfpathlineto{\pgfqpoint{1.109078in}{1.016876in}}%
\pgfpathlineto{\pgfqpoint{1.107725in}{1.002051in}}%
\pgfpathlineto{\pgfqpoint{1.106507in}{0.987227in}}%
\pgfpathlineto{\pgfqpoint{1.105369in}{0.972402in}}%
\pgfpathlineto{\pgfqpoint{1.104247in}{0.957577in}}%
\pgfpathlineto{\pgfqpoint{1.103088in}{0.942752in}}%
\pgfpathlineto{\pgfqpoint{1.101855in}{0.927927in}}%
\pgfpathlineto{\pgfqpoint{1.100535in}{0.913103in}}%
\pgfpathlineto{\pgfqpoint{1.099138in}{0.898278in}}%
\pgfpathlineto{\pgfqpoint{1.097700in}{0.883453in}}%
\pgfpathlineto{\pgfqpoint{1.096275in}{0.868628in}}%
\pgfpathlineto{\pgfqpoint{1.094924in}{0.853803in}}%
\pgfpathlineto{\pgfqpoint{1.093711in}{0.838979in}}%
\pgfpathlineto{\pgfqpoint{1.092687in}{0.824154in}}%
\pgfpathlineto{\pgfqpoint{1.091883in}{0.809329in}}%
\pgfpathlineto{\pgfqpoint{1.091308in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{1.090946in}{0.779680in}}%
\pgfpathlineto{\pgfqpoint{1.090761in}{0.764855in}}%
\pgfpathlineto{\pgfqpoint{1.090704in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{1.090724in}{0.735205in}}%
\pgfpathlineto{\pgfqpoint{1.090775in}{0.720380in}}%
\pgfpathlineto{\pgfqpoint{1.090823in}{0.705556in}}%
\pgfpathlineto{\pgfqpoint{1.090850in}{0.690731in}}%
\pgfpathlineto{\pgfqpoint{1.090852in}{0.675906in}}%
\pgfpathlineto{\pgfqpoint{1.090833in}{0.661081in}}%
\pgfpathlineto{\pgfqpoint{1.090802in}{0.646257in}}%
\pgfpathlineto{\pgfqpoint{1.090768in}{0.631432in}}%
\pgfpathlineto{\pgfqpoint{1.090736in}{0.616607in}}%
\pgfpathlineto{\pgfqpoint{1.090704in}{0.601782in}}%
\pgfpathlineto{\pgfqpoint{1.090667in}{0.586957in}}%
\pgfpathlineto{\pgfqpoint{1.090617in}{0.572133in}}%
\pgfpathlineto{\pgfqpoint{1.090547in}{0.557308in}}%
\pgfpathlineto{\pgfqpoint{1.090447in}{0.542483in}}%
\pgfpathlineto{\pgfqpoint{1.090306in}{0.527658in}}%
\pgfpathlineto{\pgfqpoint{1.090110in}{0.512833in}}%
\pgfpathlineto{\pgfqpoint{1.089842in}{0.498009in}}%
\pgfpathlineto{\pgfqpoint{1.089479in}{0.483184in}}%
\pgfpathlineto{\pgfqpoint{1.088994in}{0.468359in}}%
\pgfpathlineto{\pgfqpoint{1.088366in}{0.453534in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{0.438710in}}%
\pgfpathlineto{\pgfqpoint{1.086637in}{0.423885in}}%
\pgfpathlineto{\pgfqpoint{1.085551in}{0.409060in}}%
\pgfpathlineto{\pgfqpoint{1.084357in}{0.394235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{1.066054in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{1.434238in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.682568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{1.596275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont teacher domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182306in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998790in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815274in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631758in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{0.356569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{0.714024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.071479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.428934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.786390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{2.143845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.855712in}{0.356679in}}{\pgfqpoint{2.508900in}{2.087795in}}{%
\pgfpathmoveto{\pgfqpoint{2.205332in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{2.159280in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{2.153771in}{0.374165in}}%
\pgfpathlineto{\pgfqpoint{2.148826in}{0.391651in}}%
\pgfpathlineto{\pgfqpoint{2.144826in}{0.409137in}}%
\pgfpathlineto{\pgfqpoint{2.141925in}{0.426623in}}%
\pgfpathlineto{\pgfqpoint{2.140037in}{0.444109in}}%
\pgfpathlineto{\pgfqpoint{2.138925in}{0.461595in}}%
\pgfpathlineto{\pgfqpoint{2.138302in}{0.479081in}}%
\pgfpathlineto{\pgfqpoint{2.137927in}{0.496567in}}%
\pgfpathlineto{\pgfqpoint{2.137649in}{0.514053in}}%
\pgfpathlineto{\pgfqpoint{2.137389in}{0.531539in}}%
\pgfpathlineto{\pgfqpoint{2.137118in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{2.136819in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{2.136485in}{0.583998in}}%
\pgfpathlineto{\pgfqpoint{2.136124in}{0.601484in}}%
\pgfpathlineto{\pgfqpoint{2.135764in}{0.618970in}}%
\pgfpathlineto{\pgfqpoint{2.135461in}{0.636456in}}%
\pgfpathlineto{\pgfqpoint{2.135268in}{0.653942in}}%
\pgfpathlineto{\pgfqpoint{2.135218in}{0.671428in}}%
\pgfpathlineto{\pgfqpoint{2.135293in}{0.688914in}}%
\pgfpathlineto{\pgfqpoint{2.135429in}{0.706400in}}%
\pgfpathlineto{\pgfqpoint{2.135533in}{0.723886in}}%
\pgfpathlineto{\pgfqpoint{2.135525in}{0.741372in}}%
\pgfpathlineto{\pgfqpoint{2.135361in}{0.758858in}}%
\pgfpathlineto{\pgfqpoint{2.135038in}{0.776344in}}%
\pgfpathlineto{\pgfqpoint{2.134578in}{0.793830in}}%
\pgfpathlineto{\pgfqpoint{2.133997in}{0.811316in}}%
\pgfpathlineto{\pgfqpoint{2.133299in}{0.828802in}}%
\pgfpathlineto{\pgfqpoint{2.132474in}{0.846288in}}%
\pgfpathlineto{\pgfqpoint{2.131518in}{0.863774in}}%
\pgfpathlineto{\pgfqpoint{2.130435in}{0.881260in}}%
\pgfpathlineto{\pgfqpoint{2.129240in}{0.898746in}}%
\pgfpathlineto{\pgfqpoint{2.127940in}{0.916232in}}%
\pgfpathlineto{\pgfqpoint{2.126533in}{0.933718in}}%
\pgfpathlineto{\pgfqpoint{2.125013in}{0.951204in}}%
\pgfpathlineto{\pgfqpoint{2.123391in}{0.968690in}}%
\pgfpathlineto{\pgfqpoint{2.121713in}{0.986176in}}%
\pgfpathlineto{\pgfqpoint{2.120046in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{2.118451in}{1.021148in}}%
\pgfpathlineto{\pgfqpoint{2.116926in}{1.038634in}}%
\pgfpathlineto{\pgfqpoint{2.115371in}{1.056120in}}%
\pgfpathlineto{\pgfqpoint{2.113594in}{1.073606in}}%
\pgfpathlineto{\pgfqpoint{2.111359in}{1.091092in}}%
\pgfpathlineto{\pgfqpoint{2.108467in}{1.108578in}}%
\pgfpathlineto{\pgfqpoint{2.104824in}{1.126064in}}%
\pgfpathlineto{\pgfqpoint{2.100477in}{1.143550in}}%
\pgfpathlineto{\pgfqpoint{2.095590in}{1.161036in}}%
\pgfpathlineto{\pgfqpoint{2.090383in}{1.178522in}}%
\pgfpathlineto{\pgfqpoint{2.085047in}{1.196008in}}%
\pgfpathlineto{\pgfqpoint{2.079672in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{2.074223in}{1.230980in}}%
\pgfpathlineto{\pgfqpoint{2.068550in}{1.248466in}}%
\pgfpathlineto{\pgfqpoint{2.062435in}{1.265952in}}%
\pgfpathlineto{\pgfqpoint{2.055646in}{1.283438in}}%
\pgfpathlineto{\pgfqpoint{2.047974in}{1.300924in}}%
\pgfpathlineto{\pgfqpoint{2.039245in}{1.318410in}}%
\pgfpathlineto{\pgfqpoint{2.029304in}{1.335896in}}%
\pgfpathlineto{\pgfqpoint{2.017999in}{1.353382in}}%
\pgfpathlineto{\pgfqpoint{2.005185in}{1.370868in}}%
\pgfpathlineto{\pgfqpoint{1.990763in}{1.388354in}}%
\pgfpathlineto{\pgfqpoint{1.974769in}{1.405840in}}%
\pgfpathlineto{\pgfqpoint{1.957469in}{1.423327in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{1.440813in}}%
\pgfpathlineto{\pgfqpoint{1.921396in}{1.458299in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{1.475785in}}%
\pgfpathlineto{\pgfqpoint{1.889153in}{1.493271in}}%
\pgfpathlineto{\pgfqpoint{1.876467in}{1.510757in}}%
\pgfpathlineto{\pgfqpoint{1.866698in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{1.860014in}{1.545729in}}%
\pgfpathlineto{\pgfqpoint{1.856407in}{1.563215in}}%
\pgfpathlineto{\pgfqpoint{1.855712in}{1.580701in}}%
\pgfpathlineto{\pgfqpoint{1.857565in}{1.598187in}}%
\pgfpathlineto{\pgfqpoint{1.861336in}{1.615673in}}%
\pgfpathlineto{\pgfqpoint{1.866137in}{1.633159in}}%
\pgfpathlineto{\pgfqpoint{1.870922in}{1.650645in}}%
\pgfpathlineto{\pgfqpoint{1.874676in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{1.876625in}{1.685617in}}%
\pgfpathlineto{\pgfqpoint{1.876401in}{1.703103in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.720589in}}%
\pgfpathlineto{\pgfqpoint{1.870421in}{1.738075in}}%
\pgfpathlineto{\pgfqpoint{1.866319in}{1.755561in}}%
\pgfpathlineto{\pgfqpoint{1.863168in}{1.773047in}}%
\pgfpathlineto{\pgfqpoint{1.862478in}{1.790533in}}%
\pgfpathlineto{\pgfqpoint{1.865754in}{1.808019in}}%
\pgfpathlineto{\pgfqpoint{1.874299in}{1.825505in}}%
\pgfpathlineto{\pgfqpoint{1.889006in}{1.842991in}}%
\pgfpathlineto{\pgfqpoint{1.910138in}{1.860477in}}%
\pgfpathlineto{\pgfqpoint{1.937180in}{1.877963in}}%
\pgfpathlineto{\pgfqpoint{1.968822in}{1.895449in}}%
\pgfpathlineto{\pgfqpoint{2.003107in}{1.912935in}}%
\pgfpathlineto{\pgfqpoint{2.037740in}{1.930421in}}%
\pgfpathlineto{\pgfqpoint{2.070479in}{1.947907in}}%
\pgfpathlineto{\pgfqpoint{2.099511in}{1.965393in}}%
\pgfpathlineto{\pgfqpoint{2.123699in}{1.982879in}}%
\pgfpathlineto{\pgfqpoint{2.142659in}{2.000365in}}%
\pgfpathlineto{\pgfqpoint{2.156661in}{2.017851in}}%
\pgfpathlineto{\pgfqpoint{2.166423in}{2.035337in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{2.052823in}}%
\pgfpathlineto{\pgfqpoint{2.176898in}{2.070309in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{2.087795in}}%
\pgfpathlineto{\pgfqpoint{2.185304in}{2.087795in}}%
\pgfpathlineto{\pgfqpoint{2.185304in}{2.087795in}}%
\pgfpathlineto{\pgfqpoint{2.187714in}{2.070309in}}%
\pgfpathlineto{\pgfqpoint{2.191748in}{2.052823in}}%
\pgfpathlineto{\pgfqpoint{2.198189in}{2.035337in}}%
\pgfpathlineto{\pgfqpoint{2.207951in}{2.017851in}}%
\pgfpathlineto{\pgfqpoint{2.221953in}{2.000365in}}%
\pgfpathlineto{\pgfqpoint{2.240913in}{1.982879in}}%
\pgfpathlineto{\pgfqpoint{2.265101in}{1.965393in}}%
\pgfpathlineto{\pgfqpoint{2.294133in}{1.947907in}}%
\pgfpathlineto{\pgfqpoint{2.326872in}{1.930421in}}%
\pgfpathlineto{\pgfqpoint{2.361505in}{1.912935in}}%
\pgfpathlineto{\pgfqpoint{2.395790in}{1.895449in}}%
\pgfpathlineto{\pgfqpoint{2.427432in}{1.877963in}}%
\pgfpathlineto{\pgfqpoint{2.454475in}{1.860477in}}%
\pgfpathlineto{\pgfqpoint{2.475606in}{1.842991in}}%
\pgfpathlineto{\pgfqpoint{2.490313in}{1.825505in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{1.808019in}}%
\pgfpathlineto{\pgfqpoint{2.502134in}{1.790533in}}%
\pgfpathlineto{\pgfqpoint{2.501444in}{1.773047in}}%
\pgfpathlineto{\pgfqpoint{2.498293in}{1.755561in}}%
\pgfpathlineto{\pgfqpoint{2.494191in}{1.738075in}}%
\pgfpathlineto{\pgfqpoint{2.490484in}{1.720589in}}%
\pgfpathlineto{\pgfqpoint{2.488211in}{1.703103in}}%
\pgfpathlineto{\pgfqpoint{2.487987in}{1.685617in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.650645in}}%
\pgfpathlineto{\pgfqpoint{2.498475in}{1.633159in}}%
\pgfpathlineto{\pgfqpoint{2.503276in}{1.615673in}}%
\pgfpathlineto{\pgfqpoint{2.507047in}{1.598187in}}%
\pgfpathlineto{\pgfqpoint{2.508900in}{1.580701in}}%
\pgfpathlineto{\pgfqpoint{2.508205in}{1.563215in}}%
\pgfpathlineto{\pgfqpoint{2.504598in}{1.545729in}}%
\pgfpathlineto{\pgfqpoint{2.497914in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{2.488145in}{1.510757in}}%
\pgfpathlineto{\pgfqpoint{2.475459in}{1.493271in}}%
\pgfpathlineto{\pgfqpoint{2.460260in}{1.475785in}}%
\pgfpathlineto{\pgfqpoint{2.443216in}{1.458299in}}%
\pgfpathlineto{\pgfqpoint{2.425202in}{1.440813in}}%
\pgfpathlineto{\pgfqpoint{2.407143in}{1.423327in}}%
\pgfpathlineto{\pgfqpoint{2.389843in}{1.405840in}}%
\pgfpathlineto{\pgfqpoint{2.373849in}{1.388354in}}%
\pgfpathlineto{\pgfqpoint{2.359427in}{1.370868in}}%
\pgfpathlineto{\pgfqpoint{2.346613in}{1.353382in}}%
\pgfpathlineto{\pgfqpoint{2.335308in}{1.335896in}}%
\pgfpathlineto{\pgfqpoint{2.325367in}{1.318410in}}%
\pgfpathlineto{\pgfqpoint{2.316638in}{1.300924in}}%
\pgfpathlineto{\pgfqpoint{2.308966in}{1.283438in}}%
\pgfpathlineto{\pgfqpoint{2.302177in}{1.265952in}}%
\pgfpathlineto{\pgfqpoint{2.296062in}{1.248466in}}%
\pgfpathlineto{\pgfqpoint{2.290389in}{1.230980in}}%
\pgfpathlineto{\pgfqpoint{2.284940in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{2.279565in}{1.196008in}}%
\pgfpathlineto{\pgfqpoint{2.274229in}{1.178522in}}%
\pgfpathlineto{\pgfqpoint{2.269022in}{1.161036in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{1.143550in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.126064in}}%
\pgfpathlineto{\pgfqpoint{2.256145in}{1.108578in}}%
\pgfpathlineto{\pgfqpoint{2.253253in}{1.091092in}}%
\pgfpathlineto{\pgfqpoint{2.251018in}{1.073606in}}%
\pgfpathlineto{\pgfqpoint{2.249241in}{1.056120in}}%
\pgfpathlineto{\pgfqpoint{2.247686in}{1.038634in}}%
\pgfpathlineto{\pgfqpoint{2.246161in}{1.021148in}}%
\pgfpathlineto{\pgfqpoint{2.244566in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{2.242899in}{0.986176in}}%
\pgfpathlineto{\pgfqpoint{2.241221in}{0.968690in}}%
\pgfpathlineto{\pgfqpoint{2.239599in}{0.951204in}}%
\pgfpathlineto{\pgfqpoint{2.238079in}{0.933718in}}%
\pgfpathlineto{\pgfqpoint{2.236672in}{0.916232in}}%
\pgfpathlineto{\pgfqpoint{2.235372in}{0.898746in}}%
\pgfpathlineto{\pgfqpoint{2.234177in}{0.881260in}}%
\pgfpathlineto{\pgfqpoint{2.233094in}{0.863774in}}%
\pgfpathlineto{\pgfqpoint{2.232138in}{0.846288in}}%
\pgfpathlineto{\pgfqpoint{2.231313in}{0.828802in}}%
\pgfpathlineto{\pgfqpoint{2.230615in}{0.811316in}}%
\pgfpathlineto{\pgfqpoint{2.230034in}{0.793830in}}%
\pgfpathlineto{\pgfqpoint{2.229574in}{0.776344in}}%
\pgfpathlineto{\pgfqpoint{2.229251in}{0.758858in}}%
\pgfpathlineto{\pgfqpoint{2.229087in}{0.741372in}}%
\pgfpathlineto{\pgfqpoint{2.229079in}{0.723886in}}%
\pgfpathlineto{\pgfqpoint{2.229184in}{0.706400in}}%
\pgfpathlineto{\pgfqpoint{2.229319in}{0.688914in}}%
\pgfpathlineto{\pgfqpoint{2.229394in}{0.671428in}}%
\pgfpathlineto{\pgfqpoint{2.229344in}{0.653942in}}%
\pgfpathlineto{\pgfqpoint{2.229151in}{0.636456in}}%
\pgfpathlineto{\pgfqpoint{2.228848in}{0.618970in}}%
\pgfpathlineto{\pgfqpoint{2.228488in}{0.601484in}}%
\pgfpathlineto{\pgfqpoint{2.228127in}{0.583998in}}%
\pgfpathlineto{\pgfqpoint{2.227793in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{2.227495in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{2.227223in}{0.531539in}}%
\pgfpathlineto{\pgfqpoint{2.226963in}{0.514053in}}%
\pgfpathlineto{\pgfqpoint{2.226685in}{0.496567in}}%
\pgfpathlineto{\pgfqpoint{2.226311in}{0.479081in}}%
\pgfpathlineto{\pgfqpoint{2.225687in}{0.461595in}}%
\pgfpathlineto{\pgfqpoint{2.224575in}{0.444109in}}%
\pgfpathlineto{\pgfqpoint{2.222687in}{0.426623in}}%
\pgfpathlineto{\pgfqpoint{2.219786in}{0.409137in}}%
\pgfpathlineto{\pgfqpoint{2.215786in}{0.391651in}}%
\pgfpathlineto{\pgfqpoint{2.210841in}{0.374165in}}%
\pgfpathlineto{\pgfqpoint{2.205332in}{0.356679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672196in}{0.356713in}}{\pgfqpoint{3.325384in}{1.939599in}}{%
\pgfpathmoveto{\pgfqpoint{3.006112in}{0.356713in}}%
\pgfpathlineto{\pgfqpoint{2.991468in}{0.356713in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{0.372701in}}%
\pgfpathlineto{\pgfqpoint{2.988733in}{0.388690in}}%
\pgfpathlineto{\pgfqpoint{2.987843in}{0.404679in}}%
\pgfpathlineto{\pgfqpoint{2.987308in}{0.420668in}}%
\pgfpathlineto{\pgfqpoint{2.987095in}{0.436656in}}%
\pgfpathlineto{\pgfqpoint{2.987158in}{0.452645in}}%
\pgfpathlineto{\pgfqpoint{2.987441in}{0.468634in}}%
\pgfpathlineto{\pgfqpoint{2.987881in}{0.484623in}}%
\pgfpathlineto{\pgfqpoint{2.988398in}{0.500611in}}%
\pgfpathlineto{\pgfqpoint{2.988908in}{0.516600in}}%
\pgfpathlineto{\pgfqpoint{2.989348in}{0.532589in}}%
\pgfpathlineto{\pgfqpoint{2.989688in}{0.548578in}}%
\pgfpathlineto{\pgfqpoint{2.989927in}{0.564566in}}%
\pgfpathlineto{\pgfqpoint{2.990073in}{0.580555in}}%
\pgfpathlineto{\pgfqpoint{2.990116in}{0.596544in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{0.612533in}}%
\pgfpathlineto{\pgfqpoint{2.989788in}{0.628521in}}%
\pgfpathlineto{\pgfqpoint{2.989383in}{0.644510in}}%
\pgfpathlineto{\pgfqpoint{2.988841in}{0.660499in}}%
\pgfpathlineto{\pgfqpoint{2.988215in}{0.676488in}}%
\pgfpathlineto{\pgfqpoint{2.987571in}{0.692476in}}%
\pgfpathlineto{\pgfqpoint{2.986964in}{0.708465in}}%
\pgfpathlineto{\pgfqpoint{2.986428in}{0.724454in}}%
\pgfpathlineto{\pgfqpoint{2.985974in}{0.740443in}}%
\pgfpathlineto{\pgfqpoint{2.985600in}{0.756431in}}%
\pgfpathlineto{\pgfqpoint{2.985299in}{0.772420in}}%
\pgfpathlineto{\pgfqpoint{2.985058in}{0.788409in}}%
\pgfpathlineto{\pgfqpoint{2.984851in}{0.804398in}}%
\pgfpathlineto{\pgfqpoint{2.984634in}{0.820386in}}%
\pgfpathlineto{\pgfqpoint{2.984365in}{0.836375in}}%
\pgfpathlineto{\pgfqpoint{2.984024in}{0.852364in}}%
\pgfpathlineto{\pgfqpoint{2.983622in}{0.868353in}}%
\pgfpathlineto{\pgfqpoint{2.983187in}{0.884341in}}%
\pgfpathlineto{\pgfqpoint{2.982728in}{0.900330in}}%
\pgfpathlineto{\pgfqpoint{2.982221in}{0.916319in}}%
\pgfpathlineto{\pgfqpoint{2.981616in}{0.932308in}}%
\pgfpathlineto{\pgfqpoint{2.980865in}{0.948296in}}%
\pgfpathlineto{\pgfqpoint{2.979953in}{0.964285in}}%
\pgfpathlineto{\pgfqpoint{2.978889in}{0.980274in}}%
\pgfpathlineto{\pgfqpoint{2.977684in}{0.996263in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{1.012251in}}%
\pgfpathlineto{\pgfqpoint{2.974869in}{1.028240in}}%
\pgfpathlineto{\pgfqpoint{2.973310in}{1.044229in}}%
\pgfpathlineto{\pgfqpoint{2.971772in}{1.060218in}}%
\pgfpathlineto{\pgfqpoint{2.970395in}{1.076206in}}%
\pgfpathlineto{\pgfqpoint{2.969294in}{1.092195in}}%
\pgfpathlineto{\pgfqpoint{2.968484in}{1.108184in}}%
\pgfpathlineto{\pgfqpoint{2.967860in}{1.124173in}}%
\pgfpathlineto{\pgfqpoint{2.967245in}{1.140161in}}%
\pgfpathlineto{\pgfqpoint{2.966468in}{1.156150in}}%
\pgfpathlineto{\pgfqpoint{2.965440in}{1.172139in}}%
\pgfpathlineto{\pgfqpoint{2.964167in}{1.188128in}}%
\pgfpathlineto{\pgfqpoint{2.962721in}{1.204116in}}%
\pgfpathlineto{\pgfqpoint{2.961191in}{1.220105in}}%
\pgfpathlineto{\pgfqpoint{2.959641in}{1.236094in}}%
\pgfpathlineto{\pgfqpoint{2.958100in}{1.252083in}}%
\pgfpathlineto{\pgfqpoint{2.956568in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{2.955014in}{1.284060in}}%
\pgfpathlineto{\pgfqpoint{2.953367in}{1.300049in}}%
\pgfpathlineto{\pgfqpoint{2.951487in}{1.316038in}}%
\pgfpathlineto{\pgfqpoint{2.949151in}{1.332026in}}%
\pgfpathlineto{\pgfqpoint{2.946063in}{1.348015in}}%
\pgfpathlineto{\pgfqpoint{2.941889in}{1.364004in}}%
\pgfpathlineto{\pgfqpoint{2.936314in}{1.379993in}}%
\pgfpathlineto{\pgfqpoint{2.929066in}{1.395981in}}%
\pgfpathlineto{\pgfqpoint{2.919943in}{1.411970in}}%
\pgfpathlineto{\pgfqpoint{2.908824in}{1.427959in}}%
\pgfpathlineto{\pgfqpoint{2.895700in}{1.443948in}}%
\pgfpathlineto{\pgfqpoint{2.880704in}{1.459936in}}%
\pgfpathlineto{\pgfqpoint{2.864110in}{1.475925in}}%
\pgfpathlineto{\pgfqpoint{2.846253in}{1.491914in}}%
\pgfpathlineto{\pgfqpoint{2.827432in}{1.507903in}}%
\pgfpathlineto{\pgfqpoint{2.807840in}{1.523891in}}%
\pgfpathlineto{\pgfqpoint{2.787606in}{1.539880in}}%
\pgfpathlineto{\pgfqpoint{2.766935in}{1.555869in}}%
\pgfpathlineto{\pgfqpoint{2.746269in}{1.571858in}}%
\pgfpathlineto{\pgfqpoint{2.726347in}{1.587846in}}%
\pgfpathlineto{\pgfqpoint{2.708150in}{1.603835in}}%
\pgfpathlineto{\pgfqpoint{2.692743in}{1.619824in}}%
\pgfpathlineto{\pgfqpoint{2.681116in}{1.635813in}}%
\pgfpathlineto{\pgfqpoint{2.674077in}{1.651801in}}%
\pgfpathlineto{\pgfqpoint{2.672196in}{1.667790in}}%
\pgfpathlineto{\pgfqpoint{2.675803in}{1.683779in}}%
\pgfpathlineto{\pgfqpoint{2.684977in}{1.699768in}}%
\pgfpathlineto{\pgfqpoint{2.699553in}{1.715756in}}%
\pgfpathlineto{\pgfqpoint{2.719132in}{1.731745in}}%
\pgfpathlineto{\pgfqpoint{2.743086in}{1.747734in}}%
\pgfpathlineto{\pgfqpoint{2.770565in}{1.763723in}}%
\pgfpathlineto{\pgfqpoint{2.800475in}{1.779712in}}%
\pgfpathlineto{\pgfqpoint{2.831487in}{1.795700in}}%
\pgfpathlineto{\pgfqpoint{2.862114in}{1.811689in}}%
\pgfpathlineto{\pgfqpoint{2.890886in}{1.827678in}}%
\pgfpathlineto{\pgfqpoint{2.916578in}{1.843667in}}%
\pgfpathlineto{\pgfqpoint{2.938386in}{1.859655in}}%
\pgfpathlineto{\pgfqpoint{2.955999in}{1.875644in}}%
\pgfpathlineto{\pgfqpoint{2.969555in}{1.891633in}}%
\pgfpathlineto{\pgfqpoint{2.979510in}{1.907622in}}%
\pgfpathlineto{\pgfqpoint{2.986502in}{1.923610in}}%
\pgfpathlineto{\pgfqpoint{2.991208in}{1.939599in}}%
\pgfpathlineto{\pgfqpoint{3.006372in}{1.939599in}}%
\pgfpathlineto{\pgfqpoint{3.006372in}{1.939599in}}%
\pgfpathlineto{\pgfqpoint{3.011078in}{1.923610in}}%
\pgfpathlineto{\pgfqpoint{3.018070in}{1.907622in}}%
\pgfpathlineto{\pgfqpoint{3.028026in}{1.891633in}}%
\pgfpathlineto{\pgfqpoint{3.041581in}{1.875644in}}%
\pgfpathlineto{\pgfqpoint{3.059194in}{1.859655in}}%
\pgfpathlineto{\pgfqpoint{3.081002in}{1.843667in}}%
\pgfpathlineto{\pgfqpoint{3.106694in}{1.827678in}}%
\pgfpathlineto{\pgfqpoint{3.135466in}{1.811689in}}%
\pgfpathlineto{\pgfqpoint{3.166093in}{1.795700in}}%
\pgfpathlineto{\pgfqpoint{3.197105in}{1.779712in}}%
\pgfpathlineto{\pgfqpoint{3.227015in}{1.763723in}}%
\pgfpathlineto{\pgfqpoint{3.254494in}{1.747734in}}%
\pgfpathlineto{\pgfqpoint{3.278448in}{1.731745in}}%
\pgfpathlineto{\pgfqpoint{3.298027in}{1.715756in}}%
\pgfpathlineto{\pgfqpoint{3.312603in}{1.699768in}}%
\pgfpathlineto{\pgfqpoint{3.321777in}{1.683779in}}%
\pgfpathlineto{\pgfqpoint{3.325384in}{1.667790in}}%
\pgfpathlineto{\pgfqpoint{3.323503in}{1.651801in}}%
\pgfpathlineto{\pgfqpoint{3.316464in}{1.635813in}}%
\pgfpathlineto{\pgfqpoint{3.304837in}{1.619824in}}%
\pgfpathlineto{\pgfqpoint{3.289430in}{1.603835in}}%
\pgfpathlineto{\pgfqpoint{3.271233in}{1.587846in}}%
\pgfpathlineto{\pgfqpoint{3.251311in}{1.571858in}}%
\pgfpathlineto{\pgfqpoint{3.230645in}{1.555869in}}%
\pgfpathlineto{\pgfqpoint{3.209974in}{1.539880in}}%
\pgfpathlineto{\pgfqpoint{3.189740in}{1.523891in}}%
\pgfpathlineto{\pgfqpoint{3.170148in}{1.507903in}}%
\pgfpathlineto{\pgfqpoint{3.151327in}{1.491914in}}%
\pgfpathlineto{\pgfqpoint{3.133470in}{1.475925in}}%
\pgfpathlineto{\pgfqpoint{3.116876in}{1.459936in}}%
\pgfpathlineto{\pgfqpoint{3.101881in}{1.443948in}}%
\pgfpathlineto{\pgfqpoint{3.088756in}{1.427959in}}%
\pgfpathlineto{\pgfqpoint{3.077637in}{1.411970in}}%
\pgfpathlineto{\pgfqpoint{3.068514in}{1.395981in}}%
\pgfpathlineto{\pgfqpoint{3.061266in}{1.379993in}}%
\pgfpathlineto{\pgfqpoint{3.055691in}{1.364004in}}%
\pgfpathlineto{\pgfqpoint{3.051517in}{1.348015in}}%
\pgfpathlineto{\pgfqpoint{3.048429in}{1.332026in}}%
\pgfpathlineto{\pgfqpoint{3.046093in}{1.316038in}}%
\pgfpathlineto{\pgfqpoint{3.044213in}{1.300049in}}%
\pgfpathlineto{\pgfqpoint{3.042566in}{1.284060in}}%
\pgfpathlineto{\pgfqpoint{3.041012in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{3.039480in}{1.252083in}}%
\pgfpathlineto{\pgfqpoint{3.037939in}{1.236094in}}%
\pgfpathlineto{\pgfqpoint{3.036389in}{1.220105in}}%
\pgfpathlineto{\pgfqpoint{3.034859in}{1.204116in}}%
\pgfpathlineto{\pgfqpoint{3.033413in}{1.188128in}}%
\pgfpathlineto{\pgfqpoint{3.032140in}{1.172139in}}%
\pgfpathlineto{\pgfqpoint{3.031112in}{1.156150in}}%
\pgfpathlineto{\pgfqpoint{3.030335in}{1.140161in}}%
\pgfpathlineto{\pgfqpoint{3.029720in}{1.124173in}}%
\pgfpathlineto{\pgfqpoint{3.029096in}{1.108184in}}%
\pgfpathlineto{\pgfqpoint{3.028286in}{1.092195in}}%
\pgfpathlineto{\pgfqpoint{3.027185in}{1.076206in}}%
\pgfpathlineto{\pgfqpoint{3.025808in}{1.060218in}}%
\pgfpathlineto{\pgfqpoint{3.024270in}{1.044229in}}%
\pgfpathlineto{\pgfqpoint{3.022711in}{1.028240in}}%
\pgfpathlineto{\pgfqpoint{3.021238in}{1.012251in}}%
\pgfpathlineto{\pgfqpoint{3.019896in}{0.996263in}}%
\pgfpathlineto{\pgfqpoint{3.018691in}{0.980274in}}%
\pgfpathlineto{\pgfqpoint{3.017627in}{0.964285in}}%
\pgfpathlineto{\pgfqpoint{3.016715in}{0.948296in}}%
\pgfpathlineto{\pgfqpoint{3.015964in}{0.932308in}}%
\pgfpathlineto{\pgfqpoint{3.015359in}{0.916319in}}%
\pgfpathlineto{\pgfqpoint{3.014852in}{0.900330in}}%
\pgfpathlineto{\pgfqpoint{3.014393in}{0.884341in}}%
\pgfpathlineto{\pgfqpoint{3.013958in}{0.868353in}}%
\pgfpathlineto{\pgfqpoint{3.013556in}{0.852364in}}%
\pgfpathlineto{\pgfqpoint{3.013215in}{0.836375in}}%
\pgfpathlineto{\pgfqpoint{3.012946in}{0.820386in}}%
\pgfpathlineto{\pgfqpoint{3.012729in}{0.804398in}}%
\pgfpathlineto{\pgfqpoint{3.012522in}{0.788409in}}%
\pgfpathlineto{\pgfqpoint{3.012281in}{0.772420in}}%
\pgfpathlineto{\pgfqpoint{3.011980in}{0.756431in}}%
\pgfpathlineto{\pgfqpoint{3.011606in}{0.740443in}}%
\pgfpathlineto{\pgfqpoint{3.011152in}{0.724454in}}%
\pgfpathlineto{\pgfqpoint{3.010616in}{0.708465in}}%
\pgfpathlineto{\pgfqpoint{3.010009in}{0.692476in}}%
\pgfpathlineto{\pgfqpoint{3.009365in}{0.676488in}}%
\pgfpathlineto{\pgfqpoint{3.008739in}{0.660499in}}%
\pgfpathlineto{\pgfqpoint{3.008197in}{0.644510in}}%
\pgfpathlineto{\pgfqpoint{3.007792in}{0.628521in}}%
\pgfpathlineto{\pgfqpoint{3.007550in}{0.612533in}}%
\pgfpathlineto{\pgfqpoint{3.007464in}{0.596544in}}%
\pgfpathlineto{\pgfqpoint{3.007507in}{0.580555in}}%
\pgfpathlineto{\pgfqpoint{3.007653in}{0.564566in}}%
\pgfpathlineto{\pgfqpoint{3.007893in}{0.548578in}}%
\pgfpathlineto{\pgfqpoint{3.008232in}{0.532589in}}%
\pgfpathlineto{\pgfqpoint{3.008672in}{0.516600in}}%
\pgfpathlineto{\pgfqpoint{3.009182in}{0.500611in}}%
\pgfpathlineto{\pgfqpoint{3.009699in}{0.484623in}}%
\pgfpathlineto{\pgfqpoint{3.010139in}{0.468634in}}%
\pgfpathlineto{\pgfqpoint{3.010422in}{0.452645in}}%
\pgfpathlineto{\pgfqpoint{3.010485in}{0.436656in}}%
\pgfpathlineto{\pgfqpoint{3.010272in}{0.420668in}}%
\pgfpathlineto{\pgfqpoint{3.009737in}{0.404679in}}%
\pgfpathlineto{\pgfqpoint{3.008847in}{0.388690in}}%
\pgfpathlineto{\pgfqpoint{3.007613in}{0.372701in}}%
\pgfpathlineto{\pgfqpoint{3.006112in}{0.356713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.488680in}{0.357020in}}{\pgfqpoint{4.141868in}{2.147673in}}{%
\pgfpathmoveto{\pgfqpoint{3.819332in}{0.357020in}}%
\pgfpathlineto{\pgfqpoint{3.811216in}{0.357020in}}%
\pgfpathlineto{\pgfqpoint{3.809714in}{0.375108in}}%
\pgfpathlineto{\pgfqpoint{3.808490in}{0.393195in}}%
\pgfpathlineto{\pgfqpoint{3.807696in}{0.411283in}}%
\pgfpathlineto{\pgfqpoint{3.807302in}{0.429370in}}%
\pgfpathlineto{\pgfqpoint{3.807161in}{0.447457in}}%
\pgfpathlineto{\pgfqpoint{3.807091in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{0.483632in}}%
\pgfpathlineto{\pgfqpoint{3.806752in}{0.501720in}}%
\pgfpathlineto{\pgfqpoint{3.806467in}{0.519807in}}%
\pgfpathlineto{\pgfqpoint{3.806166in}{0.537894in}}%
\pgfpathlineto{\pgfqpoint{3.805910in}{0.555982in}}%
\pgfpathlineto{\pgfqpoint{3.805736in}{0.574069in}}%
\pgfpathlineto{\pgfqpoint{3.805625in}{0.592157in}}%
\pgfpathlineto{\pgfqpoint{3.805504in}{0.610244in}}%
\pgfpathlineto{\pgfqpoint{3.805291in}{0.628331in}}%
\pgfpathlineto{\pgfqpoint{3.804946in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{3.804494in}{0.664506in}}%
\pgfpathlineto{\pgfqpoint{3.804006in}{0.682594in}}%
\pgfpathlineto{\pgfqpoint{3.803553in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{3.803161in}{0.718768in}}%
\pgfpathlineto{\pgfqpoint{3.802788in}{0.736856in}}%
\pgfpathlineto{\pgfqpoint{3.802335in}{0.754943in}}%
\pgfpathlineto{\pgfqpoint{3.801701in}{0.773031in}}%
\pgfpathlineto{\pgfqpoint{3.800878in}{0.791118in}}%
\pgfpathlineto{\pgfqpoint{3.799985in}{0.809205in}}%
\pgfpathlineto{\pgfqpoint{3.799178in}{0.827293in}}%
\pgfpathlineto{\pgfqpoint{3.798498in}{0.845380in}}%
\pgfpathlineto{\pgfqpoint{3.797821in}{0.863468in}}%
\pgfpathlineto{\pgfqpoint{3.796957in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{3.795793in}{0.899643in}}%
\pgfpathlineto{\pgfqpoint{3.794343in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{3.792709in}{0.935817in}}%
\pgfpathlineto{\pgfqpoint{3.791021in}{0.953905in}}%
\pgfpathlineto{\pgfqpoint{3.789360in}{0.971992in}}%
\pgfpathlineto{\pgfqpoint{3.787719in}{0.990080in}}%
\pgfpathlineto{\pgfqpoint{3.786043in}{1.008167in}}%
\pgfpathlineto{\pgfqpoint{3.784328in}{1.026254in}}%
\pgfpathlineto{\pgfqpoint{3.782651in}{1.044342in}}%
\pgfpathlineto{\pgfqpoint{3.781090in}{1.062429in}}%
\pgfpathlineto{\pgfqpoint{3.779670in}{1.080517in}}%
\pgfpathlineto{\pgfqpoint{3.778362in}{1.098604in}}%
\pgfpathlineto{\pgfqpoint{3.777096in}{1.116691in}}%
\pgfpathlineto{\pgfqpoint{3.775748in}{1.134779in}}%
\pgfpathlineto{\pgfqpoint{3.774173in}{1.152866in}}%
\pgfpathlineto{\pgfqpoint{3.772285in}{1.170954in}}%
\pgfpathlineto{\pgfqpoint{3.770104in}{1.189041in}}%
\pgfpathlineto{\pgfqpoint{3.767721in}{1.207128in}}%
\pgfpathlineto{\pgfqpoint{3.765230in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{3.762667in}{1.243303in}}%
\pgfpathlineto{\pgfqpoint{3.760009in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{3.757215in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{3.754261in}{1.297565in}}%
\pgfpathlineto{\pgfqpoint{3.751152in}{1.315653in}}%
\pgfpathlineto{\pgfqpoint{3.747866in}{1.333740in}}%
\pgfpathlineto{\pgfqpoint{3.744221in}{1.351828in}}%
\pgfpathlineto{\pgfqpoint{3.739790in}{1.369915in}}%
\pgfpathlineto{\pgfqpoint{3.733992in}{1.388002in}}%
\pgfpathlineto{\pgfqpoint{3.726345in}{1.406090in}}%
\pgfpathlineto{\pgfqpoint{3.716637in}{1.424177in}}%
\pgfpathlineto{\pgfqpoint{3.704799in}{1.442265in}}%
\pgfpathlineto{\pgfqpoint{3.690636in}{1.460352in}}%
\pgfpathlineto{\pgfqpoint{3.673774in}{1.478439in}}%
\pgfpathlineto{\pgfqpoint{3.653944in}{1.496527in}}%
\pgfpathlineto{\pgfqpoint{3.631303in}{1.514614in}}%
\pgfpathlineto{\pgfqpoint{3.606479in}{1.532702in}}%
\pgfpathlineto{\pgfqpoint{3.580429in}{1.550789in}}%
\pgfpathlineto{\pgfqpoint{3.554380in}{1.568877in}}%
\pgfpathlineto{\pgfqpoint{3.529958in}{1.586964in}}%
\pgfpathlineto{\pgfqpoint{3.509284in}{1.605051in}}%
\pgfpathlineto{\pgfqpoint{3.494780in}{1.623139in}}%
\pgfpathlineto{\pgfqpoint{3.488680in}{1.641226in}}%
\pgfpathlineto{\pgfqpoint{3.492583in}{1.659314in}}%
\pgfpathlineto{\pgfqpoint{3.507156in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{3.531835in}{1.695488in}}%
\pgfpathlineto{\pgfqpoint{3.564588in}{1.713576in}}%
\pgfpathlineto{\pgfqpoint{3.602207in}{1.731663in}}%
\pgfpathlineto{\pgfqpoint{3.641217in}{1.749751in}}%
\pgfpathlineto{\pgfqpoint{3.678765in}{1.767838in}}%
\pgfpathlineto{\pgfqpoint{3.712868in}{1.785925in}}%
\pgfpathlineto{\pgfqpoint{3.742189in}{1.804013in}}%
\pgfpathlineto{\pgfqpoint{3.765884in}{1.822100in}}%
\pgfpathlineto{\pgfqpoint{3.783710in}{1.840188in}}%
\pgfpathlineto{\pgfqpoint{3.796138in}{1.858275in}}%
\pgfpathlineto{\pgfqpoint{3.804207in}{1.876362in}}%
\pgfpathlineto{\pgfqpoint{3.809156in}{1.894450in}}%
\pgfpathlineto{\pgfqpoint{3.812064in}{1.912537in}}%
\pgfpathlineto{\pgfqpoint{3.813697in}{1.930625in}}%
\pgfpathlineto{\pgfqpoint{3.814553in}{1.948712in}}%
\pgfpathlineto{\pgfqpoint{3.814961in}{1.966799in}}%
\pgfpathlineto{\pgfqpoint{3.815137in}{1.984887in}}%
\pgfpathlineto{\pgfqpoint{3.815212in}{2.002974in}}%
\pgfpathlineto{\pgfqpoint{3.815246in}{2.021062in}}%
\pgfpathlineto{\pgfqpoint{3.815262in}{2.039149in}}%
\pgfpathlineto{\pgfqpoint{3.815267in}{2.057236in}}%
\pgfpathlineto{\pgfqpoint{3.815264in}{2.075324in}}%
\pgfpathlineto{\pgfqpoint{3.815254in}{2.093411in}}%
\pgfpathlineto{\pgfqpoint{3.815239in}{2.111499in}}%
\pgfpathlineto{\pgfqpoint{3.815224in}{2.129586in}}%
\pgfpathlineto{\pgfqpoint{3.815218in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.815330in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.815330in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.815324in}{2.129586in}}%
\pgfpathlineto{\pgfqpoint{3.815309in}{2.111499in}}%
\pgfpathlineto{\pgfqpoint{3.815294in}{2.093411in}}%
\pgfpathlineto{\pgfqpoint{3.815284in}{2.075324in}}%
\pgfpathlineto{\pgfqpoint{3.815281in}{2.057236in}}%
\pgfpathlineto{\pgfqpoint{3.815286in}{2.039149in}}%
\pgfpathlineto{\pgfqpoint{3.815302in}{2.021062in}}%
\pgfpathlineto{\pgfqpoint{3.815336in}{2.002974in}}%
\pgfpathlineto{\pgfqpoint{3.815411in}{1.984887in}}%
\pgfpathlineto{\pgfqpoint{3.815587in}{1.966799in}}%
\pgfpathlineto{\pgfqpoint{3.815995in}{1.948712in}}%
\pgfpathlineto{\pgfqpoint{3.816851in}{1.930625in}}%
\pgfpathlineto{\pgfqpoint{3.818484in}{1.912537in}}%
\pgfpathlineto{\pgfqpoint{3.821392in}{1.894450in}}%
\pgfpathlineto{\pgfqpoint{3.826341in}{1.876362in}}%
\pgfpathlineto{\pgfqpoint{3.834410in}{1.858275in}}%
\pgfpathlineto{\pgfqpoint{3.846838in}{1.840188in}}%
\pgfpathlineto{\pgfqpoint{3.864664in}{1.822100in}}%
\pgfpathlineto{\pgfqpoint{3.888359in}{1.804013in}}%
\pgfpathlineto{\pgfqpoint{3.917680in}{1.785925in}}%
\pgfpathlineto{\pgfqpoint{3.951783in}{1.767838in}}%
\pgfpathlineto{\pgfqpoint{3.989331in}{1.749751in}}%
\pgfpathlineto{\pgfqpoint{4.028341in}{1.731663in}}%
\pgfpathlineto{\pgfqpoint{4.065960in}{1.713576in}}%
\pgfpathlineto{\pgfqpoint{4.098713in}{1.695488in}}%
\pgfpathlineto{\pgfqpoint{4.123392in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{4.137965in}{1.659314in}}%
\pgfpathlineto{\pgfqpoint{4.141868in}{1.641226in}}%
\pgfpathlineto{\pgfqpoint{4.135768in}{1.623139in}}%
\pgfpathlineto{\pgfqpoint{4.121264in}{1.605051in}}%
\pgfpathlineto{\pgfqpoint{4.100590in}{1.586964in}}%
\pgfpathlineto{\pgfqpoint{4.076168in}{1.568877in}}%
\pgfpathlineto{\pgfqpoint{4.050119in}{1.550789in}}%
\pgfpathlineto{\pgfqpoint{4.024069in}{1.532702in}}%
\pgfpathlineto{\pgfqpoint{3.999245in}{1.514614in}}%
\pgfpathlineto{\pgfqpoint{3.976604in}{1.496527in}}%
\pgfpathlineto{\pgfqpoint{3.956774in}{1.478439in}}%
\pgfpathlineto{\pgfqpoint{3.939912in}{1.460352in}}%
\pgfpathlineto{\pgfqpoint{3.925749in}{1.442265in}}%
\pgfpathlineto{\pgfqpoint{3.913911in}{1.424177in}}%
\pgfpathlineto{\pgfqpoint{3.904203in}{1.406090in}}%
\pgfpathlineto{\pgfqpoint{3.896556in}{1.388002in}}%
\pgfpathlineto{\pgfqpoint{3.890758in}{1.369915in}}%
\pgfpathlineto{\pgfqpoint{3.886327in}{1.351828in}}%
\pgfpathlineto{\pgfqpoint{3.882682in}{1.333740in}}%
\pgfpathlineto{\pgfqpoint{3.879396in}{1.315653in}}%
\pgfpathlineto{\pgfqpoint{3.876287in}{1.297565in}}%
\pgfpathlineto{\pgfqpoint{3.873333in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{3.870539in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{3.867881in}{1.243303in}}%
\pgfpathlineto{\pgfqpoint{3.865318in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{3.862827in}{1.207128in}}%
\pgfpathlineto{\pgfqpoint{3.860444in}{1.189041in}}%
\pgfpathlineto{\pgfqpoint{3.858263in}{1.170954in}}%
\pgfpathlineto{\pgfqpoint{3.856375in}{1.152866in}}%
\pgfpathlineto{\pgfqpoint{3.854800in}{1.134779in}}%
\pgfpathlineto{\pgfqpoint{3.853452in}{1.116691in}}%
\pgfpathlineto{\pgfqpoint{3.852186in}{1.098604in}}%
\pgfpathlineto{\pgfqpoint{3.850878in}{1.080517in}}%
\pgfpathlineto{\pgfqpoint{3.849458in}{1.062429in}}%
\pgfpathlineto{\pgfqpoint{3.847897in}{1.044342in}}%
\pgfpathlineto{\pgfqpoint{3.846220in}{1.026254in}}%
\pgfpathlineto{\pgfqpoint{3.844505in}{1.008167in}}%
\pgfpathlineto{\pgfqpoint{3.842829in}{0.990080in}}%
\pgfpathlineto{\pgfqpoint{3.841188in}{0.971992in}}%
\pgfpathlineto{\pgfqpoint{3.839527in}{0.953905in}}%
\pgfpathlineto{\pgfqpoint{3.837839in}{0.935817in}}%
\pgfpathlineto{\pgfqpoint{3.836206in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{3.834755in}{0.899643in}}%
\pgfpathlineto{\pgfqpoint{3.833591in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{3.832727in}{0.863468in}}%
\pgfpathlineto{\pgfqpoint{3.832050in}{0.845380in}}%
\pgfpathlineto{\pgfqpoint{3.831370in}{0.827293in}}%
\pgfpathlineto{\pgfqpoint{3.830563in}{0.809205in}}%
\pgfpathlineto{\pgfqpoint{3.829670in}{0.791118in}}%
\pgfpathlineto{\pgfqpoint{3.828847in}{0.773031in}}%
\pgfpathlineto{\pgfqpoint{3.828213in}{0.754943in}}%
\pgfpathlineto{\pgfqpoint{3.827760in}{0.736856in}}%
\pgfpathlineto{\pgfqpoint{3.827387in}{0.718768in}}%
\pgfpathlineto{\pgfqpoint{3.826995in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{3.826542in}{0.682594in}}%
\pgfpathlineto{\pgfqpoint{3.826054in}{0.664506in}}%
\pgfpathlineto{\pgfqpoint{3.825602in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{3.825257in}{0.628331in}}%
\pgfpathlineto{\pgfqpoint{3.825044in}{0.610244in}}%
\pgfpathlineto{\pgfqpoint{3.824923in}{0.592157in}}%
\pgfpathlineto{\pgfqpoint{3.824812in}{0.574069in}}%
\pgfpathlineto{\pgfqpoint{3.824638in}{0.555982in}}%
\pgfpathlineto{\pgfqpoint{3.824382in}{0.537894in}}%
\pgfpathlineto{\pgfqpoint{3.824081in}{0.519807in}}%
\pgfpathlineto{\pgfqpoint{3.823796in}{0.501720in}}%
\pgfpathlineto{\pgfqpoint{3.823580in}{0.483632in}}%
\pgfpathlineto{\pgfqpoint{3.823457in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{3.823387in}{0.447457in}}%
\pgfpathlineto{\pgfqpoint{3.823246in}{0.429370in}}%
\pgfpathlineto{\pgfqpoint{3.822852in}{0.411283in}}%
\pgfpathlineto{\pgfqpoint{3.822058in}{0.393195in}}%
\pgfpathlineto{\pgfqpoint{3.820834in}{0.375108in}}%
\pgfpathlineto{\pgfqpoint{3.819332in}{0.357020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.305164in}{0.367347in}}{\pgfqpoint{4.958352in}{1.684344in}}{%
\pgfpathmoveto{\pgfqpoint{4.631981in}{0.367347in}}%
\pgfpathlineto{\pgfqpoint{4.631535in}{0.367347in}}%
\pgfpathlineto{\pgfqpoint{4.631467in}{0.380650in}}%
\pgfpathlineto{\pgfqpoint{4.631406in}{0.393953in}}%
\pgfpathlineto{\pgfqpoint{4.631353in}{0.407256in}}%
\pgfpathlineto{\pgfqpoint{4.631296in}{0.420559in}}%
\pgfpathlineto{\pgfqpoint{4.631223in}{0.433862in}}%
\pgfpathlineto{\pgfqpoint{4.631136in}{0.447165in}}%
\pgfpathlineto{\pgfqpoint{4.631050in}{0.460468in}}%
\pgfpathlineto{\pgfqpoint{4.630980in}{0.473771in}}%
\pgfpathlineto{\pgfqpoint{4.630932in}{0.487074in}}%
\pgfpathlineto{\pgfqpoint{4.630909in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{4.630911in}{0.513680in}}%
\pgfpathlineto{\pgfqpoint{4.630931in}{0.526983in}}%
\pgfpathlineto{\pgfqpoint{4.630956in}{0.540286in}}%
\pgfpathlineto{\pgfqpoint{4.630970in}{0.553589in}}%
\pgfpathlineto{\pgfqpoint{4.630949in}{0.566892in}}%
\pgfpathlineto{\pgfqpoint{4.630882in}{0.580195in}}%
\pgfpathlineto{\pgfqpoint{4.630791in}{0.593498in}}%
\pgfpathlineto{\pgfqpoint{4.630720in}{0.606801in}}%
\pgfpathlineto{\pgfqpoint{4.630695in}{0.620104in}}%
\pgfpathlineto{\pgfqpoint{4.630680in}{0.633407in}}%
\pgfpathlineto{\pgfqpoint{4.630589in}{0.646710in}}%
\pgfpathlineto{\pgfqpoint{4.630354in}{0.660013in}}%
\pgfpathlineto{\pgfqpoint{4.630003in}{0.673316in}}%
\pgfpathlineto{\pgfqpoint{4.629667in}{0.686619in}}%
\pgfpathlineto{\pgfqpoint{4.629499in}{0.699922in}}%
\pgfpathlineto{\pgfqpoint{4.629558in}{0.713225in}}%
\pgfpathlineto{\pgfqpoint{4.629763in}{0.726528in}}%
\pgfpathlineto{\pgfqpoint{4.629979in}{0.739831in}}%
\pgfpathlineto{\pgfqpoint{4.630132in}{0.753134in}}%
\pgfpathlineto{\pgfqpoint{4.630224in}{0.766437in}}%
\pgfpathlineto{\pgfqpoint{4.630271in}{0.779740in}}%
\pgfpathlineto{\pgfqpoint{4.630261in}{0.793043in}}%
\pgfpathlineto{\pgfqpoint{4.630162in}{0.806346in}}%
\pgfpathlineto{\pgfqpoint{4.629940in}{0.819649in}}%
\pgfpathlineto{\pgfqpoint{4.629572in}{0.832952in}}%
\pgfpathlineto{\pgfqpoint{4.629072in}{0.846255in}}%
\pgfpathlineto{\pgfqpoint{4.628510in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{4.627985in}{0.872861in}}%
\pgfpathlineto{\pgfqpoint{4.627584in}{0.886164in}}%
\pgfpathlineto{\pgfqpoint{4.627334in}{0.899467in}}%
\pgfpathlineto{\pgfqpoint{4.627191in}{0.912770in}}%
\pgfpathlineto{\pgfqpoint{4.627050in}{0.926073in}}%
\pgfpathlineto{\pgfqpoint{4.626807in}{0.939376in}}%
\pgfpathlineto{\pgfqpoint{4.626439in}{0.952679in}}%
\pgfpathlineto{\pgfqpoint{4.626021in}{0.965982in}}%
\pgfpathlineto{\pgfqpoint{4.625650in}{0.979285in}}%
\pgfpathlineto{\pgfqpoint{4.625374in}{0.992588in}}%
\pgfpathlineto{\pgfqpoint{4.625172in}{1.005891in}}%
\pgfpathlineto{\pgfqpoint{4.624979in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{4.624713in}{1.032497in}}%
\pgfpathlineto{\pgfqpoint{4.624317in}{1.045800in}}%
\pgfpathlineto{\pgfqpoint{4.623796in}{1.059103in}}%
\pgfpathlineto{\pgfqpoint{4.623185in}{1.072406in}}%
\pgfpathlineto{\pgfqpoint{4.622471in}{1.085709in}}%
\pgfpathlineto{\pgfqpoint{4.621590in}{1.099012in}}%
\pgfpathlineto{\pgfqpoint{4.620519in}{1.112315in}}%
\pgfpathlineto{\pgfqpoint{4.619367in}{1.125618in}}%
\pgfpathlineto{\pgfqpoint{4.618324in}{1.138921in}}%
\pgfpathlineto{\pgfqpoint{4.617519in}{1.152224in}}%
\pgfpathlineto{\pgfqpoint{4.616929in}{1.165527in}}%
\pgfpathlineto{\pgfqpoint{4.616401in}{1.178830in}}%
\pgfpathlineto{\pgfqpoint{4.615733in}{1.192133in}}%
\pgfpathlineto{\pgfqpoint{4.614767in}{1.205436in}}%
\pgfpathlineto{\pgfqpoint{4.613502in}{1.218739in}}%
\pgfpathlineto{\pgfqpoint{4.612143in}{1.232042in}}%
\pgfpathlineto{\pgfqpoint{4.610974in}{1.245345in}}%
\pgfpathlineto{\pgfqpoint{4.610098in}{1.258648in}}%
\pgfpathlineto{\pgfqpoint{4.609259in}{1.271951in}}%
\pgfpathlineto{\pgfqpoint{4.607982in}{1.285254in}}%
\pgfpathlineto{\pgfqpoint{4.605936in}{1.298557in}}%
\pgfpathlineto{\pgfqpoint{4.603216in}{1.311860in}}%
\pgfpathlineto{\pgfqpoint{4.600243in}{1.325163in}}%
\pgfpathlineto{\pgfqpoint{4.597393in}{1.338466in}}%
\pgfpathlineto{\pgfqpoint{4.594717in}{1.351769in}}%
\pgfpathlineto{\pgfqpoint{4.592023in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{4.589157in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{1.391678in}}%
\pgfpathlineto{\pgfqpoint{4.582821in}{1.404981in}}%
\pgfpathlineto{\pgfqpoint{4.578888in}{1.418284in}}%
\pgfpathlineto{\pgfqpoint{4.573475in}{1.431587in}}%
\pgfpathlineto{\pgfqpoint{4.565244in}{1.444890in}}%
\pgfpathlineto{\pgfqpoint{4.552234in}{1.458193in}}%
\pgfpathlineto{\pgfqpoint{4.532015in}{1.471496in}}%
\pgfpathlineto{\pgfqpoint{4.502572in}{1.484799in}}%
\pgfpathlineto{\pgfqpoint{4.463714in}{1.498102in}}%
\pgfpathlineto{\pgfqpoint{4.418153in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{4.371590in}{1.524708in}}%
\pgfpathlineto{\pgfqpoint{4.331862in}{1.538011in}}%
\pgfpathlineto{\pgfqpoint{4.307434in}{1.551314in}}%
\pgfpathlineto{\pgfqpoint{4.305164in}{1.564617in}}%
\pgfpathlineto{\pgfqpoint{4.327608in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{4.371224in}{1.591223in}}%
\pgfpathlineto{\pgfqpoint{4.427192in}{1.604526in}}%
\pgfpathlineto{\pgfqpoint{4.484780in}{1.617829in}}%
\pgfpathlineto{\pgfqpoint{4.535205in}{1.631132in}}%
\pgfpathlineto{\pgfqpoint{4.573805in}{1.644435in}}%
\pgfpathlineto{\pgfqpoint{4.599999in}{1.657738in}}%
\pgfpathlineto{\pgfqpoint{4.615881in}{1.671041in}}%
\pgfpathlineto{\pgfqpoint{4.624531in}{1.684344in}}%
\pgfpathlineto{\pgfqpoint{4.638985in}{1.684344in}}%
\pgfpathlineto{\pgfqpoint{4.638985in}{1.684344in}}%
\pgfpathlineto{\pgfqpoint{4.647635in}{1.671041in}}%
\pgfpathlineto{\pgfqpoint{4.663517in}{1.657738in}}%
\pgfpathlineto{\pgfqpoint{4.689711in}{1.644435in}}%
\pgfpathlineto{\pgfqpoint{4.728311in}{1.631132in}}%
\pgfpathlineto{\pgfqpoint{4.778737in}{1.617829in}}%
\pgfpathlineto{\pgfqpoint{4.836324in}{1.604526in}}%
\pgfpathlineto{\pgfqpoint{4.892292in}{1.591223in}}%
\pgfpathlineto{\pgfqpoint{4.935908in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{4.958352in}{1.564617in}}%
\pgfpathlineto{\pgfqpoint{4.956082in}{1.551314in}}%
\pgfpathlineto{\pgfqpoint{4.931654in}{1.538011in}}%
\pgfpathlineto{\pgfqpoint{4.891926in}{1.524708in}}%
\pgfpathlineto{\pgfqpoint{4.845363in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{4.799802in}{1.498102in}}%
\pgfpathlineto{\pgfqpoint{4.760944in}{1.484799in}}%
\pgfpathlineto{\pgfqpoint{4.731501in}{1.471496in}}%
\pgfpathlineto{\pgfqpoint{4.711282in}{1.458193in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{1.444890in}}%
\pgfpathlineto{\pgfqpoint{4.690041in}{1.431587in}}%
\pgfpathlineto{\pgfqpoint{4.684628in}{1.418284in}}%
\pgfpathlineto{\pgfqpoint{4.680695in}{1.404981in}}%
\pgfpathlineto{\pgfqpoint{4.677404in}{1.391678in}}%
\pgfpathlineto{\pgfqpoint{4.674359in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{4.671493in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{4.668799in}{1.351769in}}%
\pgfpathlineto{\pgfqpoint{4.666123in}{1.338466in}}%
\pgfpathlineto{\pgfqpoint{4.663273in}{1.325163in}}%
\pgfpathlineto{\pgfqpoint{4.660300in}{1.311860in}}%
\pgfpathlineto{\pgfqpoint{4.657580in}{1.298557in}}%
\pgfpathlineto{\pgfqpoint{4.655534in}{1.285254in}}%
\pgfpathlineto{\pgfqpoint{4.654257in}{1.271951in}}%
\pgfpathlineto{\pgfqpoint{4.653418in}{1.258648in}}%
\pgfpathlineto{\pgfqpoint{4.652542in}{1.245345in}}%
\pgfpathlineto{\pgfqpoint{4.651373in}{1.232042in}}%
\pgfpathlineto{\pgfqpoint{4.650014in}{1.218739in}}%
\pgfpathlineto{\pgfqpoint{4.648749in}{1.205436in}}%
\pgfpathlineto{\pgfqpoint{4.647783in}{1.192133in}}%
\pgfpathlineto{\pgfqpoint{4.647115in}{1.178830in}}%
\pgfpathlineto{\pgfqpoint{4.646587in}{1.165527in}}%
\pgfpathlineto{\pgfqpoint{4.645997in}{1.152224in}}%
\pgfpathlineto{\pgfqpoint{4.645192in}{1.138921in}}%
\pgfpathlineto{\pgfqpoint{4.644149in}{1.125618in}}%
\pgfpathlineto{\pgfqpoint{4.642997in}{1.112315in}}%
\pgfpathlineto{\pgfqpoint{4.641926in}{1.099012in}}%
\pgfpathlineto{\pgfqpoint{4.641045in}{1.085709in}}%
\pgfpathlineto{\pgfqpoint{4.640331in}{1.072406in}}%
\pgfpathlineto{\pgfqpoint{4.639720in}{1.059103in}}%
\pgfpathlineto{\pgfqpoint{4.639199in}{1.045800in}}%
\pgfpathlineto{\pgfqpoint{4.638803in}{1.032497in}}%
\pgfpathlineto{\pgfqpoint{4.638537in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{4.638344in}{1.005891in}}%
\pgfpathlineto{\pgfqpoint{4.638142in}{0.992588in}}%
\pgfpathlineto{\pgfqpoint{4.637866in}{0.979285in}}%
\pgfpathlineto{\pgfqpoint{4.637495in}{0.965982in}}%
\pgfpathlineto{\pgfqpoint{4.637077in}{0.952679in}}%
\pgfpathlineto{\pgfqpoint{4.636709in}{0.939376in}}%
\pgfpathlineto{\pgfqpoint{4.636466in}{0.926073in}}%
\pgfpathlineto{\pgfqpoint{4.636325in}{0.912770in}}%
\pgfpathlineto{\pgfqpoint{4.636182in}{0.899467in}}%
\pgfpathlineto{\pgfqpoint{4.635932in}{0.886164in}}%
\pgfpathlineto{\pgfqpoint{4.635531in}{0.872861in}}%
\pgfpathlineto{\pgfqpoint{4.635006in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{4.634444in}{0.846255in}}%
\pgfpathlineto{\pgfqpoint{4.633944in}{0.832952in}}%
\pgfpathlineto{\pgfqpoint{4.633576in}{0.819649in}}%
\pgfpathlineto{\pgfqpoint{4.633354in}{0.806346in}}%
\pgfpathlineto{\pgfqpoint{4.633255in}{0.793043in}}%
\pgfpathlineto{\pgfqpoint{4.633245in}{0.779740in}}%
\pgfpathlineto{\pgfqpoint{4.633292in}{0.766437in}}%
\pgfpathlineto{\pgfqpoint{4.633384in}{0.753134in}}%
\pgfpathlineto{\pgfqpoint{4.633537in}{0.739831in}}%
\pgfpathlineto{\pgfqpoint{4.633753in}{0.726528in}}%
\pgfpathlineto{\pgfqpoint{4.633958in}{0.713225in}}%
\pgfpathlineto{\pgfqpoint{4.634017in}{0.699922in}}%
\pgfpathlineto{\pgfqpoint{4.633849in}{0.686619in}}%
\pgfpathlineto{\pgfqpoint{4.633513in}{0.673316in}}%
\pgfpathlineto{\pgfqpoint{4.633162in}{0.660013in}}%
\pgfpathlineto{\pgfqpoint{4.632927in}{0.646710in}}%
\pgfpathlineto{\pgfqpoint{4.632836in}{0.633407in}}%
\pgfpathlineto{\pgfqpoint{4.632821in}{0.620104in}}%
\pgfpathlineto{\pgfqpoint{4.632796in}{0.606801in}}%
\pgfpathlineto{\pgfqpoint{4.632725in}{0.593498in}}%
\pgfpathlineto{\pgfqpoint{4.632634in}{0.580195in}}%
\pgfpathlineto{\pgfqpoint{4.632567in}{0.566892in}}%
\pgfpathlineto{\pgfqpoint{4.632546in}{0.553589in}}%
\pgfpathlineto{\pgfqpoint{4.632560in}{0.540286in}}%
\pgfpathlineto{\pgfqpoint{4.632585in}{0.526983in}}%
\pgfpathlineto{\pgfqpoint{4.632605in}{0.513680in}}%
\pgfpathlineto{\pgfqpoint{4.632607in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{4.632584in}{0.487074in}}%
\pgfpathlineto{\pgfqpoint{4.632536in}{0.473771in}}%
\pgfpathlineto{\pgfqpoint{4.632466in}{0.460468in}}%
\pgfpathlineto{\pgfqpoint{4.632380in}{0.447165in}}%
\pgfpathlineto{\pgfqpoint{4.632293in}{0.433862in}}%
\pgfpathlineto{\pgfqpoint{4.632220in}{0.420559in}}%
\pgfpathlineto{\pgfqpoint{4.632163in}{0.407256in}}%
\pgfpathlineto{\pgfqpoint{4.632110in}{0.393953in}}%
\pgfpathlineto{\pgfqpoint{4.632049in}{0.380650in}}%
\pgfpathlineto{\pgfqpoint{4.631981in}{0.367347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{0.662797in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{2.087795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{1.312935in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.746608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{1.148490in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{1.939599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{1.481550in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{1.706109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{1.970920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{1.409403in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{1.670180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{1.312884in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{1.684344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{1.469718in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{1.574324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{1.558420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{1.617580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{1.583239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{1.540217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407032in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont random domains}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Domain Randomization with Policy Distillation/graphics/hop_1000_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.436297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.276030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431828in, y=0.223224in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.741237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.688431in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.206444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.153638in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.671652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.618845in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{2.136859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.084052in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.252176in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.726906in}{0.578925in}}{\pgfqpoint{1.423639in}{2.082882in}}{%
\pgfpathmoveto{\pgfqpoint{1.164267in}{0.578925in}}%
\pgfpathlineto{\pgfqpoint{0.986279in}{0.578925in}}%
\pgfpathlineto{\pgfqpoint{0.977695in}{0.594116in}}%
\pgfpathlineto{\pgfqpoint{0.968575in}{0.609308in}}%
\pgfpathlineto{\pgfqpoint{0.958735in}{0.624499in}}%
\pgfpathlineto{\pgfqpoint{0.947984in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{0.936158in}{0.654882in}}%
\pgfpathlineto{\pgfqpoint{0.923146in}{0.670074in}}%
\pgfpathlineto{\pgfqpoint{0.908916in}{0.685265in}}%
\pgfpathlineto{\pgfqpoint{0.893534in}{0.700457in}}%
\pgfpathlineto{\pgfqpoint{0.877174in}{0.715648in}}%
\pgfpathlineto{\pgfqpoint{0.860106in}{0.730840in}}%
\pgfpathlineto{\pgfqpoint{0.842685in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.825319in}{0.761223in}}%
\pgfpathlineto{\pgfqpoint{0.808439in}{0.776414in}}%
\pgfpathlineto{\pgfqpoint{0.792461in}{0.791605in}}%
\pgfpathlineto{\pgfqpoint{0.777760in}{0.806797in}}%
\pgfpathlineto{\pgfqpoint{0.764644in}{0.821988in}}%
\pgfpathlineto{\pgfqpoint{0.753341in}{0.837180in}}%
\pgfpathlineto{\pgfqpoint{0.743999in}{0.852371in}}%
\pgfpathlineto{\pgfqpoint{0.736693in}{0.867563in}}%
\pgfpathlineto{\pgfqpoint{0.731435in}{0.882754in}}%
\pgfpathlineto{\pgfqpoint{0.728193in}{0.897946in}}%
\pgfpathlineto{\pgfqpoint{0.726906in}{0.913137in}}%
\pgfpathlineto{\pgfqpoint{0.727494in}{0.928329in}}%
\pgfpathlineto{\pgfqpoint{0.729865in}{0.943520in}}%
\pgfpathlineto{\pgfqpoint{0.733917in}{0.958712in}}%
\pgfpathlineto{\pgfqpoint{0.739532in}{0.973903in}}%
\pgfpathlineto{\pgfqpoint{0.746575in}{0.989095in}}%
\pgfpathlineto{\pgfqpoint{0.754884in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{0.764273in}{1.019478in}}%
\pgfpathlineto{\pgfqpoint{0.774528in}{1.034669in}}%
\pgfpathlineto{\pgfqpoint{0.785418in}{1.049861in}}%
\pgfpathlineto{\pgfqpoint{0.796705in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.808154in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{0.819548in}{1.095435in}}%
\pgfpathlineto{\pgfqpoint{0.830697in}{1.110627in}}%
\pgfpathlineto{\pgfqpoint{0.841449in}{1.125818in}}%
\pgfpathlineto{\pgfqpoint{0.851696in}{1.141010in}}%
\pgfpathlineto{\pgfqpoint{0.861367in}{1.156201in}}%
\pgfpathlineto{\pgfqpoint{0.870432in}{1.171393in}}%
\pgfpathlineto{\pgfqpoint{0.878892in}{1.186584in}}%
\pgfpathlineto{\pgfqpoint{0.886770in}{1.201776in}}%
\pgfpathlineto{\pgfqpoint{0.894107in}{1.216967in}}%
\pgfpathlineto{\pgfqpoint{0.900952in}{1.232159in}}%
\pgfpathlineto{\pgfqpoint{0.907355in}{1.247350in}}%
\pgfpathlineto{\pgfqpoint{0.913368in}{1.262542in}}%
\pgfpathlineto{\pgfqpoint{0.919036in}{1.277733in}}%
\pgfpathlineto{\pgfqpoint{0.924402in}{1.292925in}}%
\pgfpathlineto{\pgfqpoint{0.929504in}{1.308116in}}%
\pgfpathlineto{\pgfqpoint{0.934376in}{1.323308in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{1.338499in}}%
\pgfpathlineto{\pgfqpoint{0.943549in}{1.353691in}}%
\pgfpathlineto{\pgfqpoint{0.947903in}{1.368882in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{1.384074in}}%
\pgfpathlineto{\pgfqpoint{0.956265in}{1.399265in}}%
\pgfpathlineto{\pgfqpoint{0.960311in}{1.414457in}}%
\pgfpathlineto{\pgfqpoint{0.964289in}{1.429648in}}%
\pgfpathlineto{\pgfqpoint{0.968213in}{1.444840in}}%
\pgfpathlineto{\pgfqpoint{0.972095in}{1.460031in}}%
\pgfpathlineto{\pgfqpoint{0.975945in}{1.475223in}}%
\pgfpathlineto{\pgfqpoint{0.979774in}{1.490414in}}%
\pgfpathlineto{\pgfqpoint{0.983590in}{1.505606in}}%
\pgfpathlineto{\pgfqpoint{0.987401in}{1.520797in}}%
\pgfpathlineto{\pgfqpoint{0.991213in}{1.535989in}}%
\pgfpathlineto{\pgfqpoint{0.995027in}{1.551180in}}%
\pgfpathlineto{\pgfqpoint{0.998839in}{1.566371in}}%
\pgfpathlineto{\pgfqpoint{1.002635in}{1.581563in}}%
\pgfpathlineto{\pgfqpoint{1.006390in}{1.596754in}}%
\pgfpathlineto{\pgfqpoint{1.010066in}{1.611946in}}%
\pgfpathlineto{\pgfqpoint{1.013612in}{1.627137in}}%
\pgfpathlineto{\pgfqpoint{1.016957in}{1.642329in}}%
\pgfpathlineto{\pgfqpoint{1.020020in}{1.657520in}}%
\pgfpathlineto{\pgfqpoint{1.022701in}{1.672712in}}%
\pgfpathlineto{\pgfqpoint{1.024890in}{1.687903in}}%
\pgfpathlineto{\pgfqpoint{1.026465in}{1.703095in}}%
\pgfpathlineto{\pgfqpoint{1.027295in}{1.718286in}}%
\pgfpathlineto{\pgfqpoint{1.027244in}{1.733478in}}%
\pgfpathlineto{\pgfqpoint{1.026167in}{1.748669in}}%
\pgfpathlineto{\pgfqpoint{1.023921in}{1.763861in}}%
\pgfpathlineto{\pgfqpoint{1.020365in}{1.779052in}}%
\pgfpathlineto{\pgfqpoint{1.015369in}{1.794244in}}%
\pgfpathlineto{\pgfqpoint{1.008822in}{1.809435in}}%
\pgfpathlineto{\pgfqpoint{1.000653in}{1.824627in}}%
\pgfpathlineto{\pgfqpoint{0.990839in}{1.839818in}}%
\pgfpathlineto{\pgfqpoint{0.979433in}{1.855010in}}%
\pgfpathlineto{\pgfqpoint{0.966574in}{1.870201in}}%
\pgfpathlineto{\pgfqpoint{0.952512in}{1.885393in}}%
\pgfpathlineto{\pgfqpoint{0.937609in}{1.900584in}}%
\pgfpathlineto{\pgfqpoint{0.922341in}{1.915776in}}%
\pgfpathlineto{\pgfqpoint{0.907283in}{1.930967in}}%
\pgfpathlineto{\pgfqpoint{0.893085in}{1.946159in}}%
\pgfpathlineto{\pgfqpoint{0.880429in}{1.961350in}}%
\pgfpathlineto{\pgfqpoint{0.869984in}{1.976542in}}%
\pgfpathlineto{\pgfqpoint{0.862350in}{1.991733in}}%
\pgfpathlineto{\pgfqpoint{0.858010in}{2.006925in}}%
\pgfpathlineto{\pgfqpoint{0.857281in}{2.022116in}}%
\pgfpathlineto{\pgfqpoint{0.860285in}{2.037308in}}%
\pgfpathlineto{\pgfqpoint{0.866936in}{2.052499in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{2.067691in}}%
\pgfpathlineto{\pgfqpoint{0.889844in}{2.082882in}}%
\pgfpathlineto{\pgfqpoint{1.260701in}{2.082882in}}%
\pgfpathlineto{\pgfqpoint{1.260701in}{2.082882in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.067691in}}%
\pgfpathlineto{\pgfqpoint{1.283610in}{2.052499in}}%
\pgfpathlineto{\pgfqpoint{1.290261in}{2.037308in}}%
\pgfpathlineto{\pgfqpoint{1.293264in}{2.022116in}}%
\pgfpathlineto{\pgfqpoint{1.292535in}{2.006925in}}%
\pgfpathlineto{\pgfqpoint{1.288195in}{1.991733in}}%
\pgfpathlineto{\pgfqpoint{1.280561in}{1.976542in}}%
\pgfpathlineto{\pgfqpoint{1.270116in}{1.961350in}}%
\pgfpathlineto{\pgfqpoint{1.257460in}{1.946159in}}%
\pgfpathlineto{\pgfqpoint{1.243262in}{1.930967in}}%
\pgfpathlineto{\pgfqpoint{1.228204in}{1.915776in}}%
\pgfpathlineto{\pgfqpoint{1.212936in}{1.900584in}}%
\pgfpathlineto{\pgfqpoint{1.198033in}{1.885393in}}%
\pgfpathlineto{\pgfqpoint{1.183971in}{1.870201in}}%
\pgfpathlineto{\pgfqpoint{1.171113in}{1.855010in}}%
\pgfpathlineto{\pgfqpoint{1.159706in}{1.839818in}}%
\pgfpathlineto{\pgfqpoint{1.149892in}{1.824627in}}%
\pgfpathlineto{\pgfqpoint{1.141723in}{1.809435in}}%
\pgfpathlineto{\pgfqpoint{1.135177in}{1.794244in}}%
\pgfpathlineto{\pgfqpoint{1.130180in}{1.779052in}}%
\pgfpathlineto{\pgfqpoint{1.126624in}{1.763861in}}%
\pgfpathlineto{\pgfqpoint{1.124378in}{1.748669in}}%
\pgfpathlineto{\pgfqpoint{1.123302in}{1.733478in}}%
\pgfpathlineto{\pgfqpoint{1.123250in}{1.718286in}}%
\pgfpathlineto{\pgfqpoint{1.124080in}{1.703095in}}%
\pgfpathlineto{\pgfqpoint{1.125656in}{1.687903in}}%
\pgfpathlineto{\pgfqpoint{1.127844in}{1.672712in}}%
\pgfpathlineto{\pgfqpoint{1.130525in}{1.657520in}}%
\pgfpathlineto{\pgfqpoint{1.133588in}{1.642329in}}%
\pgfpathlineto{\pgfqpoint{1.136934in}{1.627137in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{1.611946in}}%
\pgfpathlineto{\pgfqpoint{1.144156in}{1.596754in}}%
\pgfpathlineto{\pgfqpoint{1.147911in}{1.581563in}}%
\pgfpathlineto{\pgfqpoint{1.151706in}{1.566371in}}%
\pgfpathlineto{\pgfqpoint{1.155518in}{1.551180in}}%
\pgfpathlineto{\pgfqpoint{1.159332in}{1.535989in}}%
\pgfpathlineto{\pgfqpoint{1.163144in}{1.520797in}}%
\pgfpathlineto{\pgfqpoint{1.166955in}{1.505606in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{1.490414in}}%
\pgfpathlineto{\pgfqpoint{1.174600in}{1.475223in}}%
\pgfpathlineto{\pgfqpoint{1.178450in}{1.460031in}}%
\pgfpathlineto{\pgfqpoint{1.182332in}{1.444840in}}%
\pgfpathlineto{\pgfqpoint{1.186256in}{1.429648in}}%
\pgfpathlineto{\pgfqpoint{1.190234in}{1.414457in}}%
\pgfpathlineto{\pgfqpoint{1.194280in}{1.399265in}}%
\pgfpathlineto{\pgfqpoint{1.198410in}{1.384074in}}%
\pgfpathlineto{\pgfqpoint{1.202642in}{1.368882in}}%
\pgfpathlineto{\pgfqpoint{1.206996in}{1.353691in}}%
\pgfpathlineto{\pgfqpoint{1.211497in}{1.338499in}}%
\pgfpathlineto{\pgfqpoint{1.216169in}{1.323308in}}%
\pgfpathlineto{\pgfqpoint{1.221041in}{1.308116in}}%
\pgfpathlineto{\pgfqpoint{1.226143in}{1.292925in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{1.277733in}}%
\pgfpathlineto{\pgfqpoint{1.237177in}{1.262542in}}%
\pgfpathlineto{\pgfqpoint{1.243190in}{1.247350in}}%
\pgfpathlineto{\pgfqpoint{1.249593in}{1.232159in}}%
\pgfpathlineto{\pgfqpoint{1.256438in}{1.216967in}}%
\pgfpathlineto{\pgfqpoint{1.263775in}{1.201776in}}%
\pgfpathlineto{\pgfqpoint{1.271653in}{1.186584in}}%
\pgfpathlineto{\pgfqpoint{1.280113in}{1.171393in}}%
\pgfpathlineto{\pgfqpoint{1.289178in}{1.156201in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{1.141010in}}%
\pgfpathlineto{\pgfqpoint{1.309096in}{1.125818in}}%
\pgfpathlineto{\pgfqpoint{1.319849in}{1.110627in}}%
\pgfpathlineto{\pgfqpoint{1.330998in}{1.095435in}}%
\pgfpathlineto{\pgfqpoint{1.342391in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{1.353840in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.365127in}{1.049861in}}%
\pgfpathlineto{\pgfqpoint{1.376018in}{1.034669in}}%
\pgfpathlineto{\pgfqpoint{1.386272in}{1.019478in}}%
\pgfpathlineto{\pgfqpoint{1.395661in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{1.403970in}{0.989095in}}%
\pgfpathlineto{\pgfqpoint{1.411013in}{0.973903in}}%
\pgfpathlineto{\pgfqpoint{1.416629in}{0.958712in}}%
\pgfpathlineto{\pgfqpoint{1.420680in}{0.943520in}}%
\pgfpathlineto{\pgfqpoint{1.423051in}{0.928329in}}%
\pgfpathlineto{\pgfqpoint{1.423639in}{0.913137in}}%
\pgfpathlineto{\pgfqpoint{1.422352in}{0.897946in}}%
\pgfpathlineto{\pgfqpoint{1.419110in}{0.882754in}}%
\pgfpathlineto{\pgfqpoint{1.413852in}{0.867563in}}%
\pgfpathlineto{\pgfqpoint{1.406546in}{0.852371in}}%
\pgfpathlineto{\pgfqpoint{1.397204in}{0.837180in}}%
\pgfpathlineto{\pgfqpoint{1.385902in}{0.821988in}}%
\pgfpathlineto{\pgfqpoint{1.372785in}{0.806797in}}%
\pgfpathlineto{\pgfqpoint{1.358084in}{0.791605in}}%
\pgfpathlineto{\pgfqpoint{1.342106in}{0.776414in}}%
\pgfpathlineto{\pgfqpoint{1.325226in}{0.761223in}}%
\pgfpathlineto{\pgfqpoint{1.307860in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.290439in}{0.730840in}}%
\pgfpathlineto{\pgfqpoint{1.273371in}{0.715648in}}%
\pgfpathlineto{\pgfqpoint{1.257011in}{0.700457in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{0.685265in}}%
\pgfpathlineto{\pgfqpoint{1.227399in}{0.670074in}}%
\pgfpathlineto{\pgfqpoint{1.214387in}{0.654882in}}%
\pgfpathlineto{\pgfqpoint{1.202561in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{1.191811in}{0.624499in}}%
\pgfpathlineto{\pgfqpoint{1.181970in}{0.609308in}}%
\pgfpathlineto{\pgfqpoint{1.172851in}{0.594116in}}%
\pgfpathlineto{\pgfqpoint{1.164267in}{0.578925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{0.578925in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{2.082882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{0.862622in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.615501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{1.076489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont teacher domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182306in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998790in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815274in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631758in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{0.276030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{0.741237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.206444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.671652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{2.136859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.855712in}{0.356679in}}{\pgfqpoint{2.508900in}{0.361803in}}{%
\pgfpathmoveto{\pgfqpoint{2.185110in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{2.179502in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{2.179436in}{0.356731in}}%
\pgfpathlineto{\pgfqpoint{2.179801in}{0.356783in}}%
\pgfpathlineto{\pgfqpoint{2.180314in}{0.356835in}}%
\pgfpathlineto{\pgfqpoint{2.180640in}{0.356886in}}%
\pgfpathlineto{\pgfqpoint{2.180371in}{0.356938in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{0.356990in}}%
\pgfpathlineto{\pgfqpoint{2.176445in}{0.357042in}}%
\pgfpathlineto{\pgfqpoint{2.172566in}{0.357093in}}%
\pgfpathlineto{\pgfqpoint{2.167933in}{0.357145in}}%
\pgfpathlineto{\pgfqpoint{2.163228in}{0.357197in}}%
\pgfpathlineto{\pgfqpoint{2.158499in}{0.357249in}}%
\pgfpathlineto{\pgfqpoint{2.152789in}{0.357300in}}%
\pgfpathlineto{\pgfqpoint{2.145205in}{0.357352in}}%
\pgfpathlineto{\pgfqpoint{2.136193in}{0.357404in}}%
\pgfpathlineto{\pgfqpoint{2.127066in}{0.357456in}}%
\pgfpathlineto{\pgfqpoint{2.118563in}{0.357507in}}%
\pgfpathlineto{\pgfqpoint{2.110757in}{0.357559in}}%
\pgfpathlineto{\pgfqpoint{2.104088in}{0.357611in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{0.357663in}}%
\pgfpathlineto{\pgfqpoint{2.096673in}{0.357714in}}%
\pgfpathlineto{\pgfqpoint{2.095653in}{0.357766in}}%
\pgfpathlineto{\pgfqpoint{2.095038in}{0.357818in}}%
\pgfpathlineto{\pgfqpoint{2.092429in}{0.357870in}}%
\pgfpathlineto{\pgfqpoint{2.084831in}{0.357921in}}%
\pgfpathlineto{\pgfqpoint{2.070439in}{0.357973in}}%
\pgfpathlineto{\pgfqpoint{2.049676in}{0.358025in}}%
\pgfpathlineto{\pgfqpoint{2.024571in}{0.358077in}}%
\pgfpathlineto{\pgfqpoint{1.997662in}{0.358128in}}%
\pgfpathlineto{\pgfqpoint{1.971500in}{0.358180in}}%
\pgfpathlineto{\pgfqpoint{1.948223in}{0.358232in}}%
\pgfpathlineto{\pgfqpoint{1.928716in}{0.358284in}}%
\pgfpathlineto{\pgfqpoint{1.912422in}{0.358335in}}%
\pgfpathlineto{\pgfqpoint{1.898402in}{0.358387in}}%
\pgfpathlineto{\pgfqpoint{1.886164in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{1.875408in}{0.358491in}}%
\pgfpathlineto{\pgfqpoint{1.866032in}{0.358542in}}%
\pgfpathlineto{\pgfqpoint{1.859019in}{0.358594in}}%
\pgfpathlineto{\pgfqpoint{1.856437in}{0.358646in}}%
\pgfpathlineto{\pgfqpoint{1.859521in}{0.358698in}}%
\pgfpathlineto{\pgfqpoint{1.867080in}{0.358749in}}%
\pgfpathlineto{\pgfqpoint{1.876169in}{0.358801in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{0.358853in}}%
\pgfpathlineto{\pgfqpoint{1.884912in}{0.358905in}}%
\pgfpathlineto{\pgfqpoint{1.879091in}{0.358956in}}%
\pgfpathlineto{\pgfqpoint{1.868239in}{0.359008in}}%
\pgfpathlineto{\pgfqpoint{1.858664in}{0.359060in}}%
\pgfpathlineto{\pgfqpoint{1.855712in}{0.359112in}}%
\pgfpathlineto{\pgfqpoint{1.859232in}{0.359163in}}%
\pgfpathlineto{\pgfqpoint{1.864317in}{0.359215in}}%
\pgfpathlineto{\pgfqpoint{1.866298in}{0.359267in}}%
\pgfpathlineto{\pgfqpoint{1.864829in}{0.359319in}}%
\pgfpathlineto{\pgfqpoint{1.863871in}{0.359370in}}%
\pgfpathlineto{\pgfqpoint{1.868683in}{0.359422in}}%
\pgfpathlineto{\pgfqpoint{1.882242in}{0.359474in}}%
\pgfpathlineto{\pgfqpoint{1.902892in}{0.359526in}}%
\pgfpathlineto{\pgfqpoint{1.925339in}{0.359577in}}%
\pgfpathlineto{\pgfqpoint{1.944925in}{0.359629in}}%
\pgfpathlineto{\pgfqpoint{1.960229in}{0.359681in}}%
\pgfpathlineto{\pgfqpoint{1.971078in}{0.359733in}}%
\pgfpathlineto{\pgfqpoint{1.976294in}{0.359784in}}%
\pgfpathlineto{\pgfqpoint{1.975121in}{0.359836in}}%
\pgfpathlineto{\pgfqpoint{1.970155in}{0.359888in}}%
\pgfpathlineto{\pgfqpoint{1.967416in}{0.359940in}}%
\pgfpathlineto{\pgfqpoint{1.972434in}{0.359991in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{0.360043in}}%
\pgfpathlineto{\pgfqpoint{2.003856in}{0.360095in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{0.360147in}}%
\pgfpathlineto{\pgfqpoint{2.036780in}{0.360198in}}%
\pgfpathlineto{\pgfqpoint{2.051756in}{0.360250in}}%
\pgfpathlineto{\pgfqpoint{2.067687in}{0.360302in}}%
\pgfpathlineto{\pgfqpoint{2.084000in}{0.360354in}}%
\pgfpathlineto{\pgfqpoint{2.098978in}{0.360405in}}%
\pgfpathlineto{\pgfqpoint{2.111139in}{0.360457in}}%
\pgfpathlineto{\pgfqpoint{2.119686in}{0.360509in}}%
\pgfpathlineto{\pgfqpoint{2.124439in}{0.360561in}}%
\pgfpathlineto{\pgfqpoint{2.125758in}{0.360612in}}%
\pgfpathlineto{\pgfqpoint{2.124788in}{0.360664in}}%
\pgfpathlineto{\pgfqpoint{2.123609in}{0.360716in}}%
\pgfpathlineto{\pgfqpoint{2.124512in}{0.360768in}}%
\pgfpathlineto{\pgfqpoint{2.128754in}{0.360819in}}%
\pgfpathlineto{\pgfqpoint{2.136055in}{0.360871in}}%
\pgfpathlineto{\pgfqpoint{2.145042in}{0.360923in}}%
\pgfpathlineto{\pgfqpoint{2.153911in}{0.360975in}}%
\pgfpathlineto{\pgfqpoint{2.161334in}{0.361026in}}%
\pgfpathlineto{\pgfqpoint{2.167229in}{0.361078in}}%
\pgfpathlineto{\pgfqpoint{2.172233in}{0.361130in}}%
\pgfpathlineto{\pgfqpoint{2.176493in}{0.361182in}}%
\pgfpathlineto{\pgfqpoint{2.179577in}{0.361233in}}%
\pgfpathlineto{\pgfqpoint{2.181299in}{0.361285in}}%
\pgfpathlineto{\pgfqpoint{2.182015in}{0.361337in}}%
\pgfpathlineto{\pgfqpoint{2.182216in}{0.361389in}}%
\pgfpathlineto{\pgfqpoint{2.182191in}{0.361440in}}%
\pgfpathlineto{\pgfqpoint{2.182003in}{0.361492in}}%
\pgfpathlineto{\pgfqpoint{2.181645in}{0.361544in}}%
\pgfpathlineto{\pgfqpoint{2.181185in}{0.361596in}}%
\pgfpathlineto{\pgfqpoint{2.180780in}{0.361647in}}%
\pgfpathlineto{\pgfqpoint{2.180558in}{0.361699in}}%
\pgfpathlineto{\pgfqpoint{2.180546in}{0.361751in}}%
\pgfpathlineto{\pgfqpoint{2.180743in}{0.361803in}}%
\pgfpathlineto{\pgfqpoint{2.183870in}{0.361803in}}%
\pgfpathlineto{\pgfqpoint{2.183870in}{0.361803in}}%
\pgfpathlineto{\pgfqpoint{2.184066in}{0.361751in}}%
\pgfpathlineto{\pgfqpoint{2.184054in}{0.361699in}}%
\pgfpathlineto{\pgfqpoint{2.183832in}{0.361647in}}%
\pgfpathlineto{\pgfqpoint{2.183428in}{0.361596in}}%
\pgfpathlineto{\pgfqpoint{2.182967in}{0.361544in}}%
\pgfpathlineto{\pgfqpoint{2.182609in}{0.361492in}}%
\pgfpathlineto{\pgfqpoint{2.182421in}{0.361440in}}%
\pgfpathlineto{\pgfqpoint{2.182396in}{0.361389in}}%
\pgfpathlineto{\pgfqpoint{2.182597in}{0.361337in}}%
\pgfpathlineto{\pgfqpoint{2.183313in}{0.361285in}}%
\pgfpathlineto{\pgfqpoint{2.185035in}{0.361233in}}%
\pgfpathlineto{\pgfqpoint{2.188119in}{0.361182in}}%
\pgfpathlineto{\pgfqpoint{2.192379in}{0.361130in}}%
\pgfpathlineto{\pgfqpoint{2.197383in}{0.361078in}}%
\pgfpathlineto{\pgfqpoint{2.203278in}{0.361026in}}%
\pgfpathlineto{\pgfqpoint{2.210701in}{0.360975in}}%
\pgfpathlineto{\pgfqpoint{2.219570in}{0.360923in}}%
\pgfpathlineto{\pgfqpoint{2.228557in}{0.360871in}}%
\pgfpathlineto{\pgfqpoint{2.235858in}{0.360819in}}%
\pgfpathlineto{\pgfqpoint{2.240100in}{0.360768in}}%
\pgfpathlineto{\pgfqpoint{2.241003in}{0.360716in}}%
\pgfpathlineto{\pgfqpoint{2.239824in}{0.360664in}}%
\pgfpathlineto{\pgfqpoint{2.238854in}{0.360612in}}%
\pgfpathlineto{\pgfqpoint{2.240173in}{0.360561in}}%
\pgfpathlineto{\pgfqpoint{2.244926in}{0.360509in}}%
\pgfpathlineto{\pgfqpoint{2.253473in}{0.360457in}}%
\pgfpathlineto{\pgfqpoint{2.265634in}{0.360405in}}%
\pgfpathlineto{\pgfqpoint{2.280612in}{0.360354in}}%
\pgfpathlineto{\pgfqpoint{2.296925in}{0.360302in}}%
\pgfpathlineto{\pgfqpoint{2.312856in}{0.360250in}}%
\pgfpathlineto{\pgfqpoint{2.327832in}{0.360198in}}%
\pgfpathlineto{\pgfqpoint{2.343289in}{0.360147in}}%
\pgfpathlineto{\pgfqpoint{2.360756in}{0.360095in}}%
\pgfpathlineto{\pgfqpoint{2.378658in}{0.360043in}}%
\pgfpathlineto{\pgfqpoint{2.392178in}{0.359991in}}%
\pgfpathlineto{\pgfqpoint{2.397196in}{0.359940in}}%
\pgfpathlineto{\pgfqpoint{2.394457in}{0.359888in}}%
\pgfpathlineto{\pgfqpoint{2.389491in}{0.359836in}}%
\pgfpathlineto{\pgfqpoint{2.388318in}{0.359784in}}%
\pgfpathlineto{\pgfqpoint{2.393534in}{0.359733in}}%
\pgfpathlineto{\pgfqpoint{2.404383in}{0.359681in}}%
\pgfpathlineto{\pgfqpoint{2.419687in}{0.359629in}}%
\pgfpathlineto{\pgfqpoint{2.439273in}{0.359577in}}%
\pgfpathlineto{\pgfqpoint{2.461720in}{0.359526in}}%
\pgfpathlineto{\pgfqpoint{2.482370in}{0.359474in}}%
\pgfpathlineto{\pgfqpoint{2.495929in}{0.359422in}}%
\pgfpathlineto{\pgfqpoint{2.500741in}{0.359370in}}%
\pgfpathlineto{\pgfqpoint{2.499783in}{0.359319in}}%
\pgfpathlineto{\pgfqpoint{2.498314in}{0.359267in}}%
\pgfpathlineto{\pgfqpoint{2.500296in}{0.359215in}}%
\pgfpathlineto{\pgfqpoint{2.505380in}{0.359163in}}%
\pgfpathlineto{\pgfqpoint{2.508900in}{0.359112in}}%
\pgfpathlineto{\pgfqpoint{2.505948in}{0.359060in}}%
\pgfpathlineto{\pgfqpoint{2.496373in}{0.359008in}}%
\pgfpathlineto{\pgfqpoint{2.485521in}{0.358956in}}%
\pgfpathlineto{\pgfqpoint{2.479700in}{0.358905in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{0.358853in}}%
\pgfpathlineto{\pgfqpoint{2.488443in}{0.358801in}}%
\pgfpathlineto{\pgfqpoint{2.497532in}{0.358749in}}%
\pgfpathlineto{\pgfqpoint{2.505091in}{0.358698in}}%
\pgfpathlineto{\pgfqpoint{2.508175in}{0.358646in}}%
\pgfpathlineto{\pgfqpoint{2.505593in}{0.358594in}}%
\pgfpathlineto{\pgfqpoint{2.498580in}{0.358542in}}%
\pgfpathlineto{\pgfqpoint{2.489204in}{0.358491in}}%
\pgfpathlineto{\pgfqpoint{2.478449in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{2.466210in}{0.358387in}}%
\pgfpathlineto{\pgfqpoint{2.452190in}{0.358335in}}%
\pgfpathlineto{\pgfqpoint{2.435896in}{0.358284in}}%
\pgfpathlineto{\pgfqpoint{2.416389in}{0.358232in}}%
\pgfpathlineto{\pgfqpoint{2.393112in}{0.358180in}}%
\pgfpathlineto{\pgfqpoint{2.366950in}{0.358128in}}%
\pgfpathlineto{\pgfqpoint{2.340041in}{0.358077in}}%
\pgfpathlineto{\pgfqpoint{2.314936in}{0.358025in}}%
\pgfpathlineto{\pgfqpoint{2.294173in}{0.357973in}}%
\pgfpathlineto{\pgfqpoint{2.279781in}{0.357921in}}%
\pgfpathlineto{\pgfqpoint{2.272183in}{0.357870in}}%
\pgfpathlineto{\pgfqpoint{2.269574in}{0.357818in}}%
\pgfpathlineto{\pgfqpoint{2.268959in}{0.357766in}}%
\pgfpathlineto{\pgfqpoint{2.267939in}{0.357714in}}%
\pgfpathlineto{\pgfqpoint{2.265291in}{0.357663in}}%
\pgfpathlineto{\pgfqpoint{2.260524in}{0.357611in}}%
\pgfpathlineto{\pgfqpoint{2.253855in}{0.357559in}}%
\pgfpathlineto{\pgfqpoint{2.246049in}{0.357507in}}%
\pgfpathlineto{\pgfqpoint{2.237546in}{0.357456in}}%
\pgfpathlineto{\pgfqpoint{2.228419in}{0.357404in}}%
\pgfpathlineto{\pgfqpoint{2.219407in}{0.357352in}}%
\pgfpathlineto{\pgfqpoint{2.211823in}{0.357300in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.357249in}}%
\pgfpathlineto{\pgfqpoint{2.201384in}{0.357197in}}%
\pgfpathlineto{\pgfqpoint{2.196679in}{0.357145in}}%
\pgfpathlineto{\pgfqpoint{2.192046in}{0.357093in}}%
\pgfpathlineto{\pgfqpoint{2.188167in}{0.357042in}}%
\pgfpathlineto{\pgfqpoint{2.185546in}{0.356990in}}%
\pgfpathlineto{\pgfqpoint{2.184241in}{0.356938in}}%
\pgfpathlineto{\pgfqpoint{2.183972in}{0.356886in}}%
\pgfpathlineto{\pgfqpoint{2.184298in}{0.356835in}}%
\pgfpathlineto{\pgfqpoint{2.184811in}{0.356783in}}%
\pgfpathlineto{\pgfqpoint{2.185176in}{0.356731in}}%
\pgfpathlineto{\pgfqpoint{2.185110in}{0.356679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672196in}{0.507064in}}{\pgfqpoint{3.325384in}{0.910374in}}{%
\pgfpathmoveto{\pgfqpoint{3.006797in}{0.507064in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{0.507064in}}%
\pgfpathlineto{\pgfqpoint{2.986082in}{0.511138in}}%
\pgfpathlineto{\pgfqpoint{2.981943in}{0.515212in}}%
\pgfpathlineto{\pgfqpoint{2.979699in}{0.519286in}}%
\pgfpathlineto{\pgfqpoint{2.979542in}{0.523360in}}%
\pgfpathlineto{\pgfqpoint{2.979821in}{0.527434in}}%
\pgfpathlineto{\pgfqpoint{2.978152in}{0.531507in}}%
\pgfpathlineto{\pgfqpoint{2.973458in}{0.535581in}}%
\pgfpathlineto{\pgfqpoint{2.966592in}{0.539655in}}%
\pgfpathlineto{\pgfqpoint{2.959263in}{0.543729in}}%
\pgfpathlineto{\pgfqpoint{2.953005in}{0.547803in}}%
\pgfpathlineto{\pgfqpoint{2.949090in}{0.551877in}}%
\pgfpathlineto{\pgfqpoint{2.948210in}{0.555950in}}%
\pgfpathlineto{\pgfqpoint{2.948917in}{0.560024in}}%
\pgfpathlineto{\pgfqpoint{2.947054in}{0.564098in}}%
\pgfpathlineto{\pgfqpoint{2.938982in}{0.568172in}}%
\pgfpathlineto{\pgfqpoint{2.925665in}{0.572246in}}%
\pgfpathlineto{\pgfqpoint{2.911160in}{0.576320in}}%
\pgfpathlineto{\pgfqpoint{2.896260in}{0.580393in}}%
\pgfpathlineto{\pgfqpoint{2.875789in}{0.584467in}}%
\pgfpathlineto{\pgfqpoint{2.842466in}{0.588541in}}%
\pgfpathlineto{\pgfqpoint{2.792580in}{0.592615in}}%
\pgfpathlineto{\pgfqpoint{2.732753in}{0.596689in}}%
\pgfpathlineto{\pgfqpoint{2.684171in}{0.600763in}}%
\pgfpathlineto{\pgfqpoint{2.672196in}{0.604836in}}%
\pgfpathlineto{\pgfqpoint{2.704594in}{0.608910in}}%
\pgfpathlineto{\pgfqpoint{2.763492in}{0.612984in}}%
\pgfpathlineto{\pgfqpoint{2.822803in}{0.617058in}}%
\pgfpathlineto{\pgfqpoint{2.868987in}{0.621132in}}%
\pgfpathlineto{\pgfqpoint{2.902803in}{0.625206in}}%
\pgfpathlineto{\pgfqpoint{2.929314in}{0.629279in}}%
\pgfpathlineto{\pgfqpoint{2.951227in}{0.633353in}}%
\pgfpathlineto{\pgfqpoint{2.968183in}{0.637427in}}%
\pgfpathlineto{\pgfqpoint{2.978477in}{0.641501in}}%
\pgfpathlineto{\pgfqpoint{2.980467in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{2.973558in}{0.649649in}}%
\pgfpathlineto{\pgfqpoint{2.958647in}{0.653722in}}%
\pgfpathlineto{\pgfqpoint{2.936840in}{0.657796in}}%
\pgfpathlineto{\pgfqpoint{2.907851in}{0.661870in}}%
\pgfpathlineto{\pgfqpoint{2.870692in}{0.665944in}}%
\pgfpathlineto{\pgfqpoint{2.826110in}{0.670018in}}%
\pgfpathlineto{\pgfqpoint{2.778244in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{2.734395in}{0.678165in}}%
\pgfpathlineto{\pgfqpoint{2.703265in}{0.682239in}}%
\pgfpathlineto{\pgfqpoint{2.692248in}{0.686313in}}%
\pgfpathlineto{\pgfqpoint{2.704108in}{0.690387in}}%
\pgfpathlineto{\pgfqpoint{2.734697in}{0.694461in}}%
\pgfpathlineto{\pgfqpoint{2.774984in}{0.698535in}}%
\pgfpathlineto{\pgfqpoint{2.816435in}{0.702608in}}%
\pgfpathlineto{\pgfqpoint{2.854160in}{0.706682in}}%
\pgfpathlineto{\pgfqpoint{2.885967in}{0.710756in}}%
\pgfpathlineto{\pgfqpoint{2.911170in}{0.714830in}}%
\pgfpathlineto{\pgfqpoint{2.930431in}{0.718904in}}%
\pgfpathlineto{\pgfqpoint{2.944898in}{0.722978in}}%
\pgfpathlineto{\pgfqpoint{2.955772in}{0.727051in}}%
\pgfpathlineto{\pgfqpoint{2.964669in}{0.731125in}}%
\pgfpathlineto{\pgfqpoint{2.972715in}{0.735199in}}%
\pgfpathlineto{\pgfqpoint{2.979707in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{2.985174in}{0.743347in}}%
\pgfpathlineto{\pgfqpoint{2.989152in}{0.747421in}}%
\pgfpathlineto{\pgfqpoint{2.991793in}{0.751494in}}%
\pgfpathlineto{\pgfqpoint{2.993340in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{2.994272in}{0.759642in}}%
\pgfpathlineto{\pgfqpoint{2.994975in}{0.763716in}}%
\pgfpathlineto{\pgfqpoint{2.995623in}{0.767790in}}%
\pgfpathlineto{\pgfqpoint{2.996304in}{0.771864in}}%
\pgfpathlineto{\pgfqpoint{2.996923in}{0.775937in}}%
\pgfpathlineto{\pgfqpoint{2.997194in}{0.780011in}}%
\pgfpathlineto{\pgfqpoint{2.996991in}{0.784085in}}%
\pgfpathlineto{\pgfqpoint{2.996544in}{0.788159in}}%
\pgfpathlineto{\pgfqpoint{2.996110in}{0.792233in}}%
\pgfpathlineto{\pgfqpoint{2.995689in}{0.796307in}}%
\pgfpathlineto{\pgfqpoint{2.995276in}{0.800380in}}%
\pgfpathlineto{\pgfqpoint{2.995153in}{0.804454in}}%
\pgfpathlineto{\pgfqpoint{2.995651in}{0.808528in}}%
\pgfpathlineto{\pgfqpoint{2.996678in}{0.812602in}}%
\pgfpathlineto{\pgfqpoint{2.997717in}{0.816676in}}%
\pgfpathlineto{\pgfqpoint{2.998335in}{0.820750in}}%
\pgfpathlineto{\pgfqpoint{2.998473in}{0.824823in}}%
\pgfpathlineto{\pgfqpoint{2.998316in}{0.828897in}}%
\pgfpathlineto{\pgfqpoint{2.998137in}{0.832971in}}%
\pgfpathlineto{\pgfqpoint{2.998154in}{0.837045in}}%
\pgfpathlineto{\pgfqpoint{2.998352in}{0.841119in}}%
\pgfpathlineto{\pgfqpoint{2.998507in}{0.845193in}}%
\pgfpathlineto{\pgfqpoint{2.998413in}{0.849266in}}%
\pgfpathlineto{\pgfqpoint{2.998031in}{0.853340in}}%
\pgfpathlineto{\pgfqpoint{2.997589in}{0.857414in}}%
\pgfpathlineto{\pgfqpoint{2.997468in}{0.861488in}}%
\pgfpathlineto{\pgfqpoint{2.997790in}{0.865562in}}%
\pgfpathlineto{\pgfqpoint{2.998272in}{0.869636in}}%
\pgfpathlineto{\pgfqpoint{2.998606in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{2.998745in}{0.877783in}}%
\pgfpathlineto{\pgfqpoint{2.998782in}{0.881857in}}%
\pgfpathlineto{\pgfqpoint{2.998788in}{0.885931in}}%
\pgfpathlineto{\pgfqpoint{2.998784in}{0.890005in}}%
\pgfpathlineto{\pgfqpoint{2.998759in}{0.894079in}}%
\pgfpathlineto{\pgfqpoint{2.998670in}{0.898152in}}%
\pgfpathlineto{\pgfqpoint{2.998477in}{0.902226in}}%
\pgfpathlineto{\pgfqpoint{2.998234in}{0.906300in}}%
\pgfpathlineto{\pgfqpoint{2.998116in}{0.910374in}}%
\pgfpathlineto{\pgfqpoint{2.999464in}{0.910374in}}%
\pgfpathlineto{\pgfqpoint{2.999464in}{0.910374in}}%
\pgfpathlineto{\pgfqpoint{2.999346in}{0.906300in}}%
\pgfpathlineto{\pgfqpoint{2.999103in}{0.902226in}}%
\pgfpathlineto{\pgfqpoint{2.998910in}{0.898152in}}%
\pgfpathlineto{\pgfqpoint{2.998821in}{0.894079in}}%
\pgfpathlineto{\pgfqpoint{2.998796in}{0.890005in}}%
\pgfpathlineto{\pgfqpoint{2.998792in}{0.885931in}}%
\pgfpathlineto{\pgfqpoint{2.998798in}{0.881857in}}%
\pgfpathlineto{\pgfqpoint{2.998835in}{0.877783in}}%
\pgfpathlineto{\pgfqpoint{2.998974in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{2.999308in}{0.869636in}}%
\pgfpathlineto{\pgfqpoint{2.999790in}{0.865562in}}%
\pgfpathlineto{\pgfqpoint{3.000112in}{0.861488in}}%
\pgfpathlineto{\pgfqpoint{2.999991in}{0.857414in}}%
\pgfpathlineto{\pgfqpoint{2.999549in}{0.853340in}}%
\pgfpathlineto{\pgfqpoint{2.999167in}{0.849266in}}%
\pgfpathlineto{\pgfqpoint{2.999073in}{0.845193in}}%
\pgfpathlineto{\pgfqpoint{2.999228in}{0.841119in}}%
\pgfpathlineto{\pgfqpoint{2.999426in}{0.837045in}}%
\pgfpathlineto{\pgfqpoint{2.999443in}{0.832971in}}%
\pgfpathlineto{\pgfqpoint{2.999264in}{0.828897in}}%
\pgfpathlineto{\pgfqpoint{2.999107in}{0.824823in}}%
\pgfpathlineto{\pgfqpoint{2.999245in}{0.820750in}}%
\pgfpathlineto{\pgfqpoint{2.999863in}{0.816676in}}%
\pgfpathlineto{\pgfqpoint{3.000902in}{0.812602in}}%
\pgfpathlineto{\pgfqpoint{3.001930in}{0.808528in}}%
\pgfpathlineto{\pgfqpoint{3.002427in}{0.804454in}}%
\pgfpathlineto{\pgfqpoint{3.002304in}{0.800380in}}%
\pgfpathlineto{\pgfqpoint{3.001891in}{0.796307in}}%
\pgfpathlineto{\pgfqpoint{3.001470in}{0.792233in}}%
\pgfpathlineto{\pgfqpoint{3.001036in}{0.788159in}}%
\pgfpathlineto{\pgfqpoint{3.000589in}{0.784085in}}%
\pgfpathlineto{\pgfqpoint{3.000386in}{0.780011in}}%
\pgfpathlineto{\pgfqpoint{3.000657in}{0.775937in}}%
\pgfpathlineto{\pgfqpoint{3.001276in}{0.771864in}}%
\pgfpathlineto{\pgfqpoint{3.001957in}{0.767790in}}%
\pgfpathlineto{\pgfqpoint{3.002605in}{0.763716in}}%
\pgfpathlineto{\pgfqpoint{3.003308in}{0.759642in}}%
\pgfpathlineto{\pgfqpoint{3.004240in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{3.005787in}{0.751494in}}%
\pgfpathlineto{\pgfqpoint{3.008428in}{0.747421in}}%
\pgfpathlineto{\pgfqpoint{3.012406in}{0.743347in}}%
\pgfpathlineto{\pgfqpoint{3.017873in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{3.024865in}{0.735199in}}%
\pgfpathlineto{\pgfqpoint{3.032911in}{0.731125in}}%
\pgfpathlineto{\pgfqpoint{3.041808in}{0.727051in}}%
\pgfpathlineto{\pgfqpoint{3.052682in}{0.722978in}}%
\pgfpathlineto{\pgfqpoint{3.067149in}{0.718904in}}%
\pgfpathlineto{\pgfqpoint{3.086410in}{0.714830in}}%
\pgfpathlineto{\pgfqpoint{3.111613in}{0.710756in}}%
\pgfpathlineto{\pgfqpoint{3.143420in}{0.706682in}}%
\pgfpathlineto{\pgfqpoint{3.181145in}{0.702608in}}%
\pgfpathlineto{\pgfqpoint{3.222596in}{0.698535in}}%
\pgfpathlineto{\pgfqpoint{3.262883in}{0.694461in}}%
\pgfpathlineto{\pgfqpoint{3.293472in}{0.690387in}}%
\pgfpathlineto{\pgfqpoint{3.305332in}{0.686313in}}%
\pgfpathlineto{\pgfqpoint{3.294315in}{0.682239in}}%
\pgfpathlineto{\pgfqpoint{3.263185in}{0.678165in}}%
\pgfpathlineto{\pgfqpoint{3.219336in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{3.171470in}{0.670018in}}%
\pgfpathlineto{\pgfqpoint{3.126888in}{0.665944in}}%
\pgfpathlineto{\pgfqpoint{3.089729in}{0.661870in}}%
\pgfpathlineto{\pgfqpoint{3.060740in}{0.657796in}}%
\pgfpathlineto{\pgfqpoint{3.038933in}{0.653722in}}%
\pgfpathlineto{\pgfqpoint{3.024022in}{0.649649in}}%
\pgfpathlineto{\pgfqpoint{3.017113in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{3.019103in}{0.641501in}}%
\pgfpathlineto{\pgfqpoint{3.029397in}{0.637427in}}%
\pgfpathlineto{\pgfqpoint{3.046353in}{0.633353in}}%
\pgfpathlineto{\pgfqpoint{3.068266in}{0.629279in}}%
\pgfpathlineto{\pgfqpoint{3.094777in}{0.625206in}}%
\pgfpathlineto{\pgfqpoint{3.128593in}{0.621132in}}%
\pgfpathlineto{\pgfqpoint{3.174777in}{0.617058in}}%
\pgfpathlineto{\pgfqpoint{3.234088in}{0.612984in}}%
\pgfpathlineto{\pgfqpoint{3.292986in}{0.608910in}}%
\pgfpathlineto{\pgfqpoint{3.325384in}{0.604836in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{0.600763in}}%
\pgfpathlineto{\pgfqpoint{3.264827in}{0.596689in}}%
\pgfpathlineto{\pgfqpoint{3.205000in}{0.592615in}}%
\pgfpathlineto{\pgfqpoint{3.155114in}{0.588541in}}%
\pgfpathlineto{\pgfqpoint{3.121791in}{0.584467in}}%
\pgfpathlineto{\pgfqpoint{3.101320in}{0.580393in}}%
\pgfpathlineto{\pgfqpoint{3.086420in}{0.576320in}}%
\pgfpathlineto{\pgfqpoint{3.071915in}{0.572246in}}%
\pgfpathlineto{\pgfqpoint{3.058598in}{0.568172in}}%
\pgfpathlineto{\pgfqpoint{3.050526in}{0.564098in}}%
\pgfpathlineto{\pgfqpoint{3.048663in}{0.560024in}}%
\pgfpathlineto{\pgfqpoint{3.049370in}{0.555950in}}%
\pgfpathlineto{\pgfqpoint{3.048490in}{0.551877in}}%
\pgfpathlineto{\pgfqpoint{3.044575in}{0.547803in}}%
\pgfpathlineto{\pgfqpoint{3.038317in}{0.543729in}}%
\pgfpathlineto{\pgfqpoint{3.030988in}{0.539655in}}%
\pgfpathlineto{\pgfqpoint{3.024122in}{0.535581in}}%
\pgfpathlineto{\pgfqpoint{3.019428in}{0.531507in}}%
\pgfpathlineto{\pgfqpoint{3.017759in}{0.527434in}}%
\pgfpathlineto{\pgfqpoint{3.018038in}{0.523360in}}%
\pgfpathlineto{\pgfqpoint{3.017881in}{0.519286in}}%
\pgfpathlineto{\pgfqpoint{3.015637in}{0.515212in}}%
\pgfpathlineto{\pgfqpoint{3.011499in}{0.511138in}}%
\pgfpathlineto{\pgfqpoint{3.006797in}{0.507064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.488680in}{0.381829in}}{\pgfqpoint{4.141868in}{1.880060in}}{%
\pgfpathmoveto{\pgfqpoint{3.844392in}{0.381829in}}%
\pgfpathlineto{\pgfqpoint{3.786156in}{0.381829in}}%
\pgfpathlineto{\pgfqpoint{3.785509in}{0.396963in}}%
\pgfpathlineto{\pgfqpoint{3.787396in}{0.412096in}}%
\pgfpathlineto{\pgfqpoint{3.791272in}{0.427230in}}%
\pgfpathlineto{\pgfqpoint{3.796154in}{0.442364in}}%
\pgfpathlineto{\pgfqpoint{3.800995in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{3.805032in}{0.472631in}}%
\pgfpathlineto{\pgfqpoint{3.807939in}{0.487764in}}%
\pgfpathlineto{\pgfqpoint{3.809785in}{0.502898in}}%
\pgfpathlineto{\pgfqpoint{3.810868in}{0.518032in}}%
\pgfpathlineto{\pgfqpoint{3.811531in}{0.533165in}}%
\pgfpathlineto{\pgfqpoint{3.812044in}{0.548299in}}%
\pgfpathlineto{\pgfqpoint{3.812552in}{0.563433in}}%
\pgfpathlineto{\pgfqpoint{3.813092in}{0.578566in}}%
\pgfpathlineto{\pgfqpoint{3.813635in}{0.593700in}}%
\pgfpathlineto{\pgfqpoint{3.814128in}{0.608834in}}%
\pgfpathlineto{\pgfqpoint{3.814531in}{0.623967in}}%
\pgfpathlineto{\pgfqpoint{3.814825in}{0.639101in}}%
\pgfpathlineto{\pgfqpoint{3.815015in}{0.654235in}}%
\pgfpathlineto{\pgfqpoint{3.815116in}{0.669368in}}%
\pgfpathlineto{\pgfqpoint{3.815145in}{0.684502in}}%
\pgfpathlineto{\pgfqpoint{3.815111in}{0.699636in}}%
\pgfpathlineto{\pgfqpoint{3.815018in}{0.714769in}}%
\pgfpathlineto{\pgfqpoint{3.814866in}{0.729903in}}%
\pgfpathlineto{\pgfqpoint{3.814658in}{0.745036in}}%
\pgfpathlineto{\pgfqpoint{3.814401in}{0.760170in}}%
\pgfpathlineto{\pgfqpoint{3.814108in}{0.775304in}}%
\pgfpathlineto{\pgfqpoint{3.813792in}{0.790437in}}%
\pgfpathlineto{\pgfqpoint{3.813446in}{0.805571in}}%
\pgfpathlineto{\pgfqpoint{3.813049in}{0.820705in}}%
\pgfpathlineto{\pgfqpoint{3.812560in}{0.835838in}}%
\pgfpathlineto{\pgfqpoint{3.811940in}{0.850972in}}%
\pgfpathlineto{\pgfqpoint{3.811178in}{0.866106in}}%
\pgfpathlineto{\pgfqpoint{3.810308in}{0.881239in}}%
\pgfpathlineto{\pgfqpoint{3.809416in}{0.896373in}}%
\pgfpathlineto{\pgfqpoint{3.808626in}{0.911507in}}%
\pgfpathlineto{\pgfqpoint{3.808064in}{0.926640in}}%
\pgfpathlineto{\pgfqpoint{3.807827in}{0.941774in}}%
\pgfpathlineto{\pgfqpoint{3.807948in}{0.956908in}}%
\pgfpathlineto{\pgfqpoint{3.808395in}{0.972041in}}%
\pgfpathlineto{\pgfqpoint{3.809076in}{0.987175in}}%
\pgfpathlineto{\pgfqpoint{3.809873in}{1.002309in}}%
\pgfpathlineto{\pgfqpoint{3.810672in}{1.017442in}}%
\pgfpathlineto{\pgfqpoint{3.811385in}{1.032576in}}%
\pgfpathlineto{\pgfqpoint{3.811967in}{1.047709in}}%
\pgfpathlineto{\pgfqpoint{3.812407in}{1.062843in}}%
\pgfpathlineto{\pgfqpoint{3.812719in}{1.077977in}}%
\pgfpathlineto{\pgfqpoint{3.812924in}{1.093110in}}%
\pgfpathlineto{\pgfqpoint{3.813046in}{1.108244in}}%
\pgfpathlineto{\pgfqpoint{3.813103in}{1.123378in}}%
\pgfpathlineto{\pgfqpoint{3.813112in}{1.138511in}}%
\pgfpathlineto{\pgfqpoint{3.813090in}{1.153645in}}%
\pgfpathlineto{\pgfqpoint{3.813057in}{1.168779in}}%
\pgfpathlineto{\pgfqpoint{3.813033in}{1.183912in}}%
\pgfpathlineto{\pgfqpoint{3.813032in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{3.813059in}{1.214180in}}%
\pgfpathlineto{\pgfqpoint{3.813108in}{1.229313in}}%
\pgfpathlineto{\pgfqpoint{3.813169in}{1.244447in}}%
\pgfpathlineto{\pgfqpoint{3.813230in}{1.259581in}}%
\pgfpathlineto{\pgfqpoint{3.813286in}{1.274714in}}%
\pgfpathlineto{\pgfqpoint{3.813332in}{1.289848in}}%
\pgfpathlineto{\pgfqpoint{3.813372in}{1.304982in}}%
\pgfpathlineto{\pgfqpoint{3.813402in}{1.320115in}}%
\pgfpathlineto{\pgfqpoint{3.813422in}{1.335249in}}%
\pgfpathlineto{\pgfqpoint{3.813426in}{1.350382in}}%
\pgfpathlineto{\pgfqpoint{3.813412in}{1.365516in}}%
\pgfpathlineto{\pgfqpoint{3.813384in}{1.380650in}}%
\pgfpathlineto{\pgfqpoint{3.813348in}{1.395783in}}%
\pgfpathlineto{\pgfqpoint{3.813317in}{1.410917in}}%
\pgfpathlineto{\pgfqpoint{3.813299in}{1.426051in}}%
\pgfpathlineto{\pgfqpoint{3.813300in}{1.441184in}}%
\pgfpathlineto{\pgfqpoint{3.813318in}{1.456318in}}%
\pgfpathlineto{\pgfqpoint{3.813349in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{3.813387in}{1.486585in}}%
\pgfpathlineto{\pgfqpoint{3.813425in}{1.501719in}}%
\pgfpathlineto{\pgfqpoint{3.813462in}{1.516853in}}%
\pgfpathlineto{\pgfqpoint{3.813496in}{1.531986in}}%
\pgfpathlineto{\pgfqpoint{3.813525in}{1.547120in}}%
\pgfpathlineto{\pgfqpoint{3.813545in}{1.562254in}}%
\pgfpathlineto{\pgfqpoint{3.813545in}{1.577387in}}%
\pgfpathlineto{\pgfqpoint{3.813497in}{1.592521in}}%
\pgfpathlineto{\pgfqpoint{3.813332in}{1.607654in}}%
\pgfpathlineto{\pgfqpoint{3.812881in}{1.622788in}}%
\pgfpathlineto{\pgfqpoint{3.811754in}{1.637922in}}%
\pgfpathlineto{\pgfqpoint{3.809163in}{1.653055in}}%
\pgfpathlineto{\pgfqpoint{3.803689in}{1.668189in}}%
\pgfpathlineto{\pgfqpoint{3.793141in}{1.683323in}}%
\pgfpathlineto{\pgfqpoint{3.774688in}{1.698456in}}%
\pgfpathlineto{\pgfqpoint{3.745536in}{1.713590in}}%
\pgfpathlineto{\pgfqpoint{3.704210in}{1.728724in}}%
\pgfpathlineto{\pgfqpoint{3.652149in}{1.743857in}}%
\pgfpathlineto{\pgfqpoint{3.594845in}{1.758991in}}%
\pgfpathlineto{\pgfqpoint{3.541567in}{1.774125in}}%
\pgfpathlineto{\pgfqpoint{3.503195in}{1.789258in}}%
\pgfpathlineto{\pgfqpoint{3.488680in}{1.804392in}}%
\pgfpathlineto{\pgfqpoint{3.501678in}{1.819526in}}%
\pgfpathlineto{\pgfqpoint{3.539066in}{1.834659in}}%
\pgfpathlineto{\pgfqpoint{3.592171in}{1.849793in}}%
\pgfpathlineto{\pgfqpoint{3.650043in}{1.864927in}}%
\pgfpathlineto{\pgfqpoint{3.703092in}{1.880060in}}%
\pgfpathlineto{\pgfqpoint{3.927456in}{1.880060in}}%
\pgfpathlineto{\pgfqpoint{3.927456in}{1.880060in}}%
\pgfpathlineto{\pgfqpoint{3.980505in}{1.864927in}}%
\pgfpathlineto{\pgfqpoint{4.038377in}{1.849793in}}%
\pgfpathlineto{\pgfqpoint{4.091482in}{1.834659in}}%
\pgfpathlineto{\pgfqpoint{4.128870in}{1.819526in}}%
\pgfpathlineto{\pgfqpoint{4.141868in}{1.804392in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{1.789258in}}%
\pgfpathlineto{\pgfqpoint{4.088981in}{1.774125in}}%
\pgfpathlineto{\pgfqpoint{4.035703in}{1.758991in}}%
\pgfpathlineto{\pgfqpoint{3.978399in}{1.743857in}}%
\pgfpathlineto{\pgfqpoint{3.926338in}{1.728724in}}%
\pgfpathlineto{\pgfqpoint{3.885012in}{1.713590in}}%
\pgfpathlineto{\pgfqpoint{3.855860in}{1.698456in}}%
\pgfpathlineto{\pgfqpoint{3.837407in}{1.683323in}}%
\pgfpathlineto{\pgfqpoint{3.826859in}{1.668189in}}%
\pgfpathlineto{\pgfqpoint{3.821385in}{1.653055in}}%
\pgfpathlineto{\pgfqpoint{3.818794in}{1.637922in}}%
\pgfpathlineto{\pgfqpoint{3.817667in}{1.622788in}}%
\pgfpathlineto{\pgfqpoint{3.817216in}{1.607654in}}%
\pgfpathlineto{\pgfqpoint{3.817051in}{1.592521in}}%
\pgfpathlineto{\pgfqpoint{3.817003in}{1.577387in}}%
\pgfpathlineto{\pgfqpoint{3.817003in}{1.562254in}}%
\pgfpathlineto{\pgfqpoint{3.817023in}{1.547120in}}%
\pgfpathlineto{\pgfqpoint{3.817052in}{1.531986in}}%
\pgfpathlineto{\pgfqpoint{3.817086in}{1.516853in}}%
\pgfpathlineto{\pgfqpoint{3.817123in}{1.501719in}}%
\pgfpathlineto{\pgfqpoint{3.817161in}{1.486585in}}%
\pgfpathlineto{\pgfqpoint{3.817199in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{3.817230in}{1.456318in}}%
\pgfpathlineto{\pgfqpoint{3.817248in}{1.441184in}}%
\pgfpathlineto{\pgfqpoint{3.817249in}{1.426051in}}%
\pgfpathlineto{\pgfqpoint{3.817231in}{1.410917in}}%
\pgfpathlineto{\pgfqpoint{3.817200in}{1.395783in}}%
\pgfpathlineto{\pgfqpoint{3.817164in}{1.380650in}}%
\pgfpathlineto{\pgfqpoint{3.817136in}{1.365516in}}%
\pgfpathlineto{\pgfqpoint{3.817122in}{1.350382in}}%
\pgfpathlineto{\pgfqpoint{3.817126in}{1.335249in}}%
\pgfpathlineto{\pgfqpoint{3.817146in}{1.320115in}}%
\pgfpathlineto{\pgfqpoint{3.817176in}{1.304982in}}%
\pgfpathlineto{\pgfqpoint{3.817216in}{1.289848in}}%
\pgfpathlineto{\pgfqpoint{3.817262in}{1.274714in}}%
\pgfpathlineto{\pgfqpoint{3.817318in}{1.259581in}}%
\pgfpathlineto{\pgfqpoint{3.817379in}{1.244447in}}%
\pgfpathlineto{\pgfqpoint{3.817440in}{1.229313in}}%
\pgfpathlineto{\pgfqpoint{3.817489in}{1.214180in}}%
\pgfpathlineto{\pgfqpoint{3.817516in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{3.817515in}{1.183912in}}%
\pgfpathlineto{\pgfqpoint{3.817491in}{1.168779in}}%
\pgfpathlineto{\pgfqpoint{3.817458in}{1.153645in}}%
\pgfpathlineto{\pgfqpoint{3.817436in}{1.138511in}}%
\pgfpathlineto{\pgfqpoint{3.817445in}{1.123378in}}%
\pgfpathlineto{\pgfqpoint{3.817502in}{1.108244in}}%
\pgfpathlineto{\pgfqpoint{3.817624in}{1.093110in}}%
\pgfpathlineto{\pgfqpoint{3.817829in}{1.077977in}}%
\pgfpathlineto{\pgfqpoint{3.818141in}{1.062843in}}%
\pgfpathlineto{\pgfqpoint{3.818581in}{1.047709in}}%
\pgfpathlineto{\pgfqpoint{3.819163in}{1.032576in}}%
\pgfpathlineto{\pgfqpoint{3.819876in}{1.017442in}}%
\pgfpathlineto{\pgfqpoint{3.820675in}{1.002309in}}%
\pgfpathlineto{\pgfqpoint{3.821472in}{0.987175in}}%
\pgfpathlineto{\pgfqpoint{3.822154in}{0.972041in}}%
\pgfpathlineto{\pgfqpoint{3.822600in}{0.956908in}}%
\pgfpathlineto{\pgfqpoint{3.822721in}{0.941774in}}%
\pgfpathlineto{\pgfqpoint{3.822484in}{0.926640in}}%
\pgfpathlineto{\pgfqpoint{3.821922in}{0.911507in}}%
\pgfpathlineto{\pgfqpoint{3.821132in}{0.896373in}}%
\pgfpathlineto{\pgfqpoint{3.820240in}{0.881239in}}%
\pgfpathlineto{\pgfqpoint{3.819370in}{0.866106in}}%
\pgfpathlineto{\pgfqpoint{3.818608in}{0.850972in}}%
\pgfpathlineto{\pgfqpoint{3.817988in}{0.835838in}}%
\pgfpathlineto{\pgfqpoint{3.817499in}{0.820705in}}%
\pgfpathlineto{\pgfqpoint{3.817102in}{0.805571in}}%
\pgfpathlineto{\pgfqpoint{3.816757in}{0.790437in}}%
\pgfpathlineto{\pgfqpoint{3.816440in}{0.775304in}}%
\pgfpathlineto{\pgfqpoint{3.816148in}{0.760170in}}%
\pgfpathlineto{\pgfqpoint{3.815890in}{0.745036in}}%
\pgfpathlineto{\pgfqpoint{3.815682in}{0.729903in}}%
\pgfpathlineto{\pgfqpoint{3.815530in}{0.714769in}}%
\pgfpathlineto{\pgfqpoint{3.815437in}{0.699636in}}%
\pgfpathlineto{\pgfqpoint{3.815404in}{0.684502in}}%
\pgfpathlineto{\pgfqpoint{3.815432in}{0.669368in}}%
\pgfpathlineto{\pgfqpoint{3.815533in}{0.654235in}}%
\pgfpathlineto{\pgfqpoint{3.815723in}{0.639101in}}%
\pgfpathlineto{\pgfqpoint{3.816017in}{0.623967in}}%
\pgfpathlineto{\pgfqpoint{3.816420in}{0.608834in}}%
\pgfpathlineto{\pgfqpoint{3.816913in}{0.593700in}}%
\pgfpathlineto{\pgfqpoint{3.817456in}{0.578566in}}%
\pgfpathlineto{\pgfqpoint{3.817996in}{0.563433in}}%
\pgfpathlineto{\pgfqpoint{3.818504in}{0.548299in}}%
\pgfpathlineto{\pgfqpoint{3.819017in}{0.533165in}}%
\pgfpathlineto{\pgfqpoint{3.819680in}{0.518032in}}%
\pgfpathlineto{\pgfqpoint{3.820763in}{0.502898in}}%
\pgfpathlineto{\pgfqpoint{3.822609in}{0.487764in}}%
\pgfpathlineto{\pgfqpoint{3.825516in}{0.472631in}}%
\pgfpathlineto{\pgfqpoint{3.829553in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{3.834394in}{0.442364in}}%
\pgfpathlineto{\pgfqpoint{3.839276in}{0.427230in}}%
\pgfpathlineto{\pgfqpoint{3.843152in}{0.412096in}}%
\pgfpathlineto{\pgfqpoint{3.845039in}{0.396963in}}%
\pgfpathlineto{\pgfqpoint{3.844392in}{0.381829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.305164in}{0.576693in}}{\pgfqpoint{4.958352in}{2.147673in}}{%
\pgfpathmoveto{\pgfqpoint{4.750208in}{0.576693in}}%
\pgfpathlineto{\pgfqpoint{4.513308in}{0.576693in}}%
\pgfpathlineto{\pgfqpoint{4.508940in}{0.592562in}}%
\pgfpathlineto{\pgfqpoint{4.512265in}{0.608430in}}%
\pgfpathlineto{\pgfqpoint{4.521466in}{0.624299in}}%
\pgfpathlineto{\pgfqpoint{4.532927in}{0.640167in}}%
\pgfpathlineto{\pgfqpoint{4.542044in}{0.656036in}}%
\pgfpathlineto{\pgfqpoint{4.544299in}{0.671904in}}%
\pgfpathlineto{\pgfqpoint{4.536284in}{0.687773in}}%
\pgfpathlineto{\pgfqpoint{4.516475in}{0.703641in}}%
\pgfpathlineto{\pgfqpoint{4.485645in}{0.719510in}}%
\pgfpathlineto{\pgfqpoint{4.446848in}{0.735378in}}%
\pgfpathlineto{\pgfqpoint{4.404931in}{0.751247in}}%
\pgfpathlineto{\pgfqpoint{4.365558in}{0.767115in}}%
\pgfpathlineto{\pgfqpoint{4.333926in}{0.782984in}}%
\pgfpathlineto{\pgfqpoint{4.313496in}{0.798852in}}%
\pgfpathlineto{\pgfqpoint{4.305164in}{0.814721in}}%
\pgfpathlineto{\pgfqpoint{4.307196in}{0.830589in}}%
\pgfpathlineto{\pgfqpoint{4.315952in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{4.327130in}{0.862326in}}%
\pgfpathlineto{\pgfqpoint{4.337046in}{0.878195in}}%
\pgfpathlineto{\pgfqpoint{4.343499in}{0.894063in}}%
\pgfpathlineto{\pgfqpoint{4.346006in}{0.909932in}}%
\pgfpathlineto{\pgfqpoint{4.345470in}{0.925800in}}%
\pgfpathlineto{\pgfqpoint{4.343562in}{0.941669in}}%
\pgfpathlineto{\pgfqpoint{4.342126in}{0.957537in}}%
\pgfpathlineto{\pgfqpoint{4.342777in}{0.973406in}}%
\pgfpathlineto{\pgfqpoint{4.346717in}{0.989274in}}%
\pgfpathlineto{\pgfqpoint{4.354648in}{1.005142in}}%
\pgfpathlineto{\pgfqpoint{4.366700in}{1.021011in}}%
\pgfpathlineto{\pgfqpoint{4.382342in}{1.036879in}}%
\pgfpathlineto{\pgfqpoint{4.400392in}{1.052748in}}%
\pgfpathlineto{\pgfqpoint{4.419195in}{1.068616in}}%
\pgfpathlineto{\pgfqpoint{4.436990in}{1.084485in}}%
\pgfpathlineto{\pgfqpoint{4.452369in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{4.464638in}{1.116222in}}%
\pgfpathlineto{\pgfqpoint{4.473924in}{1.132090in}}%
\pgfpathlineto{\pgfqpoint{4.480990in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{4.486842in}{1.163827in}}%
\pgfpathlineto{\pgfqpoint{4.492321in}{1.179696in}}%
\pgfpathlineto{\pgfqpoint{4.497849in}{1.195564in}}%
\pgfpathlineto{\pgfqpoint{4.503414in}{1.211433in}}%
\pgfpathlineto{\pgfqpoint{4.508750in}{1.227301in}}%
\pgfpathlineto{\pgfqpoint{4.513580in}{1.243170in}}%
\pgfpathlineto{\pgfqpoint{4.517803in}{1.259038in}}%
\pgfpathlineto{\pgfqpoint{4.521532in}{1.274907in}}%
\pgfpathlineto{\pgfqpoint{4.525010in}{1.290775in}}%
\pgfpathlineto{\pgfqpoint{4.528476in}{1.306644in}}%
\pgfpathlineto{\pgfqpoint{4.532050in}{1.322512in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{1.338381in}}%
\pgfpathlineto{\pgfqpoint{4.539292in}{1.354249in}}%
\pgfpathlineto{\pgfqpoint{4.542665in}{1.370118in}}%
\pgfpathlineto{\pgfqpoint{4.545722in}{1.385986in}}%
\pgfpathlineto{\pgfqpoint{4.548467in}{1.401855in}}%
\pgfpathlineto{\pgfqpoint{4.551000in}{1.417723in}}%
\pgfpathlineto{\pgfqpoint{4.553479in}{1.433592in}}%
\pgfpathlineto{\pgfqpoint{4.556060in}{1.449460in}}%
\pgfpathlineto{\pgfqpoint{4.558843in}{1.465329in}}%
\pgfpathlineto{\pgfqpoint{4.561844in}{1.481197in}}%
\pgfpathlineto{\pgfqpoint{4.564985in}{1.497066in}}%
\pgfpathlineto{\pgfqpoint{4.568120in}{1.512934in}}%
\pgfpathlineto{\pgfqpoint{4.571081in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{4.573726in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{4.575977in}{1.560539in}}%
\pgfpathlineto{\pgfqpoint{4.577831in}{1.576408in}}%
\pgfpathlineto{\pgfqpoint{4.579338in}{1.592276in}}%
\pgfpathlineto{\pgfqpoint{4.580573in}{1.608145in}}%
\pgfpathlineto{\pgfqpoint{4.581598in}{1.624013in}}%
\pgfpathlineto{\pgfqpoint{4.582463in}{1.639882in}}%
\pgfpathlineto{\pgfqpoint{4.583216in}{1.655750in}}%
\pgfpathlineto{\pgfqpoint{4.583921in}{1.671619in}}%
\pgfpathlineto{\pgfqpoint{4.584659in}{1.687487in}}%
\pgfpathlineto{\pgfqpoint{4.585504in}{1.703356in}}%
\pgfpathlineto{\pgfqpoint{4.586483in}{1.719224in}}%
\pgfpathlineto{\pgfqpoint{4.587558in}{1.735093in}}%
\pgfpathlineto{\pgfqpoint{4.588637in}{1.750961in}}%
\pgfpathlineto{\pgfqpoint{4.589619in}{1.766830in}}%
\pgfpathlineto{\pgfqpoint{4.590452in}{1.782698in}}%
\pgfpathlineto{\pgfqpoint{4.591148in}{1.798567in}}%
\pgfpathlineto{\pgfqpoint{4.591741in}{1.814435in}}%
\pgfpathlineto{\pgfqpoint{4.592179in}{1.830304in}}%
\pgfpathlineto{\pgfqpoint{4.592166in}{1.846172in}}%
\pgfpathlineto{\pgfqpoint{4.591015in}{1.862041in}}%
\pgfpathlineto{\pgfqpoint{4.587565in}{1.877909in}}%
\pgfpathlineto{\pgfqpoint{4.580218in}{1.893778in}}%
\pgfpathlineto{\pgfqpoint{4.567180in}{1.909646in}}%
\pgfpathlineto{\pgfqpoint{4.546905in}{1.925515in}}%
\pgfpathlineto{\pgfqpoint{4.518729in}{1.941383in}}%
\pgfpathlineto{\pgfqpoint{4.483521in}{1.957252in}}%
\pgfpathlineto{\pgfqpoint{4.444106in}{1.973120in}}%
\pgfpathlineto{\pgfqpoint{4.405171in}{1.988989in}}%
\pgfpathlineto{\pgfqpoint{4.372493in}{2.004857in}}%
\pgfpathlineto{\pgfqpoint{4.351623in}{2.020726in}}%
\pgfpathlineto{\pgfqpoint{4.346402in}{2.036594in}}%
\pgfpathlineto{\pgfqpoint{4.357888in}{2.052463in}}%
\pgfpathlineto{\pgfqpoint{4.384085in}{2.068331in}}%
\pgfpathlineto{\pgfqpoint{4.420597in}{2.084200in}}%
\pgfpathlineto{\pgfqpoint{4.461896in}{2.100068in}}%
\pgfpathlineto{\pgfqpoint{4.502712in}{2.115937in}}%
\pgfpathlineto{\pgfqpoint{4.539073in}{2.131805in}}%
\pgfpathlineto{\pgfqpoint{4.568759in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{4.694757in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{4.694757in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{4.724443in}{2.131805in}}%
\pgfpathlineto{\pgfqpoint{4.760804in}{2.115937in}}%
\pgfpathlineto{\pgfqpoint{4.801620in}{2.100068in}}%
\pgfpathlineto{\pgfqpoint{4.842919in}{2.084200in}}%
\pgfpathlineto{\pgfqpoint{4.879431in}{2.068331in}}%
\pgfpathlineto{\pgfqpoint{4.905628in}{2.052463in}}%
\pgfpathlineto{\pgfqpoint{4.917114in}{2.036594in}}%
\pgfpathlineto{\pgfqpoint{4.911893in}{2.020726in}}%
\pgfpathlineto{\pgfqpoint{4.891023in}{2.004857in}}%
\pgfpathlineto{\pgfqpoint{4.858345in}{1.988989in}}%
\pgfpathlineto{\pgfqpoint{4.819410in}{1.973120in}}%
\pgfpathlineto{\pgfqpoint{4.779995in}{1.957252in}}%
\pgfpathlineto{\pgfqpoint{4.744787in}{1.941383in}}%
\pgfpathlineto{\pgfqpoint{4.716611in}{1.925515in}}%
\pgfpathlineto{\pgfqpoint{4.696336in}{1.909646in}}%
\pgfpathlineto{\pgfqpoint{4.683298in}{1.893778in}}%
\pgfpathlineto{\pgfqpoint{4.675951in}{1.877909in}}%
\pgfpathlineto{\pgfqpoint{4.672501in}{1.862041in}}%
\pgfpathlineto{\pgfqpoint{4.671350in}{1.846172in}}%
\pgfpathlineto{\pgfqpoint{4.671337in}{1.830304in}}%
\pgfpathlineto{\pgfqpoint{4.671775in}{1.814435in}}%
\pgfpathlineto{\pgfqpoint{4.672368in}{1.798567in}}%
\pgfpathlineto{\pgfqpoint{4.673064in}{1.782698in}}%
\pgfpathlineto{\pgfqpoint{4.673897in}{1.766830in}}%
\pgfpathlineto{\pgfqpoint{4.674879in}{1.750961in}}%
\pgfpathlineto{\pgfqpoint{4.675958in}{1.735093in}}%
\pgfpathlineto{\pgfqpoint{4.677033in}{1.719224in}}%
\pgfpathlineto{\pgfqpoint{4.678012in}{1.703356in}}%
\pgfpathlineto{\pgfqpoint{4.678857in}{1.687487in}}%
\pgfpathlineto{\pgfqpoint{4.679595in}{1.671619in}}%
\pgfpathlineto{\pgfqpoint{4.680300in}{1.655750in}}%
\pgfpathlineto{\pgfqpoint{4.681053in}{1.639882in}}%
\pgfpathlineto{\pgfqpoint{4.681918in}{1.624013in}}%
\pgfpathlineto{\pgfqpoint{4.682943in}{1.608145in}}%
\pgfpathlineto{\pgfqpoint{4.684178in}{1.592276in}}%
\pgfpathlineto{\pgfqpoint{4.685685in}{1.576408in}}%
\pgfpathlineto{\pgfqpoint{4.687539in}{1.560539in}}%
\pgfpathlineto{\pgfqpoint{4.689790in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{4.692435in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{4.695396in}{1.512934in}}%
\pgfpathlineto{\pgfqpoint{4.698531in}{1.497066in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{1.481197in}}%
\pgfpathlineto{\pgfqpoint{4.704673in}{1.465329in}}%
\pgfpathlineto{\pgfqpoint{4.707456in}{1.449460in}}%
\pgfpathlineto{\pgfqpoint{4.710037in}{1.433592in}}%
\pgfpathlineto{\pgfqpoint{4.712516in}{1.417723in}}%
\pgfpathlineto{\pgfqpoint{4.715049in}{1.401855in}}%
\pgfpathlineto{\pgfqpoint{4.717794in}{1.385986in}}%
\pgfpathlineto{\pgfqpoint{4.720851in}{1.370118in}}%
\pgfpathlineto{\pgfqpoint{4.724224in}{1.354249in}}%
\pgfpathlineto{\pgfqpoint{4.727815in}{1.338381in}}%
\pgfpathlineto{\pgfqpoint{4.731466in}{1.322512in}}%
\pgfpathlineto{\pgfqpoint{4.735040in}{1.306644in}}%
\pgfpathlineto{\pgfqpoint{4.738506in}{1.290775in}}%
\pgfpathlineto{\pgfqpoint{4.741985in}{1.274907in}}%
\pgfpathlineto{\pgfqpoint{4.745713in}{1.259038in}}%
\pgfpathlineto{\pgfqpoint{4.749936in}{1.243170in}}%
\pgfpathlineto{\pgfqpoint{4.754766in}{1.227301in}}%
\pgfpathlineto{\pgfqpoint{4.760102in}{1.211433in}}%
\pgfpathlineto{\pgfqpoint{4.765667in}{1.195564in}}%
\pgfpathlineto{\pgfqpoint{4.771195in}{1.179696in}}%
\pgfpathlineto{\pgfqpoint{4.776674in}{1.163827in}}%
\pgfpathlineto{\pgfqpoint{4.782526in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{4.789592in}{1.132090in}}%
\pgfpathlineto{\pgfqpoint{4.798878in}{1.116222in}}%
\pgfpathlineto{\pgfqpoint{4.811147in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{4.826526in}{1.084485in}}%
\pgfpathlineto{\pgfqpoint{4.844321in}{1.068616in}}%
\pgfpathlineto{\pgfqpoint{4.863124in}{1.052748in}}%
\pgfpathlineto{\pgfqpoint{4.881174in}{1.036879in}}%
\pgfpathlineto{\pgfqpoint{4.896816in}{1.021011in}}%
\pgfpathlineto{\pgfqpoint{4.908868in}{1.005142in}}%
\pgfpathlineto{\pgfqpoint{4.916799in}{0.989274in}}%
\pgfpathlineto{\pgfqpoint{4.920739in}{0.973406in}}%
\pgfpathlineto{\pgfqpoint{4.921390in}{0.957537in}}%
\pgfpathlineto{\pgfqpoint{4.919954in}{0.941669in}}%
\pgfpathlineto{\pgfqpoint{4.918046in}{0.925800in}}%
\pgfpathlineto{\pgfqpoint{4.917510in}{0.909932in}}%
\pgfpathlineto{\pgfqpoint{4.920017in}{0.894063in}}%
\pgfpathlineto{\pgfqpoint{4.926470in}{0.878195in}}%
\pgfpathlineto{\pgfqpoint{4.936386in}{0.862326in}}%
\pgfpathlineto{\pgfqpoint{4.947564in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{4.956320in}{0.830589in}}%
\pgfpathlineto{\pgfqpoint{4.958352in}{0.814721in}}%
\pgfpathlineto{\pgfqpoint{4.950020in}{0.798852in}}%
\pgfpathlineto{\pgfqpoint{4.929590in}{0.782984in}}%
\pgfpathlineto{\pgfqpoint{4.897958in}{0.767115in}}%
\pgfpathlineto{\pgfqpoint{4.858585in}{0.751247in}}%
\pgfpathlineto{\pgfqpoint{4.816668in}{0.735378in}}%
\pgfpathlineto{\pgfqpoint{4.777871in}{0.719510in}}%
\pgfpathlineto{\pgfqpoint{4.747041in}{0.703641in}}%
\pgfpathlineto{\pgfqpoint{4.727232in}{0.687773in}}%
\pgfpathlineto{\pgfqpoint{4.719217in}{0.671904in}}%
\pgfpathlineto{\pgfqpoint{4.721472in}{0.656036in}}%
\pgfpathlineto{\pgfqpoint{4.730589in}{0.640167in}}%
\pgfpathlineto{\pgfqpoint{4.742050in}{0.624299in}}%
\pgfpathlineto{\pgfqpoint{4.751251in}{0.608430in}}%
\pgfpathlineto{\pgfqpoint{4.754576in}{0.592562in}}%
\pgfpathlineto{\pgfqpoint{4.750208in}{0.576693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{0.356822in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{0.361108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{0.358506in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{0.359629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{0.507064in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{0.809487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{0.600821in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{0.687966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{1.754680in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{1.848043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{1.789395in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{1.812916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{0.576693in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{2.147673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{0.834811in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{1.625996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{0.359060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{0.639173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{1.804934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{1.045343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407032in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont random domains}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Domain Randomization with Policy Distillation/graphics/hop_oldP2P_rel_1000_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.436297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.340398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431828in, y=0.287592in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.759956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.707149in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.179513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.126707in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.599071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.546264in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{2.018628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.965821in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.252176in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.726906in}{0.362918in}}{\pgfqpoint{1.423639in}{2.051285in}}{%
\pgfpathmoveto{\pgfqpoint{1.215165in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{0.935380in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{0.917222in}{0.379973in}}%
\pgfpathlineto{\pgfqpoint{0.899155in}{0.397027in}}%
\pgfpathlineto{\pgfqpoint{0.881654in}{0.414081in}}%
\pgfpathlineto{\pgfqpoint{0.865186in}{0.431135in}}%
\pgfpathlineto{\pgfqpoint{0.850189in}{0.448189in}}%
\pgfpathlineto{\pgfqpoint{0.837035in}{0.465244in}}%
\pgfpathlineto{\pgfqpoint{0.826010in}{0.482298in}}%
\pgfpathlineto{\pgfqpoint{0.817291in}{0.499352in}}%
\pgfpathlineto{\pgfqpoint{0.810934in}{0.516406in}}%
\pgfpathlineto{\pgfqpoint{0.806870in}{0.533461in}}%
\pgfpathlineto{\pgfqpoint{0.804912in}{0.550515in}}%
\pgfpathlineto{\pgfqpoint{0.804766in}{0.567569in}}%
\pgfpathlineto{\pgfqpoint{0.806053in}{0.584623in}}%
\pgfpathlineto{\pgfqpoint{0.808329in}{0.601677in}}%
\pgfpathlineto{\pgfqpoint{0.811119in}{0.618732in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{0.635786in}}%
\pgfpathlineto{\pgfqpoint{0.816355in}{0.652840in}}%
\pgfpathlineto{\pgfqpoint{0.817948in}{0.669894in}}%
\pgfpathlineto{\pgfqpoint{0.818402in}{0.686948in}}%
\pgfpathlineto{\pgfqpoint{0.817493in}{0.704003in}}%
\pgfpathlineto{\pgfqpoint{0.815101in}{0.721057in}}%
\pgfpathlineto{\pgfqpoint{0.811223in}{0.738111in}}%
\pgfpathlineto{\pgfqpoint{0.805962in}{0.755165in}}%
\pgfpathlineto{\pgfqpoint{0.799522in}{0.772219in}}%
\pgfpathlineto{\pgfqpoint{0.792185in}{0.789274in}}%
\pgfpathlineto{\pgfqpoint{0.784283in}{0.806328in}}%
\pgfpathlineto{\pgfqpoint{0.776174in}{0.823382in}}%
\pgfpathlineto{\pgfqpoint{0.768205in}{0.840436in}}%
\pgfpathlineto{\pgfqpoint{0.760685in}{0.857490in}}%
\pgfpathlineto{\pgfqpoint{0.753859in}{0.874545in}}%
\pgfpathlineto{\pgfqpoint{0.747894in}{0.891599in}}%
\pgfpathlineto{\pgfqpoint{0.742868in}{0.908653in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.925707in}}%
\pgfpathlineto{\pgfqpoint{0.735540in}{0.942762in}}%
\pgfpathlineto{\pgfqpoint{0.733040in}{0.959816in}}%
\pgfpathlineto{\pgfqpoint{0.731127in}{0.976870in}}%
\pgfpathlineto{\pgfqpoint{0.729659in}{0.993924in}}%
\pgfpathlineto{\pgfqpoint{0.728527in}{1.010978in}}%
\pgfpathlineto{\pgfqpoint{0.727675in}{1.028033in}}%
\pgfpathlineto{\pgfqpoint{0.727109in}{1.045087in}}%
\pgfpathlineto{\pgfqpoint{0.726906in}{1.062141in}}%
\pgfpathlineto{\pgfqpoint{0.727204in}{1.079195in}}%
\pgfpathlineto{\pgfqpoint{0.728190in}{1.096249in}}%
\pgfpathlineto{\pgfqpoint{0.730075in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{0.733075in}{1.130358in}}%
\pgfpathlineto{\pgfqpoint{0.737382in}{1.147412in}}%
\pgfpathlineto{\pgfqpoint{0.743143in}{1.164466in}}%
\pgfpathlineto{\pgfqpoint{0.750443in}{1.181520in}}%
\pgfpathlineto{\pgfqpoint{0.759292in}{1.198575in}}%
\pgfpathlineto{\pgfqpoint{0.769624in}{1.215629in}}%
\pgfpathlineto{\pgfqpoint{0.781298in}{1.232683in}}%
\pgfpathlineto{\pgfqpoint{0.794109in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{0.807803in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{0.822094in}{1.283846in}}%
\pgfpathlineto{\pgfqpoint{0.836682in}{1.300900in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.317954in}}%
\pgfpathlineto{\pgfqpoint{0.865578in}{1.335008in}}%
\pgfpathlineto{\pgfqpoint{0.879359in}{1.352063in}}%
\pgfpathlineto{\pgfqpoint{0.892398in}{1.369117in}}%
\pgfpathlineto{\pgfqpoint{0.904519in}{1.386171in}}%
\pgfpathlineto{\pgfqpoint{0.915579in}{1.403225in}}%
\pgfpathlineto{\pgfqpoint{0.925469in}{1.420279in}}%
\pgfpathlineto{\pgfqpoint{0.934099in}{1.437334in}}%
\pgfpathlineto{\pgfqpoint{0.941394in}{1.454388in}}%
\pgfpathlineto{\pgfqpoint{0.947280in}{1.471442in}}%
\pgfpathlineto{\pgfqpoint{0.951685in}{1.488496in}}%
\pgfpathlineto{\pgfqpoint{0.954524in}{1.505550in}}%
\pgfpathlineto{\pgfqpoint{0.955705in}{1.522605in}}%
\pgfpathlineto{\pgfqpoint{0.955126in}{1.539659in}}%
\pgfpathlineto{\pgfqpoint{0.952685in}{1.556713in}}%
\pgfpathlineto{\pgfqpoint{0.948290in}{1.573767in}}%
\pgfpathlineto{\pgfqpoint{0.941874in}{1.590821in}}%
\pgfpathlineto{\pgfqpoint{0.933410in}{1.607876in}}%
\pgfpathlineto{\pgfqpoint{0.922933in}{1.624930in}}%
\pgfpathlineto{\pgfqpoint{0.910550in}{1.641984in}}%
\pgfpathlineto{\pgfqpoint{0.896461in}{1.659038in}}%
\pgfpathlineto{\pgfqpoint{0.880958in}{1.676092in}}%
\pgfpathlineto{\pgfqpoint{0.864435in}{1.693147in}}%
\pgfpathlineto{\pgfqpoint{0.847372in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{0.830324in}{1.727255in}}%
\pgfpathlineto{\pgfqpoint{0.813895in}{1.744309in}}%
\pgfpathlineto{\pgfqpoint{0.798706in}{1.761363in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{1.778418in}}%
\pgfpathlineto{\pgfqpoint{0.774433in}{1.795472in}}%
\pgfpathlineto{\pgfqpoint{0.766387in}{1.812526in}}%
\pgfpathlineto{\pgfqpoint{0.761596in}{1.829580in}}%
\pgfpathlineto{\pgfqpoint{0.760304in}{1.846635in}}%
\pgfpathlineto{\pgfqpoint{0.762613in}{1.863689in}}%
\pgfpathlineto{\pgfqpoint{0.768486in}{1.880743in}}%
\pgfpathlineto{\pgfqpoint{0.777750in}{1.897797in}}%
\pgfpathlineto{\pgfqpoint{0.790113in}{1.914851in}}%
\pgfpathlineto{\pgfqpoint{0.805181in}{1.931906in}}%
\pgfpathlineto{\pgfqpoint{0.822484in}{1.948960in}}%
\pgfpathlineto{\pgfqpoint{0.841502in}{1.966014in}}%
\pgfpathlineto{\pgfqpoint{0.861688in}{1.983068in}}%
\pgfpathlineto{\pgfqpoint{0.882500in}{2.000122in}}%
\pgfpathlineto{\pgfqpoint{0.903420in}{2.017177in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{2.034231in}}%
\pgfpathlineto{\pgfqpoint{0.943744in}{2.051285in}}%
\pgfpathlineto{\pgfqpoint{1.206801in}{2.051285in}}%
\pgfpathlineto{\pgfqpoint{1.206801in}{2.051285in}}%
\pgfpathlineto{\pgfqpoint{1.226573in}{2.034231in}}%
\pgfpathlineto{\pgfqpoint{1.247125in}{2.017177in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{2.000122in}}%
\pgfpathlineto{\pgfqpoint{1.288857in}{1.983068in}}%
\pgfpathlineto{\pgfqpoint{1.309044in}{1.966014in}}%
\pgfpathlineto{\pgfqpoint{1.328061in}{1.948960in}}%
\pgfpathlineto{\pgfqpoint{1.345364in}{1.931906in}}%
\pgfpathlineto{\pgfqpoint{1.360432in}{1.914851in}}%
\pgfpathlineto{\pgfqpoint{1.372795in}{1.897797in}}%
\pgfpathlineto{\pgfqpoint{1.382059in}{1.880743in}}%
\pgfpathlineto{\pgfqpoint{1.387932in}{1.863689in}}%
\pgfpathlineto{\pgfqpoint{1.390241in}{1.846635in}}%
\pgfpathlineto{\pgfqpoint{1.388949in}{1.829580in}}%
\pgfpathlineto{\pgfqpoint{1.384158in}{1.812526in}}%
\pgfpathlineto{\pgfqpoint{1.376112in}{1.795472in}}%
\pgfpathlineto{\pgfqpoint{1.365180in}{1.778418in}}%
\pgfpathlineto{\pgfqpoint{1.351840in}{1.761363in}}%
\pgfpathlineto{\pgfqpoint{1.336651in}{1.744309in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{1.727255in}}%
\pgfpathlineto{\pgfqpoint{1.303173in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{1.286110in}{1.693147in}}%
\pgfpathlineto{\pgfqpoint{1.269587in}{1.676092in}}%
\pgfpathlineto{\pgfqpoint{1.254084in}{1.659038in}}%
\pgfpathlineto{\pgfqpoint{1.239995in}{1.641984in}}%
\pgfpathlineto{\pgfqpoint{1.227612in}{1.624930in}}%
\pgfpathlineto{\pgfqpoint{1.217135in}{1.607876in}}%
\pgfpathlineto{\pgfqpoint{1.208671in}{1.590821in}}%
\pgfpathlineto{\pgfqpoint{1.202255in}{1.573767in}}%
\pgfpathlineto{\pgfqpoint{1.197861in}{1.556713in}}%
\pgfpathlineto{\pgfqpoint{1.195420in}{1.539659in}}%
\pgfpathlineto{\pgfqpoint{1.194840in}{1.522605in}}%
\pgfpathlineto{\pgfqpoint{1.196021in}{1.505550in}}%
\pgfpathlineto{\pgfqpoint{1.198860in}{1.488496in}}%
\pgfpathlineto{\pgfqpoint{1.203265in}{1.471442in}}%
\pgfpathlineto{\pgfqpoint{1.209152in}{1.454388in}}%
\pgfpathlineto{\pgfqpoint{1.216446in}{1.437334in}}%
\pgfpathlineto{\pgfqpoint{1.225076in}{1.420279in}}%
\pgfpathlineto{\pgfqpoint{1.234966in}{1.403225in}}%
\pgfpathlineto{\pgfqpoint{1.246026in}{1.386171in}}%
\pgfpathlineto{\pgfqpoint{1.258147in}{1.369117in}}%
\pgfpathlineto{\pgfqpoint{1.271186in}{1.352063in}}%
\pgfpathlineto{\pgfqpoint{1.284967in}{1.335008in}}%
\pgfpathlineto{\pgfqpoint{1.299276in}{1.317954in}}%
\pgfpathlineto{\pgfqpoint{1.313863in}{1.300900in}}%
\pgfpathlineto{\pgfqpoint{1.328451in}{1.283846in}}%
\pgfpathlineto{\pgfqpoint{1.342742in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{1.356436in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{1.232683in}}%
\pgfpathlineto{\pgfqpoint{1.380921in}{1.215629in}}%
\pgfpathlineto{\pgfqpoint{1.391253in}{1.198575in}}%
\pgfpathlineto{\pgfqpoint{1.400102in}{1.181520in}}%
\pgfpathlineto{\pgfqpoint{1.407402in}{1.164466in}}%
\pgfpathlineto{\pgfqpoint{1.413163in}{1.147412in}}%
\pgfpathlineto{\pgfqpoint{1.417470in}{1.130358in}}%
\pgfpathlineto{\pgfqpoint{1.420470in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{1.422355in}{1.096249in}}%
\pgfpathlineto{\pgfqpoint{1.423341in}{1.079195in}}%
\pgfpathlineto{\pgfqpoint{1.423639in}{1.062141in}}%
\pgfpathlineto{\pgfqpoint{1.423436in}{1.045087in}}%
\pgfpathlineto{\pgfqpoint{1.422870in}{1.028033in}}%
\pgfpathlineto{\pgfqpoint{1.422018in}{1.010978in}}%
\pgfpathlineto{\pgfqpoint{1.420886in}{0.993924in}}%
\pgfpathlineto{\pgfqpoint{1.419418in}{0.976870in}}%
\pgfpathlineto{\pgfqpoint{1.417505in}{0.959816in}}%
\pgfpathlineto{\pgfqpoint{1.415005in}{0.942762in}}%
\pgfpathlineto{\pgfqpoint{1.411770in}{0.925707in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{0.908653in}}%
\pgfpathlineto{\pgfqpoint{1.402651in}{0.891599in}}%
\pgfpathlineto{\pgfqpoint{1.396686in}{0.874545in}}%
\pgfpathlineto{\pgfqpoint{1.389860in}{0.857490in}}%
\pgfpathlineto{\pgfqpoint{1.382340in}{0.840436in}}%
\pgfpathlineto{\pgfqpoint{1.374371in}{0.823382in}}%
\pgfpathlineto{\pgfqpoint{1.366262in}{0.806328in}}%
\pgfpathlineto{\pgfqpoint{1.358361in}{0.789274in}}%
\pgfpathlineto{\pgfqpoint{1.351023in}{0.772219in}}%
\pgfpathlineto{\pgfqpoint{1.344583in}{0.755165in}}%
\pgfpathlineto{\pgfqpoint{1.339323in}{0.738111in}}%
\pgfpathlineto{\pgfqpoint{1.335444in}{0.721057in}}%
\pgfpathlineto{\pgfqpoint{1.333052in}{0.704003in}}%
\pgfpathlineto{\pgfqpoint{1.332143in}{0.686948in}}%
\pgfpathlineto{\pgfqpoint{1.332597in}{0.669894in}}%
\pgfpathlineto{\pgfqpoint{1.334190in}{0.652840in}}%
\pgfpathlineto{\pgfqpoint{1.336600in}{0.635786in}}%
\pgfpathlineto{\pgfqpoint{1.339426in}{0.618732in}}%
\pgfpathlineto{\pgfqpoint{1.342216in}{0.601677in}}%
\pgfpathlineto{\pgfqpoint{1.344492in}{0.584623in}}%
\pgfpathlineto{\pgfqpoint{1.345779in}{0.567569in}}%
\pgfpathlineto{\pgfqpoint{1.345633in}{0.550515in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{0.533461in}}%
\pgfpathlineto{\pgfqpoint{1.339611in}{0.516406in}}%
\pgfpathlineto{\pgfqpoint{1.333254in}{0.499352in}}%
\pgfpathlineto{\pgfqpoint{1.324535in}{0.482298in}}%
\pgfpathlineto{\pgfqpoint{1.313510in}{0.465244in}}%
\pgfpathlineto{\pgfqpoint{1.300356in}{0.448189in}}%
\pgfpathlineto{\pgfqpoint{1.285359in}{0.431135in}}%
\pgfpathlineto{\pgfqpoint{1.268891in}{0.414081in}}%
\pgfpathlineto{\pgfqpoint{1.251390in}{0.397027in}}%
\pgfpathlineto{\pgfqpoint{1.233324in}{0.379973in}}%
\pgfpathlineto{\pgfqpoint{1.215165in}{0.362918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{2.051285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{0.811098in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.730982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{1.123714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont teacher domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182306in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998790in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815274in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631758in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{0.340398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{0.759956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.179513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.599071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{2.018628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.855712in}{0.358229in}}{\pgfqpoint{2.508900in}{2.105741in}}{%
\pgfpathmoveto{\pgfqpoint{2.238373in}{0.358229in}}%
\pgfpathlineto{\pgfqpoint{2.126239in}{0.358229in}}%
\pgfpathlineto{\pgfqpoint{2.115611in}{0.375881in}}%
\pgfpathlineto{\pgfqpoint{2.106046in}{0.393532in}}%
\pgfpathlineto{\pgfqpoint{2.098481in}{0.411184in}}%
\pgfpathlineto{\pgfqpoint{2.093774in}{0.428835in}}%
\pgfpathlineto{\pgfqpoint{2.092516in}{0.446487in}}%
\pgfpathlineto{\pgfqpoint{2.094849in}{0.464139in}}%
\pgfpathlineto{\pgfqpoint{2.100378in}{0.481790in}}%
\pgfpathlineto{\pgfqpoint{2.108223in}{0.499442in}}%
\pgfpathlineto{\pgfqpoint{2.117216in}{0.517094in}}%
\pgfpathlineto{\pgfqpoint{2.126166in}{0.534745in}}%
\pgfpathlineto{\pgfqpoint{2.134085in}{0.552397in}}%
\pgfpathlineto{\pgfqpoint{2.140327in}{0.570049in}}%
\pgfpathlineto{\pgfqpoint{2.144611in}{0.587700in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{0.605352in}}%
\pgfpathlineto{\pgfqpoint{2.147621in}{0.623004in}}%
\pgfpathlineto{\pgfqpoint{2.146943in}{0.640655in}}%
\pgfpathlineto{\pgfqpoint{2.145309in}{0.658307in}}%
\pgfpathlineto{\pgfqpoint{2.143068in}{0.675958in}}%
\pgfpathlineto{\pgfqpoint{2.140508in}{0.693610in}}%
\pgfpathlineto{\pgfqpoint{2.137864in}{0.711262in}}%
\pgfpathlineto{\pgfqpoint{2.135350in}{0.728913in}}%
\pgfpathlineto{\pgfqpoint{2.133179in}{0.746565in}}%
\pgfpathlineto{\pgfqpoint{2.131561in}{0.764217in}}%
\pgfpathlineto{\pgfqpoint{2.130673in}{0.781868in}}%
\pgfpathlineto{\pgfqpoint{2.130606in}{0.799520in}}%
\pgfpathlineto{\pgfqpoint{2.131337in}{0.817172in}}%
\pgfpathlineto{\pgfqpoint{2.132719in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{2.134516in}{0.852475in}}%
\pgfpathlineto{\pgfqpoint{2.136457in}{0.870126in}}%
\pgfpathlineto{\pgfqpoint{2.138299in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{2.139865in}{0.905430in}}%
\pgfpathlineto{\pgfqpoint{2.141070in}{0.923081in}}%
\pgfpathlineto{\pgfqpoint{2.141919in}{0.940733in}}%
\pgfpathlineto{\pgfqpoint{2.142488in}{0.958385in}}%
\pgfpathlineto{\pgfqpoint{2.142904in}{0.976036in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{0.993688in}}%
\pgfpathlineto{\pgfqpoint{2.143872in}{1.011340in}}%
\pgfpathlineto{\pgfqpoint{2.144684in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{2.145819in}{1.046643in}}%
\pgfpathlineto{\pgfqpoint{2.147290in}{1.064295in}}%
\pgfpathlineto{\pgfqpoint{2.149053in}{1.081946in}}%
\pgfpathlineto{\pgfqpoint{2.151026in}{1.099598in}}%
\pgfpathlineto{\pgfqpoint{2.153108in}{1.117249in}}%
\pgfpathlineto{\pgfqpoint{2.155195in}{1.134901in}}%
\pgfpathlineto{\pgfqpoint{2.157197in}{1.152553in}}%
\pgfpathlineto{\pgfqpoint{2.159049in}{1.170204in}}%
\pgfpathlineto{\pgfqpoint{2.160714in}{1.187856in}}%
\pgfpathlineto{\pgfqpoint{2.162175in}{1.205508in}}%
\pgfpathlineto{\pgfqpoint{2.163436in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{2.164512in}{1.240811in}}%
\pgfpathlineto{\pgfqpoint{2.165425in}{1.258463in}}%
\pgfpathlineto{\pgfqpoint{2.166198in}{1.276114in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{1.293766in}}%
\pgfpathlineto{\pgfqpoint{2.167412in}{1.311418in}}%
\pgfpathlineto{\pgfqpoint{2.167896in}{1.329069in}}%
\pgfpathlineto{\pgfqpoint{2.168327in}{1.346721in}}%
\pgfpathlineto{\pgfqpoint{2.168723in}{1.364372in}}%
\pgfpathlineto{\pgfqpoint{2.169102in}{1.382024in}}%
\pgfpathlineto{\pgfqpoint{2.169477in}{1.399676in}}%
\pgfpathlineto{\pgfqpoint{2.169857in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{2.170246in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{2.170640in}{1.452631in}}%
\pgfpathlineto{\pgfqpoint{2.171035in}{1.470282in}}%
\pgfpathlineto{\pgfqpoint{2.171426in}{1.487934in}}%
\pgfpathlineto{\pgfqpoint{2.171804in}{1.505586in}}%
\pgfpathlineto{\pgfqpoint{2.172166in}{1.523237in}}%
\pgfpathlineto{\pgfqpoint{2.172506in}{1.540889in}}%
\pgfpathlineto{\pgfqpoint{2.172823in}{1.558540in}}%
\pgfpathlineto{\pgfqpoint{2.173115in}{1.576192in}}%
\pgfpathlineto{\pgfqpoint{2.173380in}{1.593844in}}%
\pgfpathlineto{\pgfqpoint{2.173613in}{1.611495in}}%
\pgfpathlineto{\pgfqpoint{2.173806in}{1.629147in}}%
\pgfpathlineto{\pgfqpoint{2.173941in}{1.646799in}}%
\pgfpathlineto{\pgfqpoint{2.173976in}{1.664450in}}%
\pgfpathlineto{\pgfqpoint{2.173824in}{1.682102in}}%
\pgfpathlineto{\pgfqpoint{2.173304in}{1.699754in}}%
\pgfpathlineto{\pgfqpoint{2.172087in}{1.717405in}}%
\pgfpathlineto{\pgfqpoint{2.169626in}{1.735057in}}%
\pgfpathlineto{\pgfqpoint{2.165093in}{1.752709in}}%
\pgfpathlineto{\pgfqpoint{2.157368in}{1.770360in}}%
\pgfpathlineto{\pgfqpoint{2.145115in}{1.788012in}}%
\pgfpathlineto{\pgfqpoint{2.126984in}{1.805663in}}%
\pgfpathlineto{\pgfqpoint{2.101936in}{1.823315in}}%
\pgfpathlineto{\pgfqpoint{2.069672in}{1.840967in}}%
\pgfpathlineto{\pgfqpoint{2.031030in}{1.858618in}}%
\pgfpathlineto{\pgfqpoint{1.988248in}{1.876270in}}%
\pgfpathlineto{\pgfqpoint{1.944933in}{1.893922in}}%
\pgfpathlineto{\pgfqpoint{1.905664in}{1.911573in}}%
\pgfpathlineto{\pgfqpoint{1.875248in}{1.929225in}}%
\pgfpathlineto{\pgfqpoint{1.857776in}{1.946877in}}%
\pgfpathlineto{\pgfqpoint{1.855712in}{1.964528in}}%
\pgfpathlineto{\pgfqpoint{1.869317in}{1.982180in}}%
\pgfpathlineto{\pgfqpoint{1.896573in}{1.999831in}}%
\pgfpathlineto{\pgfqpoint{1.933683in}{2.017483in}}%
\pgfpathlineto{\pgfqpoint{1.975950in}{2.035135in}}%
\pgfpathlineto{\pgfqpoint{2.018767in}{2.052786in}}%
\pgfpathlineto{\pgfqpoint{2.058419in}{2.070438in}}%
\pgfpathlineto{\pgfqpoint{2.092507in}{2.088090in}}%
\pgfpathlineto{\pgfqpoint{2.119979in}{2.105741in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{2.105741in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{2.105741in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{2.088090in}}%
\pgfpathlineto{\pgfqpoint{2.306193in}{2.070438in}}%
\pgfpathlineto{\pgfqpoint{2.345845in}{2.052786in}}%
\pgfpathlineto{\pgfqpoint{2.388662in}{2.035135in}}%
\pgfpathlineto{\pgfqpoint{2.430929in}{2.017483in}}%
\pgfpathlineto{\pgfqpoint{2.468039in}{1.999831in}}%
\pgfpathlineto{\pgfqpoint{2.495295in}{1.982180in}}%
\pgfpathlineto{\pgfqpoint{2.508900in}{1.964528in}}%
\pgfpathlineto{\pgfqpoint{2.506836in}{1.946877in}}%
\pgfpathlineto{\pgfqpoint{2.489364in}{1.929225in}}%
\pgfpathlineto{\pgfqpoint{2.458948in}{1.911573in}}%
\pgfpathlineto{\pgfqpoint{2.419679in}{1.893922in}}%
\pgfpathlineto{\pgfqpoint{2.376364in}{1.876270in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{1.858618in}}%
\pgfpathlineto{\pgfqpoint{2.294940in}{1.840967in}}%
\pgfpathlineto{\pgfqpoint{2.262676in}{1.823315in}}%
\pgfpathlineto{\pgfqpoint{2.237629in}{1.805663in}}%
\pgfpathlineto{\pgfqpoint{2.219497in}{1.788012in}}%
\pgfpathlineto{\pgfqpoint{2.207244in}{1.770360in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.752709in}}%
\pgfpathlineto{\pgfqpoint{2.194986in}{1.735057in}}%
\pgfpathlineto{\pgfqpoint{2.192525in}{1.717405in}}%
\pgfpathlineto{\pgfqpoint{2.191308in}{1.699754in}}%
\pgfpathlineto{\pgfqpoint{2.190788in}{1.682102in}}%
\pgfpathlineto{\pgfqpoint{2.190636in}{1.664450in}}%
\pgfpathlineto{\pgfqpoint{2.190671in}{1.646799in}}%
\pgfpathlineto{\pgfqpoint{2.190806in}{1.629147in}}%
\pgfpathlineto{\pgfqpoint{2.190999in}{1.611495in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.593844in}}%
\pgfpathlineto{\pgfqpoint{2.191497in}{1.576192in}}%
\pgfpathlineto{\pgfqpoint{2.191789in}{1.558540in}}%
\pgfpathlineto{\pgfqpoint{2.192106in}{1.540889in}}%
\pgfpathlineto{\pgfqpoint{2.192447in}{1.523237in}}%
\pgfpathlineto{\pgfqpoint{2.192808in}{1.505586in}}%
\pgfpathlineto{\pgfqpoint{2.193186in}{1.487934in}}%
\pgfpathlineto{\pgfqpoint{2.193577in}{1.470282in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{1.452631in}}%
\pgfpathlineto{\pgfqpoint{2.194366in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{2.194755in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{2.195135in}{1.399676in}}%
\pgfpathlineto{\pgfqpoint{2.195510in}{1.382024in}}%
\pgfpathlineto{\pgfqpoint{2.195889in}{1.364372in}}%
\pgfpathlineto{\pgfqpoint{2.196285in}{1.346721in}}%
\pgfpathlineto{\pgfqpoint{2.196716in}{1.329069in}}%
\pgfpathlineto{\pgfqpoint{2.197200in}{1.311418in}}%
\pgfpathlineto{\pgfqpoint{2.197759in}{1.293766in}}%
\pgfpathlineto{\pgfqpoint{2.198414in}{1.276114in}}%
\pgfpathlineto{\pgfqpoint{2.199187in}{1.258463in}}%
\pgfpathlineto{\pgfqpoint{2.200100in}{1.240811in}}%
\pgfpathlineto{\pgfqpoint{2.201177in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{2.202438in}{1.205508in}}%
\pgfpathlineto{\pgfqpoint{2.203898in}{1.187856in}}%
\pgfpathlineto{\pgfqpoint{2.205563in}{1.170204in}}%
\pgfpathlineto{\pgfqpoint{2.207415in}{1.152553in}}%
\pgfpathlineto{\pgfqpoint{2.209417in}{1.134901in}}%
\pgfpathlineto{\pgfqpoint{2.211504in}{1.117249in}}%
\pgfpathlineto{\pgfqpoint{2.213586in}{1.099598in}}%
\pgfpathlineto{\pgfqpoint{2.215559in}{1.081946in}}%
\pgfpathlineto{\pgfqpoint{2.217322in}{1.064295in}}%
\pgfpathlineto{\pgfqpoint{2.218793in}{1.046643in}}%
\pgfpathlineto{\pgfqpoint{2.219928in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{2.220740in}{1.011340in}}%
\pgfpathlineto{\pgfqpoint{2.221295in}{0.993688in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{0.976036in}}%
\pgfpathlineto{\pgfqpoint{2.222124in}{0.958385in}}%
\pgfpathlineto{\pgfqpoint{2.222693in}{0.940733in}}%
\pgfpathlineto{\pgfqpoint{2.223542in}{0.923081in}}%
\pgfpathlineto{\pgfqpoint{2.224747in}{0.905430in}}%
\pgfpathlineto{\pgfqpoint{2.226313in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{2.228155in}{0.870126in}}%
\pgfpathlineto{\pgfqpoint{2.230096in}{0.852475in}}%
\pgfpathlineto{\pgfqpoint{2.231893in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{0.817172in}}%
\pgfpathlineto{\pgfqpoint{2.234006in}{0.799520in}}%
\pgfpathlineto{\pgfqpoint{2.233939in}{0.781868in}}%
\pgfpathlineto{\pgfqpoint{2.233051in}{0.764217in}}%
\pgfpathlineto{\pgfqpoint{2.231433in}{0.746565in}}%
\pgfpathlineto{\pgfqpoint{2.229262in}{0.728913in}}%
\pgfpathlineto{\pgfqpoint{2.226748in}{0.711262in}}%
\pgfpathlineto{\pgfqpoint{2.224104in}{0.693610in}}%
\pgfpathlineto{\pgfqpoint{2.221544in}{0.675958in}}%
\pgfpathlineto{\pgfqpoint{2.219303in}{0.658307in}}%
\pgfpathlineto{\pgfqpoint{2.217669in}{0.640655in}}%
\pgfpathlineto{\pgfqpoint{2.216991in}{0.623004in}}%
\pgfpathlineto{\pgfqpoint{2.217650in}{0.605352in}}%
\pgfpathlineto{\pgfqpoint{2.220001in}{0.587700in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{0.570049in}}%
\pgfpathlineto{\pgfqpoint{2.230527in}{0.552397in}}%
\pgfpathlineto{\pgfqpoint{2.238446in}{0.534745in}}%
\pgfpathlineto{\pgfqpoint{2.247396in}{0.517094in}}%
\pgfpathlineto{\pgfqpoint{2.256389in}{0.499442in}}%
\pgfpathlineto{\pgfqpoint{2.264234in}{0.481790in}}%
\pgfpathlineto{\pgfqpoint{2.269763in}{0.464139in}}%
\pgfpathlineto{\pgfqpoint{2.272097in}{0.446487in}}%
\pgfpathlineto{\pgfqpoint{2.270838in}{0.428835in}}%
\pgfpathlineto{\pgfqpoint{2.266131in}{0.411184in}}%
\pgfpathlineto{\pgfqpoint{2.258566in}{0.393532in}}%
\pgfpathlineto{\pgfqpoint{2.249001in}{0.375881in}}%
\pgfpathlineto{\pgfqpoint{2.238373in}{0.358229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672196in}{0.408716in}}{\pgfqpoint{3.325384in}{1.959372in}}{%
\pgfpathmoveto{\pgfqpoint{3.050790in}{0.408716in}}%
\pgfpathlineto{\pgfqpoint{2.946790in}{0.408716in}}%
\pgfpathlineto{\pgfqpoint{2.948739in}{0.424379in}}%
\pgfpathlineto{\pgfqpoint{2.956923in}{0.440042in}}%
\pgfpathlineto{\pgfqpoint{2.967262in}{0.455705in}}%
\pgfpathlineto{\pgfqpoint{2.975533in}{0.471369in}}%
\pgfpathlineto{\pgfqpoint{2.979436in}{0.487032in}}%
\pgfpathlineto{\pgfqpoint{2.979070in}{0.502695in}}%
\pgfpathlineto{\pgfqpoint{2.976204in}{0.518358in}}%
\pgfpathlineto{\pgfqpoint{2.973098in}{0.534021in}}%
\pgfpathlineto{\pgfqpoint{2.971182in}{0.549685in}}%
\pgfpathlineto{\pgfqpoint{2.969846in}{0.565348in}}%
\pgfpathlineto{\pgfqpoint{2.965862in}{0.581011in}}%
\pgfpathlineto{\pgfqpoint{2.953847in}{0.596674in}}%
\pgfpathlineto{\pgfqpoint{2.927843in}{0.612337in}}%
\pgfpathlineto{\pgfqpoint{2.884048in}{0.628001in}}%
\pgfpathlineto{\pgfqpoint{2.824279in}{0.643664in}}%
\pgfpathlineto{\pgfqpoint{2.758345in}{0.659327in}}%
\pgfpathlineto{\pgfqpoint{2.702390in}{0.674990in}}%
\pgfpathlineto{\pgfqpoint{2.672196in}{0.690653in}}%
\pgfpathlineto{\pgfqpoint{2.675046in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{2.706291in}{0.721980in}}%
\pgfpathlineto{\pgfqpoint{2.753332in}{0.737643in}}%
\pgfpathlineto{\pgfqpoint{2.803322in}{0.753306in}}%
\pgfpathlineto{\pgfqpoint{2.848449in}{0.768969in}}%
\pgfpathlineto{\pgfqpoint{2.886191in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{2.916662in}{0.800296in}}%
\pgfpathlineto{\pgfqpoint{2.940338in}{0.815959in}}%
\pgfpathlineto{\pgfqpoint{2.957482in}{0.831622in}}%
\pgfpathlineto{\pgfqpoint{2.968583in}{0.847285in}}%
\pgfpathlineto{\pgfqpoint{2.974786in}{0.862949in}}%
\pgfpathlineto{\pgfqpoint{2.977823in}{0.878612in}}%
\pgfpathlineto{\pgfqpoint{2.979532in}{0.894275in}}%
\pgfpathlineto{\pgfqpoint{2.981295in}{0.909938in}}%
\pgfpathlineto{\pgfqpoint{2.983724in}{0.925601in}}%
\pgfpathlineto{\pgfqpoint{2.986720in}{0.941265in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{0.956928in}}%
\pgfpathlineto{\pgfqpoint{2.992508in}{0.972591in}}%
\pgfpathlineto{\pgfqpoint{2.994549in}{0.988254in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{1.003917in}}%
\pgfpathlineto{\pgfqpoint{2.996697in}{1.019580in}}%
\pgfpathlineto{\pgfqpoint{2.997076in}{1.035244in}}%
\pgfpathlineto{\pgfqpoint{2.997138in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.996909in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{2.996383in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{2.995598in}{1.097896in}}%
\pgfpathlineto{\pgfqpoint{2.994692in}{1.113560in}}%
\pgfpathlineto{\pgfqpoint{2.993907in}{1.129223in}}%
\pgfpathlineto{\pgfqpoint{2.993493in}{1.144886in}}%
\pgfpathlineto{\pgfqpoint{2.993573in}{1.160549in}}%
\pgfpathlineto{\pgfqpoint{2.994077in}{1.176212in}}%
\pgfpathlineto{\pgfqpoint{2.994786in}{1.191876in}}%
\pgfpathlineto{\pgfqpoint{2.995470in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{2.995992in}{1.223202in}}%
\pgfpathlineto{\pgfqpoint{2.996326in}{1.238865in}}%
\pgfpathlineto{\pgfqpoint{2.996503in}{1.254528in}}%
\pgfpathlineto{\pgfqpoint{2.996556in}{1.270192in}}%
\pgfpathlineto{\pgfqpoint{2.996507in}{1.285855in}}%
\pgfpathlineto{\pgfqpoint{2.996379in}{1.301518in}}%
\pgfpathlineto{\pgfqpoint{2.996204in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{2.996028in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{2.995897in}{1.348508in}}%
\pgfpathlineto{\pgfqpoint{2.995849in}{1.364171in}}%
\pgfpathlineto{\pgfqpoint{2.995908in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{2.996064in}{1.395497in}}%
\pgfpathlineto{\pgfqpoint{2.996273in}{1.411160in}}%
\pgfpathlineto{\pgfqpoint{2.996476in}{1.426824in}}%
\pgfpathlineto{\pgfqpoint{2.996629in}{1.442487in}}%
\pgfpathlineto{\pgfqpoint{2.996723in}{1.458150in}}%
\pgfpathlineto{\pgfqpoint{2.996780in}{1.473813in}}%
\pgfpathlineto{\pgfqpoint{2.996826in}{1.489476in}}%
\pgfpathlineto{\pgfqpoint{2.996870in}{1.505140in}}%
\pgfpathlineto{\pgfqpoint{2.996907in}{1.520803in}}%
\pgfpathlineto{\pgfqpoint{2.996926in}{1.536466in}}%
\pgfpathlineto{\pgfqpoint{2.996925in}{1.552129in}}%
\pgfpathlineto{\pgfqpoint{2.996913in}{1.567792in}}%
\pgfpathlineto{\pgfqpoint{2.996906in}{1.583456in}}%
\pgfpathlineto{\pgfqpoint{2.996917in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{2.996953in}{1.614782in}}%
\pgfpathlineto{\pgfqpoint{2.997004in}{1.630445in}}%
\pgfpathlineto{\pgfqpoint{2.997051in}{1.646108in}}%
\pgfpathlineto{\pgfqpoint{2.997069in}{1.661772in}}%
\pgfpathlineto{\pgfqpoint{2.997051in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{2.997009in}{1.693098in}}%
\pgfpathlineto{\pgfqpoint{2.996971in}{1.708761in}}%
\pgfpathlineto{\pgfqpoint{2.996965in}{1.724424in}}%
\pgfpathlineto{\pgfqpoint{2.997000in}{1.740088in}}%
\pgfpathlineto{\pgfqpoint{2.997053in}{1.755751in}}%
\pgfpathlineto{\pgfqpoint{2.997054in}{1.771414in}}%
\pgfpathlineto{\pgfqpoint{2.996844in}{1.787077in}}%
\pgfpathlineto{\pgfqpoint{2.996100in}{1.802740in}}%
\pgfpathlineto{\pgfqpoint{2.994275in}{1.818404in}}%
\pgfpathlineto{\pgfqpoint{2.990719in}{1.834067in}}%
\pgfpathlineto{\pgfqpoint{2.985098in}{1.849730in}}%
\pgfpathlineto{\pgfqpoint{2.978011in}{1.865393in}}%
\pgfpathlineto{\pgfqpoint{2.971270in}{1.881056in}}%
\pgfpathlineto{\pgfqpoint{2.967288in}{1.896720in}}%
\pgfpathlineto{\pgfqpoint{2.967730in}{1.912383in}}%
\pgfpathlineto{\pgfqpoint{2.972423in}{1.928046in}}%
\pgfpathlineto{\pgfqpoint{2.979495in}{1.943709in}}%
\pgfpathlineto{\pgfqpoint{2.986590in}{1.959372in}}%
\pgfpathlineto{\pgfqpoint{3.010991in}{1.959372in}}%
\pgfpathlineto{\pgfqpoint{3.010991in}{1.959372in}}%
\pgfpathlineto{\pgfqpoint{3.018085in}{1.943709in}}%
\pgfpathlineto{\pgfqpoint{3.025157in}{1.928046in}}%
\pgfpathlineto{\pgfqpoint{3.029850in}{1.912383in}}%
\pgfpathlineto{\pgfqpoint{3.030292in}{1.896720in}}%
\pgfpathlineto{\pgfqpoint{3.026310in}{1.881056in}}%
\pgfpathlineto{\pgfqpoint{3.019569in}{1.865393in}}%
\pgfpathlineto{\pgfqpoint{3.012482in}{1.849730in}}%
\pgfpathlineto{\pgfqpoint{3.006861in}{1.834067in}}%
\pgfpathlineto{\pgfqpoint{3.003305in}{1.818404in}}%
\pgfpathlineto{\pgfqpoint{3.001480in}{1.802740in}}%
\pgfpathlineto{\pgfqpoint{3.000736in}{1.787077in}}%
\pgfpathlineto{\pgfqpoint{3.000526in}{1.771414in}}%
\pgfpathlineto{\pgfqpoint{3.000527in}{1.755751in}}%
\pgfpathlineto{\pgfqpoint{3.000580in}{1.740088in}}%
\pgfpathlineto{\pgfqpoint{3.000615in}{1.724424in}}%
\pgfpathlineto{\pgfqpoint{3.000609in}{1.708761in}}%
\pgfpathlineto{\pgfqpoint{3.000572in}{1.693098in}}%
\pgfpathlineto{\pgfqpoint{3.000529in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{3.000511in}{1.661772in}}%
\pgfpathlineto{\pgfqpoint{3.000529in}{1.646108in}}%
\pgfpathlineto{\pgfqpoint{3.000576in}{1.630445in}}%
\pgfpathlineto{\pgfqpoint{3.000627in}{1.614782in}}%
\pgfpathlineto{\pgfqpoint{3.000663in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{3.000674in}{1.583456in}}%
\pgfpathlineto{\pgfqpoint{3.000667in}{1.567792in}}%
\pgfpathlineto{\pgfqpoint{3.000655in}{1.552129in}}%
\pgfpathlineto{\pgfqpoint{3.000654in}{1.536466in}}%
\pgfpathlineto{\pgfqpoint{3.000673in}{1.520803in}}%
\pgfpathlineto{\pgfqpoint{3.000710in}{1.505140in}}%
\pgfpathlineto{\pgfqpoint{3.000754in}{1.489476in}}%
\pgfpathlineto{\pgfqpoint{3.000800in}{1.473813in}}%
\pgfpathlineto{\pgfqpoint{3.000857in}{1.458150in}}%
\pgfpathlineto{\pgfqpoint{3.000951in}{1.442487in}}%
\pgfpathlineto{\pgfqpoint{3.001104in}{1.426824in}}%
\pgfpathlineto{\pgfqpoint{3.001307in}{1.411160in}}%
\pgfpathlineto{\pgfqpoint{3.001516in}{1.395497in}}%
\pgfpathlineto{\pgfqpoint{3.001672in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{3.001731in}{1.364171in}}%
\pgfpathlineto{\pgfqpoint{3.001683in}{1.348508in}}%
\pgfpathlineto{\pgfqpoint{3.001552in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{3.001376in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{3.001201in}{1.301518in}}%
\pgfpathlineto{\pgfqpoint{3.001073in}{1.285855in}}%
\pgfpathlineto{\pgfqpoint{3.001024in}{1.270192in}}%
\pgfpathlineto{\pgfqpoint{3.001077in}{1.254528in}}%
\pgfpathlineto{\pgfqpoint{3.001254in}{1.238865in}}%
\pgfpathlineto{\pgfqpoint{3.001588in}{1.223202in}}%
\pgfpathlineto{\pgfqpoint{3.002110in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{3.002794in}{1.191876in}}%
\pgfpathlineto{\pgfqpoint{3.003503in}{1.176212in}}%
\pgfpathlineto{\pgfqpoint{3.004007in}{1.160549in}}%
\pgfpathlineto{\pgfqpoint{3.004088in}{1.144886in}}%
\pgfpathlineto{\pgfqpoint{3.003673in}{1.129223in}}%
\pgfpathlineto{\pgfqpoint{3.002888in}{1.113560in}}%
\pgfpathlineto{\pgfqpoint{3.001982in}{1.097896in}}%
\pgfpathlineto{\pgfqpoint{3.001197in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{3.000671in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{3.000442in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{3.000504in}{1.035244in}}%
\pgfpathlineto{\pgfqpoint{3.000883in}{1.019580in}}%
\pgfpathlineto{\pgfqpoint{3.001676in}{1.003917in}}%
\pgfpathlineto{\pgfqpoint{3.003032in}{0.988254in}}%
\pgfpathlineto{\pgfqpoint{3.005072in}{0.972591in}}%
\pgfpathlineto{\pgfqpoint{3.007771in}{0.956928in}}%
\pgfpathlineto{\pgfqpoint{3.010860in}{0.941265in}}%
\pgfpathlineto{\pgfqpoint{3.013856in}{0.925601in}}%
\pgfpathlineto{\pgfqpoint{3.016285in}{0.909938in}}%
\pgfpathlineto{\pgfqpoint{3.018048in}{0.894275in}}%
\pgfpathlineto{\pgfqpoint{3.019757in}{0.878612in}}%
\pgfpathlineto{\pgfqpoint{3.022794in}{0.862949in}}%
\pgfpathlineto{\pgfqpoint{3.028997in}{0.847285in}}%
\pgfpathlineto{\pgfqpoint{3.040098in}{0.831622in}}%
\pgfpathlineto{\pgfqpoint{3.057242in}{0.815959in}}%
\pgfpathlineto{\pgfqpoint{3.080918in}{0.800296in}}%
\pgfpathlineto{\pgfqpoint{3.111389in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{3.149131in}{0.768969in}}%
\pgfpathlineto{\pgfqpoint{3.194258in}{0.753306in}}%
\pgfpathlineto{\pgfqpoint{3.244248in}{0.737643in}}%
\pgfpathlineto{\pgfqpoint{3.291289in}{0.721980in}}%
\pgfpathlineto{\pgfqpoint{3.322534in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{3.325384in}{0.690653in}}%
\pgfpathlineto{\pgfqpoint{3.295190in}{0.674990in}}%
\pgfpathlineto{\pgfqpoint{3.239235in}{0.659327in}}%
\pgfpathlineto{\pgfqpoint{3.173301in}{0.643664in}}%
\pgfpathlineto{\pgfqpoint{3.113532in}{0.628001in}}%
\pgfpathlineto{\pgfqpoint{3.069737in}{0.612337in}}%
\pgfpathlineto{\pgfqpoint{3.043733in}{0.596674in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{0.581011in}}%
\pgfpathlineto{\pgfqpoint{3.027734in}{0.565348in}}%
\pgfpathlineto{\pgfqpoint{3.026398in}{0.549685in}}%
\pgfpathlineto{\pgfqpoint{3.024482in}{0.534021in}}%
\pgfpathlineto{\pgfqpoint{3.021377in}{0.518358in}}%
\pgfpathlineto{\pgfqpoint{3.018510in}{0.502695in}}%
\pgfpathlineto{\pgfqpoint{3.018144in}{0.487032in}}%
\pgfpathlineto{\pgfqpoint{3.022047in}{0.471369in}}%
\pgfpathlineto{\pgfqpoint{3.030318in}{0.455705in}}%
\pgfpathlineto{\pgfqpoint{3.040657in}{0.440042in}}%
\pgfpathlineto{\pgfqpoint{3.048841in}{0.424379in}}%
\pgfpathlineto{\pgfqpoint{3.050790in}{0.408716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.488680in}{0.356679in}}{\pgfqpoint{4.141868in}{2.147673in}}{%
\pgfpathmoveto{\pgfqpoint{4.076701in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{3.553847in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{3.515447in}{0.374770in}}%
\pgfpathlineto{\pgfqpoint{3.494131in}{0.392861in}}%
\pgfpathlineto{\pgfqpoint{3.488680in}{0.410952in}}%
\pgfpathlineto{\pgfqpoint{3.494787in}{0.429043in}}%
\pgfpathlineto{\pgfqpoint{3.508032in}{0.447134in}}%
\pgfpathlineto{\pgfqpoint{3.525391in}{0.465224in}}%
\pgfpathlineto{\pgfqpoint{3.544708in}{0.483315in}}%
\pgfpathlineto{\pgfqpoint{3.563698in}{0.501406in}}%
\pgfpathlineto{\pgfqpoint{3.580205in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{3.593489in}{0.537588in}}%
\pgfpathlineto{\pgfqpoint{3.604805in}{0.555679in}}%
\pgfpathlineto{\pgfqpoint{3.616258in}{0.573769in}}%
\pgfpathlineto{\pgfqpoint{3.628937in}{0.591860in}}%
\pgfpathlineto{\pgfqpoint{3.642124in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{3.654051in}{0.628042in}}%
\pgfpathlineto{\pgfqpoint{3.663130in}{0.646133in}}%
\pgfpathlineto{\pgfqpoint{3.668430in}{0.664224in}}%
\pgfpathlineto{\pgfqpoint{3.669396in}{0.682315in}}%
\pgfpathlineto{\pgfqpoint{3.665680in}{0.700405in}}%
\pgfpathlineto{\pgfqpoint{3.657548in}{0.718496in}}%
\pgfpathlineto{\pgfqpoint{3.646419in}{0.736587in}}%
\pgfpathlineto{\pgfqpoint{3.634778in}{0.754678in}}%
\pgfpathlineto{\pgfqpoint{3.625326in}{0.772769in}}%
\pgfpathlineto{\pgfqpoint{3.619911in}{0.790860in}}%
\pgfpathlineto{\pgfqpoint{3.618992in}{0.808951in}}%
\pgfpathlineto{\pgfqpoint{3.621845in}{0.827041in}}%
\pgfpathlineto{\pgfqpoint{3.627198in}{0.845132in}}%
\pgfpathlineto{\pgfqpoint{3.633801in}{0.863223in}}%
\pgfpathlineto{\pgfqpoint{3.640663in}{0.881314in}}%
\pgfpathlineto{\pgfqpoint{3.647005in}{0.899405in}}%
\pgfpathlineto{\pgfqpoint{3.652138in}{0.917496in}}%
\pgfpathlineto{\pgfqpoint{3.655464in}{0.935587in}}%
\pgfpathlineto{\pgfqpoint{3.656661in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{3.655945in}{0.971768in}}%
\pgfpathlineto{\pgfqpoint{3.654181in}{0.989859in}}%
\pgfpathlineto{\pgfqpoint{3.652697in}{1.007950in}}%
\pgfpathlineto{\pgfqpoint{3.652807in}{1.026041in}}%
\pgfpathlineto{\pgfqpoint{3.655298in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{3.660158in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{3.674091in}{1.098404in}}%
\pgfpathlineto{\pgfqpoint{3.681575in}{1.116495in}}%
\pgfpathlineto{\pgfqpoint{3.688870in}{1.134586in}}%
\pgfpathlineto{\pgfqpoint{3.696010in}{1.152677in}}%
\pgfpathlineto{\pgfqpoint{3.703189in}{1.170768in}}%
\pgfpathlineto{\pgfqpoint{3.710598in}{1.188858in}}%
\pgfpathlineto{\pgfqpoint{3.718299in}{1.206949in}}%
\pgfpathlineto{\pgfqpoint{3.726158in}{1.225040in}}%
\pgfpathlineto{\pgfqpoint{3.733861in}{1.243131in}}%
\pgfpathlineto{\pgfqpoint{3.741035in}{1.261222in}}%
\pgfpathlineto{\pgfqpoint{3.747418in}{1.279313in}}%
\pgfpathlineto{\pgfqpoint{3.752959in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{3.757805in}{1.315494in}}%
\pgfpathlineto{\pgfqpoint{3.762197in}{1.333585in}}%
\pgfpathlineto{\pgfqpoint{3.766358in}{1.351676in}}%
\pgfpathlineto{\pgfqpoint{3.770413in}{1.369767in}}%
\pgfpathlineto{\pgfqpoint{3.774358in}{1.387858in}}%
\pgfpathlineto{\pgfqpoint{3.778090in}{1.405949in}}%
\pgfpathlineto{\pgfqpoint{3.781467in}{1.424039in}}%
\pgfpathlineto{\pgfqpoint{3.784386in}{1.442130in}}%
\pgfpathlineto{\pgfqpoint{3.786823in}{1.460221in}}%
\pgfpathlineto{\pgfqpoint{3.788826in}{1.478312in}}%
\pgfpathlineto{\pgfqpoint{3.790466in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{3.791795in}{1.514494in}}%
\pgfpathlineto{\pgfqpoint{3.792833in}{1.532585in}}%
\pgfpathlineto{\pgfqpoint{3.793604in}{1.550675in}}%
\pgfpathlineto{\pgfqpoint{3.794164in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{3.794615in}{1.586857in}}%
\pgfpathlineto{\pgfqpoint{3.795075in}{1.604948in}}%
\pgfpathlineto{\pgfqpoint{3.795619in}{1.623039in}}%
\pgfpathlineto{\pgfqpoint{3.796182in}{1.641130in}}%
\pgfpathlineto{\pgfqpoint{3.796450in}{1.659221in}}%
\pgfpathlineto{\pgfqpoint{3.795754in}{1.677311in}}%
\pgfpathlineto{\pgfqpoint{3.793045in}{1.695402in}}%
\pgfpathlineto{\pgfqpoint{3.787102in}{1.713493in}}%
\pgfpathlineto{\pgfqpoint{3.777061in}{1.731584in}}%
\pgfpathlineto{\pgfqpoint{3.763186in}{1.749675in}}%
\pgfpathlineto{\pgfqpoint{3.747364in}{1.767766in}}%
\pgfpathlineto{\pgfqpoint{3.732678in}{1.785856in}}%
\pgfpathlineto{\pgfqpoint{3.721867in}{1.803947in}}%
\pgfpathlineto{\pgfqpoint{3.715536in}{1.822038in}}%
\pgfpathlineto{\pgfqpoint{3.711595in}{1.840129in}}%
\pgfpathlineto{\pgfqpoint{3.706756in}{1.858220in}}%
\pgfpathlineto{\pgfqpoint{3.699258in}{1.876311in}}%
\pgfpathlineto{\pgfqpoint{3.690724in}{1.894402in}}%
\pgfpathlineto{\pgfqpoint{3.685569in}{1.912492in}}%
\pgfpathlineto{\pgfqpoint{3.688286in}{1.930583in}}%
\pgfpathlineto{\pgfqpoint{3.700621in}{1.948674in}}%
\pgfpathlineto{\pgfqpoint{3.720609in}{1.966765in}}%
\pgfpathlineto{\pgfqpoint{3.743850in}{1.984856in}}%
\pgfpathlineto{\pgfqpoint{3.765812in}{2.002947in}}%
\pgfpathlineto{\pgfqpoint{3.783567in}{2.021038in}}%
\pgfpathlineto{\pgfqpoint{3.796228in}{2.039128in}}%
\pgfpathlineto{\pgfqpoint{3.804381in}{2.057219in}}%
\pgfpathlineto{\pgfqpoint{3.809227in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{3.811946in}{2.093401in}}%
\pgfpathlineto{\pgfqpoint{3.813424in}{2.111492in}}%
\pgfpathlineto{\pgfqpoint{3.814225in}{2.129583in}}%
\pgfpathlineto{\pgfqpoint{3.814670in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.815878in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.815878in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.816323in}{2.129583in}}%
\pgfpathlineto{\pgfqpoint{3.817124in}{2.111492in}}%
\pgfpathlineto{\pgfqpoint{3.818602in}{2.093401in}}%
\pgfpathlineto{\pgfqpoint{3.821321in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{3.826167in}{2.057219in}}%
\pgfpathlineto{\pgfqpoint{3.834320in}{2.039128in}}%
\pgfpathlineto{\pgfqpoint{3.846981in}{2.021038in}}%
\pgfpathlineto{\pgfqpoint{3.864736in}{2.002947in}}%
\pgfpathlineto{\pgfqpoint{3.886698in}{1.984856in}}%
\pgfpathlineto{\pgfqpoint{3.909940in}{1.966765in}}%
\pgfpathlineto{\pgfqpoint{3.929927in}{1.948674in}}%
\pgfpathlineto{\pgfqpoint{3.942262in}{1.930583in}}%
\pgfpathlineto{\pgfqpoint{3.944979in}{1.912492in}}%
\pgfpathlineto{\pgfqpoint{3.939824in}{1.894402in}}%
\pgfpathlineto{\pgfqpoint{3.931290in}{1.876311in}}%
\pgfpathlineto{\pgfqpoint{3.923792in}{1.858220in}}%
\pgfpathlineto{\pgfqpoint{3.918953in}{1.840129in}}%
\pgfpathlineto{\pgfqpoint{3.915012in}{1.822038in}}%
\pgfpathlineto{\pgfqpoint{3.908681in}{1.803947in}}%
\pgfpathlineto{\pgfqpoint{3.897870in}{1.785856in}}%
\pgfpathlineto{\pgfqpoint{3.883184in}{1.767766in}}%
\pgfpathlineto{\pgfqpoint{3.867362in}{1.749675in}}%
\pgfpathlineto{\pgfqpoint{3.853487in}{1.731584in}}%
\pgfpathlineto{\pgfqpoint{3.843446in}{1.713493in}}%
\pgfpathlineto{\pgfqpoint{3.837503in}{1.695402in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.677311in}}%
\pgfpathlineto{\pgfqpoint{3.834098in}{1.659221in}}%
\pgfpathlineto{\pgfqpoint{3.834366in}{1.641130in}}%
\pgfpathlineto{\pgfqpoint{3.834929in}{1.623039in}}%
\pgfpathlineto{\pgfqpoint{3.835473in}{1.604948in}}%
\pgfpathlineto{\pgfqpoint{3.835933in}{1.586857in}}%
\pgfpathlineto{\pgfqpoint{3.836384in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{3.836944in}{1.550675in}}%
\pgfpathlineto{\pgfqpoint{3.837715in}{1.532585in}}%
\pgfpathlineto{\pgfqpoint{3.838753in}{1.514494in}}%
\pgfpathlineto{\pgfqpoint{3.840082in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{3.841722in}{1.478312in}}%
\pgfpathlineto{\pgfqpoint{3.843725in}{1.460221in}}%
\pgfpathlineto{\pgfqpoint{3.846162in}{1.442130in}}%
\pgfpathlineto{\pgfqpoint{3.849081in}{1.424039in}}%
\pgfpathlineto{\pgfqpoint{3.852458in}{1.405949in}}%
\pgfpathlineto{\pgfqpoint{3.856190in}{1.387858in}}%
\pgfpathlineto{\pgfqpoint{3.860135in}{1.369767in}}%
\pgfpathlineto{\pgfqpoint{3.864190in}{1.351676in}}%
\pgfpathlineto{\pgfqpoint{3.868351in}{1.333585in}}%
\pgfpathlineto{\pgfqpoint{3.872743in}{1.315494in}}%
\pgfpathlineto{\pgfqpoint{3.877589in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{3.883130in}{1.279313in}}%
\pgfpathlineto{\pgfqpoint{3.889513in}{1.261222in}}%
\pgfpathlineto{\pgfqpoint{3.896687in}{1.243131in}}%
\pgfpathlineto{\pgfqpoint{3.904390in}{1.225040in}}%
\pgfpathlineto{\pgfqpoint{3.912249in}{1.206949in}}%
\pgfpathlineto{\pgfqpoint{3.919950in}{1.188858in}}%
\pgfpathlineto{\pgfqpoint{3.927359in}{1.170768in}}%
\pgfpathlineto{\pgfqpoint{3.934538in}{1.152677in}}%
\pgfpathlineto{\pgfqpoint{3.941678in}{1.134586in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{1.116495in}}%
\pgfpathlineto{\pgfqpoint{3.956457in}{1.098404in}}%
\pgfpathlineto{\pgfqpoint{3.963827in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{3.970390in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{3.975251in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{3.977741in}{1.026041in}}%
\pgfpathlineto{\pgfqpoint{3.977851in}{1.007950in}}%
\pgfpathlineto{\pgfqpoint{3.976367in}{0.989859in}}%
\pgfpathlineto{\pgfqpoint{3.974603in}{0.971768in}}%
\pgfpathlineto{\pgfqpoint{3.973887in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{3.975084in}{0.935587in}}%
\pgfpathlineto{\pgfqpoint{3.978410in}{0.917496in}}%
\pgfpathlineto{\pgfqpoint{3.983543in}{0.899405in}}%
\pgfpathlineto{\pgfqpoint{3.989885in}{0.881314in}}%
\pgfpathlineto{\pgfqpoint{3.996747in}{0.863223in}}%
\pgfpathlineto{\pgfqpoint{4.003350in}{0.845132in}}%
\pgfpathlineto{\pgfqpoint{4.008703in}{0.827041in}}%
\pgfpathlineto{\pgfqpoint{4.011556in}{0.808951in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{0.790860in}}%
\pgfpathlineto{\pgfqpoint{4.005222in}{0.772769in}}%
\pgfpathlineto{\pgfqpoint{3.995770in}{0.754678in}}%
\pgfpathlineto{\pgfqpoint{3.984129in}{0.736587in}}%
\pgfpathlineto{\pgfqpoint{3.973000in}{0.718496in}}%
\pgfpathlineto{\pgfqpoint{3.964868in}{0.700405in}}%
\pgfpathlineto{\pgfqpoint{3.961152in}{0.682315in}}%
\pgfpathlineto{\pgfqpoint{3.962118in}{0.664224in}}%
\pgfpathlineto{\pgfqpoint{3.967418in}{0.646133in}}%
\pgfpathlineto{\pgfqpoint{3.976498in}{0.628042in}}%
\pgfpathlineto{\pgfqpoint{3.988424in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{4.001611in}{0.591860in}}%
\pgfpathlineto{\pgfqpoint{4.014290in}{0.573769in}}%
\pgfpathlineto{\pgfqpoint{4.025743in}{0.555679in}}%
\pgfpathlineto{\pgfqpoint{4.037059in}{0.537588in}}%
\pgfpathlineto{\pgfqpoint{4.050344in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{4.066850in}{0.501406in}}%
\pgfpathlineto{\pgfqpoint{4.085840in}{0.483315in}}%
\pgfpathlineto{\pgfqpoint{4.105157in}{0.465224in}}%
\pgfpathlineto{\pgfqpoint{4.122516in}{0.447134in}}%
\pgfpathlineto{\pgfqpoint{4.135761in}{0.429043in}}%
\pgfpathlineto{\pgfqpoint{4.141868in}{0.410952in}}%
\pgfpathlineto{\pgfqpoint{4.136417in}{0.392861in}}%
\pgfpathlineto{\pgfqpoint{4.115101in}{0.374770in}}%
\pgfpathlineto{\pgfqpoint{4.076701in}{0.356679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.305164in}{0.435815in}}{\pgfqpoint{4.958352in}{1.787029in}}{%
\pgfpathmoveto{\pgfqpoint{4.660876in}{0.435815in}}%
\pgfpathlineto{\pgfqpoint{4.602640in}{0.435815in}}%
\pgfpathlineto{\pgfqpoint{4.601993in}{0.449464in}}%
\pgfpathlineto{\pgfqpoint{4.603880in}{0.463112in}}%
\pgfpathlineto{\pgfqpoint{4.607756in}{0.476761in}}%
\pgfpathlineto{\pgfqpoint{4.612638in}{0.490410in}}%
\pgfpathlineto{\pgfqpoint{4.617479in}{0.504058in}}%
\pgfpathlineto{\pgfqpoint{4.621516in}{0.517707in}}%
\pgfpathlineto{\pgfqpoint{4.624423in}{0.531356in}}%
\pgfpathlineto{\pgfqpoint{4.626269in}{0.545004in}}%
\pgfpathlineto{\pgfqpoint{4.627352in}{0.558653in}}%
\pgfpathlineto{\pgfqpoint{4.628015in}{0.572301in}}%
\pgfpathlineto{\pgfqpoint{4.628528in}{0.585950in}}%
\pgfpathlineto{\pgfqpoint{4.629036in}{0.599599in}}%
\pgfpathlineto{\pgfqpoint{4.629576in}{0.613247in}}%
\pgfpathlineto{\pgfqpoint{4.630119in}{0.626896in}}%
\pgfpathlineto{\pgfqpoint{4.630612in}{0.640545in}}%
\pgfpathlineto{\pgfqpoint{4.631015in}{0.654193in}}%
\pgfpathlineto{\pgfqpoint{4.631309in}{0.667842in}}%
\pgfpathlineto{\pgfqpoint{4.631499in}{0.681490in}}%
\pgfpathlineto{\pgfqpoint{4.631600in}{0.695139in}}%
\pgfpathlineto{\pgfqpoint{4.631629in}{0.708788in}}%
\pgfpathlineto{\pgfqpoint{4.631595in}{0.722436in}}%
\pgfpathlineto{\pgfqpoint{4.631502in}{0.736085in}}%
\pgfpathlineto{\pgfqpoint{4.631350in}{0.749734in}}%
\pgfpathlineto{\pgfqpoint{4.631142in}{0.763382in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{4.630592in}{0.790679in}}%
\pgfpathlineto{\pgfqpoint{4.630276in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{4.629930in}{0.817977in}}%
\pgfpathlineto{\pgfqpoint{4.629533in}{0.831625in}}%
\pgfpathlineto{\pgfqpoint{4.629044in}{0.845274in}}%
\pgfpathlineto{\pgfqpoint{4.628424in}{0.858922in}}%
\pgfpathlineto{\pgfqpoint{4.627662in}{0.872571in}}%
\pgfpathlineto{\pgfqpoint{4.626792in}{0.886220in}}%
\pgfpathlineto{\pgfqpoint{4.625900in}{0.899868in}}%
\pgfpathlineto{\pgfqpoint{4.625110in}{0.913517in}}%
\pgfpathlineto{\pgfqpoint{4.624548in}{0.927166in}}%
\pgfpathlineto{\pgfqpoint{4.624311in}{0.940814in}}%
\pgfpathlineto{\pgfqpoint{4.624432in}{0.954463in}}%
\pgfpathlineto{\pgfqpoint{4.624879in}{0.968111in}}%
\pgfpathlineto{\pgfqpoint{4.625560in}{0.981760in}}%
\pgfpathlineto{\pgfqpoint{4.626357in}{0.995409in}}%
\pgfpathlineto{\pgfqpoint{4.627156in}{1.009057in}}%
\pgfpathlineto{\pgfqpoint{4.627869in}{1.022706in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{1.036355in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{1.050003in}}%
\pgfpathlineto{\pgfqpoint{4.629203in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{4.629408in}{1.077300in}}%
\pgfpathlineto{\pgfqpoint{4.629530in}{1.090949in}}%
\pgfpathlineto{\pgfqpoint{4.629587in}{1.104598in}}%
\pgfpathlineto{\pgfqpoint{4.629596in}{1.118246in}}%
\pgfpathlineto{\pgfqpoint{4.629574in}{1.131895in}}%
\pgfpathlineto{\pgfqpoint{4.629541in}{1.145543in}}%
\pgfpathlineto{\pgfqpoint{4.629517in}{1.159192in}}%
\pgfpathlineto{\pgfqpoint{4.629516in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{4.629543in}{1.186489in}}%
\pgfpathlineto{\pgfqpoint{4.629592in}{1.200138in}}%
\pgfpathlineto{\pgfqpoint{4.629653in}{1.213787in}}%
\pgfpathlineto{\pgfqpoint{4.629714in}{1.227435in}}%
\pgfpathlineto{\pgfqpoint{4.629770in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{4.629816in}{1.254732in}}%
\pgfpathlineto{\pgfqpoint{4.629856in}{1.268381in}}%
\pgfpathlineto{\pgfqpoint{4.629886in}{1.282030in}}%
\pgfpathlineto{\pgfqpoint{4.629906in}{1.295678in}}%
\pgfpathlineto{\pgfqpoint{4.629910in}{1.309327in}}%
\pgfpathlineto{\pgfqpoint{4.629896in}{1.322976in}}%
\pgfpathlineto{\pgfqpoint{4.629868in}{1.336624in}}%
\pgfpathlineto{\pgfqpoint{4.629832in}{1.350273in}}%
\pgfpathlineto{\pgfqpoint{4.629801in}{1.363921in}}%
\pgfpathlineto{\pgfqpoint{4.629783in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{4.629784in}{1.391219in}}%
\pgfpathlineto{\pgfqpoint{4.629802in}{1.404867in}}%
\pgfpathlineto{\pgfqpoint{4.629833in}{1.418516in}}%
\pgfpathlineto{\pgfqpoint{4.629871in}{1.432165in}}%
\pgfpathlineto{\pgfqpoint{4.629909in}{1.445813in}}%
\pgfpathlineto{\pgfqpoint{4.629946in}{1.459462in}}%
\pgfpathlineto{\pgfqpoint{4.629980in}{1.473110in}}%
\pgfpathlineto{\pgfqpoint{4.630009in}{1.486759in}}%
\pgfpathlineto{\pgfqpoint{4.630029in}{1.500408in}}%
\pgfpathlineto{\pgfqpoint{4.630029in}{1.514056in}}%
\pgfpathlineto{\pgfqpoint{4.629981in}{1.527705in}}%
\pgfpathlineto{\pgfqpoint{4.629816in}{1.541353in}}%
\pgfpathlineto{\pgfqpoint{4.629365in}{1.555002in}}%
\pgfpathlineto{\pgfqpoint{4.628238in}{1.568651in}}%
\pgfpathlineto{\pgfqpoint{4.625647in}{1.582299in}}%
\pgfpathlineto{\pgfqpoint{4.620173in}{1.595948in}}%
\pgfpathlineto{\pgfqpoint{4.609625in}{1.609597in}}%
\pgfpathlineto{\pgfqpoint{4.591172in}{1.623245in}}%
\pgfpathlineto{\pgfqpoint{4.562020in}{1.636894in}}%
\pgfpathlineto{\pgfqpoint{4.520694in}{1.650542in}}%
\pgfpathlineto{\pgfqpoint{4.468633in}{1.664191in}}%
\pgfpathlineto{\pgfqpoint{4.411329in}{1.677840in}}%
\pgfpathlineto{\pgfqpoint{4.358051in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{4.319679in}{1.705137in}}%
\pgfpathlineto{\pgfqpoint{4.305164in}{1.718786in}}%
\pgfpathlineto{\pgfqpoint{4.318162in}{1.732434in}}%
\pgfpathlineto{\pgfqpoint{4.355550in}{1.746083in}}%
\pgfpathlineto{\pgfqpoint{4.408655in}{1.759731in}}%
\pgfpathlineto{\pgfqpoint{4.466527in}{1.773380in}}%
\pgfpathlineto{\pgfqpoint{4.519576in}{1.787029in}}%
\pgfpathlineto{\pgfqpoint{4.743940in}{1.787029in}}%
\pgfpathlineto{\pgfqpoint{4.743940in}{1.787029in}}%
\pgfpathlineto{\pgfqpoint{4.796989in}{1.773380in}}%
\pgfpathlineto{\pgfqpoint{4.854861in}{1.759731in}}%
\pgfpathlineto{\pgfqpoint{4.907966in}{1.746083in}}%
\pgfpathlineto{\pgfqpoint{4.945354in}{1.732434in}}%
\pgfpathlineto{\pgfqpoint{4.958352in}{1.718786in}}%
\pgfpathlineto{\pgfqpoint{4.943837in}{1.705137in}}%
\pgfpathlineto{\pgfqpoint{4.905465in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{4.852187in}{1.677840in}}%
\pgfpathlineto{\pgfqpoint{4.794883in}{1.664191in}}%
\pgfpathlineto{\pgfqpoint{4.742822in}{1.650542in}}%
\pgfpathlineto{\pgfqpoint{4.701496in}{1.636894in}}%
\pgfpathlineto{\pgfqpoint{4.672344in}{1.623245in}}%
\pgfpathlineto{\pgfqpoint{4.653891in}{1.609597in}}%
\pgfpathlineto{\pgfqpoint{4.643343in}{1.595948in}}%
\pgfpathlineto{\pgfqpoint{4.637869in}{1.582299in}}%
\pgfpathlineto{\pgfqpoint{4.635278in}{1.568651in}}%
\pgfpathlineto{\pgfqpoint{4.634151in}{1.555002in}}%
\pgfpathlineto{\pgfqpoint{4.633700in}{1.541353in}}%
\pgfpathlineto{\pgfqpoint{4.633535in}{1.527705in}}%
\pgfpathlineto{\pgfqpoint{4.633487in}{1.514056in}}%
\pgfpathlineto{\pgfqpoint{4.633487in}{1.500408in}}%
\pgfpathlineto{\pgfqpoint{4.633507in}{1.486759in}}%
\pgfpathlineto{\pgfqpoint{4.633536in}{1.473110in}}%
\pgfpathlineto{\pgfqpoint{4.633570in}{1.459462in}}%
\pgfpathlineto{\pgfqpoint{4.633607in}{1.445813in}}%
\pgfpathlineto{\pgfqpoint{4.633645in}{1.432165in}}%
\pgfpathlineto{\pgfqpoint{4.633683in}{1.418516in}}%
\pgfpathlineto{\pgfqpoint{4.633714in}{1.404867in}}%
\pgfpathlineto{\pgfqpoint{4.633732in}{1.391219in}}%
\pgfpathlineto{\pgfqpoint{4.633733in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{4.633715in}{1.363921in}}%
\pgfpathlineto{\pgfqpoint{4.633684in}{1.350273in}}%
\pgfpathlineto{\pgfqpoint{4.633648in}{1.336624in}}%
\pgfpathlineto{\pgfqpoint{4.633620in}{1.322976in}}%
\pgfpathlineto{\pgfqpoint{4.633606in}{1.309327in}}%
\pgfpathlineto{\pgfqpoint{4.633610in}{1.295678in}}%
\pgfpathlineto{\pgfqpoint{4.633630in}{1.282030in}}%
\pgfpathlineto{\pgfqpoint{4.633660in}{1.268381in}}%
\pgfpathlineto{\pgfqpoint{4.633700in}{1.254732in}}%
\pgfpathlineto{\pgfqpoint{4.633746in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{4.633802in}{1.227435in}}%
\pgfpathlineto{\pgfqpoint{4.633863in}{1.213787in}}%
\pgfpathlineto{\pgfqpoint{4.633924in}{1.200138in}}%
\pgfpathlineto{\pgfqpoint{4.633973in}{1.186489in}}%
\pgfpathlineto{\pgfqpoint{4.634000in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{4.633999in}{1.159192in}}%
\pgfpathlineto{\pgfqpoint{4.633975in}{1.145543in}}%
\pgfpathlineto{\pgfqpoint{4.633942in}{1.131895in}}%
\pgfpathlineto{\pgfqpoint{4.633920in}{1.118246in}}%
\pgfpathlineto{\pgfqpoint{4.633929in}{1.104598in}}%
\pgfpathlineto{\pgfqpoint{4.633986in}{1.090949in}}%
\pgfpathlineto{\pgfqpoint{4.634108in}{1.077300in}}%
\pgfpathlineto{\pgfqpoint{4.634313in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{4.634625in}{1.050003in}}%
\pgfpathlineto{\pgfqpoint{4.635065in}{1.036355in}}%
\pgfpathlineto{\pgfqpoint{4.635647in}{1.022706in}}%
\pgfpathlineto{\pgfqpoint{4.636360in}{1.009057in}}%
\pgfpathlineto{\pgfqpoint{4.637159in}{0.995409in}}%
\pgfpathlineto{\pgfqpoint{4.637956in}{0.981760in}}%
\pgfpathlineto{\pgfqpoint{4.638638in}{0.968111in}}%
\pgfpathlineto{\pgfqpoint{4.639084in}{0.954463in}}%
\pgfpathlineto{\pgfqpoint{4.639205in}{0.940814in}}%
\pgfpathlineto{\pgfqpoint{4.638968in}{0.927166in}}%
\pgfpathlineto{\pgfqpoint{4.638406in}{0.913517in}}%
\pgfpathlineto{\pgfqpoint{4.637616in}{0.899868in}}%
\pgfpathlineto{\pgfqpoint{4.636724in}{0.886220in}}%
\pgfpathlineto{\pgfqpoint{4.635854in}{0.872571in}}%
\pgfpathlineto{\pgfqpoint{4.635092in}{0.858922in}}%
\pgfpathlineto{\pgfqpoint{4.634472in}{0.845274in}}%
\pgfpathlineto{\pgfqpoint{4.633983in}{0.831625in}}%
\pgfpathlineto{\pgfqpoint{4.633586in}{0.817977in}}%
\pgfpathlineto{\pgfqpoint{4.633241in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{4.632924in}{0.790679in}}%
\pgfpathlineto{\pgfqpoint{4.632631in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{4.632374in}{0.763382in}}%
\pgfpathlineto{\pgfqpoint{4.632166in}{0.749734in}}%
\pgfpathlineto{\pgfqpoint{4.632014in}{0.736085in}}%
\pgfpathlineto{\pgfqpoint{4.631921in}{0.722436in}}%
\pgfpathlineto{\pgfqpoint{4.631887in}{0.708788in}}%
\pgfpathlineto{\pgfqpoint{4.631916in}{0.695139in}}%
\pgfpathlineto{\pgfqpoint{4.632017in}{0.681490in}}%
\pgfpathlineto{\pgfqpoint{4.632207in}{0.667842in}}%
\pgfpathlineto{\pgfqpoint{4.632501in}{0.654193in}}%
\pgfpathlineto{\pgfqpoint{4.632904in}{0.640545in}}%
\pgfpathlineto{\pgfqpoint{4.633397in}{0.626896in}}%
\pgfpathlineto{\pgfqpoint{4.633940in}{0.613247in}}%
\pgfpathlineto{\pgfqpoint{4.634480in}{0.599599in}}%
\pgfpathlineto{\pgfqpoint{4.634988in}{0.585950in}}%
\pgfpathlineto{\pgfqpoint{4.635501in}{0.572301in}}%
\pgfpathlineto{\pgfqpoint{4.636164in}{0.558653in}}%
\pgfpathlineto{\pgfqpoint{4.637247in}{0.545004in}}%
\pgfpathlineto{\pgfqpoint{4.639093in}{0.531356in}}%
\pgfpathlineto{\pgfqpoint{4.642000in}{0.517707in}}%
\pgfpathlineto{\pgfqpoint{4.646037in}{0.504058in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{0.490410in}}%
\pgfpathlineto{\pgfqpoint{4.655760in}{0.476761in}}%
\pgfpathlineto{\pgfqpoint{4.659636in}{0.463112in}}%
\pgfpathlineto{\pgfqpoint{4.661523in}{0.449464in}}%
\pgfpathlineto{\pgfqpoint{4.660876in}{0.435815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{0.358229in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{2.105741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{0.805677in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.966751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{0.559824in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{0.866710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{0.674485in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{0.751405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{2.124753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{0.474917in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{1.135844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{1.673951in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{1.758153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{1.705260in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{1.726473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{1.900624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{0.697543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{0.800541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{1.719275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407032in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont random domains}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Domain Randomization with Policy Distillation/graphics/qcp-su_6000_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.740000in}{2.436297in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.436297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.413170in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.413170in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026492in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026492in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431828in, y=0.214323in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.595479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.542672in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.923827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.871021in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.199370in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.580525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.527719in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.908874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.856068in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{2.237223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.184417in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.252176in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.773355in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.717150in}{0.267610in}}{\pgfqpoint{1.335834in}{2.234321in}}{%
\pgfpathmoveto{\pgfqpoint{1.267201in}{0.267610in}}%
\pgfpathlineto{\pgfqpoint{0.785783in}{0.267610in}}%
\pgfpathlineto{\pgfqpoint{0.777502in}{0.287476in}}%
\pgfpathlineto{\pgfqpoint{0.772003in}{0.307342in}}%
\pgfpathlineto{\pgfqpoint{0.769464in}{0.327207in}}%
\pgfpathlineto{\pgfqpoint{0.769953in}{0.347073in}}%
\pgfpathlineto{\pgfqpoint{0.773424in}{0.366939in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.386805in}}%
\pgfpathlineto{\pgfqpoint{0.788580in}{0.406670in}}%
\pgfpathlineto{\pgfqpoint{0.799656in}{0.426536in}}%
\pgfpathlineto{\pgfqpoint{0.812532in}{0.446402in}}%
\pgfpathlineto{\pgfqpoint{0.826749in}{0.466268in}}%
\pgfpathlineto{\pgfqpoint{0.841829in}{0.486133in}}%
\pgfpathlineto{\pgfqpoint{0.857300in}{0.505999in}}%
\pgfpathlineto{\pgfqpoint{0.872719in}{0.525865in}}%
\pgfpathlineto{\pgfqpoint{0.887692in}{0.545731in}}%
\pgfpathlineto{\pgfqpoint{0.901888in}{0.565596in}}%
\pgfpathlineto{\pgfqpoint{0.915052in}{0.585462in}}%
\pgfpathlineto{\pgfqpoint{0.927005in}{0.605328in}}%
\pgfpathlineto{\pgfqpoint{0.937647in}{0.625194in}}%
\pgfpathlineto{\pgfqpoint{0.946950in}{0.645060in}}%
\pgfpathlineto{\pgfqpoint{0.954951in}{0.664925in}}%
\pgfpathlineto{\pgfqpoint{0.961740in}{0.684791in}}%
\pgfpathlineto{\pgfqpoint{0.967444in}{0.704657in}}%
\pgfpathlineto{\pgfqpoint{0.972218in}{0.724523in}}%
\pgfpathlineto{\pgfqpoint{0.976230in}{0.744388in}}%
\pgfpathlineto{\pgfqpoint{0.979646in}{0.764254in}}%
\pgfpathlineto{\pgfqpoint{0.982625in}{0.784120in}}%
\pgfpathlineto{\pgfqpoint{0.985306in}{0.803986in}}%
\pgfpathlineto{\pgfqpoint{0.987809in}{0.823851in}}%
\pgfpathlineto{\pgfqpoint{0.990223in}{0.843717in}}%
\pgfpathlineto{\pgfqpoint{0.992613in}{0.863583in}}%
\pgfpathlineto{\pgfqpoint{0.995020in}{0.883449in}}%
\pgfpathlineto{\pgfqpoint{0.997459in}{0.903315in}}%
\pgfpathlineto{\pgfqpoint{0.999927in}{0.923180in}}%
\pgfpathlineto{\pgfqpoint{1.002407in}{0.943046in}}%
\pgfpathlineto{\pgfqpoint{1.004871in}{0.962912in}}%
\pgfpathlineto{\pgfqpoint{1.007286in}{0.982778in}}%
\pgfpathlineto{\pgfqpoint{1.009618in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{1.011835in}{1.022509in}}%
\pgfpathlineto{\pgfqpoint{1.013907in}{1.042375in}}%
\pgfpathlineto{\pgfqpoint{1.015814in}{1.062241in}}%
\pgfpathlineto{\pgfqpoint{1.017540in}{1.082106in}}%
\pgfpathlineto{\pgfqpoint{1.019078in}{1.101972in}}%
\pgfpathlineto{\pgfqpoint{1.020426in}{1.121838in}}%
\pgfpathlineto{\pgfqpoint{1.021590in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{1.022579in}{1.161569in}}%
\pgfpathlineto{\pgfqpoint{1.023406in}{1.181435in}}%
\pgfpathlineto{\pgfqpoint{1.024089in}{1.201301in}}%
\pgfpathlineto{\pgfqpoint{1.024643in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.025086in}{1.241033in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.260898in}}%
\pgfpathlineto{\pgfqpoint{1.025705in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{1.025909in}{1.300630in}}%
\pgfpathlineto{\pgfqpoint{1.026060in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.026167in}{1.340361in}}%
\pgfpathlineto{\pgfqpoint{1.026237in}{1.360227in}}%
\pgfpathlineto{\pgfqpoint{1.026275in}{1.380093in}}%
\pgfpathlineto{\pgfqpoint{1.026283in}{1.399959in}}%
\pgfpathlineto{\pgfqpoint{1.026260in}{1.419824in}}%
\pgfpathlineto{\pgfqpoint{1.026202in}{1.439690in}}%
\pgfpathlineto{\pgfqpoint{1.026102in}{1.459556in}}%
\pgfpathlineto{\pgfqpoint{1.025949in}{1.479422in}}%
\pgfpathlineto{\pgfqpoint{1.025727in}{1.499288in}}%
\pgfpathlineto{\pgfqpoint{1.025413in}{1.519153in}}%
\pgfpathlineto{\pgfqpoint{1.024979in}{1.539019in}}%
\pgfpathlineto{\pgfqpoint{1.024387in}{1.558885in}}%
\pgfpathlineto{\pgfqpoint{1.023591in}{1.578751in}}%
\pgfpathlineto{\pgfqpoint{1.022534in}{1.598616in}}%
\pgfpathlineto{\pgfqpoint{1.021146in}{1.618482in}}%
\pgfpathlineto{\pgfqpoint{1.019346in}{1.638348in}}%
\pgfpathlineto{\pgfqpoint{1.017040in}{1.658214in}}%
\pgfpathlineto{\pgfqpoint{1.014119in}{1.678079in}}%
\pgfpathlineto{\pgfqpoint{1.010466in}{1.697945in}}%
\pgfpathlineto{\pgfqpoint{1.005951in}{1.717811in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.737677in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.757542in}}%
\pgfpathlineto{\pgfqpoint{0.985912in}{1.777408in}}%
\pgfpathlineto{\pgfqpoint{0.976648in}{1.797274in}}%
\pgfpathlineto{\pgfqpoint{0.965922in}{1.817140in}}%
\pgfpathlineto{\pgfqpoint{0.953677in}{1.837006in}}%
\pgfpathlineto{\pgfqpoint{0.939898in}{1.856871in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{1.876737in}}%
\pgfpathlineto{\pgfqpoint{0.907954in}{1.896603in}}%
\pgfpathlineto{\pgfqpoint{0.890056in}{1.916469in}}%
\pgfpathlineto{\pgfqpoint{0.871172in}{1.936334in}}%
\pgfpathlineto{\pgfqpoint{0.851612in}{1.956200in}}%
\pgfpathlineto{\pgfqpoint{0.831758in}{1.976066in}}%
\pgfpathlineto{\pgfqpoint{0.812045in}{1.995932in}}%
\pgfpathlineto{\pgfqpoint{0.792957in}{2.015797in}}%
\pgfpathlineto{\pgfqpoint{0.775001in}{2.035663in}}%
\pgfpathlineto{\pgfqpoint{0.758692in}{2.055529in}}%
\pgfpathlineto{\pgfqpoint{0.744523in}{2.075395in}}%
\pgfpathlineto{\pgfqpoint{0.732947in}{2.095260in}}%
\pgfpathlineto{\pgfqpoint{0.724346in}{2.115126in}}%
\pgfpathlineto{\pgfqpoint{0.719016in}{2.134992in}}%
\pgfpathlineto{\pgfqpoint{0.717150in}{2.154858in}}%
\pgfpathlineto{\pgfqpoint{0.718821in}{2.174724in}}%
\pgfpathlineto{\pgfqpoint{0.723982in}{2.194589in}}%
\pgfpathlineto{\pgfqpoint{0.732469in}{2.214455in}}%
\pgfpathlineto{\pgfqpoint{0.744004in}{2.234321in}}%
\pgfpathlineto{\pgfqpoint{1.308980in}{2.234321in}}%
\pgfpathlineto{\pgfqpoint{1.308980in}{2.234321in}}%
\pgfpathlineto{\pgfqpoint{1.320515in}{2.214455in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{2.194589in}}%
\pgfpathlineto{\pgfqpoint{1.334163in}{2.174724in}}%
\pgfpathlineto{\pgfqpoint{1.335834in}{2.154858in}}%
\pgfpathlineto{\pgfqpoint{1.333968in}{2.134992in}}%
\pgfpathlineto{\pgfqpoint{1.328638in}{2.115126in}}%
\pgfpathlineto{\pgfqpoint{1.320037in}{2.095260in}}%
\pgfpathlineto{\pgfqpoint{1.308461in}{2.075395in}}%
\pgfpathlineto{\pgfqpoint{1.294292in}{2.055529in}}%
\pgfpathlineto{\pgfqpoint{1.277983in}{2.035663in}}%
\pgfpathlineto{\pgfqpoint{1.260027in}{2.015797in}}%
\pgfpathlineto{\pgfqpoint{1.240939in}{1.995932in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.976066in}}%
\pgfpathlineto{\pgfqpoint{1.201372in}{1.956200in}}%
\pgfpathlineto{\pgfqpoint{1.181812in}{1.936334in}}%
\pgfpathlineto{\pgfqpoint{1.162928in}{1.916469in}}%
\pgfpathlineto{\pgfqpoint{1.145030in}{1.896603in}}%
\pgfpathlineto{\pgfqpoint{1.128360in}{1.876737in}}%
\pgfpathlineto{\pgfqpoint{1.113086in}{1.856871in}}%
\pgfpathlineto{\pgfqpoint{1.099307in}{1.837006in}}%
\pgfpathlineto{\pgfqpoint{1.087062in}{1.817140in}}%
\pgfpathlineto{\pgfqpoint{1.076336in}{1.797274in}}%
\pgfpathlineto{\pgfqpoint{1.067072in}{1.777408in}}%
\pgfpathlineto{\pgfqpoint{1.059179in}{1.757542in}}%
\pgfpathlineto{\pgfqpoint{1.052541in}{1.737677in}}%
\pgfpathlineto{\pgfqpoint{1.047033in}{1.717811in}}%
\pgfpathlineto{\pgfqpoint{1.042518in}{1.697945in}}%
\pgfpathlineto{\pgfqpoint{1.038865in}{1.678079in}}%
\pgfpathlineto{\pgfqpoint{1.035944in}{1.658214in}}%
\pgfpathlineto{\pgfqpoint{1.033638in}{1.638348in}}%
\pgfpathlineto{\pgfqpoint{1.031838in}{1.618482in}}%
\pgfpathlineto{\pgfqpoint{1.030450in}{1.598616in}}%
\pgfpathlineto{\pgfqpoint{1.029393in}{1.578751in}}%
\pgfpathlineto{\pgfqpoint{1.028597in}{1.558885in}}%
\pgfpathlineto{\pgfqpoint{1.028005in}{1.539019in}}%
\pgfpathlineto{\pgfqpoint{1.027571in}{1.519153in}}%
\pgfpathlineto{\pgfqpoint{1.027257in}{1.499288in}}%
\pgfpathlineto{\pgfqpoint{1.027035in}{1.479422in}}%
\pgfpathlineto{\pgfqpoint{1.026882in}{1.459556in}}%
\pgfpathlineto{\pgfqpoint{1.026782in}{1.439690in}}%
\pgfpathlineto{\pgfqpoint{1.026725in}{1.419824in}}%
\pgfpathlineto{\pgfqpoint{1.026701in}{1.399959in}}%
\pgfpathlineto{\pgfqpoint{1.026709in}{1.380093in}}%
\pgfpathlineto{\pgfqpoint{1.026747in}{1.360227in}}%
\pgfpathlineto{\pgfqpoint{1.026817in}{1.340361in}}%
\pgfpathlineto{\pgfqpoint{1.026924in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.027075in}{1.300630in}}%
\pgfpathlineto{\pgfqpoint{1.027279in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{1.027549in}{1.260898in}}%
\pgfpathlineto{\pgfqpoint{1.027898in}{1.241033in}}%
\pgfpathlineto{\pgfqpoint{1.028341in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.028895in}{1.201301in}}%
\pgfpathlineto{\pgfqpoint{1.029578in}{1.181435in}}%
\pgfpathlineto{\pgfqpoint{1.030405in}{1.161569in}}%
\pgfpathlineto{\pgfqpoint{1.031394in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{1.032558in}{1.121838in}}%
\pgfpathlineto{\pgfqpoint{1.033906in}{1.101972in}}%
\pgfpathlineto{\pgfqpoint{1.035444in}{1.082106in}}%
\pgfpathlineto{\pgfqpoint{1.037170in}{1.062241in}}%
\pgfpathlineto{\pgfqpoint{1.039077in}{1.042375in}}%
\pgfpathlineto{\pgfqpoint{1.041149in}{1.022509in}}%
\pgfpathlineto{\pgfqpoint{1.043366in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{1.045698in}{0.982778in}}%
\pgfpathlineto{\pgfqpoint{1.048113in}{0.962912in}}%
\pgfpathlineto{\pgfqpoint{1.050578in}{0.943046in}}%
\pgfpathlineto{\pgfqpoint{1.053057in}{0.923180in}}%
\pgfpathlineto{\pgfqpoint{1.055525in}{0.903315in}}%
\pgfpathlineto{\pgfqpoint{1.057964in}{0.883449in}}%
\pgfpathlineto{\pgfqpoint{1.060371in}{0.863583in}}%
\pgfpathlineto{\pgfqpoint{1.062761in}{0.843717in}}%
\pgfpathlineto{\pgfqpoint{1.065176in}{0.823851in}}%
\pgfpathlineto{\pgfqpoint{1.067678in}{0.803986in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{0.784120in}}%
\pgfpathlineto{\pgfqpoint{1.073338in}{0.764254in}}%
\pgfpathlineto{\pgfqpoint{1.076754in}{0.744388in}}%
\pgfpathlineto{\pgfqpoint{1.080766in}{0.724523in}}%
\pgfpathlineto{\pgfqpoint{1.085540in}{0.704657in}}%
\pgfpathlineto{\pgfqpoint{1.091244in}{0.684791in}}%
\pgfpathlineto{\pgfqpoint{1.098033in}{0.664925in}}%
\pgfpathlineto{\pgfqpoint{1.106034in}{0.645060in}}%
\pgfpathlineto{\pgfqpoint{1.115337in}{0.625194in}}%
\pgfpathlineto{\pgfqpoint{1.125979in}{0.605328in}}%
\pgfpathlineto{\pgfqpoint{1.137932in}{0.585462in}}%
\pgfpathlineto{\pgfqpoint{1.151096in}{0.565596in}}%
\pgfpathlineto{\pgfqpoint{1.165292in}{0.545731in}}%
\pgfpathlineto{\pgfqpoint{1.180265in}{0.525865in}}%
\pgfpathlineto{\pgfqpoint{1.195684in}{0.505999in}}%
\pgfpathlineto{\pgfqpoint{1.211155in}{0.486133in}}%
\pgfpathlineto{\pgfqpoint{1.226235in}{0.466268in}}%
\pgfpathlineto{\pgfqpoint{1.240452in}{0.446402in}}%
\pgfpathlineto{\pgfqpoint{1.253328in}{0.426536in}}%
\pgfpathlineto{\pgfqpoint{1.264404in}{0.406670in}}%
\pgfpathlineto{\pgfqpoint{1.273264in}{0.386805in}}%
\pgfpathlineto{\pgfqpoint{1.279560in}{0.366939in}}%
\pgfpathlineto{\pgfqpoint{1.283031in}{0.347073in}}%
\pgfpathlineto{\pgfqpoint{1.283520in}{0.327207in}}%
\pgfpathlineto{\pgfqpoint{1.280981in}{0.307342in}}%
\pgfpathlineto{\pgfqpoint{1.275483in}{0.287476in}}%
\pgfpathlineto{\pgfqpoint{1.267201in}{0.267610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.773355in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026492in}{0.267610in}}%
\pgfpathlineto{\pgfqpoint{1.026492in}{2.234321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.773355in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026492in}{0.337897in}}%
\pgfpathlineto{\pgfqpoint{1.026492in}{2.165540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.413170in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.773355in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026492in}{2.034751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026492in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont teacher domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676503in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.576585in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.576585in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{1.676503in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039013in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039013in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764034in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764034in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489054in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489054in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214075in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.214075in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{0.595479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{0.923827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{1.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{1.580525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{1.908874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{2.237223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.749005in}{0.267163in}}{\pgfqpoint{2.329021in}{2.220166in}}{%
\pgfpathmoveto{\pgfqpoint{2.277376in}{0.267163in}}%
\pgfpathlineto{\pgfqpoint{1.800650in}{0.267163in}}%
\pgfpathlineto{\pgfqpoint{1.775481in}{0.286890in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.306617in}}%
\pgfpathlineto{\pgfqpoint{1.749005in}{0.326345in}}%
\pgfpathlineto{\pgfqpoint{1.749986in}{0.346072in}}%
\pgfpathlineto{\pgfqpoint{1.760236in}{0.365799in}}%
\pgfpathlineto{\pgfqpoint{1.778287in}{0.385527in}}%
\pgfpathlineto{\pgfqpoint{1.801855in}{0.405254in}}%
\pgfpathlineto{\pgfqpoint{1.828193in}{0.424981in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{0.444709in}}%
\pgfpathlineto{\pgfqpoint{1.878210in}{0.464436in}}%
\pgfpathlineto{\pgfqpoint{1.897409in}{0.484163in}}%
\pgfpathlineto{\pgfqpoint{1.910856in}{0.503890in}}%
\pgfpathlineto{\pgfqpoint{1.918095in}{0.523618in}}%
\pgfpathlineto{\pgfqpoint{1.919395in}{0.543345in}}%
\pgfpathlineto{\pgfqpoint{1.915636in}{0.563072in}}%
\pgfpathlineto{\pgfqpoint{1.908162in}{0.582800in}}%
\pgfpathlineto{\pgfqpoint{1.898608in}{0.602527in}}%
\pgfpathlineto{\pgfqpoint{1.888727in}{0.622254in}}%
\pgfpathlineto{\pgfqpoint{1.880206in}{0.641982in}}%
\pgfpathlineto{\pgfqpoint{1.874500in}{0.661709in}}%
\pgfpathlineto{\pgfqpoint{1.872678in}{0.681436in}}%
\pgfpathlineto{\pgfqpoint{1.875325in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{1.882493in}{0.720891in}}%
\pgfpathlineto{\pgfqpoint{1.893732in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{1.908185in}{0.760345in}}%
\pgfpathlineto{\pgfqpoint{1.924730in}{0.780073in}}%
\pgfpathlineto{\pgfqpoint{1.942162in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{1.959345in}{0.819527in}}%
\pgfpathlineto{\pgfqpoint{1.975352in}{0.839255in}}%
\pgfpathlineto{\pgfqpoint{1.989534in}{0.858982in}}%
\pgfpathlineto{\pgfqpoint{2.001545in}{0.878709in}}%
\pgfpathlineto{\pgfqpoint{2.011305in}{0.898437in}}%
\pgfpathlineto{\pgfqpoint{2.018948in}{0.918164in}}%
\pgfpathlineto{\pgfqpoint{2.024738in}{0.937891in}}%
\pgfpathlineto{\pgfqpoint{2.029000in}{0.957618in}}%
\pgfpathlineto{\pgfqpoint{2.032065in}{0.977346in}}%
\pgfpathlineto{\pgfqpoint{2.034229in}{0.997073in}}%
\pgfpathlineto{\pgfqpoint{2.035740in}{1.016800in}}%
\pgfpathlineto{\pgfqpoint{2.036786in}{1.036528in}}%
\pgfpathlineto{\pgfqpoint{2.037508in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{2.038005in}{1.075982in}}%
\pgfpathlineto{\pgfqpoint{2.038346in}{1.095710in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{1.115437in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{1.135164in}}%
\pgfpathlineto{\pgfqpoint{2.038839in}{1.154892in}}%
\pgfpathlineto{\pgfqpoint{2.038907in}{1.174619in}}%
\pgfpathlineto{\pgfqpoint{2.038950in}{1.194346in}}%
\pgfpathlineto{\pgfqpoint{2.038977in}{1.214073in}}%
\pgfpathlineto{\pgfqpoint{2.038993in}{1.233801in}}%
\pgfpathlineto{\pgfqpoint{2.039002in}{1.253528in}}%
\pgfpathlineto{\pgfqpoint{2.039007in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{2.039010in}{1.292983in}}%
\pgfpathlineto{\pgfqpoint{2.039012in}{1.312710in}}%
\pgfpathlineto{\pgfqpoint{2.039012in}{1.332437in}}%
\pgfpathlineto{\pgfqpoint{2.039013in}{1.352165in}}%
\pgfpathlineto{\pgfqpoint{2.039013in}{1.371892in}}%
\pgfpathlineto{\pgfqpoint{2.039013in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{2.039012in}{1.411347in}}%
\pgfpathlineto{\pgfqpoint{2.039011in}{1.431074in}}%
\pgfpathlineto{\pgfqpoint{2.039010in}{1.450801in}}%
\pgfpathlineto{\pgfqpoint{2.039007in}{1.470528in}}%
\pgfpathlineto{\pgfqpoint{2.039002in}{1.490256in}}%
\pgfpathlineto{\pgfqpoint{2.038994in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{2.038981in}{1.529710in}}%
\pgfpathlineto{\pgfqpoint{2.038963in}{1.549438in}}%
\pgfpathlineto{\pgfqpoint{2.038937in}{1.569165in}}%
\pgfpathlineto{\pgfqpoint{2.038900in}{1.588892in}}%
\pgfpathlineto{\pgfqpoint{2.038850in}{1.608620in}}%
\pgfpathlineto{\pgfqpoint{2.038784in}{1.628347in}}%
\pgfpathlineto{\pgfqpoint{2.038696in}{1.648074in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{1.667801in}}%
\pgfpathlineto{\pgfqpoint{2.038418in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{2.038195in}{1.707256in}}%
\pgfpathlineto{\pgfqpoint{2.037877in}{1.726983in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{1.746711in}}%
\pgfpathlineto{\pgfqpoint{2.036744in}{1.766438in}}%
\pgfpathlineto{\pgfqpoint{2.035765in}{1.786165in}}%
\pgfpathlineto{\pgfqpoint{2.034352in}{1.805893in}}%
\pgfpathlineto{\pgfqpoint{2.032342in}{1.825620in}}%
\pgfpathlineto{\pgfqpoint{2.029537in}{1.845347in}}%
\pgfpathlineto{\pgfqpoint{2.025703in}{1.865075in}}%
\pgfpathlineto{\pgfqpoint{2.020586in}{1.884802in}}%
\pgfpathlineto{\pgfqpoint{2.013930in}{1.904529in}}%
\pgfpathlineto{\pgfqpoint{2.005508in}{1.924256in}}%
\pgfpathlineto{\pgfqpoint{1.995169in}{1.943984in}}%
\pgfpathlineto{\pgfqpoint{1.982888in}{1.963711in}}%
\pgfpathlineto{\pgfqpoint{1.968824in}{1.983438in}}%
\pgfpathlineto{\pgfqpoint{1.953356in}{2.003166in}}%
\pgfpathlineto{\pgfqpoint{1.937113in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{2.042620in}}%
\pgfpathlineto{\pgfqpoint{1.905922in}{2.062348in}}%
\pgfpathlineto{\pgfqpoint{1.893130in}{2.082075in}}%
\pgfpathlineto{\pgfqpoint{1.883647in}{2.101802in}}%
\pgfpathlineto{\pgfqpoint{1.878346in}{2.121530in}}%
\pgfpathlineto{\pgfqpoint{1.877774in}{2.141257in}}%
\pgfpathlineto{\pgfqpoint{1.882065in}{2.160984in}}%
\pgfpathlineto{\pgfqpoint{1.890908in}{2.180711in}}%
\pgfpathlineto{\pgfqpoint{1.903583in}{2.200439in}}%
\pgfpathlineto{\pgfqpoint{1.919060in}{2.220166in}}%
\pgfpathlineto{\pgfqpoint{2.158966in}{2.220166in}}%
\pgfpathlineto{\pgfqpoint{2.158966in}{2.220166in}}%
\pgfpathlineto{\pgfqpoint{2.174444in}{2.200439in}}%
\pgfpathlineto{\pgfqpoint{2.187118in}{2.180711in}}%
\pgfpathlineto{\pgfqpoint{2.195961in}{2.160984in}}%
\pgfpathlineto{\pgfqpoint{2.200252in}{2.141257in}}%
\pgfpathlineto{\pgfqpoint{2.199680in}{2.121530in}}%
\pgfpathlineto{\pgfqpoint{2.194379in}{2.101802in}}%
\pgfpathlineto{\pgfqpoint{2.184896in}{2.082075in}}%
\pgfpathlineto{\pgfqpoint{2.172105in}{2.062348in}}%
\pgfpathlineto{\pgfqpoint{2.157071in}{2.042620in}}%
\pgfpathlineto{\pgfqpoint{2.140913in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{2.124670in}{2.003166in}}%
\pgfpathlineto{\pgfqpoint{2.109203in}{1.983438in}}%
\pgfpathlineto{\pgfqpoint{2.095138in}{1.963711in}}%
\pgfpathlineto{\pgfqpoint{2.082858in}{1.943984in}}%
\pgfpathlineto{\pgfqpoint{2.072519in}{1.924256in}}%
\pgfpathlineto{\pgfqpoint{2.064096in}{1.904529in}}%
\pgfpathlineto{\pgfqpoint{2.057440in}{1.884802in}}%
\pgfpathlineto{\pgfqpoint{2.052323in}{1.865075in}}%
\pgfpathlineto{\pgfqpoint{2.048490in}{1.845347in}}%
\pgfpathlineto{\pgfqpoint{2.045684in}{1.825620in}}%
\pgfpathlineto{\pgfqpoint{2.043675in}{1.805893in}}%
\pgfpathlineto{\pgfqpoint{2.042261in}{1.786165in}}%
\pgfpathlineto{\pgfqpoint{2.041282in}{1.766438in}}%
\pgfpathlineto{\pgfqpoint{2.040610in}{1.746711in}}%
\pgfpathlineto{\pgfqpoint{2.040150in}{1.726983in}}%
\pgfpathlineto{\pgfqpoint{2.039832in}{1.707256in}}%
\pgfpathlineto{\pgfqpoint{2.039609in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{2.039448in}{1.667801in}}%
\pgfpathlineto{\pgfqpoint{2.039331in}{1.648074in}}%
\pgfpathlineto{\pgfqpoint{2.039242in}{1.628347in}}%
\pgfpathlineto{\pgfqpoint{2.039176in}{1.608620in}}%
\pgfpathlineto{\pgfqpoint{2.039126in}{1.588892in}}%
\pgfpathlineto{\pgfqpoint{2.039090in}{1.569165in}}%
\pgfpathlineto{\pgfqpoint{2.039063in}{1.549438in}}%
\pgfpathlineto{\pgfqpoint{2.039045in}{1.529710in}}%
\pgfpathlineto{\pgfqpoint{2.039033in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{2.039025in}{1.490256in}}%
\pgfpathlineto{\pgfqpoint{2.039020in}{1.470528in}}%
\pgfpathlineto{\pgfqpoint{2.039017in}{1.450801in}}%
\pgfpathlineto{\pgfqpoint{2.039015in}{1.431074in}}%
\pgfpathlineto{\pgfqpoint{2.039014in}{1.411347in}}%
\pgfpathlineto{\pgfqpoint{2.039014in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{2.039014in}{1.371892in}}%
\pgfpathlineto{\pgfqpoint{2.039014in}{1.352165in}}%
\pgfpathlineto{\pgfqpoint{2.039014in}{1.332437in}}%
\pgfpathlineto{\pgfqpoint{2.039015in}{1.312710in}}%
\pgfpathlineto{\pgfqpoint{2.039016in}{1.292983in}}%
\pgfpathlineto{\pgfqpoint{2.039019in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{2.039024in}{1.253528in}}%
\pgfpathlineto{\pgfqpoint{2.039034in}{1.233801in}}%
\pgfpathlineto{\pgfqpoint{2.039050in}{1.214073in}}%
\pgfpathlineto{\pgfqpoint{2.039076in}{1.194346in}}%
\pgfpathlineto{\pgfqpoint{2.039120in}{1.174619in}}%
\pgfpathlineto{\pgfqpoint{2.039187in}{1.154892in}}%
\pgfpathlineto{\pgfqpoint{2.039291in}{1.135164in}}%
\pgfpathlineto{\pgfqpoint{2.039448in}{1.115437in}}%
\pgfpathlineto{\pgfqpoint{2.039681in}{1.095710in}}%
\pgfpathlineto{\pgfqpoint{2.040022in}{1.075982in}}%
\pgfpathlineto{\pgfqpoint{2.040518in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{2.041240in}{1.036528in}}%
\pgfpathlineto{\pgfqpoint{2.042287in}{1.016800in}}%
\pgfpathlineto{\pgfqpoint{2.043797in}{0.997073in}}%
\pgfpathlineto{\pgfqpoint{2.045962in}{0.977346in}}%
\pgfpathlineto{\pgfqpoint{2.049026in}{0.957618in}}%
\pgfpathlineto{\pgfqpoint{2.053288in}{0.937891in}}%
\pgfpathlineto{\pgfqpoint{2.059078in}{0.918164in}}%
\pgfpathlineto{\pgfqpoint{2.066721in}{0.898437in}}%
\pgfpathlineto{\pgfqpoint{2.076482in}{0.878709in}}%
\pgfpathlineto{\pgfqpoint{2.088492in}{0.858982in}}%
\pgfpathlineto{\pgfqpoint{2.102674in}{0.839255in}}%
\pgfpathlineto{\pgfqpoint{2.118681in}{0.819527in}}%
\pgfpathlineto{\pgfqpoint{2.135865in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{2.153296in}{0.780073in}}%
\pgfpathlineto{\pgfqpoint{2.169842in}{0.760345in}}%
\pgfpathlineto{\pgfqpoint{2.184294in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{2.195534in}{0.720891in}}%
\pgfpathlineto{\pgfqpoint{2.202702in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{2.205348in}{0.681436in}}%
\pgfpathlineto{\pgfqpoint{2.203526in}{0.661709in}}%
\pgfpathlineto{\pgfqpoint{2.197820in}{0.641982in}}%
\pgfpathlineto{\pgfqpoint{2.189300in}{0.622254in}}%
\pgfpathlineto{\pgfqpoint{2.179419in}{0.602527in}}%
\pgfpathlineto{\pgfqpoint{2.169865in}{0.582800in}}%
\pgfpathlineto{\pgfqpoint{2.162390in}{0.563072in}}%
\pgfpathlineto{\pgfqpoint{2.158631in}{0.543345in}}%
\pgfpathlineto{\pgfqpoint{2.159931in}{0.523618in}}%
\pgfpathlineto{\pgfqpoint{2.167170in}{0.503890in}}%
\pgfpathlineto{\pgfqpoint{2.180617in}{0.484163in}}%
\pgfpathlineto{\pgfqpoint{2.199816in}{0.464436in}}%
\pgfpathlineto{\pgfqpoint{2.223540in}{0.444709in}}%
\pgfpathlineto{\pgfqpoint{2.249833in}{0.424981in}}%
\pgfpathlineto{\pgfqpoint{2.276172in}{0.405254in}}%
\pgfpathlineto{\pgfqpoint{2.299740in}{0.385527in}}%
\pgfpathlineto{\pgfqpoint{2.317790in}{0.365799in}}%
\pgfpathlineto{\pgfqpoint{2.328041in}{0.346072in}}%
\pgfpathlineto{\pgfqpoint{2.329021in}{0.326345in}}%
\pgfpathlineto{\pgfqpoint{2.320302in}{0.306617in}}%
\pgfpathlineto{\pgfqpoint{2.302545in}{0.286890in}}%
\pgfpathlineto{\pgfqpoint{2.277376in}{0.267163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.474025in}{0.269167in}}{\pgfqpoint{3.054042in}{2.235169in}}{%
\pgfpathmoveto{\pgfqpoint{3.020202in}{0.269167in}}%
\pgfpathlineto{\pgfqpoint{2.507866in}{0.269167in}}%
\pgfpathlineto{\pgfqpoint{2.493104in}{0.289026in}}%
\pgfpathlineto{\pgfqpoint{2.482239in}{0.308885in}}%
\pgfpathlineto{\pgfqpoint{2.475779in}{0.328743in}}%
\pgfpathlineto{\pgfqpoint{2.474025in}{0.348602in}}%
\pgfpathlineto{\pgfqpoint{2.477044in}{0.368460in}}%
\pgfpathlineto{\pgfqpoint{2.484659in}{0.388319in}}%
\pgfpathlineto{\pgfqpoint{2.496469in}{0.408178in}}%
\pgfpathlineto{\pgfqpoint{2.511880in}{0.428036in}}%
\pgfpathlineto{\pgfqpoint{2.530150in}{0.447895in}}%
\pgfpathlineto{\pgfqpoint{2.550446in}{0.467754in}}%
\pgfpathlineto{\pgfqpoint{2.571905in}{0.487612in}}%
\pgfpathlineto{\pgfqpoint{2.593689in}{0.507471in}}%
\pgfpathlineto{\pgfqpoint{2.615031in}{0.527329in}}%
\pgfpathlineto{\pgfqpoint{2.635280in}{0.547188in}}%
\pgfpathlineto{\pgfqpoint{2.653916in}{0.567047in}}%
\pgfpathlineto{\pgfqpoint{2.670571in}{0.586905in}}%
\pgfpathlineto{\pgfqpoint{2.685021in}{0.606764in}}%
\pgfpathlineto{\pgfqpoint{2.697176in}{0.626622in}}%
\pgfpathlineto{\pgfqpoint{2.707065in}{0.646481in}}%
\pgfpathlineto{\pgfqpoint{2.714814in}{0.666340in}}%
\pgfpathlineto{\pgfqpoint{2.720618in}{0.686198in}}%
\pgfpathlineto{\pgfqpoint{2.724723in}{0.706057in}}%
\pgfpathlineto{\pgfqpoint{2.727405in}{0.725915in}}%
\pgfpathlineto{\pgfqpoint{2.728951in}{0.745774in}}%
\pgfpathlineto{\pgfqpoint{2.729647in}{0.765633in}}%
\pgfpathlineto{\pgfqpoint{2.729762in}{0.785491in}}%
\pgfpathlineto{\pgfqpoint{2.729543in}{0.805350in}}%
\pgfpathlineto{\pgfqpoint{2.729208in}{0.825208in}}%
\pgfpathlineto{\pgfqpoint{2.728938in}{0.845067in}}%
\pgfpathlineto{\pgfqpoint{2.728878in}{0.864926in}}%
\pgfpathlineto{\pgfqpoint{2.729131in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{2.729761in}{0.904643in}}%
\pgfpathlineto{\pgfqpoint{2.730795in}{0.924501in}}%
\pgfpathlineto{\pgfqpoint{2.732226in}{0.944360in}}%
\pgfpathlineto{\pgfqpoint{2.734016in}{0.964219in}}%
\pgfpathlineto{\pgfqpoint{2.736106in}{0.984077in}}%
\pgfpathlineto{\pgfqpoint{2.738421in}{1.003936in}}%
\pgfpathlineto{\pgfqpoint{2.740875in}{1.023794in}}%
\pgfpathlineto{\pgfqpoint{2.743383in}{1.043653in}}%
\pgfpathlineto{\pgfqpoint{2.745861in}{1.063512in}}%
\pgfpathlineto{\pgfqpoint{2.748237in}{1.083370in}}%
\pgfpathlineto{\pgfqpoint{2.750448in}{1.103229in}}%
\pgfpathlineto{\pgfqpoint{2.752450in}{1.123087in}}%
\pgfpathlineto{\pgfqpoint{2.754209in}{1.142946in}}%
\pgfpathlineto{\pgfqpoint{2.755709in}{1.162805in}}%
\pgfpathlineto{\pgfqpoint{2.756946in}{1.182663in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{1.202522in}}%
\pgfpathlineto{\pgfqpoint{2.758667in}{1.222380in}}%
\pgfpathlineto{\pgfqpoint{2.759189in}{1.242239in}}%
\pgfpathlineto{\pgfqpoint{2.759519in}{1.262098in}}%
\pgfpathlineto{\pgfqpoint{2.759685in}{1.281956in}}%
\pgfpathlineto{\pgfqpoint{2.759715in}{1.301815in}}%
\pgfpathlineto{\pgfqpoint{2.759638in}{1.321673in}}%
\pgfpathlineto{\pgfqpoint{2.759478in}{1.341532in}}%
\pgfpathlineto{\pgfqpoint{2.759260in}{1.361391in}}%
\pgfpathlineto{\pgfqpoint{2.759003in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{2.758724in}{1.401108in}}%
\pgfpathlineto{\pgfqpoint{2.758434in}{1.420966in}}%
\pgfpathlineto{\pgfqpoint{2.758140in}{1.440825in}}%
\pgfpathlineto{\pgfqpoint{2.757846in}{1.460684in}}%
\pgfpathlineto{\pgfqpoint{2.757548in}{1.480542in}}%
\pgfpathlineto{\pgfqpoint{2.757240in}{1.500401in}}%
\pgfpathlineto{\pgfqpoint{2.756909in}{1.520259in}}%
\pgfpathlineto{\pgfqpoint{2.756539in}{1.540118in}}%
\pgfpathlineto{\pgfqpoint{2.756108in}{1.559977in}}%
\pgfpathlineto{\pgfqpoint{2.755591in}{1.579835in}}%
\pgfpathlineto{\pgfqpoint{2.754955in}{1.599694in}}%
\pgfpathlineto{\pgfqpoint{2.754166in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.753178in}{1.639411in}}%
\pgfpathlineto{\pgfqpoint{2.751943in}{1.659270in}}%
\pgfpathlineto{\pgfqpoint{2.750400in}{1.679128in}}%
\pgfpathlineto{\pgfqpoint{2.748480in}{1.698987in}}%
\pgfpathlineto{\pgfqpoint{2.746102in}{1.718846in}}%
\pgfpathlineto{\pgfqpoint{2.743174in}{1.738704in}}%
\pgfpathlineto{\pgfqpoint{2.739590in}{1.758563in}}%
\pgfpathlineto{\pgfqpoint{2.735240in}{1.778421in}}%
\pgfpathlineto{\pgfqpoint{2.730003in}{1.798280in}}%
\pgfpathlineto{\pgfqpoint{2.723763in}{1.818139in}}%
\pgfpathlineto{\pgfqpoint{2.716410in}{1.837997in}}%
\pgfpathlineto{\pgfqpoint{2.707855in}{1.857856in}}%
\pgfpathlineto{\pgfqpoint{2.698037in}{1.877714in}}%
\pgfpathlineto{\pgfqpoint{2.686944in}{1.897573in}}%
\pgfpathlineto{\pgfqpoint{2.674619in}{1.917432in}}%
\pgfpathlineto{\pgfqpoint{2.661174in}{1.937290in}}%
\pgfpathlineto{\pgfqpoint{2.646803in}{1.957149in}}%
\pgfpathlineto{\pgfqpoint{2.631780in}{1.977007in}}%
\pgfpathlineto{\pgfqpoint{2.616464in}{1.996866in}}%
\pgfpathlineto{\pgfqpoint{2.601286in}{2.016725in}}%
\pgfpathlineto{\pgfqpoint{2.586735in}{2.036583in}}%
\pgfpathlineto{\pgfqpoint{2.573336in}{2.056442in}}%
\pgfpathlineto{\pgfqpoint{2.561616in}{2.076300in}}%
\pgfpathlineto{\pgfqpoint{2.552080in}{2.096159in}}%
\pgfpathlineto{\pgfqpoint{2.545166in}{2.116018in}}%
\pgfpathlineto{\pgfqpoint{2.541221in}{2.135876in}}%
\pgfpathlineto{\pgfqpoint{2.540469in}{2.155735in}}%
\pgfpathlineto{\pgfqpoint{2.542993in}{2.175593in}}%
\pgfpathlineto{\pgfqpoint{2.548728in}{2.195452in}}%
\pgfpathlineto{\pgfqpoint{2.557460in}{2.215311in}}%
\pgfpathlineto{\pgfqpoint{2.568844in}{2.235169in}}%
\pgfpathlineto{\pgfqpoint{2.959223in}{2.235169in}}%
\pgfpathlineto{\pgfqpoint{2.959223in}{2.235169in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{2.215311in}}%
\pgfpathlineto{\pgfqpoint{2.979339in}{2.195452in}}%
\pgfpathlineto{\pgfqpoint{2.985074in}{2.175593in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{2.155735in}}%
\pgfpathlineto{\pgfqpoint{2.986846in}{2.135876in}}%
\pgfpathlineto{\pgfqpoint{2.982901in}{2.116018in}}%
\pgfpathlineto{\pgfqpoint{2.975987in}{2.096159in}}%
\pgfpathlineto{\pgfqpoint{2.966451in}{2.076300in}}%
\pgfpathlineto{\pgfqpoint{2.954732in}{2.056442in}}%
\pgfpathlineto{\pgfqpoint{2.941332in}{2.036583in}}%
\pgfpathlineto{\pgfqpoint{2.926781in}{2.016725in}}%
\pgfpathlineto{\pgfqpoint{2.911603in}{1.996866in}}%
\pgfpathlineto{\pgfqpoint{2.896287in}{1.977007in}}%
\pgfpathlineto{\pgfqpoint{2.881264in}{1.957149in}}%
\pgfpathlineto{\pgfqpoint{2.866893in}{1.937290in}}%
\pgfpathlineto{\pgfqpoint{2.853448in}{1.917432in}}%
\pgfpathlineto{\pgfqpoint{2.841123in}{1.897573in}}%
\pgfpathlineto{\pgfqpoint{2.830030in}{1.877714in}}%
\pgfpathlineto{\pgfqpoint{2.820213in}{1.857856in}}%
\pgfpathlineto{\pgfqpoint{2.811657in}{1.837997in}}%
\pgfpathlineto{\pgfqpoint{2.804304in}{1.818139in}}%
\pgfpathlineto{\pgfqpoint{2.798064in}{1.798280in}}%
\pgfpathlineto{\pgfqpoint{2.792828in}{1.778421in}}%
\pgfpathlineto{\pgfqpoint{2.788477in}{1.758563in}}%
\pgfpathlineto{\pgfqpoint{2.784894in}{1.738704in}}%
\pgfpathlineto{\pgfqpoint{2.781965in}{1.718846in}}%
\pgfpathlineto{\pgfqpoint{2.779587in}{1.698987in}}%
\pgfpathlineto{\pgfqpoint{2.777667in}{1.679128in}}%
\pgfpathlineto{\pgfqpoint{2.776124in}{1.659270in}}%
\pgfpathlineto{\pgfqpoint{2.774889in}{1.639411in}}%
\pgfpathlineto{\pgfqpoint{2.773902in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.773112in}{1.599694in}}%
\pgfpathlineto{\pgfqpoint{2.772477in}{1.579835in}}%
\pgfpathlineto{\pgfqpoint{2.771959in}{1.559977in}}%
\pgfpathlineto{\pgfqpoint{2.771528in}{1.540118in}}%
\pgfpathlineto{\pgfqpoint{2.771158in}{1.520259in}}%
\pgfpathlineto{\pgfqpoint{2.770827in}{1.500401in}}%
\pgfpathlineto{\pgfqpoint{2.770519in}{1.480542in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{1.460684in}}%
\pgfpathlineto{\pgfqpoint{2.769927in}{1.440825in}}%
\pgfpathlineto{\pgfqpoint{2.769633in}{1.420966in}}%
\pgfpathlineto{\pgfqpoint{2.769343in}{1.401108in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{2.768807in}{1.361391in}}%
\pgfpathlineto{\pgfqpoint{2.768589in}{1.341532in}}%
\pgfpathlineto{\pgfqpoint{2.768430in}{1.321673in}}%
\pgfpathlineto{\pgfqpoint{2.768352in}{1.301815in}}%
\pgfpathlineto{\pgfqpoint{2.768382in}{1.281956in}}%
\pgfpathlineto{\pgfqpoint{2.768548in}{1.262098in}}%
\pgfpathlineto{\pgfqpoint{2.768878in}{1.242239in}}%
\pgfpathlineto{\pgfqpoint{2.769400in}{1.222380in}}%
\pgfpathlineto{\pgfqpoint{2.770141in}{1.202522in}}%
\pgfpathlineto{\pgfqpoint{2.771122in}{1.182663in}}%
\pgfpathlineto{\pgfqpoint{2.772359in}{1.162805in}}%
\pgfpathlineto{\pgfqpoint{2.773859in}{1.142946in}}%
\pgfpathlineto{\pgfqpoint{2.775618in}{1.123087in}}%
\pgfpathlineto{\pgfqpoint{2.777619in}{1.103229in}}%
\pgfpathlineto{\pgfqpoint{2.779831in}{1.083370in}}%
\pgfpathlineto{\pgfqpoint{2.782206in}{1.063512in}}%
\pgfpathlineto{\pgfqpoint{2.784684in}{1.043653in}}%
\pgfpathlineto{\pgfqpoint{2.787192in}{1.023794in}}%
\pgfpathlineto{\pgfqpoint{2.789646in}{1.003936in}}%
\pgfpathlineto{\pgfqpoint{2.791961in}{0.984077in}}%
\pgfpathlineto{\pgfqpoint{2.794051in}{0.964219in}}%
\pgfpathlineto{\pgfqpoint{2.795841in}{0.944360in}}%
\pgfpathlineto{\pgfqpoint{2.797272in}{0.924501in}}%
\pgfpathlineto{\pgfqpoint{2.798306in}{0.904643in}}%
\pgfpathlineto{\pgfqpoint{2.798937in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{2.799189in}{0.864926in}}%
\pgfpathlineto{\pgfqpoint{2.799129in}{0.845067in}}%
\pgfpathlineto{\pgfqpoint{2.798859in}{0.825208in}}%
\pgfpathlineto{\pgfqpoint{2.798524in}{0.805350in}}%
\pgfpathlineto{\pgfqpoint{2.798306in}{0.785491in}}%
\pgfpathlineto{\pgfqpoint{2.798420in}{0.765633in}}%
\pgfpathlineto{\pgfqpoint{2.799116in}{0.745774in}}%
\pgfpathlineto{\pgfqpoint{2.800662in}{0.725915in}}%
\pgfpathlineto{\pgfqpoint{2.803345in}{0.706057in}}%
\pgfpathlineto{\pgfqpoint{2.807450in}{0.686198in}}%
\pgfpathlineto{\pgfqpoint{2.813253in}{0.666340in}}%
\pgfpathlineto{\pgfqpoint{2.821002in}{0.646481in}}%
\pgfpathlineto{\pgfqpoint{2.830891in}{0.626622in}}%
\pgfpathlineto{\pgfqpoint{2.843047in}{0.606764in}}%
\pgfpathlineto{\pgfqpoint{2.857496in}{0.586905in}}%
\pgfpathlineto{\pgfqpoint{2.874151in}{0.567047in}}%
\pgfpathlineto{\pgfqpoint{2.892788in}{0.547188in}}%
\pgfpathlineto{\pgfqpoint{2.913036in}{0.527329in}}%
\pgfpathlineto{\pgfqpoint{2.934378in}{0.507471in}}%
\pgfpathlineto{\pgfqpoint{2.956162in}{0.487612in}}%
\pgfpathlineto{\pgfqpoint{2.977621in}{0.467754in}}%
\pgfpathlineto{\pgfqpoint{2.997918in}{0.447895in}}%
\pgfpathlineto{\pgfqpoint{3.016188in}{0.428036in}}%
\pgfpathlineto{\pgfqpoint{3.031598in}{0.408178in}}%
\pgfpathlineto{\pgfqpoint{3.043409in}{0.388319in}}%
\pgfpathlineto{\pgfqpoint{3.051024in}{0.368460in}}%
\pgfpathlineto{\pgfqpoint{3.054042in}{0.348602in}}%
\pgfpathlineto{\pgfqpoint{3.052288in}{0.328743in}}%
\pgfpathlineto{\pgfqpoint{3.045829in}{0.308885in}}%
\pgfpathlineto{\pgfqpoint{3.034963in}{0.289026in}}%
\pgfpathlineto{\pgfqpoint{3.020202in}{0.269167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.199046in}{0.268140in}}{\pgfqpoint{3.779062in}{2.232890in}}{%
\pgfpathmoveto{\pgfqpoint{3.712004in}{0.268140in}}%
\pgfpathlineto{\pgfqpoint{3.266105in}{0.268140in}}%
\pgfpathlineto{\pgfqpoint{3.242358in}{0.287986in}}%
\pgfpathlineto{\pgfqpoint{3.222680in}{0.307832in}}%
\pgfpathlineto{\pgfqpoint{3.208349in}{0.327678in}}%
\pgfpathlineto{\pgfqpoint{3.200307in}{0.347524in}}%
\pgfpathlineto{\pgfqpoint{3.199046in}{0.367370in}}%
\pgfpathlineto{\pgfqpoint{3.204539in}{0.387216in}}%
\pgfpathlineto{\pgfqpoint{3.216244in}{0.407062in}}%
\pgfpathlineto{\pgfqpoint{3.233169in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{3.253981in}{0.446753in}}%
\pgfpathlineto{\pgfqpoint{3.277158in}{0.466599in}}%
\pgfpathlineto{\pgfqpoint{3.301146in}{0.486445in}}%
\pgfpathlineto{\pgfqpoint{3.324503in}{0.506291in}}%
\pgfpathlineto{\pgfqpoint{3.346010in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{3.364748in}{0.545983in}}%
\pgfpathlineto{\pgfqpoint{3.380123in}{0.565829in}}%
\pgfpathlineto{\pgfqpoint{3.391861in}{0.585675in}}%
\pgfpathlineto{\pgfqpoint{3.399970in}{0.605521in}}%
\pgfpathlineto{\pgfqpoint{3.404688in}{0.625367in}}%
\pgfpathlineto{\pgfqpoint{3.406424in}{0.645213in}}%
\pgfpathlineto{\pgfqpoint{3.405696in}{0.665059in}}%
\pgfpathlineto{\pgfqpoint{3.403084in}{0.684905in}}%
\pgfpathlineto{\pgfqpoint{3.399183in}{0.704751in}}%
\pgfpathlineto{\pgfqpoint{3.394565in}{0.724597in}}%
\pgfpathlineto{\pgfqpoint{3.389761in}{0.744443in}}%
\pgfpathlineto{\pgfqpoint{3.385233in}{0.764289in}}%
\pgfpathlineto{\pgfqpoint{3.381368in}{0.784135in}}%
\pgfpathlineto{\pgfqpoint{3.378470in}{0.803981in}}%
\pgfpathlineto{\pgfqpoint{3.376760in}{0.823827in}}%
\pgfpathlineto{\pgfqpoint{3.376373in}{0.843673in}}%
\pgfpathlineto{\pgfqpoint{3.377366in}{0.863519in}}%
\pgfpathlineto{\pgfqpoint{3.379719in}{0.883365in}}%
\pgfpathlineto{\pgfqpoint{3.383346in}{0.903211in}}%
\pgfpathlineto{\pgfqpoint{3.388097in}{0.923056in}}%
\pgfpathlineto{\pgfqpoint{3.393779in}{0.942902in}}%
\pgfpathlineto{\pgfqpoint{3.400161in}{0.962748in}}%
\pgfpathlineto{\pgfqpoint{3.407001in}{0.982594in}}%
\pgfpathlineto{\pgfqpoint{3.414059in}{1.002440in}}%
\pgfpathlineto{\pgfqpoint{3.421114in}{1.022286in}}%
\pgfpathlineto{\pgfqpoint{3.427981in}{1.042132in}}%
\pgfpathlineto{\pgfqpoint{3.434514in}{1.061978in}}%
\pgfpathlineto{\pgfqpoint{3.440611in}{1.081824in}}%
\pgfpathlineto{\pgfqpoint{3.446212in}{1.101670in}}%
\pgfpathlineto{\pgfqpoint{3.451285in}{1.121516in}}%
\pgfpathlineto{\pgfqpoint{3.455822in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{3.459833in}{1.161208in}}%
\pgfpathlineto{\pgfqpoint{3.463334in}{1.181054in}}%
\pgfpathlineto{\pgfqpoint{3.466349in}{1.200900in}}%
\pgfpathlineto{\pgfqpoint{3.468904in}{1.220746in}}%
\pgfpathlineto{\pgfqpoint{3.471031in}{1.240592in}}%
\pgfpathlineto{\pgfqpoint{3.472767in}{1.260438in}}%
\pgfpathlineto{\pgfqpoint{3.474154in}{1.280284in}}%
\pgfpathlineto{\pgfqpoint{3.475235in}{1.300130in}}%
\pgfpathlineto{\pgfqpoint{3.476057in}{1.319976in}}%
\pgfpathlineto{\pgfqpoint{3.476664in}{1.339822in}}%
\pgfpathlineto{\pgfqpoint{3.477094in}{1.359668in}}%
\pgfpathlineto{\pgfqpoint{3.477381in}{1.379514in}}%
\pgfpathlineto{\pgfqpoint{3.477550in}{1.399360in}}%
\pgfpathlineto{\pgfqpoint{3.477617in}{1.419205in}}%
\pgfpathlineto{\pgfqpoint{3.477591in}{1.439051in}}%
\pgfpathlineto{\pgfqpoint{3.477473in}{1.458897in}}%
\pgfpathlineto{\pgfqpoint{3.477262in}{1.478743in}}%
\pgfpathlineto{\pgfqpoint{3.476948in}{1.498589in}}%
\pgfpathlineto{\pgfqpoint{3.476520in}{1.518435in}}%
\pgfpathlineto{\pgfqpoint{3.475960in}{1.538281in}}%
\pgfpathlineto{\pgfqpoint{3.475244in}{1.558127in}}%
\pgfpathlineto{\pgfqpoint{3.474341in}{1.577973in}}%
\pgfpathlineto{\pgfqpoint{3.473209in}{1.597819in}}%
\pgfpathlineto{\pgfqpoint{3.471794in}{1.617665in}}%
\pgfpathlineto{\pgfqpoint{3.470028in}{1.637511in}}%
\pgfpathlineto{\pgfqpoint{3.467829in}{1.657357in}}%
\pgfpathlineto{\pgfqpoint{3.465100in}{1.677203in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{1.697049in}}%
\pgfpathlineto{\pgfqpoint{3.457591in}{1.716895in}}%
\pgfpathlineto{\pgfqpoint{3.452548in}{1.736741in}}%
\pgfpathlineto{\pgfqpoint{3.446451in}{1.756587in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{1.776433in}}%
\pgfpathlineto{\pgfqpoint{3.430475in}{1.796279in}}%
\pgfpathlineto{\pgfqpoint{3.420292in}{1.816125in}}%
\pgfpathlineto{\pgfqpoint{3.408469in}{1.835971in}}%
\pgfpathlineto{\pgfqpoint{3.394919in}{1.855817in}}%
\pgfpathlineto{\pgfqpoint{3.379621in}{1.875663in}}%
\pgfpathlineto{\pgfqpoint{3.362642in}{1.895509in}}%
\pgfpathlineto{\pgfqpoint{3.344169in}{1.915354in}}%
\pgfpathlineto{\pgfqpoint{3.324535in}{1.935200in}}%
\pgfpathlineto{\pgfqpoint{3.304231in}{1.955046in}}%
\pgfpathlineto{\pgfqpoint{3.283910in}{1.974892in}}%
\pgfpathlineto{\pgfqpoint{3.264372in}{1.994738in}}%
\pgfpathlineto{\pgfqpoint{3.246524in}{2.014584in}}%
\pgfpathlineto{\pgfqpoint{3.231320in}{2.034430in}}%
\pgfpathlineto{\pgfqpoint{3.219688in}{2.054276in}}%
\pgfpathlineto{\pgfqpoint{3.212441in}{2.074122in}}%
\pgfpathlineto{\pgfqpoint{3.210189in}{2.093968in}}%
\pgfpathlineto{\pgfqpoint{3.213269in}{2.113814in}}%
\pgfpathlineto{\pgfqpoint{3.221694in}{2.133660in}}%
\pgfpathlineto{\pgfqpoint{3.235135in}{2.153506in}}%
\pgfpathlineto{\pgfqpoint{3.252944in}{2.173352in}}%
\pgfpathlineto{\pgfqpoint{3.274211in}{2.193198in}}%
\pgfpathlineto{\pgfqpoint{3.297845in}{2.213044in}}%
\pgfpathlineto{\pgfqpoint{3.322681in}{2.232890in}}%
\pgfpathlineto{\pgfqpoint{3.655427in}{2.232890in}}%
\pgfpathlineto{\pgfqpoint{3.655427in}{2.232890in}}%
\pgfpathlineto{\pgfqpoint{3.680263in}{2.213044in}}%
\pgfpathlineto{\pgfqpoint{3.703897in}{2.193198in}}%
\pgfpathlineto{\pgfqpoint{3.725164in}{2.173352in}}%
\pgfpathlineto{\pgfqpoint{3.742973in}{2.153506in}}%
\pgfpathlineto{\pgfqpoint{3.756415in}{2.133660in}}%
\pgfpathlineto{\pgfqpoint{3.764839in}{2.113814in}}%
\pgfpathlineto{\pgfqpoint{3.767919in}{2.093968in}}%
\pgfpathlineto{\pgfqpoint{3.765667in}{2.074122in}}%
\pgfpathlineto{\pgfqpoint{3.758420in}{2.054276in}}%
\pgfpathlineto{\pgfqpoint{3.746788in}{2.034430in}}%
\pgfpathlineto{\pgfqpoint{3.731585in}{2.014584in}}%
\pgfpathlineto{\pgfqpoint{3.713736in}{1.994738in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{1.974892in}}%
\pgfpathlineto{\pgfqpoint{3.673877in}{1.955046in}}%
\pgfpathlineto{\pgfqpoint{3.653573in}{1.935200in}}%
\pgfpathlineto{\pgfqpoint{3.633939in}{1.915354in}}%
\pgfpathlineto{\pgfqpoint{3.615467in}{1.895509in}}%
\pgfpathlineto{\pgfqpoint{3.598487in}{1.875663in}}%
\pgfpathlineto{\pgfqpoint{3.583189in}{1.855817in}}%
\pgfpathlineto{\pgfqpoint{3.569639in}{1.835971in}}%
\pgfpathlineto{\pgfqpoint{3.557816in}{1.816125in}}%
\pgfpathlineto{\pgfqpoint{3.547633in}{1.796279in}}%
\pgfpathlineto{\pgfqpoint{3.538963in}{1.776433in}}%
\pgfpathlineto{\pgfqpoint{3.531657in}{1.756587in}}%
\pgfpathlineto{\pgfqpoint{3.525560in}{1.736741in}}%
\pgfpathlineto{\pgfqpoint{3.520517in}{1.716895in}}%
\pgfpathlineto{\pgfqpoint{3.516379in}{1.697049in}}%
\pgfpathlineto{\pgfqpoint{3.513008in}{1.677203in}}%
\pgfpathlineto{\pgfqpoint{3.510279in}{1.657357in}}%
\pgfpathlineto{\pgfqpoint{3.508080in}{1.637511in}}%
\pgfpathlineto{\pgfqpoint{3.506314in}{1.617665in}}%
\pgfpathlineto{\pgfqpoint{3.504899in}{1.597819in}}%
\pgfpathlineto{\pgfqpoint{3.503767in}{1.577973in}}%
\pgfpathlineto{\pgfqpoint{3.502864in}{1.558127in}}%
\pgfpathlineto{\pgfqpoint{3.502148in}{1.538281in}}%
\pgfpathlineto{\pgfqpoint{3.501588in}{1.518435in}}%
\pgfpathlineto{\pgfqpoint{3.501160in}{1.498589in}}%
\pgfpathlineto{\pgfqpoint{3.500846in}{1.478743in}}%
\pgfpathlineto{\pgfqpoint{3.500635in}{1.458897in}}%
\pgfpathlineto{\pgfqpoint{3.500518in}{1.439051in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{1.419205in}}%
\pgfpathlineto{\pgfqpoint{3.500558in}{1.399360in}}%
\pgfpathlineto{\pgfqpoint{3.500727in}{1.379514in}}%
\pgfpathlineto{\pgfqpoint{3.501014in}{1.359668in}}%
\pgfpathlineto{\pgfqpoint{3.501445in}{1.339822in}}%
\pgfpathlineto{\pgfqpoint{3.502051in}{1.319976in}}%
\pgfpathlineto{\pgfqpoint{3.502873in}{1.300130in}}%
\pgfpathlineto{\pgfqpoint{3.503954in}{1.280284in}}%
\pgfpathlineto{\pgfqpoint{3.505341in}{1.260438in}}%
\pgfpathlineto{\pgfqpoint{3.507077in}{1.240592in}}%
\pgfpathlineto{\pgfqpoint{3.509205in}{1.220746in}}%
\pgfpathlineto{\pgfqpoint{3.511759in}{1.200900in}}%
\pgfpathlineto{\pgfqpoint{3.514774in}{1.181054in}}%
\pgfpathlineto{\pgfqpoint{3.518275in}{1.161208in}}%
\pgfpathlineto{\pgfqpoint{3.522286in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{3.526824in}{1.121516in}}%
\pgfpathlineto{\pgfqpoint{3.531896in}{1.101670in}}%
\pgfpathlineto{\pgfqpoint{3.537497in}{1.081824in}}%
\pgfpathlineto{\pgfqpoint{3.543595in}{1.061978in}}%
\pgfpathlineto{\pgfqpoint{3.550128in}{1.042132in}}%
\pgfpathlineto{\pgfqpoint{3.556994in}{1.022286in}}%
\pgfpathlineto{\pgfqpoint{3.564049in}{1.002440in}}%
\pgfpathlineto{\pgfqpoint{3.571107in}{0.982594in}}%
\pgfpathlineto{\pgfqpoint{3.577947in}{0.962748in}}%
\pgfpathlineto{\pgfqpoint{3.584330in}{0.942902in}}%
\pgfpathlineto{\pgfqpoint{3.590011in}{0.923056in}}%
\pgfpathlineto{\pgfqpoint{3.594763in}{0.903211in}}%
\pgfpathlineto{\pgfqpoint{3.598389in}{0.883365in}}%
\pgfpathlineto{\pgfqpoint{3.600743in}{0.863519in}}%
\pgfpathlineto{\pgfqpoint{3.601736in}{0.843673in}}%
\pgfpathlineto{\pgfqpoint{3.601349in}{0.823827in}}%
\pgfpathlineto{\pgfqpoint{3.599638in}{0.803981in}}%
\pgfpathlineto{\pgfqpoint{3.596741in}{0.784135in}}%
\pgfpathlineto{\pgfqpoint{3.592876in}{0.764289in}}%
\pgfpathlineto{\pgfqpoint{3.588347in}{0.744443in}}%
\pgfpathlineto{\pgfqpoint{3.583543in}{0.724597in}}%
\pgfpathlineto{\pgfqpoint{3.578926in}{0.704751in}}%
\pgfpathlineto{\pgfqpoint{3.575024in}{0.684905in}}%
\pgfpathlineto{\pgfqpoint{3.572412in}{0.665059in}}%
\pgfpathlineto{\pgfqpoint{3.571685in}{0.645213in}}%
\pgfpathlineto{\pgfqpoint{3.573420in}{0.625367in}}%
\pgfpathlineto{\pgfqpoint{3.578138in}{0.605521in}}%
\pgfpathlineto{\pgfqpoint{3.586247in}{0.585675in}}%
\pgfpathlineto{\pgfqpoint{3.597985in}{0.565829in}}%
\pgfpathlineto{\pgfqpoint{3.613360in}{0.545983in}}%
\pgfpathlineto{\pgfqpoint{3.632098in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{3.653605in}{0.506291in}}%
\pgfpathlineto{\pgfqpoint{3.676962in}{0.486445in}}%
\pgfpathlineto{\pgfqpoint{3.700950in}{0.466599in}}%
\pgfpathlineto{\pgfqpoint{3.724128in}{0.446753in}}%
\pgfpathlineto{\pgfqpoint{3.744939in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{3.761864in}{0.407062in}}%
\pgfpathlineto{\pgfqpoint{3.773570in}{0.387216in}}%
\pgfpathlineto{\pgfqpoint{3.779062in}{0.367370in}}%
\pgfpathlineto{\pgfqpoint{3.777801in}{0.347524in}}%
\pgfpathlineto{\pgfqpoint{3.769760in}{0.327678in}}%
\pgfpathlineto{\pgfqpoint{3.755429in}{0.307832in}}%
\pgfpathlineto{\pgfqpoint{3.735750in}{0.287986in}}%
\pgfpathlineto{\pgfqpoint{3.712004in}{0.268140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.924066in}{0.268000in}}{\pgfqpoint{4.504083in}{2.235385in}}{%
\pgfpathmoveto{\pgfqpoint{4.480314in}{0.268000in}}%
\pgfpathlineto{\pgfqpoint{3.947835in}{0.268000in}}%
\pgfpathlineto{\pgfqpoint{3.935850in}{0.287872in}}%
\pgfpathlineto{\pgfqpoint{3.927805in}{0.307745in}}%
\pgfpathlineto{\pgfqpoint{3.924066in}{0.327617in}}%
\pgfpathlineto{\pgfqpoint{3.924806in}{0.347490in}}%
\pgfpathlineto{\pgfqpoint{3.929990in}{0.367363in}}%
\pgfpathlineto{\pgfqpoint{3.939380in}{0.387235in}}%
\pgfpathlineto{\pgfqpoint{3.952554in}{0.407108in}}%
\pgfpathlineto{\pgfqpoint{3.968934in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{3.987829in}{0.446853in}}%
\pgfpathlineto{\pgfqpoint{4.008485in}{0.466725in}}%
\pgfpathlineto{\pgfqpoint{4.030134in}{0.486598in}}%
\pgfpathlineto{\pgfqpoint{4.052039in}{0.506471in}}%
\pgfpathlineto{\pgfqpoint{4.073534in}{0.526343in}}%
\pgfpathlineto{\pgfqpoint{4.094055in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{4.113158in}{0.566088in}}%
\pgfpathlineto{\pgfqpoint{4.130527in}{0.585961in}}%
\pgfpathlineto{\pgfqpoint{4.145971in}{0.605833in}}%
\pgfpathlineto{\pgfqpoint{4.159414in}{0.625706in}}%
\pgfpathlineto{\pgfqpoint{4.170878in}{0.645579in}}%
\pgfpathlineto{\pgfqpoint{4.180462in}{0.665451in}}%
\pgfpathlineto{\pgfqpoint{4.188322in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{4.194646in}{0.705196in}}%
\pgfpathlineto{\pgfqpoint{4.199643in}{0.725069in}}%
\pgfpathlineto{\pgfqpoint{4.203518in}{0.744941in}}%
\pgfpathlineto{\pgfqpoint{4.206472in}{0.764814in}}%
\pgfpathlineto{\pgfqpoint{4.208682in}{0.784687in}}%
\pgfpathlineto{\pgfqpoint{4.210309in}{0.804559in}}%
\pgfpathlineto{\pgfqpoint{4.211485in}{0.824432in}}%
\pgfpathlineto{\pgfqpoint{4.212321in}{0.844304in}}%
\pgfpathlineto{\pgfqpoint{4.212905in}{0.864177in}}%
\pgfpathlineto{\pgfqpoint{4.213306in}{0.884050in}}%
\pgfpathlineto{\pgfqpoint{4.213577in}{0.903922in}}%
\pgfpathlineto{\pgfqpoint{4.213757in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{4.213875in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{4.213950in}{0.963540in}}%
\pgfpathlineto{\pgfqpoint{4.213997in}{0.983412in}}%
\pgfpathlineto{\pgfqpoint{4.214026in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{4.214043in}{1.023158in}}%
\pgfpathlineto{\pgfqpoint{4.214051in}{1.043030in}}%
\pgfpathlineto{\pgfqpoint{4.214055in}{1.062903in}}%
\pgfpathlineto{\pgfqpoint{4.214055in}{1.082775in}}%
\pgfpathlineto{\pgfqpoint{4.214052in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{4.214047in}{1.122520in}}%
\pgfpathlineto{\pgfqpoint{4.214040in}{1.142393in}}%
\pgfpathlineto{\pgfqpoint{4.214031in}{1.162266in}}%
\pgfpathlineto{\pgfqpoint{4.214020in}{1.182138in}}%
\pgfpathlineto{\pgfqpoint{4.214006in}{1.202011in}}%
\pgfpathlineto{\pgfqpoint{4.213991in}{1.221883in}}%
\pgfpathlineto{\pgfqpoint{4.213973in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{4.213953in}{1.261628in}}%
\pgfpathlineto{\pgfqpoint{4.213932in}{1.281501in}}%
\pgfpathlineto{\pgfqpoint{4.213908in}{1.301374in}}%
\pgfpathlineto{\pgfqpoint{4.213883in}{1.321246in}}%
\pgfpathlineto{\pgfqpoint{4.213855in}{1.341119in}}%
\pgfpathlineto{\pgfqpoint{4.213825in}{1.360991in}}%
\pgfpathlineto{\pgfqpoint{4.213792in}{1.380864in}}%
\pgfpathlineto{\pgfqpoint{4.213755in}{1.400737in}}%
\pgfpathlineto{\pgfqpoint{4.213712in}{1.420609in}}%
\pgfpathlineto{\pgfqpoint{4.213660in}{1.440482in}}%
\pgfpathlineto{\pgfqpoint{4.213595in}{1.460354in}}%
\pgfpathlineto{\pgfqpoint{4.213509in}{1.480227in}}%
\pgfpathlineto{\pgfqpoint{4.213393in}{1.500099in}}%
\pgfpathlineto{\pgfqpoint{4.213237in}{1.519972in}}%
\pgfpathlineto{\pgfqpoint{4.213022in}{1.539845in}}%
\pgfpathlineto{\pgfqpoint{4.212726in}{1.559717in}}%
\pgfpathlineto{\pgfqpoint{4.212322in}{1.579590in}}%
\pgfpathlineto{\pgfqpoint{4.211770in}{1.599462in}}%
\pgfpathlineto{\pgfqpoint{4.211024in}{1.619335in}}%
\pgfpathlineto{\pgfqpoint{4.210025in}{1.639207in}}%
\pgfpathlineto{\pgfqpoint{4.208701in}{1.659080in}}%
\pgfpathlineto{\pgfqpoint{4.206962in}{1.678953in}}%
\pgfpathlineto{\pgfqpoint{4.204708in}{1.698825in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.718698in}}%
\pgfpathlineto{\pgfqpoint{4.198162in}{1.738570in}}%
\pgfpathlineto{\pgfqpoint{4.193593in}{1.758443in}}%
\pgfpathlineto{\pgfqpoint{4.187963in}{1.778315in}}%
\pgfpathlineto{\pgfqpoint{4.181121in}{1.798188in}}%
\pgfpathlineto{\pgfqpoint{4.172928in}{1.818061in}}%
\pgfpathlineto{\pgfqpoint{4.163263in}{1.837933in}}%
\pgfpathlineto{\pgfqpoint{4.152043in}{1.857806in}}%
\pgfpathlineto{\pgfqpoint{4.139231in}{1.877678in}}%
\pgfpathlineto{\pgfqpoint{4.124852in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{4.109008in}{1.917424in}}%
\pgfpathlineto{\pgfqpoint{4.091883in}{1.937296in}}%
\pgfpathlineto{\pgfqpoint{4.073756in}{1.957169in}}%
\pgfpathlineto{\pgfqpoint{4.054995in}{1.977041in}}%
\pgfpathlineto{\pgfqpoint{4.036052in}{1.996914in}}%
\pgfpathlineto{\pgfqpoint{4.017453in}{2.016786in}}%
\pgfpathlineto{\pgfqpoint{3.999773in}{2.036659in}}%
\pgfpathlineto{\pgfqpoint{3.983609in}{2.056532in}}%
\pgfpathlineto{\pgfqpoint{3.969550in}{2.076404in}}%
\pgfpathlineto{\pgfqpoint{3.958140in}{2.096277in}}%
\pgfpathlineto{\pgfqpoint{3.949845in}{2.116149in}}%
\pgfpathlineto{\pgfqpoint{3.945021in}{2.136022in}}%
\pgfpathlineto{\pgfqpoint{3.943889in}{2.155894in}}%
\pgfpathlineto{\pgfqpoint{3.946518in}{2.175767in}}%
\pgfpathlineto{\pgfqpoint{3.952821in}{2.195640in}}%
\pgfpathlineto{\pgfqpoint{3.962556in}{2.215512in}}%
\pgfpathlineto{\pgfqpoint{3.975343in}{2.235385in}}%
\pgfpathlineto{\pgfqpoint{4.452806in}{2.235385in}}%
\pgfpathlineto{\pgfqpoint{4.452806in}{2.235385in}}%
\pgfpathlineto{\pgfqpoint{4.465594in}{2.215512in}}%
\pgfpathlineto{\pgfqpoint{4.475328in}{2.195640in}}%
\pgfpathlineto{\pgfqpoint{4.481631in}{2.175767in}}%
\pgfpathlineto{\pgfqpoint{4.484260in}{2.155894in}}%
\pgfpathlineto{\pgfqpoint{4.483128in}{2.136022in}}%
\pgfpathlineto{\pgfqpoint{4.478304in}{2.116149in}}%
\pgfpathlineto{\pgfqpoint{4.470009in}{2.096277in}}%
\pgfpathlineto{\pgfqpoint{4.458599in}{2.076404in}}%
\pgfpathlineto{\pgfqpoint{4.444540in}{2.056532in}}%
\pgfpathlineto{\pgfqpoint{4.428376in}{2.036659in}}%
\pgfpathlineto{\pgfqpoint{4.410696in}{2.016786in}}%
\pgfpathlineto{\pgfqpoint{4.392097in}{1.996914in}}%
\pgfpathlineto{\pgfqpoint{4.373155in}{1.977041in}}%
\pgfpathlineto{\pgfqpoint{4.354393in}{1.957169in}}%
\pgfpathlineto{\pgfqpoint{4.336266in}{1.937296in}}%
\pgfpathlineto{\pgfqpoint{4.319142in}{1.917424in}}%
\pgfpathlineto{\pgfqpoint{4.303297in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{4.288918in}{1.877678in}}%
\pgfpathlineto{\pgfqpoint{4.276106in}{1.857806in}}%
\pgfpathlineto{\pgfqpoint{4.264886in}{1.837933in}}%
\pgfpathlineto{\pgfqpoint{4.255222in}{1.818061in}}%
\pgfpathlineto{\pgfqpoint{4.247028in}{1.798188in}}%
\pgfpathlineto{\pgfqpoint{4.240186in}{1.778315in}}%
\pgfpathlineto{\pgfqpoint{4.234556in}{1.758443in}}%
\pgfpathlineto{\pgfqpoint{4.229987in}{1.738570in}}%
\pgfpathlineto{\pgfqpoint{4.226331in}{1.718698in}}%
\pgfpathlineto{\pgfqpoint{4.223441in}{1.698825in}}%
\pgfpathlineto{\pgfqpoint{4.221187in}{1.678953in}}%
\pgfpathlineto{\pgfqpoint{4.219449in}{1.659080in}}%
\pgfpathlineto{\pgfqpoint{4.218124in}{1.639207in}}%
\pgfpathlineto{\pgfqpoint{4.217125in}{1.619335in}}%
\pgfpathlineto{\pgfqpoint{4.216379in}{1.599462in}}%
\pgfpathlineto{\pgfqpoint{4.215828in}{1.579590in}}%
\pgfpathlineto{\pgfqpoint{4.215423in}{1.559717in}}%
\pgfpathlineto{\pgfqpoint{4.215127in}{1.539845in}}%
\pgfpathlineto{\pgfqpoint{4.214912in}{1.519972in}}%
\pgfpathlineto{\pgfqpoint{4.214756in}{1.500099in}}%
\pgfpathlineto{\pgfqpoint{4.214641in}{1.480227in}}%
\pgfpathlineto{\pgfqpoint{4.214555in}{1.460354in}}%
\pgfpathlineto{\pgfqpoint{4.214489in}{1.440482in}}%
\pgfpathlineto{\pgfqpoint{4.214437in}{1.420609in}}%
\pgfpathlineto{\pgfqpoint{4.214394in}{1.400737in}}%
\pgfpathlineto{\pgfqpoint{4.214357in}{1.380864in}}%
\pgfpathlineto{\pgfqpoint{4.214324in}{1.360991in}}%
\pgfpathlineto{\pgfqpoint{4.214294in}{1.341119in}}%
\pgfpathlineto{\pgfqpoint{4.214267in}{1.321246in}}%
\pgfpathlineto{\pgfqpoint{4.214241in}{1.301374in}}%
\pgfpathlineto{\pgfqpoint{4.214217in}{1.281501in}}%
\pgfpathlineto{\pgfqpoint{4.214196in}{1.261628in}}%
\pgfpathlineto{\pgfqpoint{4.214176in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{4.214158in}{1.221883in}}%
\pgfpathlineto{\pgfqpoint{4.214143in}{1.202011in}}%
\pgfpathlineto{\pgfqpoint{4.214130in}{1.182138in}}%
\pgfpathlineto{\pgfqpoint{4.214118in}{1.162266in}}%
\pgfpathlineto{\pgfqpoint{4.214109in}{1.142393in}}%
\pgfpathlineto{\pgfqpoint{4.214102in}{1.122520in}}%
\pgfpathlineto{\pgfqpoint{4.214097in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{4.214094in}{1.082775in}}%
\pgfpathlineto{\pgfqpoint{4.214094in}{1.062903in}}%
\pgfpathlineto{\pgfqpoint{4.214098in}{1.043030in}}%
\pgfpathlineto{\pgfqpoint{4.214107in}{1.023158in}}%
\pgfpathlineto{\pgfqpoint{4.214123in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{4.214152in}{0.983412in}}%
\pgfpathlineto{\pgfqpoint{4.214199in}{0.963540in}}%
\pgfpathlineto{\pgfqpoint{4.214274in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{4.214392in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{4.214572in}{0.903922in}}%
\pgfpathlineto{\pgfqpoint{4.214843in}{0.884050in}}%
\pgfpathlineto{\pgfqpoint{4.215244in}{0.864177in}}%
\pgfpathlineto{\pgfqpoint{4.215829in}{0.844304in}}%
\pgfpathlineto{\pgfqpoint{4.216664in}{0.824432in}}%
\pgfpathlineto{\pgfqpoint{4.217840in}{0.804559in}}%
\pgfpathlineto{\pgfqpoint{4.219467in}{0.784687in}}%
\pgfpathlineto{\pgfqpoint{4.221678in}{0.764814in}}%
\pgfpathlineto{\pgfqpoint{4.224631in}{0.744941in}}%
\pgfpathlineto{\pgfqpoint{4.228506in}{0.725069in}}%
\pgfpathlineto{\pgfqpoint{4.233503in}{0.705196in}}%
\pgfpathlineto{\pgfqpoint{4.239827in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{4.247687in}{0.665451in}}%
\pgfpathlineto{\pgfqpoint{4.257271in}{0.645579in}}%
\pgfpathlineto{\pgfqpoint{4.268736in}{0.625706in}}%
\pgfpathlineto{\pgfqpoint{4.282179in}{0.605833in}}%
\pgfpathlineto{\pgfqpoint{4.297622in}{0.585961in}}%
\pgfpathlineto{\pgfqpoint{4.314991in}{0.566088in}}%
\pgfpathlineto{\pgfqpoint{4.334094in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{4.354615in}{0.526343in}}%
\pgfpathlineto{\pgfqpoint{4.376110in}{0.506471in}}%
\pgfpathlineto{\pgfqpoint{4.398015in}{0.486598in}}%
\pgfpathlineto{\pgfqpoint{4.419664in}{0.466725in}}%
\pgfpathlineto{\pgfqpoint{4.440321in}{0.446853in}}%
\pgfpathlineto{\pgfqpoint{4.459215in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{4.475595in}{0.407108in}}%
\pgfpathlineto{\pgfqpoint{4.488769in}{0.387235in}}%
\pgfpathlineto{\pgfqpoint{4.498159in}{0.367363in}}%
\pgfpathlineto{\pgfqpoint{4.503343in}{0.347490in}}%
\pgfpathlineto{\pgfqpoint{4.504083in}{0.327617in}}%
\pgfpathlineto{\pgfqpoint{4.500344in}{0.307745in}}%
\pgfpathlineto{\pgfqpoint{4.492299in}{0.287872in}}%
\pgfpathlineto{\pgfqpoint{4.480314in}{0.268000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039013in}{0.267163in}}%
\pgfpathlineto{\pgfqpoint{2.039013in}{2.220166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039013in}{0.333227in}}%
\pgfpathlineto{\pgfqpoint{2.039013in}{2.047310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764034in}{0.269167in}}%
\pgfpathlineto{\pgfqpoint{2.764034in}{2.235169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764034in}{0.342467in}}%
\pgfpathlineto{\pgfqpoint{2.764034in}{2.141470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489054in}{0.268140in}}%
\pgfpathlineto{\pgfqpoint{3.489054in}{2.232890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489054in}{0.374002in}}%
\pgfpathlineto{\pgfqpoint{3.489054in}{2.064991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214075in}{0.268000in}}%
\pgfpathlineto{\pgfqpoint{4.214075in}{2.235385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214075in}{0.333221in}}%
\pgfpathlineto{\pgfqpoint{4.214075in}{2.157963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676503in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.676503in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676503in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.576585in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039013in}{0.631984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764034in}{0.545059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489054in}{0.911790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214075in}{0.409316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126544in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont random domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839918in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{4.839918in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202428in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202428in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927449in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.927449in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652469in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.652469in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377490in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.377490in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{0.595479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{0.923827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{1.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{1.580525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{1.908874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{2.237223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.912420in}{0.273631in}}{\pgfqpoint{5.492437in}{0.564310in}}{%
\pgfpathmoveto{\pgfqpoint{5.482606in}{0.273631in}}%
\pgfpathlineto{\pgfqpoint{4.922251in}{0.273631in}}%
\pgfpathlineto{\pgfqpoint{4.919239in}{0.276567in}}%
\pgfpathlineto{\pgfqpoint{4.916764in}{0.279503in}}%
\pgfpathlineto{\pgfqpoint{4.914839in}{0.282439in}}%
\pgfpathlineto{\pgfqpoint{4.913471in}{0.285376in}}%
\pgfpathlineto{\pgfqpoint{4.912665in}{0.288312in}}%
\pgfpathlineto{\pgfqpoint{4.912420in}{0.291248in}}%
\pgfpathlineto{\pgfqpoint{4.912734in}{0.294184in}}%
\pgfpathlineto{\pgfqpoint{4.913601in}{0.297120in}}%
\pgfpathlineto{\pgfqpoint{4.915010in}{0.300056in}}%
\pgfpathlineto{\pgfqpoint{4.916947in}{0.302992in}}%
\pgfpathlineto{\pgfqpoint{4.919396in}{0.305929in}}%
\pgfpathlineto{\pgfqpoint{4.922337in}{0.308865in}}%
\pgfpathlineto{\pgfqpoint{4.925746in}{0.311801in}}%
\pgfpathlineto{\pgfqpoint{4.929600in}{0.314737in}}%
\pgfpathlineto{\pgfqpoint{4.933869in}{0.317673in}}%
\pgfpathlineto{\pgfqpoint{4.938524in}{0.320609in}}%
\pgfpathlineto{\pgfqpoint{4.943535in}{0.323546in}}%
\pgfpathlineto{\pgfqpoint{4.948867in}{0.326482in}}%
\pgfpathlineto{\pgfqpoint{4.954488in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{4.960362in}{0.332354in}}%
\pgfpathlineto{\pgfqpoint{4.966455in}{0.335290in}}%
\pgfpathlineto{\pgfqpoint{4.972731in}{0.338226in}}%
\pgfpathlineto{\pgfqpoint{4.979157in}{0.341162in}}%
\pgfpathlineto{\pgfqpoint{4.985696in}{0.344099in}}%
\pgfpathlineto{\pgfqpoint{4.992318in}{0.347035in}}%
\pgfpathlineto{\pgfqpoint{4.998988in}{0.349971in}}%
\pgfpathlineto{\pgfqpoint{5.005676in}{0.352907in}}%
\pgfpathlineto{\pgfqpoint{5.012353in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{5.018992in}{0.358779in}}%
\pgfpathlineto{\pgfqpoint{5.025566in}{0.361715in}}%
\pgfpathlineto{\pgfqpoint{5.032052in}{0.364652in}}%
\pgfpathlineto{\pgfqpoint{5.038429in}{0.367588in}}%
\pgfpathlineto{\pgfqpoint{5.044677in}{0.370524in}}%
\pgfpathlineto{\pgfqpoint{5.050780in}{0.373460in}}%
\pgfpathlineto{\pgfqpoint{5.056722in}{0.376396in}}%
\pgfpathlineto{\pgfqpoint{5.062491in}{0.379332in}}%
\pgfpathlineto{\pgfqpoint{5.068076in}{0.382269in}}%
\pgfpathlineto{\pgfqpoint{5.073470in}{0.385205in}}%
\pgfpathlineto{\pgfqpoint{5.078666in}{0.388141in}}%
\pgfpathlineto{\pgfqpoint{5.083660in}{0.391077in}}%
\pgfpathlineto{\pgfqpoint{5.088448in}{0.394013in}}%
\pgfpathlineto{\pgfqpoint{5.093030in}{0.396949in}}%
\pgfpathlineto{\pgfqpoint{5.097407in}{0.399885in}}%
\pgfpathlineto{\pgfqpoint{5.101580in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{5.105552in}{0.405758in}}%
\pgfpathlineto{\pgfqpoint{5.109326in}{0.408694in}}%
\pgfpathlineto{\pgfqpoint{5.112908in}{0.411630in}}%
\pgfpathlineto{\pgfqpoint{5.116303in}{0.414566in}}%
\pgfpathlineto{\pgfqpoint{5.119516in}{0.417502in}}%
\pgfpathlineto{\pgfqpoint{5.122554in}{0.420439in}}%
\pgfpathlineto{\pgfqpoint{5.125424in}{0.423375in}}%
\pgfpathlineto{\pgfqpoint{5.128131in}{0.426311in}}%
\pgfpathlineto{\pgfqpoint{5.130682in}{0.429247in}}%
\pgfpathlineto{\pgfqpoint{5.133084in}{0.432183in}}%
\pgfpathlineto{\pgfqpoint{5.135342in}{0.435119in}}%
\pgfpathlineto{\pgfqpoint{5.137463in}{0.438055in}}%
\pgfpathlineto{\pgfqpoint{5.139453in}{0.440992in}}%
\pgfpathlineto{\pgfqpoint{5.141316in}{0.443928in}}%
\pgfpathlineto{\pgfqpoint{5.143058in}{0.446864in}}%
\pgfpathlineto{\pgfqpoint{5.144684in}{0.449800in}}%
\pgfpathlineto{\pgfqpoint{5.146197in}{0.452736in}}%
\pgfpathlineto{\pgfqpoint{5.147601in}{0.455672in}}%
\pgfpathlineto{\pgfqpoint{5.148901in}{0.458609in}}%
\pgfpathlineto{\pgfqpoint{5.150099in}{0.461545in}}%
\pgfpathlineto{\pgfqpoint{5.151200in}{0.464481in}}%
\pgfpathlineto{\pgfqpoint{5.152205in}{0.467417in}}%
\pgfpathlineto{\pgfqpoint{5.153117in}{0.470353in}}%
\pgfpathlineto{\pgfqpoint{5.153940in}{0.473289in}}%
\pgfpathlineto{\pgfqpoint{5.154676in}{0.476225in}}%
\pgfpathlineto{\pgfqpoint{5.155328in}{0.479162in}}%
\pgfpathlineto{\pgfqpoint{5.155898in}{0.482098in}}%
\pgfpathlineto{\pgfqpoint{5.156391in}{0.485034in}}%
\pgfpathlineto{\pgfqpoint{5.156809in}{0.487970in}}%
\pgfpathlineto{\pgfqpoint{5.157155in}{0.490906in}}%
\pgfpathlineto{\pgfqpoint{5.157434in}{0.493842in}}%
\pgfpathlineto{\pgfqpoint{5.157649in}{0.496778in}}%
\pgfpathlineto{\pgfqpoint{5.157804in}{0.499715in}}%
\pgfpathlineto{\pgfqpoint{5.157905in}{0.502651in}}%
\pgfpathlineto{\pgfqpoint{5.157957in}{0.505587in}}%
\pgfpathlineto{\pgfqpoint{5.157964in}{0.508523in}}%
\pgfpathlineto{\pgfqpoint{5.157932in}{0.511459in}}%
\pgfpathlineto{\pgfqpoint{5.157867in}{0.514395in}}%
\pgfpathlineto{\pgfqpoint{5.157775in}{0.517332in}}%
\pgfpathlineto{\pgfqpoint{5.157662in}{0.520268in}}%
\pgfpathlineto{\pgfqpoint{5.157535in}{0.523204in}}%
\pgfpathlineto{\pgfqpoint{5.157400in}{0.526140in}}%
\pgfpathlineto{\pgfqpoint{5.157264in}{0.529076in}}%
\pgfpathlineto{\pgfqpoint{5.157133in}{0.532012in}}%
\pgfpathlineto{\pgfqpoint{5.157015in}{0.534948in}}%
\pgfpathlineto{\pgfqpoint{5.156914in}{0.537885in}}%
\pgfpathlineto{\pgfqpoint{5.156837in}{0.540821in}}%
\pgfpathlineto{\pgfqpoint{5.156791in}{0.543757in}}%
\pgfpathlineto{\pgfqpoint{5.156781in}{0.546693in}}%
\pgfpathlineto{\pgfqpoint{5.156811in}{0.549629in}}%
\pgfpathlineto{\pgfqpoint{5.156888in}{0.552565in}}%
\pgfpathlineto{\pgfqpoint{5.157014in}{0.555502in}}%
\pgfpathlineto{\pgfqpoint{5.157195in}{0.558438in}}%
\pgfpathlineto{\pgfqpoint{5.157433in}{0.561374in}}%
\pgfpathlineto{\pgfqpoint{5.157730in}{0.564310in}}%
\pgfpathlineto{\pgfqpoint{5.247126in}{0.564310in}}%
\pgfpathlineto{\pgfqpoint{5.247126in}{0.564310in}}%
\pgfpathlineto{\pgfqpoint{5.247424in}{0.561374in}}%
\pgfpathlineto{\pgfqpoint{5.247662in}{0.558438in}}%
\pgfpathlineto{\pgfqpoint{5.247842in}{0.555502in}}%
\pgfpathlineto{\pgfqpoint{5.247969in}{0.552565in}}%
\pgfpathlineto{\pgfqpoint{5.248045in}{0.549629in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{0.546693in}}%
\pgfpathlineto{\pgfqpoint{5.248066in}{0.543757in}}%
\pgfpathlineto{\pgfqpoint{5.248019in}{0.540821in}}%
\pgfpathlineto{\pgfqpoint{5.247943in}{0.537885in}}%
\pgfpathlineto{\pgfqpoint{5.247842in}{0.534948in}}%
\pgfpathlineto{\pgfqpoint{5.247723in}{0.532012in}}%
\pgfpathlineto{\pgfqpoint{5.247593in}{0.529076in}}%
\pgfpathlineto{\pgfqpoint{5.247457in}{0.526140in}}%
\pgfpathlineto{\pgfqpoint{5.247322in}{0.523204in}}%
\pgfpathlineto{\pgfqpoint{5.247195in}{0.520268in}}%
\pgfpathlineto{\pgfqpoint{5.247082in}{0.517332in}}%
\pgfpathlineto{\pgfqpoint{5.246990in}{0.514395in}}%
\pgfpathlineto{\pgfqpoint{5.246925in}{0.511459in}}%
\pgfpathlineto{\pgfqpoint{5.246893in}{0.508523in}}%
\pgfpathlineto{\pgfqpoint{5.246900in}{0.505587in}}%
\pgfpathlineto{\pgfqpoint{5.246951in}{0.502651in}}%
\pgfpathlineto{\pgfqpoint{5.247052in}{0.499715in}}%
\pgfpathlineto{\pgfqpoint{5.247208in}{0.496778in}}%
\pgfpathlineto{\pgfqpoint{5.247423in}{0.493842in}}%
\pgfpathlineto{\pgfqpoint{5.247702in}{0.490906in}}%
\pgfpathlineto{\pgfqpoint{5.248048in}{0.487970in}}%
\pgfpathlineto{\pgfqpoint{5.248466in}{0.485034in}}%
\pgfpathlineto{\pgfqpoint{5.248958in}{0.482098in}}%
\pgfpathlineto{\pgfqpoint{5.249529in}{0.479162in}}%
\pgfpathlineto{\pgfqpoint{5.250181in}{0.476225in}}%
\pgfpathlineto{\pgfqpoint{5.250917in}{0.473289in}}%
\pgfpathlineto{\pgfqpoint{5.251740in}{0.470353in}}%
\pgfpathlineto{\pgfqpoint{5.252652in}{0.467417in}}%
\pgfpathlineto{\pgfqpoint{5.253657in}{0.464481in}}%
\pgfpathlineto{\pgfqpoint{5.254757in}{0.461545in}}%
\pgfpathlineto{\pgfqpoint{5.255956in}{0.458609in}}%
\pgfpathlineto{\pgfqpoint{5.257256in}{0.455672in}}%
\pgfpathlineto{\pgfqpoint{5.258660in}{0.452736in}}%
\pgfpathlineto{\pgfqpoint{5.260173in}{0.449800in}}%
\pgfpathlineto{\pgfqpoint{5.261799in}{0.446864in}}%
\pgfpathlineto{\pgfqpoint{5.263541in}{0.443928in}}%
\pgfpathlineto{\pgfqpoint{5.265404in}{0.440992in}}%
\pgfpathlineto{\pgfqpoint{5.267394in}{0.438055in}}%
\pgfpathlineto{\pgfqpoint{5.269515in}{0.435119in}}%
\pgfpathlineto{\pgfqpoint{5.271773in}{0.432183in}}%
\pgfpathlineto{\pgfqpoint{5.274175in}{0.429247in}}%
\pgfpathlineto{\pgfqpoint{5.276726in}{0.426311in}}%
\pgfpathlineto{\pgfqpoint{5.279433in}{0.423375in}}%
\pgfpathlineto{\pgfqpoint{5.282302in}{0.420439in}}%
\pgfpathlineto{\pgfqpoint{5.285340in}{0.417502in}}%
\pgfpathlineto{\pgfqpoint{5.288554in}{0.414566in}}%
\pgfpathlineto{\pgfqpoint{5.291949in}{0.411630in}}%
\pgfpathlineto{\pgfqpoint{5.295531in}{0.408694in}}%
\pgfpathlineto{\pgfqpoint{5.299305in}{0.405758in}}%
\pgfpathlineto{\pgfqpoint{5.303277in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{5.307450in}{0.399885in}}%
\pgfpathlineto{\pgfqpoint{5.311826in}{0.396949in}}%
\pgfpathlineto{\pgfqpoint{5.316409in}{0.394013in}}%
\pgfpathlineto{\pgfqpoint{5.321197in}{0.391077in}}%
\pgfpathlineto{\pgfqpoint{5.326191in}{0.388141in}}%
\pgfpathlineto{\pgfqpoint{5.331386in}{0.385205in}}%
\pgfpathlineto{\pgfqpoint{5.336780in}{0.382269in}}%
\pgfpathlineto{\pgfqpoint{5.342366in}{0.379332in}}%
\pgfpathlineto{\pgfqpoint{5.348135in}{0.376396in}}%
\pgfpathlineto{\pgfqpoint{5.354077in}{0.373460in}}%
\pgfpathlineto{\pgfqpoint{5.360179in}{0.370524in}}%
\pgfpathlineto{\pgfqpoint{5.366428in}{0.367588in}}%
\pgfpathlineto{\pgfqpoint{5.372804in}{0.364652in}}%
\pgfpathlineto{\pgfqpoint{5.379291in}{0.361715in}}%
\pgfpathlineto{\pgfqpoint{5.385865in}{0.358779in}}%
\pgfpathlineto{\pgfqpoint{5.392503in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{5.399181in}{0.352907in}}%
\pgfpathlineto{\pgfqpoint{5.405869in}{0.349971in}}%
\pgfpathlineto{\pgfqpoint{5.412539in}{0.347035in}}%
\pgfpathlineto{\pgfqpoint{5.419160in}{0.344099in}}%
\pgfpathlineto{\pgfqpoint{5.425700in}{0.341162in}}%
\pgfpathlineto{\pgfqpoint{5.432125in}{0.338226in}}%
\pgfpathlineto{\pgfqpoint{5.438402in}{0.335290in}}%
\pgfpathlineto{\pgfqpoint{5.444495in}{0.332354in}}%
\pgfpathlineto{\pgfqpoint{5.450369in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{5.455989in}{0.326482in}}%
\pgfpathlineto{\pgfqpoint{5.461322in}{0.323546in}}%
\pgfpathlineto{\pgfqpoint{5.466332in}{0.320609in}}%
\pgfpathlineto{\pgfqpoint{5.470988in}{0.317673in}}%
\pgfpathlineto{\pgfqpoint{5.475257in}{0.314737in}}%
\pgfpathlineto{\pgfqpoint{5.479110in}{0.311801in}}%
\pgfpathlineto{\pgfqpoint{5.482520in}{0.308865in}}%
\pgfpathlineto{\pgfqpoint{5.485461in}{0.305929in}}%
\pgfpathlineto{\pgfqpoint{5.487910in}{0.302992in}}%
\pgfpathlineto{\pgfqpoint{5.489847in}{0.300056in}}%
\pgfpathlineto{\pgfqpoint{5.491256in}{0.297120in}}%
\pgfpathlineto{\pgfqpoint{5.492122in}{0.294184in}}%
\pgfpathlineto{\pgfqpoint{5.492437in}{0.291248in}}%
\pgfpathlineto{\pgfqpoint{5.492192in}{0.288312in}}%
\pgfpathlineto{\pgfqpoint{5.491385in}{0.285376in}}%
\pgfpathlineto{\pgfqpoint{5.490017in}{0.282439in}}%
\pgfpathlineto{\pgfqpoint{5.488092in}{0.279503in}}%
\pgfpathlineto{\pgfqpoint{5.485618in}{0.276567in}}%
\pgfpathlineto{\pgfqpoint{5.482606in}{0.273631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.637441in}{0.337588in}}{\pgfqpoint{6.217457in}{1.993356in}}{%
\pgfpathmoveto{\pgfqpoint{6.064904in}{0.337588in}}%
\pgfpathlineto{\pgfqpoint{5.789993in}{0.337588in}}%
\pgfpathlineto{\pgfqpoint{5.788074in}{0.354313in}}%
\pgfpathlineto{\pgfqpoint{5.786341in}{0.371038in}}%
\pgfpathlineto{\pgfqpoint{5.784794in}{0.387763in}}%
\pgfpathlineto{\pgfqpoint{5.783432in}{0.404488in}}%
\pgfpathlineto{\pgfqpoint{5.782250in}{0.421213in}}%
\pgfpathlineto{\pgfqpoint{5.781244in}{0.437938in}}%
\pgfpathlineto{\pgfqpoint{5.780406in}{0.454663in}}%
\pgfpathlineto{\pgfqpoint{5.779728in}{0.471387in}}%
\pgfpathlineto{\pgfqpoint{5.779200in}{0.488112in}}%
\pgfpathlineto{\pgfqpoint{5.778811in}{0.504837in}}%
\pgfpathlineto{\pgfqpoint{5.778549in}{0.521562in}}%
\pgfpathlineto{\pgfqpoint{5.778399in}{0.538287in}}%
\pgfpathlineto{\pgfqpoint{5.778349in}{0.555012in}}%
\pgfpathlineto{\pgfqpoint{5.778382in}{0.571737in}}%
\pgfpathlineto{\pgfqpoint{5.778483in}{0.588462in}}%
\pgfpathlineto{\pgfqpoint{5.778637in}{0.605187in}}%
\pgfpathlineto{\pgfqpoint{5.778827in}{0.621912in}}%
\pgfpathlineto{\pgfqpoint{5.779038in}{0.638637in}}%
\pgfpathlineto{\pgfqpoint{5.779254in}{0.655362in}}%
\pgfpathlineto{\pgfqpoint{5.779460in}{0.672087in}}%
\pgfpathlineto{\pgfqpoint{5.779642in}{0.688812in}}%
\pgfpathlineto{\pgfqpoint{5.779785in}{0.705537in}}%
\pgfpathlineto{\pgfqpoint{5.779878in}{0.722261in}}%
\pgfpathlineto{\pgfqpoint{5.779909in}{0.738986in}}%
\pgfpathlineto{\pgfqpoint{5.779867in}{0.755711in}}%
\pgfpathlineto{\pgfqpoint{5.779744in}{0.772436in}}%
\pgfpathlineto{\pgfqpoint{5.779533in}{0.789161in}}%
\pgfpathlineto{\pgfqpoint{5.779226in}{0.805886in}}%
\pgfpathlineto{\pgfqpoint{5.778820in}{0.822611in}}%
\pgfpathlineto{\pgfqpoint{5.778312in}{0.839336in}}%
\pgfpathlineto{\pgfqpoint{5.777699in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{5.776982in}{0.872786in}}%
\pgfpathlineto{\pgfqpoint{5.776163in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{5.775242in}{0.906236in}}%
\pgfpathlineto{\pgfqpoint{5.774224in}{0.922961in}}%
\pgfpathlineto{\pgfqpoint{5.773114in}{0.939686in}}%
\pgfpathlineto{\pgfqpoint{5.771916in}{0.956410in}}%
\pgfpathlineto{\pgfqpoint{5.770636in}{0.973135in}}%
\pgfpathlineto{\pgfqpoint{5.769281in}{0.989860in}}%
\pgfpathlineto{\pgfqpoint{5.767857in}{1.006585in}}%
\pgfpathlineto{\pgfqpoint{5.766372in}{1.023310in}}%
\pgfpathlineto{\pgfqpoint{5.764830in}{1.040035in}}%
\pgfpathlineto{\pgfqpoint{5.763240in}{1.056760in}}%
\pgfpathlineto{\pgfqpoint{5.761606in}{1.073485in}}%
\pgfpathlineto{\pgfqpoint{5.759934in}{1.090210in}}%
\pgfpathlineto{\pgfqpoint{5.758229in}{1.106935in}}%
\pgfpathlineto{\pgfqpoint{5.756493in}{1.123660in}}%
\pgfpathlineto{\pgfqpoint{5.754729in}{1.140385in}}%
\pgfpathlineto{\pgfqpoint{5.752940in}{1.157110in}}%
\pgfpathlineto{\pgfqpoint{5.751123in}{1.173835in}}%
\pgfpathlineto{\pgfqpoint{5.749280in}{1.190560in}}%
\pgfpathlineto{\pgfqpoint{5.747408in}{1.207284in}}%
\pgfpathlineto{\pgfqpoint{5.745504in}{1.224009in}}%
\pgfpathlineto{\pgfqpoint{5.743563in}{1.240734in}}%
\pgfpathlineto{\pgfqpoint{5.741580in}{1.257459in}}%
\pgfpathlineto{\pgfqpoint{5.739549in}{1.274184in}}%
\pgfpathlineto{\pgfqpoint{5.737463in}{1.290909in}}%
\pgfpathlineto{\pgfqpoint{5.735315in}{1.307634in}}%
\pgfpathlineto{\pgfqpoint{5.733098in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{5.730803in}{1.341084in}}%
\pgfpathlineto{\pgfqpoint{5.728423in}{1.357809in}}%
\pgfpathlineto{\pgfqpoint{5.725951in}{1.374534in}}%
\pgfpathlineto{\pgfqpoint{5.723381in}{1.391259in}}%
\pgfpathlineto{\pgfqpoint{5.720706in}{1.407984in}}%
\pgfpathlineto{\pgfqpoint{5.717923in}{1.424709in}}%
\pgfpathlineto{\pgfqpoint{5.715027in}{1.441433in}}%
\pgfpathlineto{\pgfqpoint{5.712018in}{1.458158in}}%
\pgfpathlineto{\pgfqpoint{5.708895in}{1.474883in}}%
\pgfpathlineto{\pgfqpoint{5.705661in}{1.491608in}}%
\pgfpathlineto{\pgfqpoint{5.702321in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{5.698880in}{1.525058in}}%
\pgfpathlineto{\pgfqpoint{5.695348in}{1.541783in}}%
\pgfpathlineto{\pgfqpoint{5.691737in}{1.558508in}}%
\pgfpathlineto{\pgfqpoint{5.688059in}{1.575233in}}%
\pgfpathlineto{\pgfqpoint{5.684332in}{1.591958in}}%
\pgfpathlineto{\pgfqpoint{5.680573in}{1.608683in}}%
\pgfpathlineto{\pgfqpoint{5.676805in}{1.625408in}}%
\pgfpathlineto{\pgfqpoint{5.673050in}{1.642133in}}%
\pgfpathlineto{\pgfqpoint{5.669332in}{1.658858in}}%
\pgfpathlineto{\pgfqpoint{5.665679in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{5.662118in}{1.692307in}}%
\pgfpathlineto{\pgfqpoint{5.658680in}{1.709032in}}%
\pgfpathlineto{\pgfqpoint{5.655393in}{1.725757in}}%
\pgfpathlineto{\pgfqpoint{5.652289in}{1.742482in}}%
\pgfpathlineto{\pgfqpoint{5.649399in}{1.759207in}}%
\pgfpathlineto{\pgfqpoint{5.646753in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{5.644381in}{1.792657in}}%
\pgfpathlineto{\pgfqpoint{5.642313in}{1.809382in}}%
\pgfpathlineto{\pgfqpoint{5.640577in}{1.826107in}}%
\pgfpathlineto{\pgfqpoint{5.639198in}{1.842832in}}%
\pgfpathlineto{\pgfqpoint{5.638201in}{1.859557in}}%
\pgfpathlineto{\pgfqpoint{5.637609in}{1.876282in}}%
\pgfpathlineto{\pgfqpoint{5.637441in}{1.893007in}}%
\pgfpathlineto{\pgfqpoint{5.637713in}{1.909732in}}%
\pgfpathlineto{\pgfqpoint{5.638439in}{1.926457in}}%
\pgfpathlineto{\pgfqpoint{5.639629in}{1.943181in}}%
\pgfpathlineto{\pgfqpoint{5.641291in}{1.959906in}}%
\pgfpathlineto{\pgfqpoint{5.643429in}{1.976631in}}%
\pgfpathlineto{\pgfqpoint{5.646041in}{1.993356in}}%
\pgfpathlineto{\pgfqpoint{6.208857in}{1.993356in}}%
\pgfpathlineto{\pgfqpoint{6.208857in}{1.993356in}}%
\pgfpathlineto{\pgfqpoint{6.211469in}{1.976631in}}%
\pgfpathlineto{\pgfqpoint{6.213606in}{1.959906in}}%
\pgfpathlineto{\pgfqpoint{6.215268in}{1.943181in}}%
\pgfpathlineto{\pgfqpoint{6.216459in}{1.926457in}}%
\pgfpathlineto{\pgfqpoint{6.217185in}{1.909732in}}%
\pgfpathlineto{\pgfqpoint{6.217457in}{1.893007in}}%
\pgfpathlineto{\pgfqpoint{6.217289in}{1.876282in}}%
\pgfpathlineto{\pgfqpoint{6.216696in}{1.859557in}}%
\pgfpathlineto{\pgfqpoint{6.215700in}{1.842832in}}%
\pgfpathlineto{\pgfqpoint{6.214321in}{1.826107in}}%
\pgfpathlineto{\pgfqpoint{6.212585in}{1.809382in}}%
\pgfpathlineto{\pgfqpoint{6.210516in}{1.792657in}}%
\pgfpathlineto{\pgfqpoint{6.208145in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{6.205499in}{1.759207in}}%
\pgfpathlineto{\pgfqpoint{6.202608in}{1.742482in}}%
\pgfpathlineto{\pgfqpoint{6.199505in}{1.725757in}}%
\pgfpathlineto{\pgfqpoint{6.196218in}{1.709032in}}%
\pgfpathlineto{\pgfqpoint{6.192779in}{1.692307in}}%
\pgfpathlineto{\pgfqpoint{6.189219in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{6.185566in}{1.658858in}}%
\pgfpathlineto{\pgfqpoint{6.181848in}{1.642133in}}%
\pgfpathlineto{\pgfqpoint{6.178093in}{1.625408in}}%
\pgfpathlineto{\pgfqpoint{6.174324in}{1.608683in}}%
\pgfpathlineto{\pgfqpoint{6.170566in}{1.591958in}}%
\pgfpathlineto{\pgfqpoint{6.166839in}{1.575233in}}%
\pgfpathlineto{\pgfqpoint{6.163161in}{1.558508in}}%
\pgfpathlineto{\pgfqpoint{6.159549in}{1.541783in}}%
\pgfpathlineto{\pgfqpoint{6.156018in}{1.525058in}}%
\pgfpathlineto{\pgfqpoint{6.152577in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{6.149236in}{1.491608in}}%
\pgfpathlineto{\pgfqpoint{6.146002in}{1.474883in}}%
\pgfpathlineto{\pgfqpoint{6.142880in}{1.458158in}}%
\pgfpathlineto{\pgfqpoint{6.139871in}{1.441433in}}%
\pgfpathlineto{\pgfqpoint{6.136975in}{1.424709in}}%
\pgfpathlineto{\pgfqpoint{6.134191in}{1.407984in}}%
\pgfpathlineto{\pgfqpoint{6.131517in}{1.391259in}}%
\pgfpathlineto{\pgfqpoint{6.128946in}{1.374534in}}%
\pgfpathlineto{\pgfqpoint{6.126475in}{1.357809in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{1.341084in}}%
\pgfpathlineto{\pgfqpoint{6.121800in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{6.119583in}{1.307634in}}%
\pgfpathlineto{\pgfqpoint{6.117435in}{1.290909in}}%
\pgfpathlineto{\pgfqpoint{6.115349in}{1.274184in}}%
\pgfpathlineto{\pgfqpoint{6.113318in}{1.257459in}}%
\pgfpathlineto{\pgfqpoint{6.111335in}{1.240734in}}%
\pgfpathlineto{\pgfqpoint{6.109394in}{1.224009in}}%
\pgfpathlineto{\pgfqpoint{6.107489in}{1.207284in}}%
\pgfpathlineto{\pgfqpoint{6.105617in}{1.190560in}}%
\pgfpathlineto{\pgfqpoint{6.103774in}{1.173835in}}%
\pgfpathlineto{\pgfqpoint{6.101958in}{1.157110in}}%
\pgfpathlineto{\pgfqpoint{6.100168in}{1.140385in}}%
\pgfpathlineto{\pgfqpoint{6.098405in}{1.123660in}}%
\pgfpathlineto{\pgfqpoint{6.096669in}{1.106935in}}%
\pgfpathlineto{\pgfqpoint{6.094963in}{1.090210in}}%
\pgfpathlineto{\pgfqpoint{6.093291in}{1.073485in}}%
\pgfpathlineto{\pgfqpoint{6.091658in}{1.056760in}}%
\pgfpathlineto{\pgfqpoint{6.090067in}{1.040035in}}%
\pgfpathlineto{\pgfqpoint{6.088526in}{1.023310in}}%
\pgfpathlineto{\pgfqpoint{6.087040in}{1.006585in}}%
\pgfpathlineto{\pgfqpoint{6.085617in}{0.989860in}}%
\pgfpathlineto{\pgfqpoint{6.084261in}{0.973135in}}%
\pgfpathlineto{\pgfqpoint{6.082982in}{0.956410in}}%
\pgfpathlineto{\pgfqpoint{6.081784in}{0.939686in}}%
\pgfpathlineto{\pgfqpoint{6.080673in}{0.922961in}}%
\pgfpathlineto{\pgfqpoint{6.079655in}{0.906236in}}%
\pgfpathlineto{\pgfqpoint{6.078735in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{6.077915in}{0.872786in}}%
\pgfpathlineto{\pgfqpoint{6.077199in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{6.076586in}{0.839336in}}%
\pgfpathlineto{\pgfqpoint{6.076078in}{0.822611in}}%
\pgfpathlineto{\pgfqpoint{6.075672in}{0.805886in}}%
\pgfpathlineto{\pgfqpoint{6.075365in}{0.789161in}}%
\pgfpathlineto{\pgfqpoint{6.075153in}{0.772436in}}%
\pgfpathlineto{\pgfqpoint{6.075030in}{0.755711in}}%
\pgfpathlineto{\pgfqpoint{6.074989in}{0.738986in}}%
\pgfpathlineto{\pgfqpoint{6.075019in}{0.722261in}}%
\pgfpathlineto{\pgfqpoint{6.075112in}{0.705537in}}%
\pgfpathlineto{\pgfqpoint{6.075256in}{0.688812in}}%
\pgfpathlineto{\pgfqpoint{6.075437in}{0.672087in}}%
\pgfpathlineto{\pgfqpoint{6.075643in}{0.655362in}}%
\pgfpathlineto{\pgfqpoint{6.075859in}{0.638637in}}%
\pgfpathlineto{\pgfqpoint{6.076070in}{0.621912in}}%
\pgfpathlineto{\pgfqpoint{6.076261in}{0.605187in}}%
\pgfpathlineto{\pgfqpoint{6.076414in}{0.588462in}}%
\pgfpathlineto{\pgfqpoint{6.076516in}{0.571737in}}%
\pgfpathlineto{\pgfqpoint{6.076549in}{0.555012in}}%
\pgfpathlineto{\pgfqpoint{6.076498in}{0.538287in}}%
\pgfpathlineto{\pgfqpoint{6.076349in}{0.521562in}}%
\pgfpathlineto{\pgfqpoint{6.076086in}{0.504837in}}%
\pgfpathlineto{\pgfqpoint{6.075698in}{0.488112in}}%
\pgfpathlineto{\pgfqpoint{6.075170in}{0.471387in}}%
\pgfpathlineto{\pgfqpoint{6.074492in}{0.454663in}}%
\pgfpathlineto{\pgfqpoint{6.073654in}{0.437938in}}%
\pgfpathlineto{\pgfqpoint{6.072648in}{0.421213in}}%
\pgfpathlineto{\pgfqpoint{6.071466in}{0.404488in}}%
\pgfpathlineto{\pgfqpoint{6.070104in}{0.387763in}}%
\pgfpathlineto{\pgfqpoint{6.068557in}{0.371038in}}%
\pgfpathlineto{\pgfqpoint{6.066824in}{0.354313in}}%
\pgfpathlineto{\pgfqpoint{6.064904in}{0.337588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.362461in}{0.280742in}}{\pgfqpoint{6.942477in}{1.892579in}}{%
\pgfpathmoveto{\pgfqpoint{6.917522in}{0.280742in}}%
\pgfpathlineto{\pgfqpoint{6.387417in}{0.280742in}}%
\pgfpathlineto{\pgfqpoint{6.382164in}{0.297023in}}%
\pgfpathlineto{\pgfqpoint{6.377506in}{0.313304in}}%
\pgfpathlineto{\pgfqpoint{6.373462in}{0.329586in}}%
\pgfpathlineto{\pgfqpoint{6.370046in}{0.345867in}}%
\pgfpathlineto{\pgfqpoint{6.367265in}{0.362148in}}%
\pgfpathlineto{\pgfqpoint{6.365122in}{0.378429in}}%
\pgfpathlineto{\pgfqpoint{6.363613in}{0.394710in}}%
\pgfpathlineto{\pgfqpoint{6.362731in}{0.410992in}}%
\pgfpathlineto{\pgfqpoint{6.362461in}{0.427273in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{0.443554in}}%
\pgfpathlineto{\pgfqpoint{6.363683in}{0.459835in}}%
\pgfpathlineto{\pgfqpoint{6.365126in}{0.476116in}}%
\pgfpathlineto{\pgfqpoint{6.367084in}{0.492397in}}%
\pgfpathlineto{\pgfqpoint{6.369525in}{0.508679in}}%
\pgfpathlineto{\pgfqpoint{6.372411in}{0.524960in}}%
\pgfpathlineto{\pgfqpoint{6.375704in}{0.541241in}}%
\pgfpathlineto{\pgfqpoint{6.379365in}{0.557522in}}%
\pgfpathlineto{\pgfqpoint{6.383351in}{0.573803in}}%
\pgfpathlineto{\pgfqpoint{6.387620in}{0.590085in}}%
\pgfpathlineto{\pgfqpoint{6.392127in}{0.606366in}}%
\pgfpathlineto{\pgfqpoint{6.396829in}{0.622647in}}%
\pgfpathlineto{\pgfqpoint{6.401681in}{0.638928in}}%
\pgfpathlineto{\pgfqpoint{6.406640in}{0.655209in}}%
\pgfpathlineto{\pgfqpoint{6.411663in}{0.671490in}}%
\pgfpathlineto{\pgfqpoint{6.416706in}{0.687772in}}%
\pgfpathlineto{\pgfqpoint{6.421729in}{0.704053in}}%
\pgfpathlineto{\pgfqpoint{6.426692in}{0.720334in}}%
\pgfpathlineto{\pgfqpoint{6.431557in}{0.736615in}}%
\pgfpathlineto{\pgfqpoint{6.436288in}{0.752896in}}%
\pgfpathlineto{\pgfqpoint{6.440850in}{0.769177in}}%
\pgfpathlineto{\pgfqpoint{6.445213in}{0.785459in}}%
\pgfpathlineto{\pgfqpoint{6.449346in}{0.801740in}}%
\pgfpathlineto{\pgfqpoint{6.453226in}{0.818021in}}%
\pgfpathlineto{\pgfqpoint{6.456828in}{0.834302in}}%
\pgfpathlineto{\pgfqpoint{6.460133in}{0.850583in}}%
\pgfpathlineto{\pgfqpoint{6.463126in}{0.866865in}}%
\pgfpathlineto{\pgfqpoint{6.465795in}{0.883146in}}%
\pgfpathlineto{\pgfqpoint{6.468132in}{0.899427in}}%
\pgfpathlineto{\pgfqpoint{6.470132in}{0.915708in}}%
\pgfpathlineto{\pgfqpoint{6.471796in}{0.931989in}}%
\pgfpathlineto{\pgfqpoint{6.473127in}{0.948270in}}%
\pgfpathlineto{\pgfqpoint{6.474134in}{0.964552in}}%
\pgfpathlineto{\pgfqpoint{6.474829in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{6.475226in}{0.997114in}}%
\pgfpathlineto{\pgfqpoint{6.475346in}{1.013395in}}%
\pgfpathlineto{\pgfqpoint{6.475211in}{1.029676in}}%
\pgfpathlineto{\pgfqpoint{6.474846in}{1.045958in}}%
\pgfpathlineto{\pgfqpoint{6.474279in}{1.062239in}}%
\pgfpathlineto{\pgfqpoint{6.473541in}{1.078520in}}%
\pgfpathlineto{\pgfqpoint{6.472664in}{1.094801in}}%
\pgfpathlineto{\pgfqpoint{6.471679in}{1.111082in}}%
\pgfpathlineto{\pgfqpoint{6.470621in}{1.127363in}}%
\pgfpathlineto{\pgfqpoint{6.469523in}{1.143645in}}%
\pgfpathlineto{\pgfqpoint{6.468418in}{1.159926in}}%
\pgfpathlineto{\pgfqpoint{6.467339in}{1.176207in}}%
\pgfpathlineto{\pgfqpoint{6.466316in}{1.192488in}}%
\pgfpathlineto{\pgfqpoint{6.465377in}{1.208769in}}%
\pgfpathlineto{\pgfqpoint{6.464548in}{1.225051in}}%
\pgfpathlineto{\pgfqpoint{6.463853in}{1.241332in}}%
\pgfpathlineto{\pgfqpoint{6.463312in}{1.257613in}}%
\pgfpathlineto{\pgfqpoint{6.462941in}{1.273894in}}%
\pgfpathlineto{\pgfqpoint{6.462753in}{1.290175in}}%
\pgfpathlineto{\pgfqpoint{6.462757in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{6.462959in}{1.322738in}}%
\pgfpathlineto{\pgfqpoint{6.463362in}{1.339019in}}%
\pgfpathlineto{\pgfqpoint{6.463963in}{1.355300in}}%
\pgfpathlineto{\pgfqpoint{6.464758in}{1.371581in}}%
\pgfpathlineto{\pgfqpoint{6.465740in}{1.387862in}}%
\pgfpathlineto{\pgfqpoint{6.466899in}{1.404144in}}%
\pgfpathlineto{\pgfqpoint{6.468222in}{1.420425in}}%
\pgfpathlineto{\pgfqpoint{6.469695in}{1.436706in}}%
\pgfpathlineto{\pgfqpoint{6.471304in}{1.452987in}}%
\pgfpathlineto{\pgfqpoint{6.473034in}{1.469268in}}%
\pgfpathlineto{\pgfqpoint{6.474867in}{1.485549in}}%
\pgfpathlineto{\pgfqpoint{6.476790in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{6.478787in}{1.518112in}}%
\pgfpathlineto{\pgfqpoint{6.480845in}{1.534393in}}%
\pgfpathlineto{\pgfqpoint{6.482952in}{1.550674in}}%
\pgfpathlineto{\pgfqpoint{6.485097in}{1.566955in}}%
\pgfpathlineto{\pgfqpoint{6.487274in}{1.583237in}}%
\pgfpathlineto{\pgfqpoint{6.489477in}{1.599518in}}%
\pgfpathlineto{\pgfqpoint{6.491701in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{6.493947in}{1.632080in}}%
\pgfpathlineto{\pgfqpoint{6.496215in}{1.648361in}}%
\pgfpathlineto{\pgfqpoint{6.498509in}{1.664642in}}%
\pgfpathlineto{\pgfqpoint{6.500834in}{1.680924in}}%
\pgfpathlineto{\pgfqpoint{6.503196in}{1.697205in}}%
\pgfpathlineto{\pgfqpoint{6.505605in}{1.713486in}}%
\pgfpathlineto{\pgfqpoint{6.508070in}{1.729767in}}%
\pgfpathlineto{\pgfqpoint{6.510600in}{1.746048in}}%
\pgfpathlineto{\pgfqpoint{6.513205in}{1.762330in}}%
\pgfpathlineto{\pgfqpoint{6.515895in}{1.778611in}}%
\pgfpathlineto{\pgfqpoint{6.518679in}{1.794892in}}%
\pgfpathlineto{\pgfqpoint{6.521565in}{1.811173in}}%
\pgfpathlineto{\pgfqpoint{6.524561in}{1.827454in}}%
\pgfpathlineto{\pgfqpoint{6.527671in}{1.843735in}}%
\pgfpathlineto{\pgfqpoint{6.530899in}{1.860017in}}%
\pgfpathlineto{\pgfqpoint{6.534246in}{1.876298in}}%
\pgfpathlineto{\pgfqpoint{6.537712in}{1.892579in}}%
\pgfpathlineto{\pgfqpoint{6.767227in}{1.892579in}}%
\pgfpathlineto{\pgfqpoint{6.767227in}{1.892579in}}%
\pgfpathlineto{\pgfqpoint{6.770693in}{1.876298in}}%
\pgfpathlineto{\pgfqpoint{6.774040in}{1.860017in}}%
\pgfpathlineto{\pgfqpoint{6.777268in}{1.843735in}}%
\pgfpathlineto{\pgfqpoint{6.780378in}{1.827454in}}%
\pgfpathlineto{\pgfqpoint{6.783373in}{1.811173in}}%
\pgfpathlineto{\pgfqpoint{6.786260in}{1.794892in}}%
\pgfpathlineto{\pgfqpoint{6.789044in}{1.778611in}}%
\pgfpathlineto{\pgfqpoint{6.791734in}{1.762330in}}%
\pgfpathlineto{\pgfqpoint{6.794339in}{1.746048in}}%
\pgfpathlineto{\pgfqpoint{6.796869in}{1.729767in}}%
\pgfpathlineto{\pgfqpoint{6.799333in}{1.713486in}}%
\pgfpathlineto{\pgfqpoint{6.801742in}{1.697205in}}%
\pgfpathlineto{\pgfqpoint{6.804105in}{1.680924in}}%
\pgfpathlineto{\pgfqpoint{6.806430in}{1.664642in}}%
\pgfpathlineto{\pgfqpoint{6.808724in}{1.648361in}}%
\pgfpathlineto{\pgfqpoint{6.810992in}{1.632080in}}%
\pgfpathlineto{\pgfqpoint{6.813237in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{6.815462in}{1.599518in}}%
\pgfpathlineto{\pgfqpoint{6.817664in}{1.583237in}}%
\pgfpathlineto{\pgfqpoint{6.819841in}{1.566955in}}%
\pgfpathlineto{\pgfqpoint{6.821987in}{1.550674in}}%
\pgfpathlineto{\pgfqpoint{6.824094in}{1.534393in}}%
\pgfpathlineto{\pgfqpoint{6.826152in}{1.518112in}}%
\pgfpathlineto{\pgfqpoint{6.828149in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{6.830071in}{1.485549in}}%
\pgfpathlineto{\pgfqpoint{6.831905in}{1.469268in}}%
\pgfpathlineto{\pgfqpoint{6.833634in}{1.452987in}}%
\pgfpathlineto{\pgfqpoint{6.835243in}{1.436706in}}%
\pgfpathlineto{\pgfqpoint{6.836717in}{1.420425in}}%
\pgfpathlineto{\pgfqpoint{6.838040in}{1.404144in}}%
\pgfpathlineto{\pgfqpoint{6.839198in}{1.387862in}}%
\pgfpathlineto{\pgfqpoint{6.840180in}{1.371581in}}%
\pgfpathlineto{\pgfqpoint{6.840975in}{1.355300in}}%
\pgfpathlineto{\pgfqpoint{6.841577in}{1.339019in}}%
\pgfpathlineto{\pgfqpoint{6.841979in}{1.322738in}}%
\pgfpathlineto{\pgfqpoint{6.842182in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{6.842186in}{1.290175in}}%
\pgfpathlineto{\pgfqpoint{6.841998in}{1.273894in}}%
\pgfpathlineto{\pgfqpoint{6.841627in}{1.257613in}}%
\pgfpathlineto{\pgfqpoint{6.841085in}{1.241332in}}%
\pgfpathlineto{\pgfqpoint{6.840390in}{1.225051in}}%
\pgfpathlineto{\pgfqpoint{6.839562in}{1.208769in}}%
\pgfpathlineto{\pgfqpoint{6.838623in}{1.192488in}}%
\pgfpathlineto{\pgfqpoint{6.837600in}{1.176207in}}%
\pgfpathlineto{\pgfqpoint{6.836520in}{1.159926in}}%
\pgfpathlineto{\pgfqpoint{6.835416in}{1.143645in}}%
\pgfpathlineto{\pgfqpoint{6.834318in}{1.127363in}}%
\pgfpathlineto{\pgfqpoint{6.833260in}{1.111082in}}%
\pgfpathlineto{\pgfqpoint{6.832275in}{1.094801in}}%
\pgfpathlineto{\pgfqpoint{6.831397in}{1.078520in}}%
\pgfpathlineto{\pgfqpoint{6.830659in}{1.062239in}}%
\pgfpathlineto{\pgfqpoint{6.830093in}{1.045958in}}%
\pgfpathlineto{\pgfqpoint{6.829728in}{1.029676in}}%
\pgfpathlineto{\pgfqpoint{6.829593in}{1.013395in}}%
\pgfpathlineto{\pgfqpoint{6.829712in}{0.997114in}}%
\pgfpathlineto{\pgfqpoint{6.830110in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{6.830804in}{0.964552in}}%
\pgfpathlineto{\pgfqpoint{6.831811in}{0.948270in}}%
\pgfpathlineto{\pgfqpoint{6.833143in}{0.931989in}}%
\pgfpathlineto{\pgfqpoint{6.834806in}{0.915708in}}%
\pgfpathlineto{\pgfqpoint{6.836807in}{0.899427in}}%
\pgfpathlineto{\pgfqpoint{6.839143in}{0.883146in}}%
\pgfpathlineto{\pgfqpoint{6.841812in}{0.866865in}}%
\pgfpathlineto{\pgfqpoint{6.844805in}{0.850583in}}%
\pgfpathlineto{\pgfqpoint{6.848111in}{0.834302in}}%
\pgfpathlineto{\pgfqpoint{6.851713in}{0.818021in}}%
\pgfpathlineto{\pgfqpoint{6.855592in}{0.801740in}}%
\pgfpathlineto{\pgfqpoint{6.859726in}{0.785459in}}%
\pgfpathlineto{\pgfqpoint{6.864088in}{0.769177in}}%
\pgfpathlineto{\pgfqpoint{6.868651in}{0.752896in}}%
\pgfpathlineto{\pgfqpoint{6.873381in}{0.736615in}}%
\pgfpathlineto{\pgfqpoint{6.878246in}{0.720334in}}%
\pgfpathlineto{\pgfqpoint{6.883209in}{0.704053in}}%
\pgfpathlineto{\pgfqpoint{6.888232in}{0.687772in}}%
\pgfpathlineto{\pgfqpoint{6.893276in}{0.671490in}}%
\pgfpathlineto{\pgfqpoint{6.898298in}{0.655209in}}%
\pgfpathlineto{\pgfqpoint{6.903257in}{0.638928in}}%
\pgfpathlineto{\pgfqpoint{6.908110in}{0.622647in}}%
\pgfpathlineto{\pgfqpoint{6.912812in}{0.606366in}}%
\pgfpathlineto{\pgfqpoint{6.917319in}{0.590085in}}%
\pgfpathlineto{\pgfqpoint{6.921587in}{0.573803in}}%
\pgfpathlineto{\pgfqpoint{6.925573in}{0.557522in}}%
\pgfpathlineto{\pgfqpoint{6.929234in}{0.541241in}}%
\pgfpathlineto{\pgfqpoint{6.932528in}{0.524960in}}%
\pgfpathlineto{\pgfqpoint{6.935414in}{0.508679in}}%
\pgfpathlineto{\pgfqpoint{6.937854in}{0.492397in}}%
\pgfpathlineto{\pgfqpoint{6.939812in}{0.476116in}}%
\pgfpathlineto{\pgfqpoint{6.941255in}{0.459835in}}%
\pgfpathlineto{\pgfqpoint{6.942152in}{0.443554in}}%
\pgfpathlineto{\pgfqpoint{6.942477in}{0.427273in}}%
\pgfpathlineto{\pgfqpoint{6.942208in}{0.410992in}}%
\pgfpathlineto{\pgfqpoint{6.941326in}{0.394710in}}%
\pgfpathlineto{\pgfqpoint{6.939817in}{0.378429in}}%
\pgfpathlineto{\pgfqpoint{6.937674in}{0.362148in}}%
\pgfpathlineto{\pgfqpoint{6.934893in}{0.345867in}}%
\pgfpathlineto{\pgfqpoint{6.931476in}{0.329586in}}%
\pgfpathlineto{\pgfqpoint{6.927432in}{0.313304in}}%
\pgfpathlineto{\pgfqpoint{6.922774in}{0.297023in}}%
\pgfpathlineto{\pgfqpoint{6.917522in}{0.280742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.087482in}{1.130306in}}{\pgfqpoint{7.667498in}{2.001078in}}{%
\pgfpathmoveto{\pgfqpoint{7.409432in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{7.345548in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{7.345265in}{1.139101in}}%
\pgfpathlineto{\pgfqpoint{7.345109in}{1.147897in}}%
\pgfpathlineto{\pgfqpoint{7.345084in}{1.156693in}}%
\pgfpathlineto{\pgfqpoint{7.345188in}{1.165488in}}%
\pgfpathlineto{\pgfqpoint{7.345420in}{1.174284in}}%
\pgfpathlineto{\pgfqpoint{7.345779in}{1.183080in}}%
\pgfpathlineto{\pgfqpoint{7.346259in}{1.191875in}}%
\pgfpathlineto{\pgfqpoint{7.346855in}{1.200671in}}%
\pgfpathlineto{\pgfqpoint{7.347559in}{1.209467in}}%
\pgfpathlineto{\pgfqpoint{7.348365in}{1.218262in}}%
\pgfpathlineto{\pgfqpoint{7.349262in}{1.227058in}}%
\pgfpathlineto{\pgfqpoint{7.350242in}{1.235854in}}%
\pgfpathlineto{\pgfqpoint{7.351292in}{1.244649in}}%
\pgfpathlineto{\pgfqpoint{7.352403in}{1.253445in}}%
\pgfpathlineto{\pgfqpoint{7.353563in}{1.262241in}}%
\pgfpathlineto{\pgfqpoint{7.354760in}{1.271036in}}%
\pgfpathlineto{\pgfqpoint{7.355984in}{1.279832in}}%
\pgfpathlineto{\pgfqpoint{7.357224in}{1.288628in}}%
\pgfpathlineto{\pgfqpoint{7.358468in}{1.297424in}}%
\pgfpathlineto{\pgfqpoint{7.359706in}{1.306219in}}%
\pgfpathlineto{\pgfqpoint{7.360930in}{1.315015in}}%
\pgfpathlineto{\pgfqpoint{7.362131in}{1.323811in}}%
\pgfpathlineto{\pgfqpoint{7.363301in}{1.332606in}}%
\pgfpathlineto{\pgfqpoint{7.364432in}{1.341402in}}%
\pgfpathlineto{\pgfqpoint{7.365520in}{1.350198in}}%
\pgfpathlineto{\pgfqpoint{7.366558in}{1.358993in}}%
\pgfpathlineto{\pgfqpoint{7.367543in}{1.367789in}}%
\pgfpathlineto{\pgfqpoint{7.368471in}{1.376585in}}%
\pgfpathlineto{\pgfqpoint{7.369339in}{1.385380in}}%
\pgfpathlineto{\pgfqpoint{7.370146in}{1.394176in}}%
\pgfpathlineto{\pgfqpoint{7.370889in}{1.402972in}}%
\pgfpathlineto{\pgfqpoint{7.371569in}{1.411767in}}%
\pgfpathlineto{\pgfqpoint{7.372184in}{1.420563in}}%
\pgfpathlineto{\pgfqpoint{7.372734in}{1.429359in}}%
\pgfpathlineto{\pgfqpoint{7.373219in}{1.438154in}}%
\pgfpathlineto{\pgfqpoint{7.373639in}{1.446950in}}%
\pgfpathlineto{\pgfqpoint{7.373992in}{1.455746in}}%
\pgfpathlineto{\pgfqpoint{7.374278in}{1.464541in}}%
\pgfpathlineto{\pgfqpoint{7.374496in}{1.473337in}}%
\pgfpathlineto{\pgfqpoint{7.374644in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{7.374718in}{1.490928in}}%
\pgfpathlineto{\pgfqpoint{7.374715in}{1.499724in}}%
\pgfpathlineto{\pgfqpoint{7.374630in}{1.508520in}}%
\pgfpathlineto{\pgfqpoint{7.374456in}{1.517315in}}%
\pgfpathlineto{\pgfqpoint{7.374187in}{1.526111in}}%
\pgfpathlineto{\pgfqpoint{7.373812in}{1.534907in}}%
\pgfpathlineto{\pgfqpoint{7.373321in}{1.543703in}}%
\pgfpathlineto{\pgfqpoint{7.372703in}{1.552498in}}%
\pgfpathlineto{\pgfqpoint{7.371942in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{7.371023in}{1.570090in}}%
\pgfpathlineto{\pgfqpoint{7.369929in}{1.578885in}}%
\pgfpathlineto{\pgfqpoint{7.368639in}{1.587681in}}%
\pgfpathlineto{\pgfqpoint{7.367133in}{1.596477in}}%
\pgfpathlineto{\pgfqpoint{7.365388in}{1.605272in}}%
\pgfpathlineto{\pgfqpoint{7.363380in}{1.614068in}}%
\pgfpathlineto{\pgfqpoint{7.361085in}{1.622864in}}%
\pgfpathlineto{\pgfqpoint{7.358475in}{1.631659in}}%
\pgfpathlineto{\pgfqpoint{7.355525in}{1.640455in}}%
\pgfpathlineto{\pgfqpoint{7.352208in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{7.348497in}{1.658046in}}%
\pgfpathlineto{\pgfqpoint{7.344368in}{1.666842in}}%
\pgfpathlineto{\pgfqpoint{7.339797in}{1.675638in}}%
\pgfpathlineto{\pgfqpoint{7.334762in}{1.684433in}}%
\pgfpathlineto{\pgfqpoint{7.329245in}{1.693229in}}%
\pgfpathlineto{\pgfqpoint{7.323229in}{1.702025in}}%
\pgfpathlineto{\pgfqpoint{7.316706in}{1.710820in}}%
\pgfpathlineto{\pgfqpoint{7.309668in}{1.719616in}}%
\pgfpathlineto{\pgfqpoint{7.302115in}{1.728412in}}%
\pgfpathlineto{\pgfqpoint{7.294055in}{1.737207in}}%
\pgfpathlineto{\pgfqpoint{7.285500in}{1.746003in}}%
\pgfpathlineto{\pgfqpoint{7.276471in}{1.754799in}}%
\pgfpathlineto{\pgfqpoint{7.266998in}{1.763594in}}%
\pgfpathlineto{\pgfqpoint{7.257117in}{1.772390in}}%
\pgfpathlineto{\pgfqpoint{7.246874in}{1.781186in}}%
\pgfpathlineto{\pgfqpoint{7.236323in}{1.789982in}}%
\pgfpathlineto{\pgfqpoint{7.225527in}{1.798777in}}%
\pgfpathlineto{\pgfqpoint{7.214556in}{1.807573in}}%
\pgfpathlineto{\pgfqpoint{7.203487in}{1.816369in}}%
\pgfpathlineto{\pgfqpoint{7.192404in}{1.825164in}}%
\pgfpathlineto{\pgfqpoint{7.181398in}{1.833960in}}%
\pgfpathlineto{\pgfqpoint{7.170563in}{1.842756in}}%
\pgfpathlineto{\pgfqpoint{7.159995in}{1.851551in}}%
\pgfpathlineto{\pgfqpoint{7.149796in}{1.860347in}}%
\pgfpathlineto{\pgfqpoint{7.140064in}{1.869143in}}%
\pgfpathlineto{\pgfqpoint{7.130899in}{1.877938in}}%
\pgfpathlineto{\pgfqpoint{7.122395in}{1.886734in}}%
\pgfpathlineto{\pgfqpoint{7.114645in}{1.895530in}}%
\pgfpathlineto{\pgfqpoint{7.107733in}{1.904325in}}%
\pgfpathlineto{\pgfqpoint{7.101736in}{1.913121in}}%
\pgfpathlineto{\pgfqpoint{7.096723in}{1.921917in}}%
\pgfpathlineto{\pgfqpoint{7.092751in}{1.930712in}}%
\pgfpathlineto{\pgfqpoint{7.089867in}{1.939508in}}%
\pgfpathlineto{\pgfqpoint{7.088103in}{1.948304in}}%
\pgfpathlineto{\pgfqpoint{7.087482in}{1.957099in}}%
\pgfpathlineto{\pgfqpoint{7.088009in}{1.965895in}}%
\pgfpathlineto{\pgfqpoint{7.089678in}{1.974691in}}%
\pgfpathlineto{\pgfqpoint{7.092470in}{1.983486in}}%
\pgfpathlineto{\pgfqpoint{7.096351in}{1.992282in}}%
\pgfpathlineto{\pgfqpoint{7.101275in}{2.001078in}}%
\pgfpathlineto{\pgfqpoint{7.653705in}{2.001078in}}%
\pgfpathlineto{\pgfqpoint{7.653705in}{2.001078in}}%
\pgfpathlineto{\pgfqpoint{7.658629in}{1.992282in}}%
\pgfpathlineto{\pgfqpoint{7.662510in}{1.983486in}}%
\pgfpathlineto{\pgfqpoint{7.665302in}{1.974691in}}%
\pgfpathlineto{\pgfqpoint{7.666971in}{1.965895in}}%
\pgfpathlineto{\pgfqpoint{7.667498in}{1.957099in}}%
\pgfpathlineto{\pgfqpoint{7.666876in}{1.948304in}}%
\pgfpathlineto{\pgfqpoint{7.665113in}{1.939508in}}%
\pgfpathlineto{\pgfqpoint{7.662228in}{1.930712in}}%
\pgfpathlineto{\pgfqpoint{7.658256in}{1.921917in}}%
\pgfpathlineto{\pgfqpoint{7.653243in}{1.913121in}}%
\pgfpathlineto{\pgfqpoint{7.647247in}{1.904325in}}%
\pgfpathlineto{\pgfqpoint{7.640335in}{1.895530in}}%
\pgfpathlineto{\pgfqpoint{7.632584in}{1.886734in}}%
\pgfpathlineto{\pgfqpoint{7.624081in}{1.877938in}}%
\pgfpathlineto{\pgfqpoint{7.614915in}{1.869143in}}%
\pgfpathlineto{\pgfqpoint{7.605184in}{1.860347in}}%
\pgfpathlineto{\pgfqpoint{7.594984in}{1.851551in}}%
\pgfpathlineto{\pgfqpoint{7.584417in}{1.842756in}}%
\pgfpathlineto{\pgfqpoint{7.573581in}{1.833960in}}%
\pgfpathlineto{\pgfqpoint{7.562575in}{1.825164in}}%
\pgfpathlineto{\pgfqpoint{7.551493in}{1.816369in}}%
\pgfpathlineto{\pgfqpoint{7.540424in}{1.807573in}}%
\pgfpathlineto{\pgfqpoint{7.529452in}{1.798777in}}%
\pgfpathlineto{\pgfqpoint{7.518656in}{1.789982in}}%
\pgfpathlineto{\pgfqpoint{7.508105in}{1.781186in}}%
\pgfpathlineto{\pgfqpoint{7.497863in}{1.772390in}}%
\pgfpathlineto{\pgfqpoint{7.487982in}{1.763594in}}%
\pgfpathlineto{\pgfqpoint{7.478508in}{1.754799in}}%
\pgfpathlineto{\pgfqpoint{7.469480in}{1.746003in}}%
\pgfpathlineto{\pgfqpoint{7.460925in}{1.737207in}}%
\pgfpathlineto{\pgfqpoint{7.452864in}{1.728412in}}%
\pgfpathlineto{\pgfqpoint{7.445312in}{1.719616in}}%
\pgfpathlineto{\pgfqpoint{7.438274in}{1.710820in}}%
\pgfpathlineto{\pgfqpoint{7.431750in}{1.702025in}}%
\pgfpathlineto{\pgfqpoint{7.425735in}{1.693229in}}%
\pgfpathlineto{\pgfqpoint{7.420217in}{1.684433in}}%
\pgfpathlineto{\pgfqpoint{7.415182in}{1.675638in}}%
\pgfpathlineto{\pgfqpoint{7.410611in}{1.666842in}}%
\pgfpathlineto{\pgfqpoint{7.406482in}{1.658046in}}%
\pgfpathlineto{\pgfqpoint{7.402772in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{7.399455in}{1.640455in}}%
\pgfpathlineto{\pgfqpoint{7.396505in}{1.631659in}}%
\pgfpathlineto{\pgfqpoint{7.393895in}{1.622864in}}%
\pgfpathlineto{\pgfqpoint{7.391599in}{1.614068in}}%
\pgfpathlineto{\pgfqpoint{7.389592in}{1.605272in}}%
\pgfpathlineto{\pgfqpoint{7.387847in}{1.596477in}}%
\pgfpathlineto{\pgfqpoint{7.386341in}{1.587681in}}%
\pgfpathlineto{\pgfqpoint{7.385051in}{1.578885in}}%
\pgfpathlineto{\pgfqpoint{7.383956in}{1.570090in}}%
\pgfpathlineto{\pgfqpoint{7.383037in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{7.382277in}{1.552498in}}%
\pgfpathlineto{\pgfqpoint{7.381658in}{1.543703in}}%
\pgfpathlineto{\pgfqpoint{7.381168in}{1.534907in}}%
\pgfpathlineto{\pgfqpoint{7.380793in}{1.526111in}}%
\pgfpathlineto{\pgfqpoint{7.380523in}{1.517315in}}%
\pgfpathlineto{\pgfqpoint{7.380350in}{1.508520in}}%
\pgfpathlineto{\pgfqpoint{7.380264in}{1.499724in}}%
\pgfpathlineto{\pgfqpoint{7.380261in}{1.490928in}}%
\pgfpathlineto{\pgfqpoint{7.380336in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{7.380483in}{1.473337in}}%
\pgfpathlineto{\pgfqpoint{7.380701in}{1.464541in}}%
\pgfpathlineto{\pgfqpoint{7.380987in}{1.455746in}}%
\pgfpathlineto{\pgfqpoint{7.381341in}{1.446950in}}%
\pgfpathlineto{\pgfqpoint{7.381760in}{1.438154in}}%
\pgfpathlineto{\pgfqpoint{7.382245in}{1.429359in}}%
\pgfpathlineto{\pgfqpoint{7.382795in}{1.420563in}}%
\pgfpathlineto{\pgfqpoint{7.383410in}{1.411767in}}%
\pgfpathlineto{\pgfqpoint{7.384090in}{1.402972in}}%
\pgfpathlineto{\pgfqpoint{7.384834in}{1.394176in}}%
\pgfpathlineto{\pgfqpoint{7.385640in}{1.385380in}}%
\pgfpathlineto{\pgfqpoint{7.386509in}{1.376585in}}%
\pgfpathlineto{\pgfqpoint{7.387437in}{1.367789in}}%
\pgfpathlineto{\pgfqpoint{7.388421in}{1.358993in}}%
\pgfpathlineto{\pgfqpoint{7.389460in}{1.350198in}}%
\pgfpathlineto{\pgfqpoint{7.390547in}{1.341402in}}%
\pgfpathlineto{\pgfqpoint{7.391679in}{1.332606in}}%
\pgfpathlineto{\pgfqpoint{7.392848in}{1.323811in}}%
\pgfpathlineto{\pgfqpoint{7.394049in}{1.315015in}}%
\pgfpathlineto{\pgfqpoint{7.395273in}{1.306219in}}%
\pgfpathlineto{\pgfqpoint{7.396512in}{1.297424in}}%
\pgfpathlineto{\pgfqpoint{7.397756in}{1.288628in}}%
\pgfpathlineto{\pgfqpoint{7.398995in}{1.279832in}}%
\pgfpathlineto{\pgfqpoint{7.400219in}{1.271036in}}%
\pgfpathlineto{\pgfqpoint{7.401417in}{1.262241in}}%
\pgfpathlineto{\pgfqpoint{7.402577in}{1.253445in}}%
\pgfpathlineto{\pgfqpoint{7.403687in}{1.244649in}}%
\pgfpathlineto{\pgfqpoint{7.404738in}{1.235854in}}%
\pgfpathlineto{\pgfqpoint{7.405717in}{1.227058in}}%
\pgfpathlineto{\pgfqpoint{7.406615in}{1.218262in}}%
\pgfpathlineto{\pgfqpoint{7.407420in}{1.209467in}}%
\pgfpathlineto{\pgfqpoint{7.408125in}{1.200671in}}%
\pgfpathlineto{\pgfqpoint{7.408721in}{1.191875in}}%
\pgfpathlineto{\pgfqpoint{7.409201in}{1.183080in}}%
\pgfpathlineto{\pgfqpoint{7.409559in}{1.174284in}}%
\pgfpathlineto{\pgfqpoint{7.409792in}{1.165488in}}%
\pgfpathlineto{\pgfqpoint{7.409896in}{1.156693in}}%
\pgfpathlineto{\pgfqpoint{7.409870in}{1.147897in}}%
\pgfpathlineto{\pgfqpoint{7.409715in}{1.139101in}}%
\pgfpathlineto{\pgfqpoint{7.409432in}{1.130306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202428in}{0.273631in}}%
\pgfpathlineto{\pgfqpoint{5.202428in}{0.316663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202428in}{0.280135in}}%
\pgfpathlineto{\pgfqpoint{5.202428in}{0.316663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927449in}{0.337588in}}%
\pgfpathlineto{\pgfqpoint{5.927449in}{1.993356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927449in}{1.014987in}}%
\pgfpathlineto{\pgfqpoint{5.927449in}{1.941635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652469in}{0.280742in}}%
\pgfpathlineto{\pgfqpoint{6.652469in}{1.892579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652469in}{0.316628in}}%
\pgfpathlineto{\pgfqpoint{6.652469in}{1.324699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377490in}{1.916906in}}%
\pgfpathlineto{\pgfqpoint{7.377490in}{1.996036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377490in}{1.939789in}}%
\pgfpathlineto{\pgfqpoint{7.377490in}{1.962307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839918in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.839918in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839918in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202428in}{0.291532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927449in}{1.592906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652469in}{0.697005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377490in}{1.949032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.289959in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont target domain}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Domain Randomization with Policy Distillation/graphics/qq-su_3000_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.740000in}{2.436297in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.436297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.413170in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.413170in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026492in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026492in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431828in, y=0.214323in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.595479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279745in, y=0.542672in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.923827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.871021in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.199370in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.580525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.527719in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.908874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.856068in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{2.237223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.184417in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.252176in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.773355in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.717150in}{0.360183in}}{\pgfqpoint{1.335834in}{2.100914in}}{%
\pgfpathmoveto{\pgfqpoint{1.144599in}{0.360183in}}%
\pgfpathlineto{\pgfqpoint{0.908385in}{0.360183in}}%
\pgfpathlineto{\pgfqpoint{0.903599in}{0.377767in}}%
\pgfpathlineto{\pgfqpoint{0.900588in}{0.395350in}}%
\pgfpathlineto{\pgfqpoint{0.899479in}{0.412933in}}%
\pgfpathlineto{\pgfqpoint{0.900312in}{0.430516in}}%
\pgfpathlineto{\pgfqpoint{0.903037in}{0.448099in}}%
\pgfpathlineto{\pgfqpoint{0.907521in}{0.465682in}}%
\pgfpathlineto{\pgfqpoint{0.913555in}{0.483265in}}%
\pgfpathlineto{\pgfqpoint{0.920870in}{0.500849in}}%
\pgfpathlineto{\pgfqpoint{0.929162in}{0.518432in}}%
\pgfpathlineto{\pgfqpoint{0.938104in}{0.536015in}}%
\pgfpathlineto{\pgfqpoint{0.947377in}{0.553598in}}%
\pgfpathlineto{\pgfqpoint{0.956677in}{0.571181in}}%
\pgfpathlineto{\pgfqpoint{0.965741in}{0.588764in}}%
\pgfpathlineto{\pgfqpoint{0.974348in}{0.606347in}}%
\pgfpathlineto{\pgfqpoint{0.982331in}{0.623930in}}%
\pgfpathlineto{\pgfqpoint{0.989574in}{0.641514in}}%
\pgfpathlineto{\pgfqpoint{0.996015in}{0.659097in}}%
\pgfpathlineto{\pgfqpoint{1.001632in}{0.676680in}}%
\pgfpathlineto{\pgfqpoint{1.006444in}{0.694263in}}%
\pgfpathlineto{\pgfqpoint{1.010496in}{0.711846in}}%
\pgfpathlineto{\pgfqpoint{1.013854in}{0.729429in}}%
\pgfpathlineto{\pgfqpoint{1.016596in}{0.747012in}}%
\pgfpathlineto{\pgfqpoint{1.018803in}{0.764596in}}%
\pgfpathlineto{\pgfqpoint{1.020558in}{0.782179in}}%
\pgfpathlineto{\pgfqpoint{1.021937in}{0.799762in}}%
\pgfpathlineto{\pgfqpoint{1.023010in}{0.817345in}}%
\pgfpathlineto{\pgfqpoint{1.023837in}{0.834928in}}%
\pgfpathlineto{\pgfqpoint{1.024470in}{0.852511in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{0.870094in}}%
\pgfpathlineto{\pgfqpoint{1.025312in}{0.887677in}}%
\pgfpathlineto{\pgfqpoint{1.025580in}{0.905261in}}%
\pgfpathlineto{\pgfqpoint{1.025775in}{0.922844in}}%
\pgfpathlineto{\pgfqpoint{1.025910in}{0.940427in}}%
\pgfpathlineto{\pgfqpoint{1.025994in}{0.958010in}}%
\pgfpathlineto{\pgfqpoint{1.026032in}{0.975593in}}%
\pgfpathlineto{\pgfqpoint{1.026024in}{0.993176in}}%
\pgfpathlineto{\pgfqpoint{1.025969in}{1.010759in}}%
\pgfpathlineto{\pgfqpoint{1.025862in}{1.028343in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.045926in}}%
\pgfpathlineto{\pgfqpoint{1.025464in}{1.063509in}}%
\pgfpathlineto{\pgfqpoint{1.025154in}{1.081092in}}%
\pgfpathlineto{\pgfqpoint{1.024756in}{1.098675in}}%
\pgfpathlineto{\pgfqpoint{1.024263in}{1.116258in}}%
\pgfpathlineto{\pgfqpoint{1.023665in}{1.133841in}}%
\pgfpathlineto{\pgfqpoint{1.022959in}{1.151424in}}%
\pgfpathlineto{\pgfqpoint{1.022145in}{1.169008in}}%
\pgfpathlineto{\pgfqpoint{1.021229in}{1.186591in}}%
\pgfpathlineto{\pgfqpoint{1.020221in}{1.204174in}}%
\pgfpathlineto{\pgfqpoint{1.019141in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.018013in}{1.239340in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{1.256923in}}%
\pgfpathlineto{\pgfqpoint{1.015738in}{1.274506in}}%
\pgfpathlineto{\pgfqpoint{1.014661in}{1.292090in}}%
\pgfpathlineto{\pgfqpoint{1.013668in}{1.309673in}}%
\pgfpathlineto{\pgfqpoint{1.012788in}{1.327256in}}%
\pgfpathlineto{\pgfqpoint{1.012042in}{1.344839in}}%
\pgfpathlineto{\pgfqpoint{1.011437in}{1.362422in}}%
\pgfpathlineto{\pgfqpoint{1.010969in}{1.380005in}}%
\pgfpathlineto{\pgfqpoint{1.010616in}{1.397588in}}%
\pgfpathlineto{\pgfqpoint{1.010337in}{1.415172in}}%
\pgfpathlineto{\pgfqpoint{1.010078in}{1.432755in}}%
\pgfpathlineto{\pgfqpoint{1.009765in}{1.450338in}}%
\pgfpathlineto{\pgfqpoint{1.009311in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{1.008618in}{1.485504in}}%
\pgfpathlineto{\pgfqpoint{1.007578in}{1.503087in}}%
\pgfpathlineto{\pgfqpoint{1.006076in}{1.520670in}}%
\pgfpathlineto{\pgfqpoint{1.003994in}{1.538253in}}%
\pgfpathlineto{\pgfqpoint{1.001214in}{1.555837in}}%
\pgfpathlineto{\pgfqpoint{0.997617in}{1.573420in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.591003in}}%
\pgfpathlineto{\pgfqpoint{0.987513in}{1.608586in}}%
\pgfpathlineto{\pgfqpoint{0.980788in}{1.626169in}}%
\pgfpathlineto{\pgfqpoint{0.972814in}{1.643752in}}%
\pgfpathlineto{\pgfqpoint{0.963505in}{1.661335in}}%
\pgfpathlineto{\pgfqpoint{0.952790in}{1.678919in}}%
\pgfpathlineto{\pgfqpoint{0.940622in}{1.696502in}}%
\pgfpathlineto{\pgfqpoint{0.926986in}{1.714085in}}%
\pgfpathlineto{\pgfqpoint{0.911910in}{1.731668in}}%
\pgfpathlineto{\pgfqpoint{0.895475in}{1.749251in}}%
\pgfpathlineto{\pgfqpoint{0.877831in}{1.766834in}}%
\pgfpathlineto{\pgfqpoint{0.859200in}{1.784417in}}%
\pgfpathlineto{\pgfqpoint{0.839891in}{1.802000in}}%
\pgfpathlineto{\pgfqpoint{0.820295in}{1.819584in}}%
\pgfpathlineto{\pgfqpoint{0.800881in}{1.837167in}}%
\pgfpathlineto{\pgfqpoint{0.782187in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{0.764797in}{1.872333in}}%
\pgfpathlineto{\pgfqpoint{0.749312in}{1.889916in}}%
\pgfpathlineto{\pgfqpoint{0.736319in}{1.907499in}}%
\pgfpathlineto{\pgfqpoint{0.726350in}{1.925082in}}%
\pgfpathlineto{\pgfqpoint{0.719853in}{1.942666in}}%
\pgfpathlineto{\pgfqpoint{0.717150in}{1.960249in}}%
\pgfpathlineto{\pgfqpoint{0.718419in}{1.977832in}}%
\pgfpathlineto{\pgfqpoint{0.723673in}{1.995415in}}%
\pgfpathlineto{\pgfqpoint{0.732761in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{0.745371in}{2.030581in}}%
\pgfpathlineto{\pgfqpoint{0.761052in}{2.048164in}}%
\pgfpathlineto{\pgfqpoint{0.779246in}{2.065747in}}%
\pgfpathlineto{\pgfqpoint{0.799320in}{2.083331in}}%
\pgfpathlineto{\pgfqpoint{0.820607in}{2.100914in}}%
\pgfpathlineto{\pgfqpoint{1.232377in}{2.100914in}}%
\pgfpathlineto{\pgfqpoint{1.232377in}{2.100914in}}%
\pgfpathlineto{\pgfqpoint{1.253664in}{2.083331in}}%
\pgfpathlineto{\pgfqpoint{1.273738in}{2.065747in}}%
\pgfpathlineto{\pgfqpoint{1.291932in}{2.048164in}}%
\pgfpathlineto{\pgfqpoint{1.307613in}{2.030581in}}%
\pgfpathlineto{\pgfqpoint{1.320223in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{1.329311in}{1.995415in}}%
\pgfpathlineto{\pgfqpoint{1.334565in}{1.977832in}}%
\pgfpathlineto{\pgfqpoint{1.335834in}{1.960249in}}%
\pgfpathlineto{\pgfqpoint{1.333131in}{1.942666in}}%
\pgfpathlineto{\pgfqpoint{1.326634in}{1.925082in}}%
\pgfpathlineto{\pgfqpoint{1.316665in}{1.907499in}}%
\pgfpathlineto{\pgfqpoint{1.303672in}{1.889916in}}%
\pgfpathlineto{\pgfqpoint{1.288187in}{1.872333in}}%
\pgfpathlineto{\pgfqpoint{1.270797in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{1.252103in}{1.837167in}}%
\pgfpathlineto{\pgfqpoint{1.232689in}{1.819584in}}%
\pgfpathlineto{\pgfqpoint{1.213093in}{1.802000in}}%
\pgfpathlineto{\pgfqpoint{1.193784in}{1.784417in}}%
\pgfpathlineto{\pgfqpoint{1.175153in}{1.766834in}}%
\pgfpathlineto{\pgfqpoint{1.157509in}{1.749251in}}%
\pgfpathlineto{\pgfqpoint{1.141074in}{1.731668in}}%
\pgfpathlineto{\pgfqpoint{1.125998in}{1.714085in}}%
\pgfpathlineto{\pgfqpoint{1.112362in}{1.696502in}}%
\pgfpathlineto{\pgfqpoint{1.100194in}{1.678919in}}%
\pgfpathlineto{\pgfqpoint{1.089479in}{1.661335in}}%
\pgfpathlineto{\pgfqpoint{1.080170in}{1.643752in}}%
\pgfpathlineto{\pgfqpoint{1.072196in}{1.626169in}}%
\pgfpathlineto{\pgfqpoint{1.065471in}{1.608586in}}%
\pgfpathlineto{\pgfqpoint{1.059897in}{1.591003in}}%
\pgfpathlineto{\pgfqpoint{1.055367in}{1.573420in}}%
\pgfpathlineto{\pgfqpoint{1.051770in}{1.555837in}}%
\pgfpathlineto{\pgfqpoint{1.048990in}{1.538253in}}%
\pgfpathlineto{\pgfqpoint{1.046908in}{1.520670in}}%
\pgfpathlineto{\pgfqpoint{1.045406in}{1.503087in}}%
\pgfpathlineto{\pgfqpoint{1.044366in}{1.485504in}}%
\pgfpathlineto{\pgfqpoint{1.043673in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{1.043219in}{1.450338in}}%
\pgfpathlineto{\pgfqpoint{1.042906in}{1.432755in}}%
\pgfpathlineto{\pgfqpoint{1.042647in}{1.415172in}}%
\pgfpathlineto{\pgfqpoint{1.042368in}{1.397588in}}%
\pgfpathlineto{\pgfqpoint{1.042015in}{1.380005in}}%
\pgfpathlineto{\pgfqpoint{1.041547in}{1.362422in}}%
\pgfpathlineto{\pgfqpoint{1.040942in}{1.344839in}}%
\pgfpathlineto{\pgfqpoint{1.040196in}{1.327256in}}%
\pgfpathlineto{\pgfqpoint{1.039316in}{1.309673in}}%
\pgfpathlineto{\pgfqpoint{1.038323in}{1.292090in}}%
\pgfpathlineto{\pgfqpoint{1.037246in}{1.274506in}}%
\pgfpathlineto{\pgfqpoint{1.036116in}{1.256923in}}%
\pgfpathlineto{\pgfqpoint{1.034971in}{1.239340in}}%
\pgfpathlineto{\pgfqpoint{1.033843in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.032763in}{1.204174in}}%
\pgfpathlineto{\pgfqpoint{1.031755in}{1.186591in}}%
\pgfpathlineto{\pgfqpoint{1.030839in}{1.169008in}}%
\pgfpathlineto{\pgfqpoint{1.030025in}{1.151424in}}%
\pgfpathlineto{\pgfqpoint{1.029319in}{1.133841in}}%
\pgfpathlineto{\pgfqpoint{1.028721in}{1.116258in}}%
\pgfpathlineto{\pgfqpoint{1.028228in}{1.098675in}}%
\pgfpathlineto{\pgfqpoint{1.027830in}{1.081092in}}%
\pgfpathlineto{\pgfqpoint{1.027520in}{1.063509in}}%
\pgfpathlineto{\pgfqpoint{1.027287in}{1.045926in}}%
\pgfpathlineto{\pgfqpoint{1.027122in}{1.028343in}}%
\pgfpathlineto{\pgfqpoint{1.027015in}{1.010759in}}%
\pgfpathlineto{\pgfqpoint{1.026960in}{0.993176in}}%
\pgfpathlineto{\pgfqpoint{1.026952in}{0.975593in}}%
\pgfpathlineto{\pgfqpoint{1.026990in}{0.958010in}}%
\pgfpathlineto{\pgfqpoint{1.027074in}{0.940427in}}%
\pgfpathlineto{\pgfqpoint{1.027209in}{0.922844in}}%
\pgfpathlineto{\pgfqpoint{1.027404in}{0.905261in}}%
\pgfpathlineto{\pgfqpoint{1.027672in}{0.887677in}}%
\pgfpathlineto{\pgfqpoint{1.028034in}{0.870094in}}%
\pgfpathlineto{\pgfqpoint{1.028514in}{0.852511in}}%
\pgfpathlineto{\pgfqpoint{1.029147in}{0.834928in}}%
\pgfpathlineto{\pgfqpoint{1.029974in}{0.817345in}}%
\pgfpathlineto{\pgfqpoint{1.031047in}{0.799762in}}%
\pgfpathlineto{\pgfqpoint{1.032426in}{0.782179in}}%
\pgfpathlineto{\pgfqpoint{1.034181in}{0.764596in}}%
\pgfpathlineto{\pgfqpoint{1.036389in}{0.747012in}}%
\pgfpathlineto{\pgfqpoint{1.039130in}{0.729429in}}%
\pgfpathlineto{\pgfqpoint{1.042488in}{0.711846in}}%
\pgfpathlineto{\pgfqpoint{1.046540in}{0.694263in}}%
\pgfpathlineto{\pgfqpoint{1.051352in}{0.676680in}}%
\pgfpathlineto{\pgfqpoint{1.056969in}{0.659097in}}%
\pgfpathlineto{\pgfqpoint{1.063410in}{0.641514in}}%
\pgfpathlineto{\pgfqpoint{1.070653in}{0.623930in}}%
\pgfpathlineto{\pgfqpoint{1.078636in}{0.606347in}}%
\pgfpathlineto{\pgfqpoint{1.087243in}{0.588764in}}%
\pgfpathlineto{\pgfqpoint{1.096307in}{0.571181in}}%
\pgfpathlineto{\pgfqpoint{1.105607in}{0.553598in}}%
\pgfpathlineto{\pgfqpoint{1.114880in}{0.536015in}}%
\pgfpathlineto{\pgfqpoint{1.123822in}{0.518432in}}%
\pgfpathlineto{\pgfqpoint{1.132114in}{0.500849in}}%
\pgfpathlineto{\pgfqpoint{1.139429in}{0.483265in}}%
\pgfpathlineto{\pgfqpoint{1.145463in}{0.465682in}}%
\pgfpathlineto{\pgfqpoint{1.149947in}{0.448099in}}%
\pgfpathlineto{\pgfqpoint{1.152672in}{0.430516in}}%
\pgfpathlineto{\pgfqpoint{1.153505in}{0.412933in}}%
\pgfpathlineto{\pgfqpoint{1.152396in}{0.395350in}}%
\pgfpathlineto{\pgfqpoint{1.149385in}{0.377767in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{0.360183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.773355in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026492in}{0.360183in}}%
\pgfpathlineto{\pgfqpoint{1.026492in}{2.100914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.773355in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026492in}{0.511486in}}%
\pgfpathlineto{\pgfqpoint{1.026492in}{1.983839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.413170in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.773355in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026492in}{1.932924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026492in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont teacher domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676503in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.576585in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.576585in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{1.676503in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039013in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039013in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764034in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764034in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489054in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489054in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214075in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.214075in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{0.595479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{0.923827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{1.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{1.580525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{1.908874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{2.237223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.749005in}{0.302167in}}{\pgfqpoint{2.329021in}{2.106044in}}{%
\pgfpathmoveto{\pgfqpoint{2.081970in}{0.302167in}}%
\pgfpathlineto{\pgfqpoint{1.996057in}{0.302167in}}%
\pgfpathlineto{\pgfqpoint{1.988564in}{0.320388in}}%
\pgfpathlineto{\pgfqpoint{1.981345in}{0.338609in}}%
\pgfpathlineto{\pgfqpoint{1.974795in}{0.356830in}}%
\pgfpathlineto{\pgfqpoint{1.969284in}{0.375051in}}%
\pgfpathlineto{\pgfqpoint{1.965121in}{0.393272in}}%
\pgfpathlineto{\pgfqpoint{1.962523in}{0.411493in}}%
\pgfpathlineto{\pgfqpoint{1.961597in}{0.429714in}}%
\pgfpathlineto{\pgfqpoint{1.962335in}{0.447935in}}%
\pgfpathlineto{\pgfqpoint{1.964619in}{0.466156in}}%
\pgfpathlineto{\pgfqpoint{1.968242in}{0.484377in}}%
\pgfpathlineto{\pgfqpoint{1.972933in}{0.502598in}}%
\pgfpathlineto{\pgfqpoint{1.978382in}{0.520819in}}%
\pgfpathlineto{\pgfqpoint{1.984276in}{0.539040in}}%
\pgfpathlineto{\pgfqpoint{1.990320in}{0.557261in}}%
\pgfpathlineto{\pgfqpoint{1.996260in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{2.001897in}{0.593703in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.611924in}}%
\pgfpathlineto{\pgfqpoint{2.011750in}{0.630145in}}%
\pgfpathlineto{\pgfqpoint{2.015848in}{0.648366in}}%
\pgfpathlineto{\pgfqpoint{2.019389in}{0.666587in}}%
\pgfpathlineto{\pgfqpoint{2.022406in}{0.684808in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{0.703029in}}%
\pgfpathlineto{\pgfqpoint{2.027083in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{2.028856in}{0.739471in}}%
\pgfpathlineto{\pgfqpoint{2.030325in}{0.757692in}}%
\pgfpathlineto{\pgfqpoint{2.031533in}{0.775913in}}%
\pgfpathlineto{\pgfqpoint{2.032520in}{0.794134in}}%
\pgfpathlineto{\pgfqpoint{2.033318in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{2.033956in}{0.830575in}}%
\pgfpathlineto{\pgfqpoint{2.034458in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{2.034850in}{0.867017in}}%
\pgfpathlineto{\pgfqpoint{2.035157in}{0.885238in}}%
\pgfpathlineto{\pgfqpoint{2.035400in}{0.903459in}}%
\pgfpathlineto{\pgfqpoint{2.035600in}{0.921680in}}%
\pgfpathlineto{\pgfqpoint{2.035776in}{0.939901in}}%
\pgfpathlineto{\pgfqpoint{2.035940in}{0.958122in}}%
\pgfpathlineto{\pgfqpoint{2.036100in}{0.976343in}}%
\pgfpathlineto{\pgfqpoint{2.036260in}{0.994564in}}%
\pgfpathlineto{\pgfqpoint{2.036417in}{1.012785in}}%
\pgfpathlineto{\pgfqpoint{2.036566in}{1.031006in}}%
\pgfpathlineto{\pgfqpoint{2.036702in}{1.049227in}}%
\pgfpathlineto{\pgfqpoint{2.036817in}{1.067448in}}%
\pgfpathlineto{\pgfqpoint{2.036908in}{1.085669in}}%
\pgfpathlineto{\pgfqpoint{2.036972in}{1.103890in}}%
\pgfpathlineto{\pgfqpoint{2.037009in}{1.122111in}}%
\pgfpathlineto{\pgfqpoint{2.037024in}{1.140332in}}%
\pgfpathlineto{\pgfqpoint{2.037018in}{1.158553in}}%
\pgfpathlineto{\pgfqpoint{2.036998in}{1.176774in}}%
\pgfpathlineto{\pgfqpoint{2.036965in}{1.194995in}}%
\pgfpathlineto{\pgfqpoint{2.036922in}{1.213216in}}%
\pgfpathlineto{\pgfqpoint{2.036869in}{1.231437in}}%
\pgfpathlineto{\pgfqpoint{2.036804in}{1.249658in}}%
\pgfpathlineto{\pgfqpoint{2.036726in}{1.267879in}}%
\pgfpathlineto{\pgfqpoint{2.036631in}{1.286100in}}%
\pgfpathlineto{\pgfqpoint{2.036518in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{2.036385in}{1.322542in}}%
\pgfpathlineto{\pgfqpoint{2.036231in}{1.340763in}}%
\pgfpathlineto{\pgfqpoint{2.036055in}{1.358984in}}%
\pgfpathlineto{\pgfqpoint{2.035857in}{1.377205in}}%
\pgfpathlineto{\pgfqpoint{2.035635in}{1.395426in}}%
\pgfpathlineto{\pgfqpoint{2.035385in}{1.413647in}}%
\pgfpathlineto{\pgfqpoint{2.035097in}{1.431868in}}%
\pgfpathlineto{\pgfqpoint{2.034756in}{1.450089in}}%
\pgfpathlineto{\pgfqpoint{2.034336in}{1.468310in}}%
\pgfpathlineto{\pgfqpoint{2.033804in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{1.504752in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{1.522973in}}%
\pgfpathlineto{\pgfqpoint{2.031010in}{1.541194in}}%
\pgfpathlineto{\pgfqpoint{2.029441in}{1.559415in}}%
\pgfpathlineto{\pgfqpoint{2.027395in}{1.577636in}}%
\pgfpathlineto{\pgfqpoint{2.024749in}{1.595857in}}%
\pgfpathlineto{\pgfqpoint{2.021355in}{1.614078in}}%
\pgfpathlineto{\pgfqpoint{2.017033in}{1.632299in}}%
\pgfpathlineto{\pgfqpoint{2.011570in}{1.650520in}}%
\pgfpathlineto{\pgfqpoint{2.004722in}{1.668741in}}%
\pgfpathlineto{\pgfqpoint{1.996213in}{1.686962in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.705183in}}%
\pgfpathlineto{\pgfqpoint{1.973103in}{1.723404in}}%
\pgfpathlineto{\pgfqpoint{1.958025in}{1.741625in}}%
\pgfpathlineto{\pgfqpoint{1.940430in}{1.759846in}}%
\pgfpathlineto{\pgfqpoint{1.920381in}{1.778067in}}%
\pgfpathlineto{\pgfqpoint{1.898159in}{1.796288in}}%
\pgfpathlineto{\pgfqpoint{1.874302in}{1.814509in}}%
\pgfpathlineto{\pgfqpoint{1.849609in}{1.832730in}}%
\pgfpathlineto{\pgfqpoint{1.825126in}{1.850951in}}%
\pgfpathlineto{\pgfqpoint{1.802076in}{1.869172in}}%
\pgfpathlineto{\pgfqpoint{1.781766in}{1.887393in}}%
\pgfpathlineto{\pgfqpoint{1.765464in}{1.905614in}}%
\pgfpathlineto{\pgfqpoint{1.754271in}{1.923835in}}%
\pgfpathlineto{\pgfqpoint{1.749005in}{1.942056in}}%
\pgfpathlineto{\pgfqpoint{1.750105in}{1.960277in}}%
\pgfpathlineto{\pgfqpoint{1.757587in}{1.978498in}}%
\pgfpathlineto{\pgfqpoint{1.771036in}{1.996719in}}%
\pgfpathlineto{\pgfqpoint{1.789653in}{2.014940in}}%
\pgfpathlineto{\pgfqpoint{1.812335in}{2.033161in}}%
\pgfpathlineto{\pgfqpoint{1.837788in}{2.051382in}}%
\pgfpathlineto{\pgfqpoint{1.864646in}{2.069603in}}%
\pgfpathlineto{\pgfqpoint{1.891595in}{2.087823in}}%
\pgfpathlineto{\pgfqpoint{1.917475in}{2.106044in}}%
\pgfpathlineto{\pgfqpoint{2.160552in}{2.106044in}}%
\pgfpathlineto{\pgfqpoint{2.160552in}{2.106044in}}%
\pgfpathlineto{\pgfqpoint{2.186432in}{2.087823in}}%
\pgfpathlineto{\pgfqpoint{2.213381in}{2.069603in}}%
\pgfpathlineto{\pgfqpoint{2.240239in}{2.051382in}}%
\pgfpathlineto{\pgfqpoint{2.265691in}{2.033161in}}%
\pgfpathlineto{\pgfqpoint{2.288373in}{2.014940in}}%
\pgfpathlineto{\pgfqpoint{2.306990in}{1.996719in}}%
\pgfpathlineto{\pgfqpoint{2.320439in}{1.978498in}}%
\pgfpathlineto{\pgfqpoint{2.327921in}{1.960277in}}%
\pgfpathlineto{\pgfqpoint{2.329021in}{1.942056in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{1.923835in}}%
\pgfpathlineto{\pgfqpoint{2.312563in}{1.905614in}}%
\pgfpathlineto{\pgfqpoint{2.296261in}{1.887393in}}%
\pgfpathlineto{\pgfqpoint{2.275950in}{1.869172in}}%
\pgfpathlineto{\pgfqpoint{2.252900in}{1.850951in}}%
\pgfpathlineto{\pgfqpoint{2.228417in}{1.832730in}}%
\pgfpathlineto{\pgfqpoint{2.203725in}{1.814509in}}%
\pgfpathlineto{\pgfqpoint{2.179867in}{1.796288in}}%
\pgfpathlineto{\pgfqpoint{2.157646in}{1.778067in}}%
\pgfpathlineto{\pgfqpoint{2.137597in}{1.759846in}}%
\pgfpathlineto{\pgfqpoint{2.120001in}{1.741625in}}%
\pgfpathlineto{\pgfqpoint{2.104924in}{1.723404in}}%
\pgfpathlineto{\pgfqpoint{2.092264in}{1.705183in}}%
\pgfpathlineto{\pgfqpoint{2.081813in}{1.686962in}}%
\pgfpathlineto{\pgfqpoint{2.073305in}{1.668741in}}%
\pgfpathlineto{\pgfqpoint{2.066456in}{1.650520in}}%
\pgfpathlineto{\pgfqpoint{2.060993in}{1.632299in}}%
\pgfpathlineto{\pgfqpoint{2.056671in}{1.614078in}}%
\pgfpathlineto{\pgfqpoint{2.053277in}{1.595857in}}%
\pgfpathlineto{\pgfqpoint{2.050631in}{1.577636in}}%
\pgfpathlineto{\pgfqpoint{2.048586in}{1.559415in}}%
\pgfpathlineto{\pgfqpoint{2.047016in}{1.541194in}}%
\pgfpathlineto{\pgfqpoint{2.045821in}{1.522973in}}%
\pgfpathlineto{\pgfqpoint{2.044913in}{1.504752in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{2.043690in}{1.468310in}}%
\pgfpathlineto{\pgfqpoint{2.043271in}{1.450089in}}%
\pgfpathlineto{\pgfqpoint{2.042929in}{1.431868in}}%
\pgfpathlineto{\pgfqpoint{2.042641in}{1.413647in}}%
\pgfpathlineto{\pgfqpoint{2.042391in}{1.395426in}}%
\pgfpathlineto{\pgfqpoint{2.042169in}{1.377205in}}%
\pgfpathlineto{\pgfqpoint{2.041971in}{1.358984in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{1.340763in}}%
\pgfpathlineto{\pgfqpoint{2.041641in}{1.322542in}}%
\pgfpathlineto{\pgfqpoint{2.041508in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{2.041395in}{1.286100in}}%
\pgfpathlineto{\pgfqpoint{2.041301in}{1.267879in}}%
\pgfpathlineto{\pgfqpoint{2.041222in}{1.249658in}}%
\pgfpathlineto{\pgfqpoint{2.041158in}{1.231437in}}%
\pgfpathlineto{\pgfqpoint{2.041104in}{1.213216in}}%
\pgfpathlineto{\pgfqpoint{2.041061in}{1.194995in}}%
\pgfpathlineto{\pgfqpoint{2.041029in}{1.176774in}}%
\pgfpathlineto{\pgfqpoint{2.041008in}{1.158553in}}%
\pgfpathlineto{\pgfqpoint{2.041003in}{1.140332in}}%
\pgfpathlineto{\pgfqpoint{2.041017in}{1.122111in}}%
\pgfpathlineto{\pgfqpoint{2.041055in}{1.103890in}}%
\pgfpathlineto{\pgfqpoint{2.041118in}{1.085669in}}%
\pgfpathlineto{\pgfqpoint{2.041209in}{1.067448in}}%
\pgfpathlineto{\pgfqpoint{2.041325in}{1.049227in}}%
\pgfpathlineto{\pgfqpoint{2.041460in}{1.031006in}}%
\pgfpathlineto{\pgfqpoint{2.041610in}{1.012785in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{0.994564in}}%
\pgfpathlineto{\pgfqpoint{2.041926in}{0.976343in}}%
\pgfpathlineto{\pgfqpoint{2.042087in}{0.958122in}}%
\pgfpathlineto{\pgfqpoint{2.042251in}{0.939901in}}%
\pgfpathlineto{\pgfqpoint{2.042426in}{0.921680in}}%
\pgfpathlineto{\pgfqpoint{2.042627in}{0.903459in}}%
\pgfpathlineto{\pgfqpoint{2.042870in}{0.885238in}}%
\pgfpathlineto{\pgfqpoint{2.043176in}{0.867017in}}%
\pgfpathlineto{\pgfqpoint{2.043568in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{2.044071in}{0.830575in}}%
\pgfpathlineto{\pgfqpoint{2.044708in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{2.045506in}{0.794134in}}%
\pgfpathlineto{\pgfqpoint{2.046493in}{0.775913in}}%
\pgfpathlineto{\pgfqpoint{2.047702in}{0.757692in}}%
\pgfpathlineto{\pgfqpoint{2.049170in}{0.739471in}}%
\pgfpathlineto{\pgfqpoint{2.050944in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{2.053074in}{0.703029in}}%
\pgfpathlineto{\pgfqpoint{2.055620in}{0.684808in}}%
\pgfpathlineto{\pgfqpoint{2.058637in}{0.666587in}}%
\pgfpathlineto{\pgfqpoint{2.062178in}{0.648366in}}%
\pgfpathlineto{\pgfqpoint{2.066276in}{0.630145in}}%
\pgfpathlineto{\pgfqpoint{2.070938in}{0.611924in}}%
\pgfpathlineto{\pgfqpoint{2.076129in}{0.593703in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{2.087707in}{0.557261in}}%
\pgfpathlineto{\pgfqpoint{2.093751in}{0.539040in}}%
\pgfpathlineto{\pgfqpoint{2.099644in}{0.520819in}}%
\pgfpathlineto{\pgfqpoint{2.105094in}{0.502598in}}%
\pgfpathlineto{\pgfqpoint{2.109784in}{0.484377in}}%
\pgfpathlineto{\pgfqpoint{2.113407in}{0.466156in}}%
\pgfpathlineto{\pgfqpoint{2.115692in}{0.447935in}}%
\pgfpathlineto{\pgfqpoint{2.116429in}{0.429714in}}%
\pgfpathlineto{\pgfqpoint{2.115504in}{0.411493in}}%
\pgfpathlineto{\pgfqpoint{2.112906in}{0.393272in}}%
\pgfpathlineto{\pgfqpoint{2.108743in}{0.375051in}}%
\pgfpathlineto{\pgfqpoint{2.103232in}{0.356830in}}%
\pgfpathlineto{\pgfqpoint{2.096682in}{0.338609in}}%
\pgfpathlineto{\pgfqpoint{2.089463in}{0.320388in}}%
\pgfpathlineto{\pgfqpoint{2.081970in}{0.302167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.474025in}{0.341888in}}{\pgfqpoint{3.054042in}{2.135001in}}{%
\pgfpathmoveto{\pgfqpoint{3.004339in}{0.341888in}}%
\pgfpathlineto{\pgfqpoint{2.523728in}{0.341888in}}%
\pgfpathlineto{\pgfqpoint{2.504118in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.488747in}{0.378113in}}%
\pgfpathlineto{\pgfqpoint{2.478514in}{0.396225in}}%
\pgfpathlineto{\pgfqpoint{2.474025in}{0.414337in}}%
\pgfpathlineto{\pgfqpoint{2.475534in}{0.432449in}}%
\pgfpathlineto{\pgfqpoint{2.482914in}{0.450562in}}%
\pgfpathlineto{\pgfqpoint{2.495669in}{0.468674in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.486786in}}%
\pgfpathlineto{\pgfqpoint{2.533821in}{0.504898in}}%
\pgfpathlineto{\pgfqpoint{2.556989in}{0.523011in}}%
\pgfpathlineto{\pgfqpoint{2.581283in}{0.541123in}}%
\pgfpathlineto{\pgfqpoint{2.605565in}{0.559235in}}%
\pgfpathlineto{\pgfqpoint{2.628852in}{0.577347in}}%
\pgfpathlineto{\pgfqpoint{2.650370in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{2.669576in}{0.613572in}}%
\pgfpathlineto{\pgfqpoint{2.686166in}{0.631684in}}%
\pgfpathlineto{\pgfqpoint{2.700043in}{0.649796in}}%
\pgfpathlineto{\pgfqpoint{2.711283in}{0.667909in}}%
\pgfpathlineto{\pgfqpoint{2.720092in}{0.686021in}}%
\pgfpathlineto{\pgfqpoint{2.726750in}{0.704133in}}%
\pgfpathlineto{\pgfqpoint{2.731576in}{0.722245in}}%
\pgfpathlineto{\pgfqpoint{2.734893in}{0.740358in}}%
\pgfpathlineto{\pgfqpoint{2.736997in}{0.758470in}}%
\pgfpathlineto{\pgfqpoint{2.738149in}{0.776582in}}%
\pgfpathlineto{\pgfqpoint{2.738567in}{0.794694in}}%
\pgfpathlineto{\pgfqpoint{2.738426in}{0.812807in}}%
\pgfpathlineto{\pgfqpoint{2.737863in}{0.830919in}}%
\pgfpathlineto{\pgfqpoint{2.736991in}{0.849031in}}%
\pgfpathlineto{\pgfqpoint{2.735902in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{2.734676in}{0.885256in}}%
\pgfpathlineto{\pgfqpoint{2.733393in}{0.903368in}}%
\pgfpathlineto{\pgfqpoint{2.732127in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{2.730954in}{0.939592in}}%
\pgfpathlineto{\pgfqpoint{2.729943in}{0.957705in}}%
\pgfpathlineto{\pgfqpoint{2.729150in}{0.975817in}}%
\pgfpathlineto{\pgfqpoint{2.728617in}{0.993929in}}%
\pgfpathlineto{\pgfqpoint{2.728358in}{1.012041in}}%
\pgfpathlineto{\pgfqpoint{2.728357in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{1.048266in}}%
\pgfpathlineto{\pgfqpoint{2.728908in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{2.729280in}{1.084490in}}%
\pgfpathlineto{\pgfqpoint{2.729564in}{1.102603in}}%
\pgfpathlineto{\pgfqpoint{2.729641in}{1.120715in}}%
\pgfpathlineto{\pgfqpoint{2.729402in}{1.138827in}}%
\pgfpathlineto{\pgfqpoint{2.728764in}{1.156940in}}%
\pgfpathlineto{\pgfqpoint{2.727684in}{1.175052in}}%
\pgfpathlineto{\pgfqpoint{2.726161in}{1.193164in}}%
\pgfpathlineto{\pgfqpoint{2.724246in}{1.211276in}}%
\pgfpathlineto{\pgfqpoint{2.722036in}{1.229389in}}%
\pgfpathlineto{\pgfqpoint{2.719664in}{1.247501in}}%
\pgfpathlineto{\pgfqpoint{2.717291in}{1.265613in}}%
\pgfpathlineto{\pgfqpoint{2.715089in}{1.283725in}}%
\pgfpathlineto{\pgfqpoint{2.713219in}{1.301838in}}%
\pgfpathlineto{\pgfqpoint{2.711822in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{2.711000in}{1.338062in}}%
\pgfpathlineto{\pgfqpoint{2.710808in}{1.356174in}}%
\pgfpathlineto{\pgfqpoint{2.711254in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{2.712296in}{1.392399in}}%
\pgfpathlineto{\pgfqpoint{2.713850in}{1.410511in}}%
\pgfpathlineto{\pgfqpoint{2.715800in}{1.428623in}}%
\pgfpathlineto{\pgfqpoint{2.718008in}{1.446736in}}%
\pgfpathlineto{\pgfqpoint{2.720323in}{1.464848in}}%
\pgfpathlineto{\pgfqpoint{2.722588in}{1.482960in}}%
\pgfpathlineto{\pgfqpoint{2.724648in}{1.501072in}}%
\pgfpathlineto{\pgfqpoint{2.726349in}{1.519185in}}%
\pgfpathlineto{\pgfqpoint{2.727539in}{1.537297in}}%
\pgfpathlineto{\pgfqpoint{2.728067in}{1.555409in}}%
\pgfpathlineto{\pgfqpoint{2.727784in}{1.573521in}}%
\pgfpathlineto{\pgfqpoint{2.726543in}{1.591634in}}%
\pgfpathlineto{\pgfqpoint{2.724204in}{1.609746in}}%
\pgfpathlineto{\pgfqpoint{2.720642in}{1.627858in}}%
\pgfpathlineto{\pgfqpoint{2.715759in}{1.645970in}}%
\pgfpathlineto{\pgfqpoint{2.709493in}{1.664083in}}%
\pgfpathlineto{\pgfqpoint{2.701831in}{1.682195in}}%
\pgfpathlineto{\pgfqpoint{2.692822in}{1.700307in}}%
\pgfpathlineto{\pgfqpoint{2.682584in}{1.718419in}}%
\pgfpathlineto{\pgfqpoint{2.671306in}{1.736532in}}%
\pgfpathlineto{\pgfqpoint{2.659247in}{1.754644in}}%
\pgfpathlineto{\pgfqpoint{2.646732in}{1.772756in}}%
\pgfpathlineto{\pgfqpoint{2.634134in}{1.790868in}}%
\pgfpathlineto{\pgfqpoint{2.621864in}{1.808981in}}%
\pgfpathlineto{\pgfqpoint{2.610346in}{1.827093in}}%
\pgfpathlineto{\pgfqpoint{2.599998in}{1.845205in}}%
\pgfpathlineto{\pgfqpoint{2.591210in}{1.863317in}}%
\pgfpathlineto{\pgfqpoint{2.584321in}{1.881430in}}%
\pgfpathlineto{\pgfqpoint{2.579604in}{1.899542in}}%
\pgfpathlineto{\pgfqpoint{2.577247in}{1.917654in}}%
\pgfpathlineto{\pgfqpoint{2.577348in}{1.935766in}}%
\pgfpathlineto{\pgfqpoint{2.579905in}{1.953879in}}%
\pgfpathlineto{\pgfqpoint{2.584824in}{1.971991in}}%
\pgfpathlineto{\pgfqpoint{2.591917in}{1.990103in}}%
\pgfpathlineto{\pgfqpoint{2.600924in}{2.008215in}}%
\pgfpathlineto{\pgfqpoint{2.611519in}{2.026328in}}%
\pgfpathlineto{\pgfqpoint{2.623338in}{2.044440in}}%
\pgfpathlineto{\pgfqpoint{2.635991in}{2.062552in}}%
\pgfpathlineto{\pgfqpoint{2.649090in}{2.080664in}}%
\pgfpathlineto{\pgfqpoint{2.662263in}{2.098777in}}%
\pgfpathlineto{\pgfqpoint{2.675173in}{2.116889in}}%
\pgfpathlineto{\pgfqpoint{2.687530in}{2.135001in}}%
\pgfpathlineto{\pgfqpoint{2.840537in}{2.135001in}}%
\pgfpathlineto{\pgfqpoint{2.840537in}{2.135001in}}%
\pgfpathlineto{\pgfqpoint{2.852894in}{2.116889in}}%
\pgfpathlineto{\pgfqpoint{2.865804in}{2.098777in}}%
\pgfpathlineto{\pgfqpoint{2.878977in}{2.080664in}}%
\pgfpathlineto{\pgfqpoint{2.892076in}{2.062552in}}%
\pgfpathlineto{\pgfqpoint{2.904729in}{2.044440in}}%
\pgfpathlineto{\pgfqpoint{2.916548in}{2.026328in}}%
\pgfpathlineto{\pgfqpoint{2.927143in}{2.008215in}}%
\pgfpathlineto{\pgfqpoint{2.936150in}{1.990103in}}%
\pgfpathlineto{\pgfqpoint{2.943244in}{1.971991in}}%
\pgfpathlineto{\pgfqpoint{2.948162in}{1.953879in}}%
\pgfpathlineto{\pgfqpoint{2.950719in}{1.935766in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{1.917654in}}%
\pgfpathlineto{\pgfqpoint{2.948463in}{1.899542in}}%
\pgfpathlineto{\pgfqpoint{2.943746in}{1.881430in}}%
\pgfpathlineto{\pgfqpoint{2.936857in}{1.863317in}}%
\pgfpathlineto{\pgfqpoint{2.928069in}{1.845205in}}%
\pgfpathlineto{\pgfqpoint{2.917721in}{1.827093in}}%
\pgfpathlineto{\pgfqpoint{2.906204in}{1.808981in}}%
\pgfpathlineto{\pgfqpoint{2.893933in}{1.790868in}}%
\pgfpathlineto{\pgfqpoint{2.881336in}{1.772756in}}%
\pgfpathlineto{\pgfqpoint{2.868820in}{1.754644in}}%
\pgfpathlineto{\pgfqpoint{2.856762in}{1.736532in}}%
\pgfpathlineto{\pgfqpoint{2.845483in}{1.718419in}}%
\pgfpathlineto{\pgfqpoint{2.835245in}{1.700307in}}%
\pgfpathlineto{\pgfqpoint{2.826236in}{1.682195in}}%
\pgfpathlineto{\pgfqpoint{2.818574in}{1.664083in}}%
\pgfpathlineto{\pgfqpoint{2.812308in}{1.645970in}}%
\pgfpathlineto{\pgfqpoint{2.807425in}{1.627858in}}%
\pgfpathlineto{\pgfqpoint{2.803864in}{1.609746in}}%
\pgfpathlineto{\pgfqpoint{2.801525in}{1.591634in}}%
\pgfpathlineto{\pgfqpoint{2.800283in}{1.573521in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.555409in}}%
\pgfpathlineto{\pgfqpoint{2.800528in}{1.537297in}}%
\pgfpathlineto{\pgfqpoint{2.801718in}{1.519185in}}%
\pgfpathlineto{\pgfqpoint{2.803419in}{1.501072in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.482960in}}%
\pgfpathlineto{\pgfqpoint{2.807745in}{1.464848in}}%
\pgfpathlineto{\pgfqpoint{2.810059in}{1.446736in}}%
\pgfpathlineto{\pgfqpoint{2.812267in}{1.428623in}}%
\pgfpathlineto{\pgfqpoint{2.814217in}{1.410511in}}%
\pgfpathlineto{\pgfqpoint{2.815771in}{1.392399in}}%
\pgfpathlineto{\pgfqpoint{2.816813in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{2.817259in}{1.356174in}}%
\pgfpathlineto{\pgfqpoint{2.817067in}{1.338062in}}%
\pgfpathlineto{\pgfqpoint{2.816245in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{2.814848in}{1.301838in}}%
\pgfpathlineto{\pgfqpoint{2.812979in}{1.283725in}}%
\pgfpathlineto{\pgfqpoint{2.810776in}{1.265613in}}%
\pgfpathlineto{\pgfqpoint{2.808403in}{1.247501in}}%
\pgfpathlineto{\pgfqpoint{2.806032in}{1.229389in}}%
\pgfpathlineto{\pgfqpoint{2.803821in}{1.211276in}}%
\pgfpathlineto{\pgfqpoint{2.801906in}{1.193164in}}%
\pgfpathlineto{\pgfqpoint{2.800384in}{1.175052in}}%
\pgfpathlineto{\pgfqpoint{2.799303in}{1.156940in}}%
\pgfpathlineto{\pgfqpoint{2.798666in}{1.138827in}}%
\pgfpathlineto{\pgfqpoint{2.798426in}{1.120715in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{1.102603in}}%
\pgfpathlineto{\pgfqpoint{2.798787in}{1.084490in}}%
\pgfpathlineto{\pgfqpoint{2.799159in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{2.799501in}{1.048266in}}%
\pgfpathlineto{\pgfqpoint{2.799711in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{2.799709in}{1.012041in}}%
\pgfpathlineto{\pgfqpoint{2.799450in}{0.993929in}}%
\pgfpathlineto{\pgfqpoint{2.798917in}{0.975817in}}%
\pgfpathlineto{\pgfqpoint{2.798125in}{0.957705in}}%
\pgfpathlineto{\pgfqpoint{2.797113in}{0.939592in}}%
\pgfpathlineto{\pgfqpoint{2.795940in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{2.794675in}{0.903368in}}%
\pgfpathlineto{\pgfqpoint{2.793391in}{0.885256in}}%
\pgfpathlineto{\pgfqpoint{2.792166in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{2.791076in}{0.849031in}}%
\pgfpathlineto{\pgfqpoint{2.790204in}{0.830919in}}%
\pgfpathlineto{\pgfqpoint{2.789642in}{0.812807in}}%
\pgfpathlineto{\pgfqpoint{2.789500in}{0.794694in}}%
\pgfpathlineto{\pgfqpoint{2.789918in}{0.776582in}}%
\pgfpathlineto{\pgfqpoint{2.791071in}{0.758470in}}%
\pgfpathlineto{\pgfqpoint{2.793174in}{0.740358in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{0.722245in}}%
\pgfpathlineto{\pgfqpoint{2.801318in}{0.704133in}}%
\pgfpathlineto{\pgfqpoint{2.807976in}{0.686021in}}%
\pgfpathlineto{\pgfqpoint{2.816784in}{0.667909in}}%
\pgfpathlineto{\pgfqpoint{2.828025in}{0.649796in}}%
\pgfpathlineto{\pgfqpoint{2.841901in}{0.631684in}}%
\pgfpathlineto{\pgfqpoint{2.858491in}{0.613572in}}%
\pgfpathlineto{\pgfqpoint{2.877698in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{2.899215in}{0.577347in}}%
\pgfpathlineto{\pgfqpoint{2.922502in}{0.559235in}}%
\pgfpathlineto{\pgfqpoint{2.946785in}{0.541123in}}%
\pgfpathlineto{\pgfqpoint{2.971078in}{0.523011in}}%
\pgfpathlineto{\pgfqpoint{2.994246in}{0.504898in}}%
\pgfpathlineto{\pgfqpoint{3.015080in}{0.486786in}}%
\pgfpathlineto{\pgfqpoint{3.032398in}{0.468674in}}%
\pgfpathlineto{\pgfqpoint{3.045153in}{0.450562in}}%
\pgfpathlineto{\pgfqpoint{3.052533in}{0.432449in}}%
\pgfpathlineto{\pgfqpoint{3.054042in}{0.414337in}}%
\pgfpathlineto{\pgfqpoint{3.049553in}{0.396225in}}%
\pgfpathlineto{\pgfqpoint{3.039320in}{0.378113in}}%
\pgfpathlineto{\pgfqpoint{3.023949in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{3.004339in}{0.341888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.199046in}{0.302322in}}{\pgfqpoint{3.779062in}{2.010667in}}{%
\pgfpathmoveto{\pgfqpoint{3.706836in}{0.302322in}}%
\pgfpathlineto{\pgfqpoint{3.271272in}{0.302322in}}%
\pgfpathlineto{\pgfqpoint{3.253645in}{0.319578in}}%
\pgfpathlineto{\pgfqpoint{3.237800in}{0.336834in}}%
\pgfpathlineto{\pgfqpoint{3.224215in}{0.354090in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{0.371346in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{0.388602in}}%
\pgfpathlineto{\pgfqpoint{3.200576in}{0.405858in}}%
\pgfpathlineto{\pgfqpoint{3.199046in}{0.423114in}}%
\pgfpathlineto{\pgfqpoint{3.200708in}{0.440370in}}%
\pgfpathlineto{\pgfqpoint{3.205391in}{0.457626in}}%
\pgfpathlineto{\pgfqpoint{3.212823in}{0.474882in}}%
\pgfpathlineto{\pgfqpoint{3.222646in}{0.492138in}}%
\pgfpathlineto{\pgfqpoint{3.234442in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.247761in}{0.526650in}}%
\pgfpathlineto{\pgfqpoint{3.262147in}{0.543906in}}%
\pgfpathlineto{\pgfqpoint{3.277159in}{0.561162in}}%
\pgfpathlineto{\pgfqpoint{3.292392in}{0.578418in}}%
\pgfpathlineto{\pgfqpoint{3.307489in}{0.595674in}}%
\pgfpathlineto{\pgfqpoint{3.322153in}{0.612930in}}%
\pgfpathlineto{\pgfqpoint{3.336146in}{0.630186in}}%
\pgfpathlineto{\pgfqpoint{3.349289in}{0.647442in}}%
\pgfpathlineto{\pgfqpoint{3.361460in}{0.664698in}}%
\pgfpathlineto{\pgfqpoint{3.372581in}{0.681954in}}%
\pgfpathlineto{\pgfqpoint{3.382617in}{0.699210in}}%
\pgfpathlineto{\pgfqpoint{3.391563in}{0.716466in}}%
\pgfpathlineto{\pgfqpoint{3.399442in}{0.733722in}}%
\pgfpathlineto{\pgfqpoint{3.406295in}{0.750978in}}%
\pgfpathlineto{\pgfqpoint{3.412179in}{0.768234in}}%
\pgfpathlineto{\pgfqpoint{3.417164in}{0.785490in}}%
\pgfpathlineto{\pgfqpoint{3.421329in}{0.802746in}}%
\pgfpathlineto{\pgfqpoint{3.424761in}{0.820002in}}%
\pgfpathlineto{\pgfqpoint{3.427551in}{0.837258in}}%
\pgfpathlineto{\pgfqpoint{3.429794in}{0.854514in}}%
\pgfpathlineto{\pgfqpoint{3.431582in}{0.871770in}}%
\pgfpathlineto{\pgfqpoint{3.433008in}{0.889026in}}%
\pgfpathlineto{\pgfqpoint{3.434153in}{0.906282in}}%
\pgfpathlineto{\pgfqpoint{3.435092in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{3.435889in}{0.940794in}}%
\pgfpathlineto{\pgfqpoint{3.436591in}{0.958050in}}%
\pgfpathlineto{\pgfqpoint{3.437235in}{0.975307in}}%
\pgfpathlineto{\pgfqpoint{3.437845in}{0.992563in}}%
\pgfpathlineto{\pgfqpoint{3.438432in}{1.009819in}}%
\pgfpathlineto{\pgfqpoint{3.438998in}{1.027075in}}%
\pgfpathlineto{\pgfqpoint{3.439539in}{1.044331in}}%
\pgfpathlineto{\pgfqpoint{3.440046in}{1.061587in}}%
\pgfpathlineto{\pgfqpoint{3.440512in}{1.078843in}}%
\pgfpathlineto{\pgfqpoint{3.440928in}{1.096099in}}%
\pgfpathlineto{\pgfqpoint{3.441292in}{1.113355in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.130611in}}%
\pgfpathlineto{\pgfqpoint{3.441877in}{1.147867in}}%
\pgfpathlineto{\pgfqpoint{3.442118in}{1.165123in}}%
\pgfpathlineto{\pgfqpoint{3.442350in}{1.182379in}}%
\pgfpathlineto{\pgfqpoint{3.442593in}{1.199635in}}%
\pgfpathlineto{\pgfqpoint{3.442873in}{1.216891in}}%
\pgfpathlineto{\pgfqpoint{3.443214in}{1.234147in}}%
\pgfpathlineto{\pgfqpoint{3.443638in}{1.251403in}}%
\pgfpathlineto{\pgfqpoint{3.444163in}{1.268659in}}%
\pgfpathlineto{\pgfqpoint{3.444798in}{1.285915in}}%
\pgfpathlineto{\pgfqpoint{3.445546in}{1.303171in}}%
\pgfpathlineto{\pgfqpoint{3.446400in}{1.320427in}}%
\pgfpathlineto{\pgfqpoint{3.447340in}{1.337683in}}%
\pgfpathlineto{\pgfqpoint{3.448337in}{1.354939in}}%
\pgfpathlineto{\pgfqpoint{3.449353in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{3.450338in}{1.389451in}}%
\pgfpathlineto{\pgfqpoint{3.451236in}{1.406707in}}%
\pgfpathlineto{\pgfqpoint{3.451984in}{1.423963in}}%
\pgfpathlineto{\pgfqpoint{3.452517in}{1.441219in}}%
\pgfpathlineto{\pgfqpoint{3.452766in}{1.458475in}}%
\pgfpathlineto{\pgfqpoint{3.452662in}{1.475731in}}%
\pgfpathlineto{\pgfqpoint{3.452139in}{1.492987in}}%
\pgfpathlineto{\pgfqpoint{3.451134in}{1.510243in}}%
\pgfpathlineto{\pgfqpoint{3.449589in}{1.527499in}}%
\pgfpathlineto{\pgfqpoint{3.447452in}{1.544755in}}%
\pgfpathlineto{\pgfqpoint{3.444681in}{1.562011in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{1.579267in}}%
\pgfpathlineto{\pgfqpoint{3.437098in}{1.596523in}}%
\pgfpathlineto{\pgfqpoint{3.432244in}{1.613779in}}%
\pgfpathlineto{\pgfqpoint{3.426670in}{1.631035in}}%
\pgfpathlineto{\pgfqpoint{3.420382in}{1.648291in}}%
\pgfpathlineto{\pgfqpoint{3.413397in}{1.665547in}}%
\pgfpathlineto{\pgfqpoint{3.405749in}{1.682803in}}%
\pgfpathlineto{\pgfqpoint{3.397487in}{1.700059in}}%
\pgfpathlineto{\pgfqpoint{3.388681in}{1.717315in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{1.734571in}}%
\pgfpathlineto{\pgfqpoint{3.369845in}{1.751827in}}%
\pgfpathlineto{\pgfqpoint{3.360089in}{1.769083in}}%
\pgfpathlineto{\pgfqpoint{3.350346in}{1.786339in}}%
\pgfpathlineto{\pgfqpoint{3.340836in}{1.803595in}}%
\pgfpathlineto{\pgfqpoint{3.331809in}{1.820851in}}%
\pgfpathlineto{\pgfqpoint{3.323539in}{1.838107in}}%
\pgfpathlineto{\pgfqpoint{3.316315in}{1.855363in}}%
\pgfpathlineto{\pgfqpoint{3.310425in}{1.872619in}}%
\pgfpathlineto{\pgfqpoint{3.306139in}{1.889875in}}%
\pgfpathlineto{\pgfqpoint{3.303695in}{1.907131in}}%
\pgfpathlineto{\pgfqpoint{3.303276in}{1.924387in}}%
\pgfpathlineto{\pgfqpoint{3.304993in}{1.941643in}}%
\pgfpathlineto{\pgfqpoint{3.308880in}{1.958899in}}%
\pgfpathlineto{\pgfqpoint{3.314879in}{1.976155in}}%
\pgfpathlineto{\pgfqpoint{3.322841in}{1.993411in}}%
\pgfpathlineto{\pgfqpoint{3.332539in}{2.010667in}}%
\pgfpathlineto{\pgfqpoint{3.645570in}{2.010667in}}%
\pgfpathlineto{\pgfqpoint{3.645570in}{2.010667in}}%
\pgfpathlineto{\pgfqpoint{3.655267in}{1.993411in}}%
\pgfpathlineto{\pgfqpoint{3.663230in}{1.976155in}}%
\pgfpathlineto{\pgfqpoint{3.669228in}{1.958899in}}%
\pgfpathlineto{\pgfqpoint{3.673115in}{1.941643in}}%
\pgfpathlineto{\pgfqpoint{3.674833in}{1.924387in}}%
\pgfpathlineto{\pgfqpoint{3.674413in}{1.907131in}}%
\pgfpathlineto{\pgfqpoint{3.671969in}{1.889875in}}%
\pgfpathlineto{\pgfqpoint{3.667684in}{1.872619in}}%
\pgfpathlineto{\pgfqpoint{3.661793in}{1.855363in}}%
\pgfpathlineto{\pgfqpoint{3.654569in}{1.838107in}}%
\pgfpathlineto{\pgfqpoint{3.646300in}{1.820851in}}%
\pgfpathlineto{\pgfqpoint{3.637273in}{1.803595in}}%
\pgfpathlineto{\pgfqpoint{3.627762in}{1.786339in}}%
\pgfpathlineto{\pgfqpoint{3.618019in}{1.769083in}}%
\pgfpathlineto{\pgfqpoint{3.608264in}{1.751827in}}%
\pgfpathlineto{\pgfqpoint{3.598682in}{1.734571in}}%
\pgfpathlineto{\pgfqpoint{3.589427in}{1.717315in}}%
\pgfpathlineto{\pgfqpoint{3.580622in}{1.700059in}}%
\pgfpathlineto{\pgfqpoint{3.572360in}{1.682803in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{1.665547in}}%
\pgfpathlineto{\pgfqpoint{3.557727in}{1.648291in}}%
\pgfpathlineto{\pgfqpoint{3.551438in}{1.631035in}}%
\pgfpathlineto{\pgfqpoint{3.545864in}{1.613779in}}%
\pgfpathlineto{\pgfqpoint{3.541010in}{1.596523in}}%
\pgfpathlineto{\pgfqpoint{3.536870in}{1.579267in}}%
\pgfpathlineto{\pgfqpoint{3.533427in}{1.562011in}}%
\pgfpathlineto{\pgfqpoint{3.530656in}{1.544755in}}%
\pgfpathlineto{\pgfqpoint{3.528519in}{1.527499in}}%
\pgfpathlineto{\pgfqpoint{3.526974in}{1.510243in}}%
\pgfpathlineto{\pgfqpoint{3.525969in}{1.492987in}}%
\pgfpathlineto{\pgfqpoint{3.525446in}{1.475731in}}%
\pgfpathlineto{\pgfqpoint{3.525343in}{1.458475in}}%
\pgfpathlineto{\pgfqpoint{3.525591in}{1.441219in}}%
\pgfpathlineto{\pgfqpoint{3.526124in}{1.423963in}}%
\pgfpathlineto{\pgfqpoint{3.526873in}{1.406707in}}%
\pgfpathlineto{\pgfqpoint{3.527771in}{1.389451in}}%
\pgfpathlineto{\pgfqpoint{3.528756in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{3.529771in}{1.354939in}}%
\pgfpathlineto{\pgfqpoint{3.530769in}{1.337683in}}%
\pgfpathlineto{\pgfqpoint{3.531709in}{1.320427in}}%
\pgfpathlineto{\pgfqpoint{3.532562in}{1.303171in}}%
\pgfpathlineto{\pgfqpoint{3.533310in}{1.285915in}}%
\pgfpathlineto{\pgfqpoint{3.533946in}{1.268659in}}%
\pgfpathlineto{\pgfqpoint{3.534470in}{1.251403in}}%
\pgfpathlineto{\pgfqpoint{3.534894in}{1.234147in}}%
\pgfpathlineto{\pgfqpoint{3.535235in}{1.216891in}}%
\pgfpathlineto{\pgfqpoint{3.535515in}{1.199635in}}%
\pgfpathlineto{\pgfqpoint{3.535758in}{1.182379in}}%
\pgfpathlineto{\pgfqpoint{3.535990in}{1.165123in}}%
\pgfpathlineto{\pgfqpoint{3.536232in}{1.147867in}}%
\pgfpathlineto{\pgfqpoint{3.536502in}{1.130611in}}%
\pgfpathlineto{\pgfqpoint{3.536816in}{1.113355in}}%
\pgfpathlineto{\pgfqpoint{3.537180in}{1.096099in}}%
\pgfpathlineto{\pgfqpoint{3.537596in}{1.078843in}}%
\pgfpathlineto{\pgfqpoint{3.538062in}{1.061587in}}%
\pgfpathlineto{\pgfqpoint{3.538569in}{1.044331in}}%
\pgfpathlineto{\pgfqpoint{3.539110in}{1.027075in}}%
\pgfpathlineto{\pgfqpoint{3.539676in}{1.009819in}}%
\pgfpathlineto{\pgfqpoint{3.540263in}{0.992563in}}%
\pgfpathlineto{\pgfqpoint{3.540873in}{0.975307in}}%
\pgfpathlineto{\pgfqpoint{3.541517in}{0.958050in}}%
\pgfpathlineto{\pgfqpoint{3.542220in}{0.940794in}}%
\pgfpathlineto{\pgfqpoint{3.543016in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{3.543955in}{0.906282in}}%
\pgfpathlineto{\pgfqpoint{3.545101in}{0.889026in}}%
\pgfpathlineto{\pgfqpoint{3.546526in}{0.871770in}}%
\pgfpathlineto{\pgfqpoint{3.548315in}{0.854514in}}%
\pgfpathlineto{\pgfqpoint{3.550557in}{0.837258in}}%
\pgfpathlineto{\pgfqpoint{3.553347in}{0.820002in}}%
\pgfpathlineto{\pgfqpoint{3.556779in}{0.802746in}}%
\pgfpathlineto{\pgfqpoint{3.560944in}{0.785490in}}%
\pgfpathlineto{\pgfqpoint{3.565929in}{0.768234in}}%
\pgfpathlineto{\pgfqpoint{3.571813in}{0.750978in}}%
\pgfpathlineto{\pgfqpoint{3.578666in}{0.733722in}}%
\pgfpathlineto{\pgfqpoint{3.586545in}{0.716466in}}%
\pgfpathlineto{\pgfqpoint{3.595491in}{0.699210in}}%
\pgfpathlineto{\pgfqpoint{3.605527in}{0.681954in}}%
\pgfpathlineto{\pgfqpoint{3.616648in}{0.664698in}}%
\pgfpathlineto{\pgfqpoint{3.628819in}{0.647442in}}%
\pgfpathlineto{\pgfqpoint{3.641962in}{0.630186in}}%
\pgfpathlineto{\pgfqpoint{3.655955in}{0.612930in}}%
\pgfpathlineto{\pgfqpoint{3.670619in}{0.595674in}}%
\pgfpathlineto{\pgfqpoint{3.685716in}{0.578418in}}%
\pgfpathlineto{\pgfqpoint{3.700949in}{0.561162in}}%
\pgfpathlineto{\pgfqpoint{3.715961in}{0.543906in}}%
\pgfpathlineto{\pgfqpoint{3.730347in}{0.526650in}}%
\pgfpathlineto{\pgfqpoint{3.743667in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.755462in}{0.492138in}}%
\pgfpathlineto{\pgfqpoint{3.765285in}{0.474882in}}%
\pgfpathlineto{\pgfqpoint{3.772717in}{0.457626in}}%
\pgfpathlineto{\pgfqpoint{3.777401in}{0.440370in}}%
\pgfpathlineto{\pgfqpoint{3.779062in}{0.423114in}}%
\pgfpathlineto{\pgfqpoint{3.777532in}{0.405858in}}%
\pgfpathlineto{\pgfqpoint{3.772758in}{0.388602in}}%
\pgfpathlineto{\pgfqpoint{3.764812in}{0.371346in}}%
\pgfpathlineto{\pgfqpoint{3.753893in}{0.354090in}}%
\pgfpathlineto{\pgfqpoint{3.740308in}{0.336834in}}%
\pgfpathlineto{\pgfqpoint{3.724463in}{0.319578in}}%
\pgfpathlineto{\pgfqpoint{3.706836in}{0.302322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.924066in}{0.294191in}}{\pgfqpoint{4.504083in}{2.107034in}}{%
\pgfpathmoveto{\pgfqpoint{4.265093in}{0.294191in}}%
\pgfpathlineto{\pgfqpoint{4.163057in}{0.294191in}}%
\pgfpathlineto{\pgfqpoint{4.155491in}{0.312502in}}%
\pgfpathlineto{\pgfqpoint{4.148332in}{0.330814in}}%
\pgfpathlineto{\pgfqpoint{4.141961in}{0.349125in}}%
\pgfpathlineto{\pgfqpoint{4.136739in}{0.367437in}}%
\pgfpathlineto{\pgfqpoint{4.132973in}{0.385748in}}%
\pgfpathlineto{\pgfqpoint{4.130888in}{0.404060in}}%
\pgfpathlineto{\pgfqpoint{4.130606in}{0.422371in}}%
\pgfpathlineto{\pgfqpoint{4.132129in}{0.440683in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{0.458995in}}%
\pgfpathlineto{\pgfqpoint{4.140046in}{0.477306in}}%
\pgfpathlineto{\pgfqpoint{4.145935in}{0.495618in}}%
\pgfpathlineto{\pgfqpoint{4.152672in}{0.513929in}}%
\pgfpathlineto{\pgfqpoint{4.159897in}{0.532241in}}%
\pgfpathlineto{\pgfqpoint{4.167263in}{0.550552in}}%
\pgfpathlineto{\pgfqpoint{4.174460in}{0.568864in}}%
\pgfpathlineto{\pgfqpoint{4.181235in}{0.587175in}}%
\pgfpathlineto{\pgfqpoint{4.187400in}{0.605487in}}%
\pgfpathlineto{\pgfqpoint{4.192838in}{0.623798in}}%
\pgfpathlineto{\pgfqpoint{4.197497in}{0.642110in}}%
\pgfpathlineto{\pgfqpoint{4.201377in}{0.660422in}}%
\pgfpathlineto{\pgfqpoint{4.204525in}{0.678733in}}%
\pgfpathlineto{\pgfqpoint{4.207013in}{0.697045in}}%
\pgfpathlineto{\pgfqpoint{4.208934in}{0.715356in}}%
\pgfpathlineto{\pgfqpoint{4.210381in}{0.733668in}}%
\pgfpathlineto{\pgfqpoint{4.211449in}{0.751979in}}%
\pgfpathlineto{\pgfqpoint{4.212222in}{0.770291in}}%
\pgfpathlineto{\pgfqpoint{4.212771in}{0.788602in}}%
\pgfpathlineto{\pgfqpoint{4.213155in}{0.806914in}}%
\pgfpathlineto{\pgfqpoint{4.213420in}{0.825225in}}%
\pgfpathlineto{\pgfqpoint{4.213603in}{0.843537in}}%
\pgfpathlineto{\pgfqpoint{4.213726in}{0.861849in}}%
\pgfpathlineto{\pgfqpoint{4.213810in}{0.880160in}}%
\pgfpathlineto{\pgfqpoint{4.213866in}{0.898472in}}%
\pgfpathlineto{\pgfqpoint{4.213903in}{0.916783in}}%
\pgfpathlineto{\pgfqpoint{4.213925in}{0.935095in}}%
\pgfpathlineto{\pgfqpoint{4.213938in}{0.953406in}}%
\pgfpathlineto{\pgfqpoint{4.213944in}{0.971718in}}%
\pgfpathlineto{\pgfqpoint{4.213944in}{0.990029in}}%
\pgfpathlineto{\pgfqpoint{4.213940in}{1.008341in}}%
\pgfpathlineto{\pgfqpoint{4.213933in}{1.026652in}}%
\pgfpathlineto{\pgfqpoint{4.213925in}{1.044964in}}%
\pgfpathlineto{\pgfqpoint{4.213915in}{1.063275in}}%
\pgfpathlineto{\pgfqpoint{4.213905in}{1.081587in}}%
\pgfpathlineto{\pgfqpoint{4.213893in}{1.099899in}}%
\pgfpathlineto{\pgfqpoint{4.213879in}{1.118210in}}%
\pgfpathlineto{\pgfqpoint{4.213863in}{1.136522in}}%
\pgfpathlineto{\pgfqpoint{4.213841in}{1.154833in}}%
\pgfpathlineto{\pgfqpoint{4.213812in}{1.173145in}}%
\pgfpathlineto{\pgfqpoint{4.213770in}{1.191456in}}%
\pgfpathlineto{\pgfqpoint{4.213712in}{1.209768in}}%
\pgfpathlineto{\pgfqpoint{4.213633in}{1.228079in}}%
\pgfpathlineto{\pgfqpoint{4.213527in}{1.246391in}}%
\pgfpathlineto{\pgfqpoint{4.213389in}{1.264702in}}%
\pgfpathlineto{\pgfqpoint{4.213217in}{1.283014in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{1.301326in}}%
\pgfpathlineto{\pgfqpoint{4.212766in}{1.319637in}}%
\pgfpathlineto{\pgfqpoint{4.212491in}{1.337949in}}%
\pgfpathlineto{\pgfqpoint{4.212188in}{1.356260in}}%
\pgfpathlineto{\pgfqpoint{4.211860in}{1.374572in}}%
\pgfpathlineto{\pgfqpoint{4.211509in}{1.392883in}}%
\pgfpathlineto{\pgfqpoint{4.211131in}{1.411195in}}%
\pgfpathlineto{\pgfqpoint{4.210716in}{1.429506in}}%
\pgfpathlineto{\pgfqpoint{4.210242in}{1.447818in}}%
\pgfpathlineto{\pgfqpoint{4.209679in}{1.466129in}}%
\pgfpathlineto{\pgfqpoint{4.208983in}{1.484441in}}%
\pgfpathlineto{\pgfqpoint{4.208099in}{1.502753in}}%
\pgfpathlineto{\pgfqpoint{4.206959in}{1.521064in}}%
\pgfpathlineto{\pgfqpoint{4.205489in}{1.539376in}}%
\pgfpathlineto{\pgfqpoint{4.203603in}{1.557687in}}%
\pgfpathlineto{\pgfqpoint{4.201206in}{1.575999in}}%
\pgfpathlineto{\pgfqpoint{4.198192in}{1.594310in}}%
\pgfpathlineto{\pgfqpoint{4.194440in}{1.612622in}}%
\pgfpathlineto{\pgfqpoint{4.189816in}{1.630933in}}%
\pgfpathlineto{\pgfqpoint{4.184160in}{1.649245in}}%
\pgfpathlineto{\pgfqpoint{4.177294in}{1.667556in}}%
\pgfpathlineto{\pgfqpoint{4.169020in}{1.685868in}}%
\pgfpathlineto{\pgfqpoint{4.159132in}{1.704180in}}%
\pgfpathlineto{\pgfqpoint{4.147427in}{1.722491in}}%
\pgfpathlineto{\pgfqpoint{4.133738in}{1.740803in}}%
\pgfpathlineto{\pgfqpoint{4.117961in}{1.759114in}}%
\pgfpathlineto{\pgfqpoint{4.100096in}{1.777426in}}%
\pgfpathlineto{\pgfqpoint{4.080288in}{1.795737in}}%
\pgfpathlineto{\pgfqpoint{4.058859in}{1.814049in}}%
\pgfpathlineto{\pgfqpoint{4.036333in}{1.832360in}}%
\pgfpathlineto{\pgfqpoint{4.013438in}{1.850672in}}%
\pgfpathlineto{\pgfqpoint{3.991084in}{1.868983in}}%
\pgfpathlineto{\pgfqpoint{3.970316in}{1.887295in}}%
\pgfpathlineto{\pgfqpoint{3.952237in}{1.905607in}}%
\pgfpathlineto{\pgfqpoint{3.937918in}{1.923918in}}%
\pgfpathlineto{\pgfqpoint{3.928294in}{1.942230in}}%
\pgfpathlineto{\pgfqpoint{3.924066in}{1.960541in}}%
\pgfpathlineto{\pgfqpoint{3.925625in}{1.978853in}}%
\pgfpathlineto{\pgfqpoint{3.932997in}{1.997164in}}%
\pgfpathlineto{\pgfqpoint{3.945839in}{2.015476in}}%
\pgfpathlineto{\pgfqpoint{3.963463in}{2.033787in}}%
\pgfpathlineto{\pgfqpoint{3.984905in}{2.052099in}}%
\pgfpathlineto{\pgfqpoint{4.009018in}{2.070410in}}%
\pgfpathlineto{\pgfqpoint{4.034580in}{2.088722in}}%
\pgfpathlineto{\pgfqpoint{4.060401in}{2.107034in}}%
\pgfpathlineto{\pgfqpoint{4.367748in}{2.107034in}}%
\pgfpathlineto{\pgfqpoint{4.367748in}{2.107034in}}%
\pgfpathlineto{\pgfqpoint{4.393569in}{2.088722in}}%
\pgfpathlineto{\pgfqpoint{4.419131in}{2.070410in}}%
\pgfpathlineto{\pgfqpoint{4.443244in}{2.052099in}}%
\pgfpathlineto{\pgfqpoint{4.464687in}{2.033787in}}%
\pgfpathlineto{\pgfqpoint{4.482310in}{2.015476in}}%
\pgfpathlineto{\pgfqpoint{4.495152in}{1.997164in}}%
\pgfpathlineto{\pgfqpoint{4.502524in}{1.978853in}}%
\pgfpathlineto{\pgfqpoint{4.504083in}{1.960541in}}%
\pgfpathlineto{\pgfqpoint{4.499855in}{1.942230in}}%
\pgfpathlineto{\pgfqpoint{4.490231in}{1.923918in}}%
\pgfpathlineto{\pgfqpoint{4.475912in}{1.905607in}}%
\pgfpathlineto{\pgfqpoint{4.457833in}{1.887295in}}%
\pgfpathlineto{\pgfqpoint{4.437065in}{1.868983in}}%
\pgfpathlineto{\pgfqpoint{4.414711in}{1.850672in}}%
\pgfpathlineto{\pgfqpoint{4.391816in}{1.832360in}}%
\pgfpathlineto{\pgfqpoint{4.369290in}{1.814049in}}%
\pgfpathlineto{\pgfqpoint{4.347861in}{1.795737in}}%
\pgfpathlineto{\pgfqpoint{4.328053in}{1.777426in}}%
\pgfpathlineto{\pgfqpoint{4.310188in}{1.759114in}}%
\pgfpathlineto{\pgfqpoint{4.294411in}{1.740803in}}%
\pgfpathlineto{\pgfqpoint{4.280722in}{1.722491in}}%
\pgfpathlineto{\pgfqpoint{4.269018in}{1.704180in}}%
\pgfpathlineto{\pgfqpoint{4.259129in}{1.685868in}}%
\pgfpathlineto{\pgfqpoint{4.250855in}{1.667556in}}%
\pgfpathlineto{\pgfqpoint{4.243990in}{1.649245in}}%
\pgfpathlineto{\pgfqpoint{4.238334in}{1.630933in}}%
\pgfpathlineto{\pgfqpoint{4.233709in}{1.612622in}}%
\pgfpathlineto{\pgfqpoint{4.229958in}{1.594310in}}%
\pgfpathlineto{\pgfqpoint{4.226943in}{1.575999in}}%
\pgfpathlineto{\pgfqpoint{4.224546in}{1.557687in}}%
\pgfpathlineto{\pgfqpoint{4.222660in}{1.539376in}}%
\pgfpathlineto{\pgfqpoint{4.221190in}{1.521064in}}%
\pgfpathlineto{\pgfqpoint{4.220051in}{1.502753in}}%
\pgfpathlineto{\pgfqpoint{4.219166in}{1.484441in}}%
\pgfpathlineto{\pgfqpoint{4.218470in}{1.466129in}}%
\pgfpathlineto{\pgfqpoint{4.217907in}{1.447818in}}%
\pgfpathlineto{\pgfqpoint{4.217433in}{1.429506in}}%
\pgfpathlineto{\pgfqpoint{4.217018in}{1.411195in}}%
\pgfpathlineto{\pgfqpoint{4.216640in}{1.392883in}}%
\pgfpathlineto{\pgfqpoint{4.216289in}{1.374572in}}%
\pgfpathlineto{\pgfqpoint{4.215961in}{1.356260in}}%
\pgfpathlineto{\pgfqpoint{4.215658in}{1.337949in}}%
\pgfpathlineto{\pgfqpoint{4.215383in}{1.319637in}}%
\pgfpathlineto{\pgfqpoint{4.215140in}{1.301326in}}%
\pgfpathlineto{\pgfqpoint{4.214932in}{1.283014in}}%
\pgfpathlineto{\pgfqpoint{4.214760in}{1.264702in}}%
\pgfpathlineto{\pgfqpoint{4.214623in}{1.246391in}}%
\pgfpathlineto{\pgfqpoint{4.214516in}{1.228079in}}%
\pgfpathlineto{\pgfqpoint{4.214437in}{1.209768in}}%
\pgfpathlineto{\pgfqpoint{4.214379in}{1.191456in}}%
\pgfpathlineto{\pgfqpoint{4.214338in}{1.173145in}}%
\pgfpathlineto{\pgfqpoint{4.214308in}{1.154833in}}%
\pgfpathlineto{\pgfqpoint{4.214286in}{1.136522in}}%
\pgfpathlineto{\pgfqpoint{4.214270in}{1.118210in}}%
\pgfpathlineto{\pgfqpoint{4.214256in}{1.099899in}}%
\pgfpathlineto{\pgfqpoint{4.214244in}{1.081587in}}%
\pgfpathlineto{\pgfqpoint{4.214234in}{1.063275in}}%
\pgfpathlineto{\pgfqpoint{4.214224in}{1.044964in}}%
\pgfpathlineto{\pgfqpoint{4.214216in}{1.026652in}}%
\pgfpathlineto{\pgfqpoint{4.214209in}{1.008341in}}%
\pgfpathlineto{\pgfqpoint{4.214205in}{0.990029in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{0.971718in}}%
\pgfpathlineto{\pgfqpoint{4.214211in}{0.953406in}}%
\pgfpathlineto{\pgfqpoint{4.214224in}{0.935095in}}%
\pgfpathlineto{\pgfqpoint{4.214246in}{0.916783in}}%
\pgfpathlineto{\pgfqpoint{4.214283in}{0.898472in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{0.880160in}}%
\pgfpathlineto{\pgfqpoint{4.214423in}{0.861849in}}%
\pgfpathlineto{\pgfqpoint{4.214547in}{0.843537in}}%
\pgfpathlineto{\pgfqpoint{4.214729in}{0.825225in}}%
\pgfpathlineto{\pgfqpoint{4.214994in}{0.806914in}}%
\pgfpathlineto{\pgfqpoint{4.215378in}{0.788602in}}%
\pgfpathlineto{\pgfqpoint{4.215927in}{0.770291in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{0.751979in}}%
\pgfpathlineto{\pgfqpoint{4.217768in}{0.733668in}}%
\pgfpathlineto{\pgfqpoint{4.219216in}{0.715356in}}%
\pgfpathlineto{\pgfqpoint{4.221136in}{0.697045in}}%
\pgfpathlineto{\pgfqpoint{4.223625in}{0.678733in}}%
\pgfpathlineto{\pgfqpoint{4.226772in}{0.660422in}}%
\pgfpathlineto{\pgfqpoint{4.230653in}{0.642110in}}%
\pgfpathlineto{\pgfqpoint{4.235311in}{0.623798in}}%
\pgfpathlineto{\pgfqpoint{4.240749in}{0.605487in}}%
\pgfpathlineto{\pgfqpoint{4.246915in}{0.587175in}}%
\pgfpathlineto{\pgfqpoint{4.253689in}{0.568864in}}%
\pgfpathlineto{\pgfqpoint{4.260886in}{0.550552in}}%
\pgfpathlineto{\pgfqpoint{4.268252in}{0.532241in}}%
\pgfpathlineto{\pgfqpoint{4.275477in}{0.513929in}}%
\pgfpathlineto{\pgfqpoint{4.282214in}{0.495618in}}%
\pgfpathlineto{\pgfqpoint{4.288103in}{0.477306in}}%
\pgfpathlineto{\pgfqpoint{4.292803in}{0.458995in}}%
\pgfpathlineto{\pgfqpoint{4.296020in}{0.440683in}}%
\pgfpathlineto{\pgfqpoint{4.297544in}{0.422371in}}%
\pgfpathlineto{\pgfqpoint{4.297261in}{0.404060in}}%
\pgfpathlineto{\pgfqpoint{4.295177in}{0.385748in}}%
\pgfpathlineto{\pgfqpoint{4.291411in}{0.367437in}}%
\pgfpathlineto{\pgfqpoint{4.286188in}{0.349125in}}%
\pgfpathlineto{\pgfqpoint{4.279817in}{0.330814in}}%
\pgfpathlineto{\pgfqpoint{4.272658in}{0.312502in}}%
\pgfpathlineto{\pgfqpoint{4.265093in}{0.294191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039013in}{1.367647in}}%
\pgfpathlineto{\pgfqpoint{2.039013in}{2.106044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039013in}{1.724023in}}%
\pgfpathlineto{\pgfqpoint{2.039013in}{1.982120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764034in}{0.341888in}}%
\pgfpathlineto{\pgfqpoint{2.764034in}{2.135001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764034in}{0.424435in}}%
\pgfpathlineto{\pgfqpoint{2.764034in}{1.869104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489054in}{0.302322in}}%
\pgfpathlineto{\pgfqpoint{3.489054in}{2.010667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489054in}{0.415734in}}%
\pgfpathlineto{\pgfqpoint{3.489054in}{1.829013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214075in}{1.444489in}}%
\pgfpathlineto{\pgfqpoint{4.214075in}{2.107034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214075in}{1.754992in}}%
\pgfpathlineto{\pgfqpoint{4.214075in}{1.988669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676503in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.676503in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676503in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.576585in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039013in}{1.909386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764034in}{0.998552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489054in}{0.673467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214075in}{1.935578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126544in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont random domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839918in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{4.839918in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202428in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202428in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927449in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.927449in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652469in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.652469in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377490in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.377490in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{0.595479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{0.923827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{1.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{1.580525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{1.908874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{2.237223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.912420in}{1.188512in}}{\pgfqpoint{5.492437in}{1.976849in}}{%
\pgfpathmoveto{\pgfqpoint{5.224499in}{1.188512in}}%
\pgfpathlineto{\pgfqpoint{5.180358in}{1.188512in}}%
\pgfpathlineto{\pgfqpoint{5.179792in}{1.196475in}}%
\pgfpathlineto{\pgfqpoint{5.179291in}{1.204438in}}%
\pgfpathlineto{\pgfqpoint{5.178851in}{1.212401in}}%
\pgfpathlineto{\pgfqpoint{5.178465in}{1.220364in}}%
\pgfpathlineto{\pgfqpoint{5.178127in}{1.228327in}}%
\pgfpathlineto{\pgfqpoint{5.177828in}{1.236290in}}%
\pgfpathlineto{\pgfqpoint{5.177556in}{1.244253in}}%
\pgfpathlineto{\pgfqpoint{5.177301in}{1.252216in}}%
\pgfpathlineto{\pgfqpoint{5.177052in}{1.260179in}}%
\pgfpathlineto{\pgfqpoint{5.176797in}{1.268142in}}%
\pgfpathlineto{\pgfqpoint{5.176525in}{1.276105in}}%
\pgfpathlineto{\pgfqpoint{5.176228in}{1.284068in}}%
\pgfpathlineto{\pgfqpoint{5.175896in}{1.292031in}}%
\pgfpathlineto{\pgfqpoint{5.175524in}{1.299994in}}%
\pgfpathlineto{\pgfqpoint{5.175106in}{1.307957in}}%
\pgfpathlineto{\pgfqpoint{5.174641in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{5.174129in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{5.173573in}{1.331846in}}%
\pgfpathlineto{\pgfqpoint{5.172977in}{1.339809in}}%
\pgfpathlineto{\pgfqpoint{5.172350in}{1.347772in}}%
\pgfpathlineto{\pgfqpoint{5.171699in}{1.355735in}}%
\pgfpathlineto{\pgfqpoint{5.171035in}{1.363698in}}%
\pgfpathlineto{\pgfqpoint{5.170369in}{1.371661in}}%
\pgfpathlineto{\pgfqpoint{5.169714in}{1.379624in}}%
\pgfpathlineto{\pgfqpoint{5.169082in}{1.387587in}}%
\pgfpathlineto{\pgfqpoint{5.168485in}{1.395550in}}%
\pgfpathlineto{\pgfqpoint{5.167933in}{1.403513in}}%
\pgfpathlineto{\pgfqpoint{5.167437in}{1.411476in}}%
\pgfpathlineto{\pgfqpoint{5.167004in}{1.419439in}}%
\pgfpathlineto{\pgfqpoint{5.166641in}{1.427402in}}%
\pgfpathlineto{\pgfqpoint{5.166352in}{1.435365in}}%
\pgfpathlineto{\pgfqpoint{5.166139in}{1.443328in}}%
\pgfpathlineto{\pgfqpoint{5.166003in}{1.451291in}}%
\pgfpathlineto{\pgfqpoint{5.165940in}{1.459254in}}%
\pgfpathlineto{\pgfqpoint{5.165947in}{1.467217in}}%
\pgfpathlineto{\pgfqpoint{5.166016in}{1.475180in}}%
\pgfpathlineto{\pgfqpoint{5.166139in}{1.483143in}}%
\pgfpathlineto{\pgfqpoint{5.166308in}{1.491106in}}%
\pgfpathlineto{\pgfqpoint{5.166511in}{1.499069in}}%
\pgfpathlineto{\pgfqpoint{5.166736in}{1.507032in}}%
\pgfpathlineto{\pgfqpoint{5.166971in}{1.514995in}}%
\pgfpathlineto{\pgfqpoint{5.167202in}{1.522958in}}%
\pgfpathlineto{\pgfqpoint{5.167415in}{1.530921in}}%
\pgfpathlineto{\pgfqpoint{5.167596in}{1.538884in}}%
\pgfpathlineto{\pgfqpoint{5.167731in}{1.546847in}}%
\pgfpathlineto{\pgfqpoint{5.167804in}{1.554810in}}%
\pgfpathlineto{\pgfqpoint{5.167798in}{1.562773in}}%
\pgfpathlineto{\pgfqpoint{5.167698in}{1.570736in}}%
\pgfpathlineto{\pgfqpoint{5.167485in}{1.578699in}}%
\pgfpathlineto{\pgfqpoint{5.167141in}{1.586662in}}%
\pgfpathlineto{\pgfqpoint{5.166645in}{1.594625in}}%
\pgfpathlineto{\pgfqpoint{5.165975in}{1.602588in}}%
\pgfpathlineto{\pgfqpoint{5.165110in}{1.610551in}}%
\pgfpathlineto{\pgfqpoint{5.164023in}{1.618514in}}%
\pgfpathlineto{\pgfqpoint{5.162690in}{1.626477in}}%
\pgfpathlineto{\pgfqpoint{5.161082in}{1.634440in}}%
\pgfpathlineto{\pgfqpoint{5.159173in}{1.642403in}}%
\pgfpathlineto{\pgfqpoint{5.156933in}{1.650366in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{1.658329in}}%
\pgfpathlineto{\pgfqpoint{5.151348in}{1.666292in}}%
\pgfpathlineto{\pgfqpoint{5.147947in}{1.674255in}}%
\pgfpathlineto{\pgfqpoint{5.144106in}{1.682218in}}%
\pgfpathlineto{\pgfqpoint{5.139803in}{1.690181in}}%
\pgfpathlineto{\pgfqpoint{5.135017in}{1.698144in}}%
\pgfpathlineto{\pgfqpoint{5.129733in}{1.706107in}}%
\pgfpathlineto{\pgfqpoint{5.123940in}{1.714070in}}%
\pgfpathlineto{\pgfqpoint{5.117632in}{1.722033in}}%
\pgfpathlineto{\pgfqpoint{5.110809in}{1.729996in}}%
\pgfpathlineto{\pgfqpoint{5.103477in}{1.737959in}}%
\pgfpathlineto{\pgfqpoint{5.095649in}{1.745922in}}%
\pgfpathlineto{\pgfqpoint{5.087347in}{1.753885in}}%
\pgfpathlineto{\pgfqpoint{5.078597in}{1.761848in}}%
\pgfpathlineto{\pgfqpoint{5.069435in}{1.769811in}}%
\pgfpathlineto{\pgfqpoint{5.059903in}{1.777774in}}%
\pgfpathlineto{\pgfqpoint{5.050054in}{1.785737in}}%
\pgfpathlineto{\pgfqpoint{5.039945in}{1.793700in}}%
\pgfpathlineto{\pgfqpoint{5.029643in}{1.801663in}}%
\pgfpathlineto{\pgfqpoint{5.019222in}{1.809626in}}%
\pgfpathlineto{\pgfqpoint{5.008760in}{1.817589in}}%
\pgfpathlineto{\pgfqpoint{4.998346in}{1.825552in}}%
\pgfpathlineto{\pgfqpoint{4.988073in}{1.833515in}}%
\pgfpathlineto{\pgfqpoint{4.978037in}{1.841478in}}%
\pgfpathlineto{\pgfqpoint{4.968340in}{1.849441in}}%
\pgfpathlineto{\pgfqpoint{4.959087in}{1.857404in}}%
\pgfpathlineto{\pgfqpoint{4.950384in}{1.865367in}}%
\pgfpathlineto{\pgfqpoint{4.942337in}{1.873330in}}%
\pgfpathlineto{\pgfqpoint{4.935050in}{1.881293in}}%
\pgfpathlineto{\pgfqpoint{4.928624in}{1.889256in}}%
\pgfpathlineto{\pgfqpoint{4.923154in}{1.897219in}}%
\pgfpathlineto{\pgfqpoint{4.918728in}{1.905182in}}%
\pgfpathlineto{\pgfqpoint{4.915422in}{1.913145in}}%
\pgfpathlineto{\pgfqpoint{4.913302in}{1.921108in}}%
\pgfpathlineto{\pgfqpoint{4.912420in}{1.929071in}}%
\pgfpathlineto{\pgfqpoint{4.912813in}{1.937034in}}%
\pgfpathlineto{\pgfqpoint{4.914500in}{1.944997in}}%
\pgfpathlineto{\pgfqpoint{4.917483in}{1.952960in}}%
\pgfpathlineto{\pgfqpoint{4.921744in}{1.960923in}}%
\pgfpathlineto{\pgfqpoint{4.927248in}{1.968886in}}%
\pgfpathlineto{\pgfqpoint{4.933939in}{1.976849in}}%
\pgfpathlineto{\pgfqpoint{5.470917in}{1.976849in}}%
\pgfpathlineto{\pgfqpoint{5.470917in}{1.976849in}}%
\pgfpathlineto{\pgfqpoint{5.477609in}{1.968886in}}%
\pgfpathlineto{\pgfqpoint{5.483112in}{1.960923in}}%
\pgfpathlineto{\pgfqpoint{5.487374in}{1.952960in}}%
\pgfpathlineto{\pgfqpoint{5.490356in}{1.944997in}}%
\pgfpathlineto{\pgfqpoint{5.492043in}{1.937034in}}%
\pgfpathlineto{\pgfqpoint{5.492437in}{1.929071in}}%
\pgfpathlineto{\pgfqpoint{5.491555in}{1.921108in}}%
\pgfpathlineto{\pgfqpoint{5.489435in}{1.913145in}}%
\pgfpathlineto{\pgfqpoint{5.486129in}{1.905182in}}%
\pgfpathlineto{\pgfqpoint{5.481702in}{1.897219in}}%
\pgfpathlineto{\pgfqpoint{5.476232in}{1.889256in}}%
\pgfpathlineto{\pgfqpoint{5.469806in}{1.881293in}}%
\pgfpathlineto{\pgfqpoint{5.462520in}{1.873330in}}%
\pgfpathlineto{\pgfqpoint{5.454473in}{1.865367in}}%
\pgfpathlineto{\pgfqpoint{5.445770in}{1.857404in}}%
\pgfpathlineto{\pgfqpoint{5.436517in}{1.849441in}}%
\pgfpathlineto{\pgfqpoint{5.426820in}{1.841478in}}%
\pgfpathlineto{\pgfqpoint{5.416784in}{1.833515in}}%
\pgfpathlineto{\pgfqpoint{5.406510in}{1.825552in}}%
\pgfpathlineto{\pgfqpoint{5.396096in}{1.817589in}}%
\pgfpathlineto{\pgfqpoint{5.385635in}{1.809626in}}%
\pgfpathlineto{\pgfqpoint{5.375213in}{1.801663in}}%
\pgfpathlineto{\pgfqpoint{5.364911in}{1.793700in}}%
\pgfpathlineto{\pgfqpoint{5.354803in}{1.785737in}}%
\pgfpathlineto{\pgfqpoint{5.344953in}{1.777774in}}%
\pgfpathlineto{\pgfqpoint{5.335422in}{1.769811in}}%
\pgfpathlineto{\pgfqpoint{5.326260in}{1.761848in}}%
\pgfpathlineto{\pgfqpoint{5.317510in}{1.753885in}}%
\pgfpathlineto{\pgfqpoint{5.309207in}{1.745922in}}%
\pgfpathlineto{\pgfqpoint{5.301380in}{1.737959in}}%
\pgfpathlineto{\pgfqpoint{5.294048in}{1.729996in}}%
\pgfpathlineto{\pgfqpoint{5.287225in}{1.722033in}}%
\pgfpathlineto{\pgfqpoint{5.280917in}{1.714070in}}%
\pgfpathlineto{\pgfqpoint{5.275124in}{1.706107in}}%
\pgfpathlineto{\pgfqpoint{5.269840in}{1.698144in}}%
\pgfpathlineto{\pgfqpoint{5.265054in}{1.690181in}}%
\pgfpathlineto{\pgfqpoint{5.260751in}{1.682218in}}%
\pgfpathlineto{\pgfqpoint{5.256910in}{1.674255in}}%
\pgfpathlineto{\pgfqpoint{5.253509in}{1.666292in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{1.658329in}}%
\pgfpathlineto{\pgfqpoint{5.247923in}{1.650366in}}%
\pgfpathlineto{\pgfqpoint{5.245683in}{1.642403in}}%
\pgfpathlineto{\pgfqpoint{5.243774in}{1.634440in}}%
\pgfpathlineto{\pgfqpoint{5.242167in}{1.626477in}}%
\pgfpathlineto{\pgfqpoint{5.240834in}{1.618514in}}%
\pgfpathlineto{\pgfqpoint{5.239747in}{1.610551in}}%
\pgfpathlineto{\pgfqpoint{5.238881in}{1.602588in}}%
\pgfpathlineto{\pgfqpoint{5.238212in}{1.594625in}}%
\pgfpathlineto{\pgfqpoint{5.237716in}{1.586662in}}%
\pgfpathlineto{\pgfqpoint{5.237372in}{1.578699in}}%
\pgfpathlineto{\pgfqpoint{5.237159in}{1.570736in}}%
\pgfpathlineto{\pgfqpoint{5.237059in}{1.562773in}}%
\pgfpathlineto{\pgfqpoint{5.237053in}{1.554810in}}%
\pgfpathlineto{\pgfqpoint{5.237126in}{1.546847in}}%
\pgfpathlineto{\pgfqpoint{5.237260in}{1.538884in}}%
\pgfpathlineto{\pgfqpoint{5.237442in}{1.530921in}}%
\pgfpathlineto{\pgfqpoint{5.237655in}{1.522958in}}%
\pgfpathlineto{\pgfqpoint{5.237886in}{1.514995in}}%
\pgfpathlineto{\pgfqpoint{5.238121in}{1.507032in}}%
\pgfpathlineto{\pgfqpoint{5.238346in}{1.499069in}}%
\pgfpathlineto{\pgfqpoint{5.238549in}{1.491106in}}%
\pgfpathlineto{\pgfqpoint{5.238717in}{1.483143in}}%
\pgfpathlineto{\pgfqpoint{5.238841in}{1.475180in}}%
\pgfpathlineto{\pgfqpoint{5.238910in}{1.467217in}}%
\pgfpathlineto{\pgfqpoint{5.238917in}{1.459254in}}%
\pgfpathlineto{\pgfqpoint{5.238854in}{1.451291in}}%
\pgfpathlineto{\pgfqpoint{5.238717in}{1.443328in}}%
\pgfpathlineto{\pgfqpoint{5.238505in}{1.435365in}}%
\pgfpathlineto{\pgfqpoint{5.238216in}{1.427402in}}%
\pgfpathlineto{\pgfqpoint{5.237853in}{1.419439in}}%
\pgfpathlineto{\pgfqpoint{5.237420in}{1.411476in}}%
\pgfpathlineto{\pgfqpoint{5.236924in}{1.403513in}}%
\pgfpathlineto{\pgfqpoint{5.236372in}{1.395550in}}%
\pgfpathlineto{\pgfqpoint{5.235774in}{1.387587in}}%
\pgfpathlineto{\pgfqpoint{5.235142in}{1.379624in}}%
\pgfpathlineto{\pgfqpoint{5.234488in}{1.371661in}}%
\pgfpathlineto{\pgfqpoint{5.233822in}{1.363698in}}%
\pgfpathlineto{\pgfqpoint{5.233158in}{1.355735in}}%
\pgfpathlineto{\pgfqpoint{5.232507in}{1.347772in}}%
\pgfpathlineto{\pgfqpoint{5.231879in}{1.339809in}}%
\pgfpathlineto{\pgfqpoint{5.231284in}{1.331846in}}%
\pgfpathlineto{\pgfqpoint{5.230728in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{5.230216in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{5.229751in}{1.307957in}}%
\pgfpathlineto{\pgfqpoint{5.229333in}{1.299994in}}%
\pgfpathlineto{\pgfqpoint{5.228961in}{1.292031in}}%
\pgfpathlineto{\pgfqpoint{5.228629in}{1.284068in}}%
\pgfpathlineto{\pgfqpoint{5.228331in}{1.276105in}}%
\pgfpathlineto{\pgfqpoint{5.228060in}{1.268142in}}%
\pgfpathlineto{\pgfqpoint{5.227805in}{1.260179in}}%
\pgfpathlineto{\pgfqpoint{5.227556in}{1.252216in}}%
\pgfpathlineto{\pgfqpoint{5.227301in}{1.244253in}}%
\pgfpathlineto{\pgfqpoint{5.227029in}{1.236290in}}%
\pgfpathlineto{\pgfqpoint{5.226729in}{1.228327in}}%
\pgfpathlineto{\pgfqpoint{5.226391in}{1.220364in}}%
\pgfpathlineto{\pgfqpoint{5.226006in}{1.212401in}}%
\pgfpathlineto{\pgfqpoint{5.225566in}{1.204438in}}%
\pgfpathlineto{\pgfqpoint{5.225065in}{1.196475in}}%
\pgfpathlineto{\pgfqpoint{5.224499in}{1.188512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.637441in}{0.321841in}}{\pgfqpoint{6.217457in}{1.919178in}}{%
\pgfpathmoveto{\pgfqpoint{5.956179in}{0.321841in}}%
\pgfpathlineto{\pgfqpoint{5.898719in}{0.321841in}}%
\pgfpathlineto{\pgfqpoint{5.898190in}{0.337976in}}%
\pgfpathlineto{\pgfqpoint{5.897691in}{0.354111in}}%
\pgfpathlineto{\pgfqpoint{5.897214in}{0.370245in}}%
\pgfpathlineto{\pgfqpoint{5.896751in}{0.386380in}}%
\pgfpathlineto{\pgfqpoint{5.896291in}{0.402515in}}%
\pgfpathlineto{\pgfqpoint{5.895822in}{0.418650in}}%
\pgfpathlineto{\pgfqpoint{5.895333in}{0.434784in}}%
\pgfpathlineto{\pgfqpoint{5.894811in}{0.450919in}}%
\pgfpathlineto{\pgfqpoint{5.894242in}{0.467054in}}%
\pgfpathlineto{\pgfqpoint{5.893613in}{0.483188in}}%
\pgfpathlineto{\pgfqpoint{5.892912in}{0.499323in}}%
\pgfpathlineto{\pgfqpoint{5.892125in}{0.515458in}}%
\pgfpathlineto{\pgfqpoint{5.891240in}{0.531593in}}%
\pgfpathlineto{\pgfqpoint{5.890246in}{0.547727in}}%
\pgfpathlineto{\pgfqpoint{5.889132in}{0.563862in}}%
\pgfpathlineto{\pgfqpoint{5.887890in}{0.579997in}}%
\pgfpathlineto{\pgfqpoint{5.886511in}{0.596131in}}%
\pgfpathlineto{\pgfqpoint{5.884988in}{0.612266in}}%
\pgfpathlineto{\pgfqpoint{5.883316in}{0.628401in}}%
\pgfpathlineto{\pgfqpoint{5.881493in}{0.644535in}}%
\pgfpathlineto{\pgfqpoint{5.879515in}{0.660670in}}%
\pgfpathlineto{\pgfqpoint{5.877382in}{0.676805in}}%
\pgfpathlineto{\pgfqpoint{5.875094in}{0.692940in}}%
\pgfpathlineto{\pgfqpoint{5.872655in}{0.709074in}}%
\pgfpathlineto{\pgfqpoint{5.870068in}{0.725209in}}%
\pgfpathlineto{\pgfqpoint{5.867336in}{0.741344in}}%
\pgfpathlineto{\pgfqpoint{5.864467in}{0.757478in}}%
\pgfpathlineto{\pgfqpoint{5.861466in}{0.773613in}}%
\pgfpathlineto{\pgfqpoint{5.858341in}{0.789748in}}%
\pgfpathlineto{\pgfqpoint{5.855101in}{0.805883in}}%
\pgfpathlineto{\pgfqpoint{5.851753in}{0.822017in}}%
\pgfpathlineto{\pgfqpoint{5.848308in}{0.838152in}}%
\pgfpathlineto{\pgfqpoint{5.844774in}{0.854287in}}%
\pgfpathlineto{\pgfqpoint{5.841163in}{0.870421in}}%
\pgfpathlineto{\pgfqpoint{5.837484in}{0.886556in}}%
\pgfpathlineto{\pgfqpoint{5.833747in}{0.902691in}}%
\pgfpathlineto{\pgfqpoint{5.829965in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{5.826148in}{0.934960in}}%
\pgfpathlineto{\pgfqpoint{5.822307in}{0.951095in}}%
\pgfpathlineto{\pgfqpoint{5.818454in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{5.814602in}{0.983364in}}%
\pgfpathlineto{\pgfqpoint{5.810762in}{0.999499in}}%
\pgfpathlineto{\pgfqpoint{5.806948in}{1.015634in}}%
\pgfpathlineto{\pgfqpoint{5.803171in}{1.031769in}}%
\pgfpathlineto{\pgfqpoint{5.799444in}{1.047903in}}%
\pgfpathlineto{\pgfqpoint{5.795781in}{1.064038in}}%
\pgfpathlineto{\pgfqpoint{5.792193in}{1.080173in}}%
\pgfpathlineto{\pgfqpoint{5.788692in}{1.096307in}}%
\pgfpathlineto{\pgfqpoint{5.785290in}{1.112442in}}%
\pgfpathlineto{\pgfqpoint{5.781997in}{1.128577in}}%
\pgfpathlineto{\pgfqpoint{5.778822in}{1.144712in}}%
\pgfpathlineto{\pgfqpoint{5.775773in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{5.772854in}{1.176981in}}%
\pgfpathlineto{\pgfqpoint{5.770070in}{1.193116in}}%
\pgfpathlineto{\pgfqpoint{5.767421in}{1.209250in}}%
\pgfpathlineto{\pgfqpoint{5.764905in}{1.225385in}}%
\pgfpathlineto{\pgfqpoint{5.762516in}{1.241520in}}%
\pgfpathlineto{\pgfqpoint{5.760246in}{1.257655in}}%
\pgfpathlineto{\pgfqpoint{5.758081in}{1.273789in}}%
\pgfpathlineto{\pgfqpoint{5.756008in}{1.289924in}}%
\pgfpathlineto{\pgfqpoint{5.754005in}{1.306059in}}%
\pgfpathlineto{\pgfqpoint{5.752050in}{1.322193in}}%
\pgfpathlineto{\pgfqpoint{5.750118in}{1.338328in}}%
\pgfpathlineto{\pgfqpoint{5.748179in}{1.354463in}}%
\pgfpathlineto{\pgfqpoint{5.746203in}{1.370598in}}%
\pgfpathlineto{\pgfqpoint{5.744157in}{1.386732in}}%
\pgfpathlineto{\pgfqpoint{5.742008in}{1.402867in}}%
\pgfpathlineto{\pgfqpoint{5.739723in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{5.737269in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{5.734616in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{5.731735in}{1.467406in}}%
\pgfpathlineto{\pgfqpoint{5.728605in}{1.483541in}}%
\pgfpathlineto{\pgfqpoint{5.725205in}{1.499675in}}%
\pgfpathlineto{\pgfqpoint{5.721525in}{1.515810in}}%
\pgfpathlineto{\pgfqpoint{5.717557in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{5.713304in}{1.548079in}}%
\pgfpathlineto{\pgfqpoint{5.708777in}{1.564214in}}%
\pgfpathlineto{\pgfqpoint{5.703993in}{1.580349in}}%
\pgfpathlineto{\pgfqpoint{5.698982in}{1.596483in}}%
\pgfpathlineto{\pgfqpoint{5.693780in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{5.688434in}{1.628753in}}%
\pgfpathlineto{\pgfqpoint{5.682997in}{1.644888in}}%
\pgfpathlineto{\pgfqpoint{5.677531in}{1.661022in}}%
\pgfpathlineto{\pgfqpoint{5.672106in}{1.677157in}}%
\pgfpathlineto{\pgfqpoint{5.666796in}{1.693292in}}%
\pgfpathlineto{\pgfqpoint{5.661680in}{1.709426in}}%
\pgfpathlineto{\pgfqpoint{5.656841in}{1.725561in}}%
\pgfpathlineto{\pgfqpoint{5.652360in}{1.741696in}}%
\pgfpathlineto{\pgfqpoint{5.648323in}{1.757831in}}%
\pgfpathlineto{\pgfqpoint{5.644809in}{1.773965in}}%
\pgfpathlineto{\pgfqpoint{5.641896in}{1.790100in}}%
\pgfpathlineto{\pgfqpoint{5.639655in}{1.806235in}}%
\pgfpathlineto{\pgfqpoint{5.638151in}{1.822369in}}%
\pgfpathlineto{\pgfqpoint{5.637441in}{1.838504in}}%
\pgfpathlineto{\pgfqpoint{5.637570in}{1.854639in}}%
\pgfpathlineto{\pgfqpoint{5.638573in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{5.640475in}{1.886908in}}%
\pgfpathlineto{\pgfqpoint{5.643287in}{1.903043in}}%
\pgfpathlineto{\pgfqpoint{5.647008in}{1.919178in}}%
\pgfpathlineto{\pgfqpoint{6.207890in}{1.919178in}}%
\pgfpathlineto{\pgfqpoint{6.207890in}{1.919178in}}%
\pgfpathlineto{\pgfqpoint{6.211610in}{1.903043in}}%
\pgfpathlineto{\pgfqpoint{6.214422in}{1.886908in}}%
\pgfpathlineto{\pgfqpoint{6.216324in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{6.217328in}{1.854639in}}%
\pgfpathlineto{\pgfqpoint{6.217457in}{1.838504in}}%
\pgfpathlineto{\pgfqpoint{6.216747in}{1.822369in}}%
\pgfpathlineto{\pgfqpoint{6.215243in}{1.806235in}}%
\pgfpathlineto{\pgfqpoint{6.213002in}{1.790100in}}%
\pgfpathlineto{\pgfqpoint{6.210089in}{1.773965in}}%
\pgfpathlineto{\pgfqpoint{6.206575in}{1.757831in}}%
\pgfpathlineto{\pgfqpoint{6.202537in}{1.741696in}}%
\pgfpathlineto{\pgfqpoint{6.198057in}{1.725561in}}%
\pgfpathlineto{\pgfqpoint{6.193217in}{1.709426in}}%
\pgfpathlineto{\pgfqpoint{6.188101in}{1.693292in}}%
\pgfpathlineto{\pgfqpoint{6.182791in}{1.677157in}}%
\pgfpathlineto{\pgfqpoint{6.177366in}{1.661022in}}%
\pgfpathlineto{\pgfqpoint{6.171901in}{1.644888in}}%
\pgfpathlineto{\pgfqpoint{6.166464in}{1.628753in}}%
\pgfpathlineto{\pgfqpoint{6.161117in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{6.155915in}{1.596483in}}%
\pgfpathlineto{\pgfqpoint{6.150904in}{1.580349in}}%
\pgfpathlineto{\pgfqpoint{6.146121in}{1.564214in}}%
\pgfpathlineto{\pgfqpoint{6.141594in}{1.548079in}}%
\pgfpathlineto{\pgfqpoint{6.137341in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{6.133373in}{1.515810in}}%
\pgfpathlineto{\pgfqpoint{6.129692in}{1.499675in}}%
\pgfpathlineto{\pgfqpoint{6.126293in}{1.483541in}}%
\pgfpathlineto{\pgfqpoint{6.123162in}{1.467406in}}%
\pgfpathlineto{\pgfqpoint{6.120282in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{6.117629in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{6.115175in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{6.112889in}{1.402867in}}%
\pgfpathlineto{\pgfqpoint{6.110740in}{1.386732in}}%
\pgfpathlineto{\pgfqpoint{6.108694in}{1.370598in}}%
\pgfpathlineto{\pgfqpoint{6.106718in}{1.354463in}}%
\pgfpathlineto{\pgfqpoint{6.104780in}{1.338328in}}%
\pgfpathlineto{\pgfqpoint{6.102847in}{1.322193in}}%
\pgfpathlineto{\pgfqpoint{6.100893in}{1.306059in}}%
\pgfpathlineto{\pgfqpoint{6.098890in}{1.289924in}}%
\pgfpathlineto{\pgfqpoint{6.096816in}{1.273789in}}%
\pgfpathlineto{\pgfqpoint{6.094652in}{1.257655in}}%
\pgfpathlineto{\pgfqpoint{6.092382in}{1.241520in}}%
\pgfpathlineto{\pgfqpoint{6.089993in}{1.225385in}}%
\pgfpathlineto{\pgfqpoint{6.087476in}{1.209250in}}%
\pgfpathlineto{\pgfqpoint{6.084827in}{1.193116in}}%
\pgfpathlineto{\pgfqpoint{6.082043in}{1.176981in}}%
\pgfpathlineto{\pgfqpoint{6.079125in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{6.076075in}{1.144712in}}%
\pgfpathlineto{\pgfqpoint{6.072900in}{1.128577in}}%
\pgfpathlineto{\pgfqpoint{6.069607in}{1.112442in}}%
\pgfpathlineto{\pgfqpoint{6.066205in}{1.096307in}}%
\pgfpathlineto{\pgfqpoint{6.062705in}{1.080173in}}%
\pgfpathlineto{\pgfqpoint{6.059117in}{1.064038in}}%
\pgfpathlineto{\pgfqpoint{6.055453in}{1.047903in}}%
\pgfpathlineto{\pgfqpoint{6.051727in}{1.031769in}}%
\pgfpathlineto{\pgfqpoint{6.047950in}{1.015634in}}%
\pgfpathlineto{\pgfqpoint{6.044135in}{0.999499in}}%
\pgfpathlineto{\pgfqpoint{6.040296in}{0.983364in}}%
\pgfpathlineto{\pgfqpoint{6.036443in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{6.032591in}{0.951095in}}%
\pgfpathlineto{\pgfqpoint{6.028750in}{0.934960in}}%
\pgfpathlineto{\pgfqpoint{6.024933in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{6.021150in}{0.902691in}}%
\pgfpathlineto{\pgfqpoint{6.017414in}{0.886556in}}%
\pgfpathlineto{\pgfqpoint{6.013735in}{0.870421in}}%
\pgfpathlineto{\pgfqpoint{6.010123in}{0.854287in}}%
\pgfpathlineto{\pgfqpoint{6.006590in}{0.838152in}}%
\pgfpathlineto{\pgfqpoint{6.003145in}{0.822017in}}%
\pgfpathlineto{\pgfqpoint{5.999797in}{0.805883in}}%
\pgfpathlineto{\pgfqpoint{5.996557in}{0.789748in}}%
\pgfpathlineto{\pgfqpoint{5.993432in}{0.773613in}}%
\pgfpathlineto{\pgfqpoint{5.990431in}{0.757478in}}%
\pgfpathlineto{\pgfqpoint{5.987561in}{0.741344in}}%
\pgfpathlineto{\pgfqpoint{5.984830in}{0.725209in}}%
\pgfpathlineto{\pgfqpoint{5.982242in}{0.709074in}}%
\pgfpathlineto{\pgfqpoint{5.979803in}{0.692940in}}%
\pgfpathlineto{\pgfqpoint{5.977516in}{0.676805in}}%
\pgfpathlineto{\pgfqpoint{5.975383in}{0.660670in}}%
\pgfpathlineto{\pgfqpoint{5.973405in}{0.644535in}}%
\pgfpathlineto{\pgfqpoint{5.971581in}{0.628401in}}%
\pgfpathlineto{\pgfqpoint{5.969910in}{0.612266in}}%
\pgfpathlineto{\pgfqpoint{5.968387in}{0.596131in}}%
\pgfpathlineto{\pgfqpoint{5.967008in}{0.579997in}}%
\pgfpathlineto{\pgfqpoint{5.965765in}{0.563862in}}%
\pgfpathlineto{\pgfqpoint{5.964652in}{0.547727in}}%
\pgfpathlineto{\pgfqpoint{5.963658in}{0.531593in}}%
\pgfpathlineto{\pgfqpoint{5.962773in}{0.515458in}}%
\pgfpathlineto{\pgfqpoint{5.961986in}{0.499323in}}%
\pgfpathlineto{\pgfqpoint{5.961285in}{0.483188in}}%
\pgfpathlineto{\pgfqpoint{5.960656in}{0.467054in}}%
\pgfpathlineto{\pgfqpoint{5.960087in}{0.450919in}}%
\pgfpathlineto{\pgfqpoint{5.959564in}{0.434784in}}%
\pgfpathlineto{\pgfqpoint{5.959075in}{0.418650in}}%
\pgfpathlineto{\pgfqpoint{5.958607in}{0.402515in}}%
\pgfpathlineto{\pgfqpoint{5.958147in}{0.386380in}}%
\pgfpathlineto{\pgfqpoint{5.957683in}{0.370245in}}%
\pgfpathlineto{\pgfqpoint{5.957207in}{0.354111in}}%
\pgfpathlineto{\pgfqpoint{5.956708in}{0.337976in}}%
\pgfpathlineto{\pgfqpoint{5.956179in}{0.321841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.362461in}{0.272118in}}{\pgfqpoint{6.942477in}{1.850351in}}{%
\pgfpathmoveto{\pgfqpoint{6.676648in}{0.272118in}}%
\pgfpathlineto{\pgfqpoint{6.628290in}{0.272118in}}%
\pgfpathlineto{\pgfqpoint{6.628335in}{0.288060in}}%
\pgfpathlineto{\pgfqpoint{6.628470in}{0.304001in}}%
\pgfpathlineto{\pgfqpoint{6.628693in}{0.319943in}}%
\pgfpathlineto{\pgfqpoint{6.629002in}{0.335885in}}%
\pgfpathlineto{\pgfqpoint{6.629393in}{0.351827in}}%
\pgfpathlineto{\pgfqpoint{6.629863in}{0.367768in}}%
\pgfpathlineto{\pgfqpoint{6.630405in}{0.383710in}}%
\pgfpathlineto{\pgfqpoint{6.631014in}{0.399652in}}%
\pgfpathlineto{\pgfqpoint{6.631685in}{0.415594in}}%
\pgfpathlineto{\pgfqpoint{6.632410in}{0.431535in}}%
\pgfpathlineto{\pgfqpoint{6.633181in}{0.447477in}}%
\pgfpathlineto{\pgfqpoint{6.633992in}{0.463419in}}%
\pgfpathlineto{\pgfqpoint{6.634835in}{0.479361in}}%
\pgfpathlineto{\pgfqpoint{6.635702in}{0.495302in}}%
\pgfpathlineto{\pgfqpoint{6.636586in}{0.511244in}}%
\pgfpathlineto{\pgfqpoint{6.637479in}{0.527186in}}%
\pgfpathlineto{\pgfqpoint{6.638375in}{0.543128in}}%
\pgfpathlineto{\pgfqpoint{6.639266in}{0.559069in}}%
\pgfpathlineto{\pgfqpoint{6.640147in}{0.575011in}}%
\pgfpathlineto{\pgfqpoint{6.641012in}{0.590953in}}%
\pgfpathlineto{\pgfqpoint{6.641856in}{0.606895in}}%
\pgfpathlineto{\pgfqpoint{6.642673in}{0.622836in}}%
\pgfpathlineto{\pgfqpoint{6.643461in}{0.638778in}}%
\pgfpathlineto{\pgfqpoint{6.644215in}{0.654720in}}%
\pgfpathlineto{\pgfqpoint{6.644933in}{0.670662in}}%
\pgfpathlineto{\pgfqpoint{6.645613in}{0.686603in}}%
\pgfpathlineto{\pgfqpoint{6.646253in}{0.702545in}}%
\pgfpathlineto{\pgfqpoint{6.646852in}{0.718487in}}%
\pgfpathlineto{\pgfqpoint{6.647408in}{0.734429in}}%
\pgfpathlineto{\pgfqpoint{6.647923in}{0.750370in}}%
\pgfpathlineto{\pgfqpoint{6.648394in}{0.766312in}}%
\pgfpathlineto{\pgfqpoint{6.648824in}{0.782254in}}%
\pgfpathlineto{\pgfqpoint{6.649211in}{0.798196in}}%
\pgfpathlineto{\pgfqpoint{6.649557in}{0.814137in}}%
\pgfpathlineto{\pgfqpoint{6.649861in}{0.830079in}}%
\pgfpathlineto{\pgfqpoint{6.650125in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{6.650348in}{0.861963in}}%
\pgfpathlineto{\pgfqpoint{6.650530in}{0.877904in}}%
\pgfpathlineto{\pgfqpoint{6.650670in}{0.893846in}}%
\pgfpathlineto{\pgfqpoint{6.650768in}{0.909788in}}%
\pgfpathlineto{\pgfqpoint{6.650822in}{0.925730in}}%
\pgfpathlineto{\pgfqpoint{6.650830in}{0.941671in}}%
\pgfpathlineto{\pgfqpoint{6.650789in}{0.957613in}}%
\pgfpathlineto{\pgfqpoint{6.650695in}{0.973555in}}%
\pgfpathlineto{\pgfqpoint{6.650543in}{0.989497in}}%
\pgfpathlineto{\pgfqpoint{6.650328in}{1.005438in}}%
\pgfpathlineto{\pgfqpoint{6.650042in}{1.021380in}}%
\pgfpathlineto{\pgfqpoint{6.649678in}{1.037322in}}%
\pgfpathlineto{\pgfqpoint{6.649226in}{1.053264in}}%
\pgfpathlineto{\pgfqpoint{6.648675in}{1.069205in}}%
\pgfpathlineto{\pgfqpoint{6.648012in}{1.085147in}}%
\pgfpathlineto{\pgfqpoint{6.647225in}{1.101089in}}%
\pgfpathlineto{\pgfqpoint{6.646298in}{1.117031in}}%
\pgfpathlineto{\pgfqpoint{6.645214in}{1.132972in}}%
\pgfpathlineto{\pgfqpoint{6.643956in}{1.148914in}}%
\pgfpathlineto{\pgfqpoint{6.642502in}{1.164856in}}%
\pgfpathlineto{\pgfqpoint{6.640833in}{1.180798in}}%
\pgfpathlineto{\pgfqpoint{6.638925in}{1.196739in}}%
\pgfpathlineto{\pgfqpoint{6.636757in}{1.212681in}}%
\pgfpathlineto{\pgfqpoint{6.634304in}{1.228623in}}%
\pgfpathlineto{\pgfqpoint{6.631542in}{1.244565in}}%
\pgfpathlineto{\pgfqpoint{6.628446in}{1.260506in}}%
\pgfpathlineto{\pgfqpoint{6.624992in}{1.276448in}}%
\pgfpathlineto{\pgfqpoint{6.621157in}{1.292390in}}%
\pgfpathlineto{\pgfqpoint{6.616917in}{1.308332in}}%
\pgfpathlineto{\pgfqpoint{6.612252in}{1.324273in}}%
\pgfpathlineto{\pgfqpoint{6.607143in}{1.340215in}}%
\pgfpathlineto{\pgfqpoint{6.601575in}{1.356157in}}%
\pgfpathlineto{\pgfqpoint{6.595536in}{1.372099in}}%
\pgfpathlineto{\pgfqpoint{6.589017in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{6.582014in}{1.403982in}}%
\pgfpathlineto{\pgfqpoint{6.574531in}{1.419924in}}%
\pgfpathlineto{\pgfqpoint{6.566573in}{1.435866in}}%
\pgfpathlineto{\pgfqpoint{6.558156in}{1.451807in}}%
\pgfpathlineto{\pgfqpoint{6.549300in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{6.540033in}{1.483691in}}%
\pgfpathlineto{\pgfqpoint{6.530390in}{1.499633in}}%
\pgfpathlineto{\pgfqpoint{6.520414in}{1.515574in}}%
\pgfpathlineto{\pgfqpoint{6.510156in}{1.531516in}}%
\pgfpathlineto{\pgfqpoint{6.499673in}{1.547458in}}%
\pgfpathlineto{\pgfqpoint{6.489029in}{1.563400in}}%
\pgfpathlineto{\pgfqpoint{6.478295in}{1.579341in}}%
\pgfpathlineto{\pgfqpoint{6.467549in}{1.595283in}}%
\pgfpathlineto{\pgfqpoint{6.456871in}{1.611225in}}%
\pgfpathlineto{\pgfqpoint{6.446348in}{1.627167in}}%
\pgfpathlineto{\pgfqpoint{6.436068in}{1.643108in}}%
\pgfpathlineto{\pgfqpoint{6.426123in}{1.659050in}}%
\pgfpathlineto{\pgfqpoint{6.416604in}{1.674992in}}%
\pgfpathlineto{\pgfqpoint{6.407601in}{1.690934in}}%
\pgfpathlineto{\pgfqpoint{6.399201in}{1.706875in}}%
\pgfpathlineto{\pgfqpoint{6.391490in}{1.722817in}}%
\pgfpathlineto{\pgfqpoint{6.384547in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{6.378445in}{1.754701in}}%
\pgfpathlineto{\pgfqpoint{6.373248in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{6.369014in}{1.786584in}}%
\pgfpathlineto{\pgfqpoint{6.365788in}{1.802526in}}%
\pgfpathlineto{\pgfqpoint{6.363606in}{1.818468in}}%
\pgfpathlineto{\pgfqpoint{6.362493in}{1.834409in}}%
\pgfpathlineto{\pgfqpoint{6.362461in}{1.850351in}}%
\pgfpathlineto{\pgfqpoint{6.942477in}{1.850351in}}%
\pgfpathlineto{\pgfqpoint{6.942477in}{1.850351in}}%
\pgfpathlineto{\pgfqpoint{6.942445in}{1.834409in}}%
\pgfpathlineto{\pgfqpoint{6.941332in}{1.818468in}}%
\pgfpathlineto{\pgfqpoint{6.939151in}{1.802526in}}%
\pgfpathlineto{\pgfqpoint{6.935925in}{1.786584in}}%
\pgfpathlineto{\pgfqpoint{6.931690in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{6.926494in}{1.754701in}}%
\pgfpathlineto{\pgfqpoint{6.920392in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{6.913448in}{1.722817in}}%
\pgfpathlineto{\pgfqpoint{6.905737in}{1.706875in}}%
\pgfpathlineto{\pgfqpoint{6.897338in}{1.690934in}}%
\pgfpathlineto{\pgfqpoint{6.888335in}{1.674992in}}%
\pgfpathlineto{\pgfqpoint{6.878815in}{1.659050in}}%
\pgfpathlineto{\pgfqpoint{6.868870in}{1.643108in}}%
\pgfpathlineto{\pgfqpoint{6.858591in}{1.627167in}}%
\pgfpathlineto{\pgfqpoint{6.848068in}{1.611225in}}%
\pgfpathlineto{\pgfqpoint{6.837390in}{1.595283in}}%
\pgfpathlineto{\pgfqpoint{6.826643in}{1.579341in}}%
\pgfpathlineto{\pgfqpoint{6.815910in}{1.563400in}}%
\pgfpathlineto{\pgfqpoint{6.805266in}{1.547458in}}%
\pgfpathlineto{\pgfqpoint{6.794782in}{1.531516in}}%
\pgfpathlineto{\pgfqpoint{6.784524in}{1.515574in}}%
\pgfpathlineto{\pgfqpoint{6.774549in}{1.499633in}}%
\pgfpathlineto{\pgfqpoint{6.764906in}{1.483691in}}%
\pgfpathlineto{\pgfqpoint{6.755639in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{6.746783in}{1.451807in}}%
\pgfpathlineto{\pgfqpoint{6.738366in}{1.435866in}}%
\pgfpathlineto{\pgfqpoint{6.730408in}{1.419924in}}%
\pgfpathlineto{\pgfqpoint{6.722924in}{1.403982in}}%
\pgfpathlineto{\pgfqpoint{6.715922in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{6.709403in}{1.372099in}}%
\pgfpathlineto{\pgfqpoint{6.703363in}{1.356157in}}%
\pgfpathlineto{\pgfqpoint{6.697796in}{1.340215in}}%
\pgfpathlineto{\pgfqpoint{6.692687in}{1.324273in}}%
\pgfpathlineto{\pgfqpoint{6.688022in}{1.308332in}}%
\pgfpathlineto{\pgfqpoint{6.683782in}{1.292390in}}%
\pgfpathlineto{\pgfqpoint{6.679946in}{1.276448in}}%
\pgfpathlineto{\pgfqpoint{6.676492in}{1.260506in}}%
\pgfpathlineto{\pgfqpoint{6.673396in}{1.244565in}}%
\pgfpathlineto{\pgfqpoint{6.670634in}{1.228623in}}%
\pgfpathlineto{\pgfqpoint{6.668181in}{1.212681in}}%
\pgfpathlineto{\pgfqpoint{6.666013in}{1.196739in}}%
\pgfpathlineto{\pgfqpoint{6.664106in}{1.180798in}}%
\pgfpathlineto{\pgfqpoint{6.662437in}{1.164856in}}%
\pgfpathlineto{\pgfqpoint{6.660983in}{1.148914in}}%
\pgfpathlineto{\pgfqpoint{6.659724in}{1.132972in}}%
\pgfpathlineto{\pgfqpoint{6.658640in}{1.117031in}}%
\pgfpathlineto{\pgfqpoint{6.657713in}{1.101089in}}%
\pgfpathlineto{\pgfqpoint{6.656926in}{1.085147in}}%
\pgfpathlineto{\pgfqpoint{6.656264in}{1.069205in}}%
\pgfpathlineto{\pgfqpoint{6.655713in}{1.053264in}}%
\pgfpathlineto{\pgfqpoint{6.655261in}{1.037322in}}%
\pgfpathlineto{\pgfqpoint{6.654897in}{1.021380in}}%
\pgfpathlineto{\pgfqpoint{6.654611in}{1.005438in}}%
\pgfpathlineto{\pgfqpoint{6.654396in}{0.989497in}}%
\pgfpathlineto{\pgfqpoint{6.654244in}{0.973555in}}%
\pgfpathlineto{\pgfqpoint{6.654150in}{0.957613in}}%
\pgfpathlineto{\pgfqpoint{6.654108in}{0.941671in}}%
\pgfpathlineto{\pgfqpoint{6.654116in}{0.925730in}}%
\pgfpathlineto{\pgfqpoint{6.654170in}{0.909788in}}%
\pgfpathlineto{\pgfqpoint{6.654268in}{0.893846in}}%
\pgfpathlineto{\pgfqpoint{6.654409in}{0.877904in}}%
\pgfpathlineto{\pgfqpoint{6.654591in}{0.861963in}}%
\pgfpathlineto{\pgfqpoint{6.654813in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{6.655077in}{0.830079in}}%
\pgfpathlineto{\pgfqpoint{6.655382in}{0.814137in}}%
\pgfpathlineto{\pgfqpoint{6.655727in}{0.798196in}}%
\pgfpathlineto{\pgfqpoint{6.656115in}{0.782254in}}%
\pgfpathlineto{\pgfqpoint{6.656544in}{0.766312in}}%
\pgfpathlineto{\pgfqpoint{6.657016in}{0.750370in}}%
\pgfpathlineto{\pgfqpoint{6.657530in}{0.734429in}}%
\pgfpathlineto{\pgfqpoint{6.658087in}{0.718487in}}%
\pgfpathlineto{\pgfqpoint{6.658686in}{0.702545in}}%
\pgfpathlineto{\pgfqpoint{6.659325in}{0.686603in}}%
\pgfpathlineto{\pgfqpoint{6.660005in}{0.670662in}}%
\pgfpathlineto{\pgfqpoint{6.660724in}{0.654720in}}%
\pgfpathlineto{\pgfqpoint{6.661478in}{0.638778in}}%
\pgfpathlineto{\pgfqpoint{6.662266in}{0.622836in}}%
\pgfpathlineto{\pgfqpoint{6.663083in}{0.606895in}}%
\pgfpathlineto{\pgfqpoint{6.663926in}{0.590953in}}%
\pgfpathlineto{\pgfqpoint{6.664791in}{0.575011in}}%
\pgfpathlineto{\pgfqpoint{6.665672in}{0.559069in}}%
\pgfpathlineto{\pgfqpoint{6.666564in}{0.543128in}}%
\pgfpathlineto{\pgfqpoint{6.667459in}{0.527186in}}%
\pgfpathlineto{\pgfqpoint{6.668353in}{0.511244in}}%
\pgfpathlineto{\pgfqpoint{6.669237in}{0.495302in}}%
\pgfpathlineto{\pgfqpoint{6.670104in}{0.479361in}}%
\pgfpathlineto{\pgfqpoint{6.670947in}{0.463419in}}%
\pgfpathlineto{\pgfqpoint{6.671757in}{0.447477in}}%
\pgfpathlineto{\pgfqpoint{6.672529in}{0.431535in}}%
\pgfpathlineto{\pgfqpoint{6.673254in}{0.415594in}}%
\pgfpathlineto{\pgfqpoint{6.673924in}{0.399652in}}%
\pgfpathlineto{\pgfqpoint{6.674534in}{0.383710in}}%
\pgfpathlineto{\pgfqpoint{6.675076in}{0.367768in}}%
\pgfpathlineto{\pgfqpoint{6.675545in}{0.351827in}}%
\pgfpathlineto{\pgfqpoint{6.675937in}{0.335885in}}%
\pgfpathlineto{\pgfqpoint{6.676245in}{0.319943in}}%
\pgfpathlineto{\pgfqpoint{6.676468in}{0.304001in}}%
\pgfpathlineto{\pgfqpoint{6.676603in}{0.288060in}}%
\pgfpathlineto{\pgfqpoint{6.676648in}{0.272118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.087482in}{0.523852in}}{\pgfqpoint{7.667498in}{1.983151in}}{%
\pgfpathmoveto{\pgfqpoint{7.451407in}{0.523852in}}%
\pgfpathlineto{\pgfqpoint{7.303572in}{0.523852in}}%
\pgfpathlineto{\pgfqpoint{7.303592in}{0.538592in}}%
\pgfpathlineto{\pgfqpoint{7.303771in}{0.553333in}}%
\pgfpathlineto{\pgfqpoint{7.304106in}{0.568073in}}%
\pgfpathlineto{\pgfqpoint{7.304596in}{0.582814in}}%
\pgfpathlineto{\pgfqpoint{7.305236in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{7.306023in}{0.612294in}}%
\pgfpathlineto{\pgfqpoint{7.306952in}{0.627035in}}%
\pgfpathlineto{\pgfqpoint{7.308015in}{0.641775in}}%
\pgfpathlineto{\pgfqpoint{7.309205in}{0.656516in}}%
\pgfpathlineto{\pgfqpoint{7.310516in}{0.671256in}}%
\pgfpathlineto{\pgfqpoint{7.311937in}{0.685996in}}%
\pgfpathlineto{\pgfqpoint{7.313459in}{0.700737in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{0.715477in}}%
\pgfpathlineto{\pgfqpoint{7.316767in}{0.730218in}}%
\pgfpathlineto{\pgfqpoint{7.318531in}{0.744958in}}%
\pgfpathlineto{\pgfqpoint{7.320354in}{0.759698in}}%
\pgfpathlineto{\pgfqpoint{7.322225in}{0.774439in}}%
\pgfpathlineto{\pgfqpoint{7.324130in}{0.789179in}}%
\pgfpathlineto{\pgfqpoint{7.326059in}{0.803920in}}%
\pgfpathlineto{\pgfqpoint{7.327999in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{7.329939in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{7.331866in}{0.848141in}}%
\pgfpathlineto{\pgfqpoint{7.333769in}{0.862881in}}%
\pgfpathlineto{\pgfqpoint{7.335636in}{0.877622in}}%
\pgfpathlineto{\pgfqpoint{7.337455in}{0.892362in}}%
\pgfpathlineto{\pgfqpoint{7.339216in}{0.907102in}}%
\pgfpathlineto{\pgfqpoint{7.340907in}{0.921843in}}%
\pgfpathlineto{\pgfqpoint{7.342518in}{0.936583in}}%
\pgfpathlineto{\pgfqpoint{7.344037in}{0.951324in}}%
\pgfpathlineto{\pgfqpoint{7.345454in}{0.966064in}}%
\pgfpathlineto{\pgfqpoint{7.346759in}{0.980804in}}%
\pgfpathlineto{\pgfqpoint{7.347943in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{7.348995in}{1.010285in}}%
\pgfpathlineto{\pgfqpoint{7.349907in}{1.025026in}}%
\pgfpathlineto{\pgfqpoint{7.350668in}{1.039766in}}%
\pgfpathlineto{\pgfqpoint{7.351269in}{1.054506in}}%
\pgfpathlineto{\pgfqpoint{7.351701in}{1.069247in}}%
\pgfpathlineto{\pgfqpoint{7.351956in}{1.083987in}}%
\pgfpathlineto{\pgfqpoint{7.352024in}{1.098728in}}%
\pgfpathlineto{\pgfqpoint{7.351897in}{1.113468in}}%
\pgfpathlineto{\pgfqpoint{7.351565in}{1.128208in}}%
\pgfpathlineto{\pgfqpoint{7.351021in}{1.142949in}}%
\pgfpathlineto{\pgfqpoint{7.350256in}{1.157689in}}%
\pgfpathlineto{\pgfqpoint{7.349261in}{1.172429in}}%
\pgfpathlineto{\pgfqpoint{7.348029in}{1.187170in}}%
\pgfpathlineto{\pgfqpoint{7.346550in}{1.201910in}}%
\pgfpathlineto{\pgfqpoint{7.344819in}{1.216651in}}%
\pgfpathlineto{\pgfqpoint{7.342826in}{1.231391in}}%
\pgfpathlineto{\pgfqpoint{7.340565in}{1.246131in}}%
\pgfpathlineto{\pgfqpoint{7.338030in}{1.260872in}}%
\pgfpathlineto{\pgfqpoint{7.335214in}{1.275612in}}%
\pgfpathlineto{\pgfqpoint{7.332113in}{1.290353in}}%
\pgfpathlineto{\pgfqpoint{7.328720in}{1.305093in}}%
\pgfpathlineto{\pgfqpoint{7.325034in}{1.319833in}}%
\pgfpathlineto{\pgfqpoint{7.321051in}{1.334574in}}%
\pgfpathlineto{\pgfqpoint{7.316769in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{7.312188in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{7.307310in}{1.378795in}}%
\pgfpathlineto{\pgfqpoint{7.302137in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{7.296673in}{1.408276in}}%
\pgfpathlineto{\pgfqpoint{7.290925in}{1.423016in}}%
\pgfpathlineto{\pgfqpoint{7.284899in}{1.437757in}}%
\pgfpathlineto{\pgfqpoint{7.278607in}{1.452497in}}%
\pgfpathlineto{\pgfqpoint{7.272059in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{7.265271in}{1.481978in}}%
\pgfpathlineto{\pgfqpoint{7.258257in}{1.496718in}}%
\pgfpathlineto{\pgfqpoint{7.251037in}{1.511459in}}%
\pgfpathlineto{\pgfqpoint{7.243631in}{1.526199in}}%
\pgfpathlineto{\pgfqpoint{7.236061in}{1.540939in}}%
\pgfpathlineto{\pgfqpoint{7.228353in}{1.555680in}}%
\pgfpathlineto{\pgfqpoint{7.220534in}{1.570420in}}%
\pgfpathlineto{\pgfqpoint{7.212632in}{1.585161in}}%
\pgfpathlineto{\pgfqpoint{7.204677in}{1.599901in}}%
\pgfpathlineto{\pgfqpoint{7.196704in}{1.614641in}}%
\pgfpathlineto{\pgfqpoint{7.188745in}{1.629382in}}%
\pgfpathlineto{\pgfqpoint{7.180836in}{1.644122in}}%
\pgfpathlineto{\pgfqpoint{7.173013in}{1.658863in}}%
\pgfpathlineto{\pgfqpoint{7.165314in}{1.673603in}}%
\pgfpathlineto{\pgfqpoint{7.157776in}{1.688343in}}%
\pgfpathlineto{\pgfqpoint{7.150437in}{1.703084in}}%
\pgfpathlineto{\pgfqpoint{7.143336in}{1.717824in}}%
\pgfpathlineto{\pgfqpoint{7.136510in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{7.129996in}{1.747305in}}%
\pgfpathlineto{\pgfqpoint{7.123832in}{1.762045in}}%
\pgfpathlineto{\pgfqpoint{7.118050in}{1.776786in}}%
\pgfpathlineto{\pgfqpoint{7.112686in}{1.791526in}}%
\pgfpathlineto{\pgfqpoint{7.107769in}{1.806266in}}%
\pgfpathlineto{\pgfqpoint{7.103330in}{1.821007in}}%
\pgfpathlineto{\pgfqpoint{7.099395in}{1.835747in}}%
\pgfpathlineto{\pgfqpoint{7.095987in}{1.850488in}}%
\pgfpathlineto{\pgfqpoint{7.093128in}{1.865228in}}%
\pgfpathlineto{\pgfqpoint{7.090836in}{1.879968in}}%
\pgfpathlineto{\pgfqpoint{7.089124in}{1.894709in}}%
\pgfpathlineto{\pgfqpoint{7.088004in}{1.909449in}}%
\pgfpathlineto{\pgfqpoint{7.087482in}{1.924190in}}%
\pgfpathlineto{\pgfqpoint{7.087562in}{1.938930in}}%
\pgfpathlineto{\pgfqpoint{7.088243in}{1.953670in}}%
\pgfpathlineto{\pgfqpoint{7.089522in}{1.968411in}}%
\pgfpathlineto{\pgfqpoint{7.091391in}{1.983151in}}%
\pgfpathlineto{\pgfqpoint{7.663589in}{1.983151in}}%
\pgfpathlineto{\pgfqpoint{7.663589in}{1.983151in}}%
\pgfpathlineto{\pgfqpoint{7.665457in}{1.968411in}}%
\pgfpathlineto{\pgfqpoint{7.666736in}{1.953670in}}%
\pgfpathlineto{\pgfqpoint{7.667418in}{1.938930in}}%
\pgfpathlineto{\pgfqpoint{7.667498in}{1.924190in}}%
\pgfpathlineto{\pgfqpoint{7.666976in}{1.909449in}}%
\pgfpathlineto{\pgfqpoint{7.665856in}{1.894709in}}%
\pgfpathlineto{\pgfqpoint{7.664144in}{1.879968in}}%
\pgfpathlineto{\pgfqpoint{7.661851in}{1.865228in}}%
\pgfpathlineto{\pgfqpoint{7.658992in}{1.850488in}}%
\pgfpathlineto{\pgfqpoint{7.655585in}{1.835747in}}%
\pgfpathlineto{\pgfqpoint{7.651650in}{1.821007in}}%
\pgfpathlineto{\pgfqpoint{7.647210in}{1.806266in}}%
\pgfpathlineto{\pgfqpoint{7.642294in}{1.791526in}}%
\pgfpathlineto{\pgfqpoint{7.636929in}{1.776786in}}%
\pgfpathlineto{\pgfqpoint{7.631148in}{1.762045in}}%
\pgfpathlineto{\pgfqpoint{7.624983in}{1.747305in}}%
\pgfpathlineto{\pgfqpoint{7.618470in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{7.611644in}{1.717824in}}%
\pgfpathlineto{\pgfqpoint{7.604543in}{1.703084in}}%
\pgfpathlineto{\pgfqpoint{7.597204in}{1.688343in}}%
\pgfpathlineto{\pgfqpoint{7.589666in}{1.673603in}}%
\pgfpathlineto{\pgfqpoint{7.581966in}{1.658863in}}%
\pgfpathlineto{\pgfqpoint{7.574144in}{1.644122in}}%
\pgfpathlineto{\pgfqpoint{7.566234in}{1.629382in}}%
\pgfpathlineto{\pgfqpoint{7.558276in}{1.614641in}}%
\pgfpathlineto{\pgfqpoint{7.550302in}{1.599901in}}%
\pgfpathlineto{\pgfqpoint{7.542348in}{1.585161in}}%
\pgfpathlineto{\pgfqpoint{7.534446in}{1.570420in}}%
\pgfpathlineto{\pgfqpoint{7.526626in}{1.555680in}}%
\pgfpathlineto{\pgfqpoint{7.518918in}{1.540939in}}%
\pgfpathlineto{\pgfqpoint{7.511349in}{1.526199in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{1.511459in}}%
\pgfpathlineto{\pgfqpoint{7.496722in}{1.496718in}}%
\pgfpathlineto{\pgfqpoint{7.489709in}{1.481978in}}%
\pgfpathlineto{\pgfqpoint{7.482920in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{7.476373in}{1.452497in}}%
\pgfpathlineto{\pgfqpoint{7.470080in}{1.437757in}}%
\pgfpathlineto{\pgfqpoint{7.464055in}{1.423016in}}%
\pgfpathlineto{\pgfqpoint{7.458306in}{1.408276in}}%
\pgfpathlineto{\pgfqpoint{7.452842in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{7.447669in}{1.378795in}}%
\pgfpathlineto{\pgfqpoint{7.442791in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{7.438211in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{7.433929in}{1.334574in}}%
\pgfpathlineto{\pgfqpoint{7.429946in}{1.319833in}}%
\pgfpathlineto{\pgfqpoint{7.426259in}{1.305093in}}%
\pgfpathlineto{\pgfqpoint{7.422867in}{1.290353in}}%
\pgfpathlineto{\pgfqpoint{7.419765in}{1.275612in}}%
\pgfpathlineto{\pgfqpoint{7.416950in}{1.260872in}}%
\pgfpathlineto{\pgfqpoint{7.414414in}{1.246131in}}%
\pgfpathlineto{\pgfqpoint{7.412154in}{1.231391in}}%
\pgfpathlineto{\pgfqpoint{7.410161in}{1.216651in}}%
\pgfpathlineto{\pgfqpoint{7.408429in}{1.201910in}}%
\pgfpathlineto{\pgfqpoint{7.406951in}{1.187170in}}%
\pgfpathlineto{\pgfqpoint{7.405718in}{1.172429in}}%
\pgfpathlineto{\pgfqpoint{7.404723in}{1.157689in}}%
\pgfpathlineto{\pgfqpoint{7.403958in}{1.142949in}}%
\pgfpathlineto{\pgfqpoint{7.403414in}{1.128208in}}%
\pgfpathlineto{\pgfqpoint{7.403083in}{1.113468in}}%
\pgfpathlineto{\pgfqpoint{7.402955in}{1.098728in}}%
\pgfpathlineto{\pgfqpoint{7.403024in}{1.083987in}}%
\pgfpathlineto{\pgfqpoint{7.403278in}{1.069247in}}%
\pgfpathlineto{\pgfqpoint{7.403711in}{1.054506in}}%
\pgfpathlineto{\pgfqpoint{7.404312in}{1.039766in}}%
\pgfpathlineto{\pgfqpoint{7.405073in}{1.025026in}}%
\pgfpathlineto{\pgfqpoint{7.405984in}{1.010285in}}%
\pgfpathlineto{\pgfqpoint{7.407036in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{7.408220in}{0.980804in}}%
\pgfpathlineto{\pgfqpoint{7.409526in}{0.966064in}}%
\pgfpathlineto{\pgfqpoint{7.410943in}{0.951324in}}%
\pgfpathlineto{\pgfqpoint{7.412462in}{0.936583in}}%
\pgfpathlineto{\pgfqpoint{7.414072in}{0.921843in}}%
\pgfpathlineto{\pgfqpoint{7.415763in}{0.907102in}}%
\pgfpathlineto{\pgfqpoint{7.417524in}{0.892362in}}%
\pgfpathlineto{\pgfqpoint{7.419344in}{0.877622in}}%
\pgfpathlineto{\pgfqpoint{7.421211in}{0.862881in}}%
\pgfpathlineto{\pgfqpoint{7.423114in}{0.848141in}}%
\pgfpathlineto{\pgfqpoint{7.425041in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{7.426981in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{7.428921in}{0.803920in}}%
\pgfpathlineto{\pgfqpoint{7.430850in}{0.789179in}}%
\pgfpathlineto{\pgfqpoint{7.432755in}{0.774439in}}%
\pgfpathlineto{\pgfqpoint{7.434625in}{0.759698in}}%
\pgfpathlineto{\pgfqpoint{7.436448in}{0.744958in}}%
\pgfpathlineto{\pgfqpoint{7.438213in}{0.730218in}}%
\pgfpathlineto{\pgfqpoint{7.439907in}{0.715477in}}%
\pgfpathlineto{\pgfqpoint{7.441521in}{0.700737in}}%
\pgfpathlineto{\pgfqpoint{7.443043in}{0.685996in}}%
\pgfpathlineto{\pgfqpoint{7.444464in}{0.671256in}}%
\pgfpathlineto{\pgfqpoint{7.445774in}{0.656516in}}%
\pgfpathlineto{\pgfqpoint{7.446965in}{0.641775in}}%
\pgfpathlineto{\pgfqpoint{7.448028in}{0.627035in}}%
\pgfpathlineto{\pgfqpoint{7.448956in}{0.612294in}}%
\pgfpathlineto{\pgfqpoint{7.449743in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{7.450384in}{0.582814in}}%
\pgfpathlineto{\pgfqpoint{7.450874in}{0.568073in}}%
\pgfpathlineto{\pgfqpoint{7.451209in}{0.553333in}}%
\pgfpathlineto{\pgfqpoint{7.451387in}{0.538592in}}%
\pgfpathlineto{\pgfqpoint{7.451407in}{0.523852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202428in}{1.641261in}}%
\pgfpathlineto{\pgfqpoint{5.202428in}{1.976849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202428in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{5.202428in}{1.967115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927449in}{0.321841in}}%
\pgfpathlineto{\pgfqpoint{5.927449in}{1.919178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927449in}{1.262415in}}%
\pgfpathlineto{\pgfqpoint{5.927449in}{1.911379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652469in}{1.839777in}}%
\pgfpathlineto{\pgfqpoint{6.652469in}{1.850351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652469in}{1.840489in}}%
\pgfpathlineto{\pgfqpoint{6.652469in}{1.845384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377490in}{1.846327in}}%
\pgfpathlineto{\pgfqpoint{7.377490in}{1.983151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377490in}{1.846690in}}%
\pgfpathlineto{\pgfqpoint{7.377490in}{1.975743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839918in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.839918in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839918in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202428in}{1.923333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927449in}{1.837428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652469in}{1.841045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377490in}{1.914782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.289959in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont target domain}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Domain Randomization with Policy Distillation/graphics/sketch_DiDoR.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sketch_DiDoR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.7158309bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74020545)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sketch_DiDoR.pdf}}%
    \put(0.38514473,0.41112385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\polparams[1][t]$\end{tabular}}}}%
    \put(0.38514475,0.5318931){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\domparams_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sketch_DiDoR.pdf}}%
    \put(0.38514473,0.04881576){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\polparams[N][t]$\end{tabular}}}}%
    \put(0.38514474,0.16958509){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\domparams_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sketch_DiDoR.pdf}}%
    \put(0.7474523,0.29170207){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsc{Rollout}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sketch_DiDoR.pdf}}%
    \put(0.38514477,0.28180357){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vdots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sketch_DiDoR.pdf}}%
    \put(0.7474523,0.04881611){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsc{Distill}\end{tabular}}}}%
    \put(0.74745244,0.53189331){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{c}$\polparams[][s]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sketch_DiDoR.pdf}}%
    \put(0.38514478,0.69739706){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}teacher training\\(parallelized)\end{tabular}}}}%
    \put(0.79215284,0.69739706){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}student training\\(on-policy distillation)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sketch_DiDoR.pdf}}%
    \put(0.88127037,0.42986273){\color[rgb]{0,0,0}\rotatebox{-52.6545727}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}update\end{tabular}}}}}%
    \put(0.80493407,0.18236675){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\trajssym_{1:N}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sketch_DiDoR.pdf}}%
    \put(0.38514475,0.5318931){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\domparams_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sketch_DiDoR.pdf}}%
    \put(0.07213876,0.29493924){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\domparamdistr[\domdistrparams]{\domparams}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/ant_1000_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.436297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.379889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.327082in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.863132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.810325in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.346375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.293569in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.829619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.776812in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.252176in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.726906in}{1.499590in}}{\pgfqpoint{1.423639in}{2.105680in}}{%
\pgfpathmoveto{\pgfqpoint{1.143805in}{1.499590in}}%
\pgfpathlineto{\pgfqpoint{1.006740in}{1.499590in}}%
\pgfpathlineto{\pgfqpoint{0.997006in}{1.505712in}}%
\pgfpathlineto{\pgfqpoint{0.986947in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{0.976585in}{1.517956in}}%
\pgfpathlineto{\pgfqpoint{0.965905in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{0.954877in}{1.530201in}}%
\pgfpathlineto{\pgfqpoint{0.943463in}{1.536323in}}%
\pgfpathlineto{\pgfqpoint{0.931644in}{1.542445in}}%
\pgfpathlineto{\pgfqpoint{0.919432in}{1.548567in}}%
\pgfpathlineto{\pgfqpoint{0.906884in}{1.554689in}}%
\pgfpathlineto{\pgfqpoint{0.894113in}{1.560811in}}%
\pgfpathlineto{\pgfqpoint{0.881283in}{1.566933in}}%
\pgfpathlineto{\pgfqpoint{0.868609in}{1.573055in}}%
\pgfpathlineto{\pgfqpoint{0.856345in}{1.579178in}}%
\pgfpathlineto{\pgfqpoint{0.844757in}{1.585300in}}%
\pgfpathlineto{\pgfqpoint{0.834105in}{1.591422in}}%
\pgfpathlineto{\pgfqpoint{0.824607in}{1.597544in}}%
\pgfpathlineto{\pgfqpoint{0.816410in}{1.603666in}}%
\pgfpathlineto{\pgfqpoint{0.809565in}{1.609788in}}%
\pgfpathlineto{\pgfqpoint{0.804013in}{1.615910in}}%
\pgfpathlineto{\pgfqpoint{0.799589in}{1.622032in}}%
\pgfpathlineto{\pgfqpoint{0.796042in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{0.793074in}{1.634277in}}%
\pgfpathlineto{\pgfqpoint{0.790389in}{1.640399in}}%
\pgfpathlineto{\pgfqpoint{0.787744in}{1.646521in}}%
\pgfpathlineto{\pgfqpoint{0.784989in}{1.652643in}}%
\pgfpathlineto{\pgfqpoint{0.782092in}{1.658765in}}%
\pgfpathlineto{\pgfqpoint{0.779139in}{1.664887in}}%
\pgfpathlineto{\pgfqpoint{0.776313in}{1.671009in}}%
\pgfpathlineto{\pgfqpoint{0.773852in}{1.677131in}}%
\pgfpathlineto{\pgfqpoint{0.772001in}{1.683254in}}%
\pgfpathlineto{\pgfqpoint{0.770961in}{1.689376in}}%
\pgfpathlineto{\pgfqpoint{0.770854in}{1.695498in}}%
\pgfpathlineto{\pgfqpoint{0.771700in}{1.701620in}}%
\pgfpathlineto{\pgfqpoint{0.773415in}{1.707742in}}%
\pgfpathlineto{\pgfqpoint{0.775824in}{1.713864in}}%
\pgfpathlineto{\pgfqpoint{0.778693in}{1.719986in}}%
\pgfpathlineto{\pgfqpoint{0.781755in}{1.726108in}}%
\pgfpathlineto{\pgfqpoint{0.784746in}{1.732231in}}%
\pgfpathlineto{\pgfqpoint{0.787438in}{1.738353in}}%
\pgfpathlineto{\pgfqpoint{0.789655in}{1.744475in}}%
\pgfpathlineto{\pgfqpoint{0.791290in}{1.750597in}}%
\pgfpathlineto{\pgfqpoint{0.792304in}{1.756719in}}%
\pgfpathlineto{\pgfqpoint{0.792723in}{1.762841in}}%
\pgfpathlineto{\pgfqpoint{0.792620in}{1.768963in}}%
\pgfpathlineto{\pgfqpoint{0.792097in}{1.775085in}}%
\pgfpathlineto{\pgfqpoint{0.791258in}{1.781207in}}%
\pgfpathlineto{\pgfqpoint{0.790193in}{1.787330in}}%
\pgfpathlineto{\pgfqpoint{0.788962in}{1.793452in}}%
\pgfpathlineto{\pgfqpoint{0.787585in}{1.799574in}}%
\pgfpathlineto{\pgfqpoint{0.786053in}{1.805696in}}%
\pgfpathlineto{\pgfqpoint{0.784336in}{1.811818in}}%
\pgfpathlineto{\pgfqpoint{0.782399in}{1.817940in}}%
\pgfpathlineto{\pgfqpoint{0.780231in}{1.824062in}}%
\pgfpathlineto{\pgfqpoint{0.777851in}{1.830184in}}%
\pgfpathlineto{\pgfqpoint{0.775321in}{1.836307in}}%
\pgfpathlineto{\pgfqpoint{0.772742in}{1.842429in}}%
\pgfpathlineto{\pgfqpoint{0.770232in}{1.848551in}}%
\pgfpathlineto{\pgfqpoint{0.767906in}{1.854673in}}%
\pgfpathlineto{\pgfqpoint{0.765840in}{1.860795in}}%
\pgfpathlineto{\pgfqpoint{0.764048in}{1.866917in}}%
\pgfpathlineto{\pgfqpoint{0.762466in}{1.873039in}}%
\pgfpathlineto{\pgfqpoint{0.760953in}{1.879161in}}%
\pgfpathlineto{\pgfqpoint{0.759311in}{1.885283in}}%
\pgfpathlineto{\pgfqpoint{0.757329in}{1.891406in}}%
\pgfpathlineto{\pgfqpoint{0.754821in}{1.897528in}}%
\pgfpathlineto{\pgfqpoint{0.751679in}{1.903650in}}%
\pgfpathlineto{\pgfqpoint{0.747908in}{1.909772in}}%
\pgfpathlineto{\pgfqpoint{0.743645in}{1.915894in}}%
\pgfpathlineto{\pgfqpoint{0.739152in}{1.922016in}}%
\pgfpathlineto{\pgfqpoint{0.734796in}{1.928138in}}%
\pgfpathlineto{\pgfqpoint{0.731009in}{1.934260in}}%
\pgfpathlineto{\pgfqpoint{0.728240in}{1.940383in}}%
\pgfpathlineto{\pgfqpoint{0.726906in}{1.946505in}}%
\pgfpathlineto{\pgfqpoint{0.727359in}{1.952627in}}%
\pgfpathlineto{\pgfqpoint{0.729855in}{1.958749in}}%
\pgfpathlineto{\pgfqpoint{0.734544in}{1.964871in}}%
\pgfpathlineto{\pgfqpoint{0.741469in}{1.970993in}}%
\pgfpathlineto{\pgfqpoint{0.750576in}{1.977115in}}%
\pgfpathlineto{\pgfqpoint{0.761725in}{1.983237in}}%
\pgfpathlineto{\pgfqpoint{0.774709in}{1.989360in}}%
\pgfpathlineto{\pgfqpoint{0.789259in}{1.995482in}}%
\pgfpathlineto{\pgfqpoint{0.805063in}{2.001604in}}%
\pgfpathlineto{\pgfqpoint{0.821773in}{2.007726in}}%
\pgfpathlineto{\pgfqpoint{0.839023in}{2.013848in}}%
\pgfpathlineto{\pgfqpoint{0.856442in}{2.019970in}}%
\pgfpathlineto{\pgfqpoint{0.873676in}{2.026092in}}%
\pgfpathlineto{\pgfqpoint{0.890416in}{2.032214in}}%
\pgfpathlineto{\pgfqpoint{0.906412in}{2.038336in}}%
\pgfpathlineto{\pgfqpoint{0.921491in}{2.044459in}}%
\pgfpathlineto{\pgfqpoint{0.935567in}{2.050581in}}%
\pgfpathlineto{\pgfqpoint{0.948631in}{2.056703in}}%
\pgfpathlineto{\pgfqpoint{0.960740in}{2.062825in}}%
\pgfpathlineto{\pgfqpoint{0.971994in}{2.068947in}}%
\pgfpathlineto{\pgfqpoint{0.982512in}{2.075069in}}%
\pgfpathlineto{\pgfqpoint{0.992410in}{2.081191in}}%
\pgfpathlineto{\pgfqpoint{1.001778in}{2.087313in}}%
\pgfpathlineto{\pgfqpoint{1.010671in}{2.093436in}}%
\pgfpathlineto{\pgfqpoint{1.019105in}{2.099558in}}%
\pgfpathlineto{\pgfqpoint{1.027060in}{2.105680in}}%
\pgfpathlineto{\pgfqpoint{1.123486in}{2.105680in}}%
\pgfpathlineto{\pgfqpoint{1.123486in}{2.105680in}}%
\pgfpathlineto{\pgfqpoint{1.131440in}{2.099558in}}%
\pgfpathlineto{\pgfqpoint{1.139874in}{2.093436in}}%
\pgfpathlineto{\pgfqpoint{1.148767in}{2.087313in}}%
\pgfpathlineto{\pgfqpoint{1.158135in}{2.081191in}}%
\pgfpathlineto{\pgfqpoint{1.168033in}{2.075069in}}%
\pgfpathlineto{\pgfqpoint{1.178551in}{2.068947in}}%
\pgfpathlineto{\pgfqpoint{1.189805in}{2.062825in}}%
\pgfpathlineto{\pgfqpoint{1.201914in}{2.056703in}}%
\pgfpathlineto{\pgfqpoint{1.214978in}{2.050581in}}%
\pgfpathlineto{\pgfqpoint{1.229054in}{2.044459in}}%
\pgfpathlineto{\pgfqpoint{1.244134in}{2.038336in}}%
\pgfpathlineto{\pgfqpoint{1.260129in}{2.032214in}}%
\pgfpathlineto{\pgfqpoint{1.276869in}{2.026092in}}%
\pgfpathlineto{\pgfqpoint{1.294103in}{2.019970in}}%
\pgfpathlineto{\pgfqpoint{1.311522in}{2.013848in}}%
\pgfpathlineto{\pgfqpoint{1.328772in}{2.007726in}}%
\pgfpathlineto{\pgfqpoint{1.345482in}{2.001604in}}%
\pgfpathlineto{\pgfqpoint{1.361286in}{1.995482in}}%
\pgfpathlineto{\pgfqpoint{1.375836in}{1.989360in}}%
\pgfpathlineto{\pgfqpoint{1.388820in}{1.983237in}}%
\pgfpathlineto{\pgfqpoint{1.399970in}{1.977115in}}%
\pgfpathlineto{\pgfqpoint{1.409076in}{1.970993in}}%
\pgfpathlineto{\pgfqpoint{1.416001in}{1.964871in}}%
\pgfpathlineto{\pgfqpoint{1.420690in}{1.958749in}}%
\pgfpathlineto{\pgfqpoint{1.423186in}{1.952627in}}%
\pgfpathlineto{\pgfqpoint{1.423639in}{1.946505in}}%
\pgfpathlineto{\pgfqpoint{1.422306in}{1.940383in}}%
\pgfpathlineto{\pgfqpoint{1.419536in}{1.934260in}}%
\pgfpathlineto{\pgfqpoint{1.415749in}{1.928138in}}%
\pgfpathlineto{\pgfqpoint{1.411394in}{1.922016in}}%
\pgfpathlineto{\pgfqpoint{1.406900in}{1.915894in}}%
\pgfpathlineto{\pgfqpoint{1.402637in}{1.909772in}}%
\pgfpathlineto{\pgfqpoint{1.398866in}{1.903650in}}%
\pgfpathlineto{\pgfqpoint{1.395725in}{1.897528in}}%
\pgfpathlineto{\pgfqpoint{1.393216in}{1.891406in}}%
\pgfpathlineto{\pgfqpoint{1.391234in}{1.885283in}}%
\pgfpathlineto{\pgfqpoint{1.389593in}{1.879161in}}%
\pgfpathlineto{\pgfqpoint{1.388079in}{1.873039in}}%
\pgfpathlineto{\pgfqpoint{1.386497in}{1.866917in}}%
\pgfpathlineto{\pgfqpoint{1.384705in}{1.860795in}}%
\pgfpathlineto{\pgfqpoint{1.382639in}{1.854673in}}%
\pgfpathlineto{\pgfqpoint{1.380313in}{1.848551in}}%
\pgfpathlineto{\pgfqpoint{1.377803in}{1.842429in}}%
\pgfpathlineto{\pgfqpoint{1.375224in}{1.836307in}}%
\pgfpathlineto{\pgfqpoint{1.372694in}{1.830184in}}%
\pgfpathlineto{\pgfqpoint{1.370314in}{1.824062in}}%
\pgfpathlineto{\pgfqpoint{1.368146in}{1.817940in}}%
\pgfpathlineto{\pgfqpoint{1.366210in}{1.811818in}}%
\pgfpathlineto{\pgfqpoint{1.364492in}{1.805696in}}%
\pgfpathlineto{\pgfqpoint{1.362960in}{1.799574in}}%
\pgfpathlineto{\pgfqpoint{1.361583in}{1.793452in}}%
\pgfpathlineto{\pgfqpoint{1.360352in}{1.787330in}}%
\pgfpathlineto{\pgfqpoint{1.359287in}{1.781207in}}%
\pgfpathlineto{\pgfqpoint{1.358448in}{1.775085in}}%
\pgfpathlineto{\pgfqpoint{1.357925in}{1.768963in}}%
\pgfpathlineto{\pgfqpoint{1.357822in}{1.762841in}}%
\pgfpathlineto{\pgfqpoint{1.358241in}{1.756719in}}%
\pgfpathlineto{\pgfqpoint{1.359255in}{1.750597in}}%
\pgfpathlineto{\pgfqpoint{1.360890in}{1.744475in}}%
\pgfpathlineto{\pgfqpoint{1.363107in}{1.738353in}}%
\pgfpathlineto{\pgfqpoint{1.365799in}{1.732231in}}%
\pgfpathlineto{\pgfqpoint{1.368791in}{1.726108in}}%
\pgfpathlineto{\pgfqpoint{1.371852in}{1.719986in}}%
\pgfpathlineto{\pgfqpoint{1.374721in}{1.713864in}}%
\pgfpathlineto{\pgfqpoint{1.377130in}{1.707742in}}%
\pgfpathlineto{\pgfqpoint{1.378845in}{1.701620in}}%
\pgfpathlineto{\pgfqpoint{1.379691in}{1.695498in}}%
\pgfpathlineto{\pgfqpoint{1.379584in}{1.689376in}}%
\pgfpathlineto{\pgfqpoint{1.378544in}{1.683254in}}%
\pgfpathlineto{\pgfqpoint{1.376693in}{1.677131in}}%
\pgfpathlineto{\pgfqpoint{1.374232in}{1.671009in}}%
\pgfpathlineto{\pgfqpoint{1.371406in}{1.664887in}}%
\pgfpathlineto{\pgfqpoint{1.368454in}{1.658765in}}%
\pgfpathlineto{\pgfqpoint{1.365556in}{1.652643in}}%
\pgfpathlineto{\pgfqpoint{1.362801in}{1.646521in}}%
\pgfpathlineto{\pgfqpoint{1.360156in}{1.640399in}}%
\pgfpathlineto{\pgfqpoint{1.357471in}{1.634277in}}%
\pgfpathlineto{\pgfqpoint{1.354503in}{1.628154in}}%
\pgfpathlineto{\pgfqpoint{1.350956in}{1.622032in}}%
\pgfpathlineto{\pgfqpoint{1.346532in}{1.615910in}}%
\pgfpathlineto{\pgfqpoint{1.340980in}{1.609788in}}%
\pgfpathlineto{\pgfqpoint{1.334135in}{1.603666in}}%
\pgfpathlineto{\pgfqpoint{1.325938in}{1.597544in}}%
\pgfpathlineto{\pgfqpoint{1.316440in}{1.591422in}}%
\pgfpathlineto{\pgfqpoint{1.305788in}{1.585300in}}%
\pgfpathlineto{\pgfqpoint{1.294200in}{1.579178in}}%
\pgfpathlineto{\pgfqpoint{1.281936in}{1.573055in}}%
\pgfpathlineto{\pgfqpoint{1.269263in}{1.566933in}}%
\pgfpathlineto{\pgfqpoint{1.256433in}{1.560811in}}%
\pgfpathlineto{\pgfqpoint{1.243661in}{1.554689in}}%
\pgfpathlineto{\pgfqpoint{1.231113in}{1.548567in}}%
\pgfpathlineto{\pgfqpoint{1.218901in}{1.542445in}}%
\pgfpathlineto{\pgfqpoint{1.207082in}{1.536323in}}%
\pgfpathlineto{\pgfqpoint{1.195668in}{1.530201in}}%
\pgfpathlineto{\pgfqpoint{1.184640in}{1.524078in}}%
\pgfpathlineto{\pgfqpoint{1.173960in}{1.517956in}}%
\pgfpathlineto{\pgfqpoint{1.163598in}{1.511834in}}%
\pgfpathlineto{\pgfqpoint{1.153539in}{1.505712in}}%
\pgfpathlineto{\pgfqpoint{1.143805in}{1.499590in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{1.499590in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{2.105680in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{1.680412in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.931322in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{1.809485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont teacher domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182306in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998790in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815274in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631758in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{0.379889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{0.863132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.346375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.829619in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.855712in}{0.356679in}}{\pgfqpoint{2.508900in}{0.878205in}}{%
\pgfpathmoveto{\pgfqpoint{2.186234in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{2.178379in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{2.173396in}{0.361947in}}%
\pgfpathlineto{\pgfqpoint{2.163041in}{0.367215in}}%
\pgfpathlineto{\pgfqpoint{2.143804in}{0.372483in}}%
\pgfpathlineto{\pgfqpoint{2.112654in}{0.377751in}}%
\pgfpathlineto{\pgfqpoint{2.069200in}{0.383019in}}%
\pgfpathlineto{\pgfqpoint{2.017023in}{0.388287in}}%
\pgfpathlineto{\pgfqpoint{1.962879in}{0.393555in}}%
\pgfpathlineto{\pgfqpoint{1.914530in}{0.398823in}}%
\pgfpathlineto{\pgfqpoint{1.878676in}{0.404091in}}%
\pgfpathlineto{\pgfqpoint{1.859191in}{0.409359in}}%
\pgfpathlineto{\pgfqpoint{1.855712in}{0.414627in}}%
\pgfpathlineto{\pgfqpoint{1.863902in}{0.419895in}}%
\pgfpathlineto{\pgfqpoint{1.877948in}{0.425162in}}%
\pgfpathlineto{\pgfqpoint{1.893664in}{0.430430in}}%
\pgfpathlineto{\pgfqpoint{1.909900in}{0.435698in}}%
\pgfpathlineto{\pgfqpoint{1.927560in}{0.440966in}}%
\pgfpathlineto{\pgfqpoint{1.947474in}{0.446234in}}%
\pgfpathlineto{\pgfqpoint{1.968925in}{0.451502in}}%
\pgfpathlineto{\pgfqpoint{1.989752in}{0.456770in}}%
\pgfpathlineto{\pgfqpoint{2.007542in}{0.462038in}}%
\pgfpathlineto{\pgfqpoint{2.020798in}{0.467306in}}%
\pgfpathlineto{\pgfqpoint{2.029417in}{0.472574in}}%
\pgfpathlineto{\pgfqpoint{2.034567in}{0.477842in}}%
\pgfpathlineto{\pgfqpoint{2.038351in}{0.483110in}}%
\pgfpathlineto{\pgfqpoint{2.043142in}{0.488378in}}%
\pgfpathlineto{\pgfqpoint{2.050416in}{0.493646in}}%
\pgfpathlineto{\pgfqpoint{2.059743in}{0.498914in}}%
\pgfpathlineto{\pgfqpoint{2.069105in}{0.504182in}}%
\pgfpathlineto{\pgfqpoint{2.076543in}{0.509449in}}%
\pgfpathlineto{\pgfqpoint{2.081751in}{0.514717in}}%
\pgfpathlineto{\pgfqpoint{2.086169in}{0.519985in}}%
\pgfpathlineto{\pgfqpoint{2.091656in}{0.525253in}}%
\pgfpathlineto{\pgfqpoint{2.099031in}{0.530521in}}%
\pgfpathlineto{\pgfqpoint{2.107632in}{0.535789in}}%
\pgfpathlineto{\pgfqpoint{2.115938in}{0.541057in}}%
\pgfpathlineto{\pgfqpoint{2.122539in}{0.546325in}}%
\pgfpathlineto{\pgfqpoint{2.126636in}{0.551593in}}%
\pgfpathlineto{\pgfqpoint{2.128065in}{0.556861in}}%
\pgfpathlineto{\pgfqpoint{2.127409in}{0.562129in}}%
\pgfpathlineto{\pgfqpoint{2.126132in}{0.567397in}}%
\pgfpathlineto{\pgfqpoint{2.125946in}{0.572665in}}%
\pgfpathlineto{\pgfqpoint{2.127586in}{0.577933in}}%
\pgfpathlineto{\pgfqpoint{2.130418in}{0.583201in}}%
\pgfpathlineto{\pgfqpoint{2.133315in}{0.588468in}}%
\pgfpathlineto{\pgfqpoint{2.135692in}{0.593736in}}%
\pgfpathlineto{\pgfqpoint{2.137724in}{0.599004in}}%
\pgfpathlineto{\pgfqpoint{2.139971in}{0.604272in}}%
\pgfpathlineto{\pgfqpoint{2.142852in}{0.609540in}}%
\pgfpathlineto{\pgfqpoint{2.146277in}{0.614808in}}%
\pgfpathlineto{\pgfqpoint{2.149704in}{0.620076in}}%
\pgfpathlineto{\pgfqpoint{2.152640in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{2.155091in}{0.630612in}}%
\pgfpathlineto{\pgfqpoint{2.157459in}{0.635880in}}%
\pgfpathlineto{\pgfqpoint{2.159977in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{2.162347in}{0.646416in}}%
\pgfpathlineto{\pgfqpoint{2.164032in}{0.651684in}}%
\pgfpathlineto{\pgfqpoint{2.164868in}{0.656952in}}%
\pgfpathlineto{\pgfqpoint{2.165239in}{0.662220in}}%
\pgfpathlineto{\pgfqpoint{2.165686in}{0.667488in}}%
\pgfpathlineto{\pgfqpoint{2.166435in}{0.672755in}}%
\pgfpathlineto{\pgfqpoint{2.167333in}{0.678023in}}%
\pgfpathlineto{\pgfqpoint{2.168172in}{0.683291in}}%
\pgfpathlineto{\pgfqpoint{2.168937in}{0.688559in}}%
\pgfpathlineto{\pgfqpoint{2.169624in}{0.693827in}}%
\pgfpathlineto{\pgfqpoint{2.169963in}{0.699095in}}%
\pgfpathlineto{\pgfqpoint{2.169621in}{0.704363in}}%
\pgfpathlineto{\pgfqpoint{2.168717in}{0.709631in}}%
\pgfpathlineto{\pgfqpoint{2.167927in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{2.167955in}{0.720167in}}%
\pgfpathlineto{\pgfqpoint{2.168920in}{0.725435in}}%
\pgfpathlineto{\pgfqpoint{2.170273in}{0.730703in}}%
\pgfpathlineto{\pgfqpoint{2.171333in}{0.735971in}}%
\pgfpathlineto{\pgfqpoint{2.171816in}{0.741239in}}%
\pgfpathlineto{\pgfqpoint{2.171874in}{0.746507in}}%
\pgfpathlineto{\pgfqpoint{2.171819in}{0.751774in}}%
\pgfpathlineto{\pgfqpoint{2.171877in}{0.757042in}}%
\pgfpathlineto{\pgfqpoint{2.172037in}{0.762310in}}%
\pgfpathlineto{\pgfqpoint{2.172107in}{0.767578in}}%
\pgfpathlineto{\pgfqpoint{2.172005in}{0.772846in}}%
\pgfpathlineto{\pgfqpoint{2.171949in}{0.778114in}}%
\pgfpathlineto{\pgfqpoint{2.172249in}{0.783382in}}%
\pgfpathlineto{\pgfqpoint{2.172981in}{0.788650in}}%
\pgfpathlineto{\pgfqpoint{2.173930in}{0.793918in}}%
\pgfpathlineto{\pgfqpoint{2.174777in}{0.799186in}}%
\pgfpathlineto{\pgfqpoint{2.175336in}{0.804454in}}%
\pgfpathlineto{\pgfqpoint{2.175715in}{0.809722in}}%
\pgfpathlineto{\pgfqpoint{2.176218in}{0.814990in}}%
\pgfpathlineto{\pgfqpoint{2.177040in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{2.178040in}{0.825526in}}%
\pgfpathlineto{\pgfqpoint{2.178893in}{0.830794in}}%
\pgfpathlineto{\pgfqpoint{2.179416in}{0.836061in}}%
\pgfpathlineto{\pgfqpoint{2.179696in}{0.841329in}}%
\pgfpathlineto{\pgfqpoint{2.179909in}{0.846597in}}%
\pgfpathlineto{\pgfqpoint{2.180128in}{0.851865in}}%
\pgfpathlineto{\pgfqpoint{2.180334in}{0.857133in}}%
\pgfpathlineto{\pgfqpoint{2.180500in}{0.862401in}}%
\pgfpathlineto{\pgfqpoint{2.180630in}{0.867669in}}%
\pgfpathlineto{\pgfqpoint{2.180777in}{0.872937in}}%
\pgfpathlineto{\pgfqpoint{2.181015in}{0.878205in}}%
\pgfpathlineto{\pgfqpoint{2.183597in}{0.878205in}}%
\pgfpathlineto{\pgfqpoint{2.183597in}{0.878205in}}%
\pgfpathlineto{\pgfqpoint{2.183835in}{0.872937in}}%
\pgfpathlineto{\pgfqpoint{2.183982in}{0.867669in}}%
\pgfpathlineto{\pgfqpoint{2.184113in}{0.862401in}}%
\pgfpathlineto{\pgfqpoint{2.184278in}{0.857133in}}%
\pgfpathlineto{\pgfqpoint{2.184484in}{0.851865in}}%
\pgfpathlineto{\pgfqpoint{2.184703in}{0.846597in}}%
\pgfpathlineto{\pgfqpoint{2.184916in}{0.841329in}}%
\pgfpathlineto{\pgfqpoint{2.185196in}{0.836061in}}%
\pgfpathlineto{\pgfqpoint{2.185719in}{0.830794in}}%
\pgfpathlineto{\pgfqpoint{2.186572in}{0.825526in}}%
\pgfpathlineto{\pgfqpoint{2.187572in}{0.820258in}}%
\pgfpathlineto{\pgfqpoint{2.188394in}{0.814990in}}%
\pgfpathlineto{\pgfqpoint{2.188897in}{0.809722in}}%
\pgfpathlineto{\pgfqpoint{2.189276in}{0.804454in}}%
\pgfpathlineto{\pgfqpoint{2.189835in}{0.799186in}}%
\pgfpathlineto{\pgfqpoint{2.190682in}{0.793918in}}%
\pgfpathlineto{\pgfqpoint{2.191631in}{0.788650in}}%
\pgfpathlineto{\pgfqpoint{2.192363in}{0.783382in}}%
\pgfpathlineto{\pgfqpoint{2.192663in}{0.778114in}}%
\pgfpathlineto{\pgfqpoint{2.192607in}{0.772846in}}%
\pgfpathlineto{\pgfqpoint{2.192505in}{0.767578in}}%
\pgfpathlineto{\pgfqpoint{2.192575in}{0.762310in}}%
\pgfpathlineto{\pgfqpoint{2.192735in}{0.757042in}}%
\pgfpathlineto{\pgfqpoint{2.192793in}{0.751774in}}%
\pgfpathlineto{\pgfqpoint{2.192738in}{0.746507in}}%
\pgfpathlineto{\pgfqpoint{2.192796in}{0.741239in}}%
\pgfpathlineto{\pgfqpoint{2.193279in}{0.735971in}}%
\pgfpathlineto{\pgfqpoint{2.194339in}{0.730703in}}%
\pgfpathlineto{\pgfqpoint{2.195692in}{0.725435in}}%
\pgfpathlineto{\pgfqpoint{2.196657in}{0.720167in}}%
\pgfpathlineto{\pgfqpoint{2.196685in}{0.714899in}}%
\pgfpathlineto{\pgfqpoint{2.195895in}{0.709631in}}%
\pgfpathlineto{\pgfqpoint{2.194991in}{0.704363in}}%
\pgfpathlineto{\pgfqpoint{2.194649in}{0.699095in}}%
\pgfpathlineto{\pgfqpoint{2.194988in}{0.693827in}}%
\pgfpathlineto{\pgfqpoint{2.195675in}{0.688559in}}%
\pgfpathlineto{\pgfqpoint{2.196440in}{0.683291in}}%
\pgfpathlineto{\pgfqpoint{2.197279in}{0.678023in}}%
\pgfpathlineto{\pgfqpoint{2.198177in}{0.672755in}}%
\pgfpathlineto{\pgfqpoint{2.198926in}{0.667488in}}%
\pgfpathlineto{\pgfqpoint{2.199373in}{0.662220in}}%
\pgfpathlineto{\pgfqpoint{2.199744in}{0.656952in}}%
\pgfpathlineto{\pgfqpoint{2.200580in}{0.651684in}}%
\pgfpathlineto{\pgfqpoint{2.202265in}{0.646416in}}%
\pgfpathlineto{\pgfqpoint{2.204635in}{0.641148in}}%
\pgfpathlineto{\pgfqpoint{2.207153in}{0.635880in}}%
\pgfpathlineto{\pgfqpoint{2.209521in}{0.630612in}}%
\pgfpathlineto{\pgfqpoint{2.211972in}{0.625344in}}%
\pgfpathlineto{\pgfqpoint{2.214908in}{0.620076in}}%
\pgfpathlineto{\pgfqpoint{2.218335in}{0.614808in}}%
\pgfpathlineto{\pgfqpoint{2.221760in}{0.609540in}}%
\pgfpathlineto{\pgfqpoint{2.224641in}{0.604272in}}%
\pgfpathlineto{\pgfqpoint{2.226888in}{0.599004in}}%
\pgfpathlineto{\pgfqpoint{2.228920in}{0.593736in}}%
\pgfpathlineto{\pgfqpoint{2.231297in}{0.588468in}}%
\pgfpathlineto{\pgfqpoint{2.234194in}{0.583201in}}%
\pgfpathlineto{\pgfqpoint{2.237026in}{0.577933in}}%
\pgfpathlineto{\pgfqpoint{2.238666in}{0.572665in}}%
\pgfpathlineto{\pgfqpoint{2.238480in}{0.567397in}}%
\pgfpathlineto{\pgfqpoint{2.237203in}{0.562129in}}%
\pgfpathlineto{\pgfqpoint{2.236547in}{0.556861in}}%
\pgfpathlineto{\pgfqpoint{2.237976in}{0.551593in}}%
\pgfpathlineto{\pgfqpoint{2.242073in}{0.546325in}}%
\pgfpathlineto{\pgfqpoint{2.248674in}{0.541057in}}%
\pgfpathlineto{\pgfqpoint{2.256980in}{0.535789in}}%
\pgfpathlineto{\pgfqpoint{2.265581in}{0.530521in}}%
\pgfpathlineto{\pgfqpoint{2.272956in}{0.525253in}}%
\pgfpathlineto{\pgfqpoint{2.278443in}{0.519985in}}%
\pgfpathlineto{\pgfqpoint{2.282861in}{0.514717in}}%
\pgfpathlineto{\pgfqpoint{2.288069in}{0.509449in}}%
\pgfpathlineto{\pgfqpoint{2.295508in}{0.504182in}}%
\pgfpathlineto{\pgfqpoint{2.304869in}{0.498914in}}%
\pgfpathlineto{\pgfqpoint{2.314197in}{0.493646in}}%
\pgfpathlineto{\pgfqpoint{2.321470in}{0.488378in}}%
\pgfpathlineto{\pgfqpoint{2.326261in}{0.483110in}}%
\pgfpathlineto{\pgfqpoint{2.330045in}{0.477842in}}%
\pgfpathlineto{\pgfqpoint{2.335195in}{0.472574in}}%
\pgfpathlineto{\pgfqpoint{2.343814in}{0.467306in}}%
\pgfpathlineto{\pgfqpoint{2.357070in}{0.462038in}}%
\pgfpathlineto{\pgfqpoint{2.374860in}{0.456770in}}%
\pgfpathlineto{\pgfqpoint{2.395688in}{0.451502in}}%
\pgfpathlineto{\pgfqpoint{2.417138in}{0.446234in}}%
\pgfpathlineto{\pgfqpoint{2.437052in}{0.440966in}}%
\pgfpathlineto{\pgfqpoint{2.454712in}{0.435698in}}%
\pgfpathlineto{\pgfqpoint{2.470948in}{0.430430in}}%
\pgfpathlineto{\pgfqpoint{2.486664in}{0.425162in}}%
\pgfpathlineto{\pgfqpoint{2.500710in}{0.419895in}}%
\pgfpathlineto{\pgfqpoint{2.508900in}{0.414627in}}%
\pgfpathlineto{\pgfqpoint{2.505421in}{0.409359in}}%
\pgfpathlineto{\pgfqpoint{2.485936in}{0.404091in}}%
\pgfpathlineto{\pgfqpoint{2.450083in}{0.398823in}}%
\pgfpathlineto{\pgfqpoint{2.401733in}{0.393555in}}%
\pgfpathlineto{\pgfqpoint{2.347589in}{0.388287in}}%
\pgfpathlineto{\pgfqpoint{2.295412in}{0.383019in}}%
\pgfpathlineto{\pgfqpoint{2.251958in}{0.377751in}}%
\pgfpathlineto{\pgfqpoint{2.220808in}{0.372483in}}%
\pgfpathlineto{\pgfqpoint{2.201571in}{0.367215in}}%
\pgfpathlineto{\pgfqpoint{2.191216in}{0.361947in}}%
\pgfpathlineto{\pgfqpoint{2.186234in}{0.356679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672196in}{1.242259in}}{\pgfqpoint{3.325384in}{2.069380in}}{%
\pgfpathmoveto{\pgfqpoint{3.042670in}{1.242259in}}%
\pgfpathlineto{\pgfqpoint{2.954910in}{1.242259in}}%
\pgfpathlineto{\pgfqpoint{2.935636in}{1.250613in}}%
\pgfpathlineto{\pgfqpoint{2.911703in}{1.258968in}}%
\pgfpathlineto{\pgfqpoint{2.883437in}{1.267323in}}%
\pgfpathlineto{\pgfqpoint{2.851685in}{1.275678in}}%
\pgfpathlineto{\pgfqpoint{2.817815in}{1.284032in}}%
\pgfpathlineto{\pgfqpoint{2.783628in}{1.292387in}}%
\pgfpathlineto{\pgfqpoint{2.751178in}{1.300742in}}%
\pgfpathlineto{\pgfqpoint{2.722506in}{1.309097in}}%
\pgfpathlineto{\pgfqpoint{2.699364in}{1.317451in}}%
\pgfpathlineto{\pgfqpoint{2.682975in}{1.325806in}}%
\pgfpathlineto{\pgfqpoint{2.673928in}{1.334161in}}%
\pgfpathlineto{\pgfqpoint{2.672196in}{1.342516in}}%
\pgfpathlineto{\pgfqpoint{2.677252in}{1.350870in}}%
\pgfpathlineto{\pgfqpoint{2.688218in}{1.359225in}}%
\pgfpathlineto{\pgfqpoint{2.704004in}{1.367580in}}%
\pgfpathlineto{\pgfqpoint{2.723425in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{2.745298in}{1.384290in}}%
\pgfpathlineto{\pgfqpoint{2.768536in}{1.392644in}}%
\pgfpathlineto{\pgfqpoint{2.792236in}{1.400999in}}%
\pgfpathlineto{\pgfqpoint{2.815714in}{1.409354in}}%
\pgfpathlineto{\pgfqpoint{2.838501in}{1.417709in}}%
\pgfpathlineto{\pgfqpoint{2.860294in}{1.426063in}}%
\pgfpathlineto{\pgfqpoint{2.880878in}{1.434418in}}%
\pgfpathlineto{\pgfqpoint{2.900071in}{1.442773in}}%
\pgfpathlineto{\pgfqpoint{2.917693in}{1.451128in}}%
\pgfpathlineto{\pgfqpoint{2.933567in}{1.459482in}}%
\pgfpathlineto{\pgfqpoint{2.947544in}{1.467837in}}%
\pgfpathlineto{\pgfqpoint{2.959530in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{2.969507in}{1.484547in}}%
\pgfpathlineto{\pgfqpoint{2.977543in}{1.492901in}}%
\pgfpathlineto{\pgfqpoint{2.983779in}{1.501256in}}%
\pgfpathlineto{\pgfqpoint{2.988413in}{1.509611in}}%
\pgfpathlineto{\pgfqpoint{2.991672in}{1.517966in}}%
\pgfpathlineto{\pgfqpoint{2.993785in}{1.526321in}}%
\pgfpathlineto{\pgfqpoint{2.994963in}{1.534675in}}%
\pgfpathlineto{\pgfqpoint{2.995379in}{1.543030in}}%
\pgfpathlineto{\pgfqpoint{2.995168in}{1.551385in}}%
\pgfpathlineto{\pgfqpoint{2.994419in}{1.559740in}}%
\pgfpathlineto{\pgfqpoint{2.993171in}{1.568094in}}%
\pgfpathlineto{\pgfqpoint{2.991418in}{1.576449in}}%
\pgfpathlineto{\pgfqpoint{2.989111in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{2.986169in}{1.593159in}}%
\pgfpathlineto{\pgfqpoint{2.982509in}{1.601513in}}%
\pgfpathlineto{\pgfqpoint{2.978067in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{2.972827in}{1.618223in}}%
\pgfpathlineto{\pgfqpoint{2.966829in}{1.626578in}}%
\pgfpathlineto{\pgfqpoint{2.960153in}{1.634932in}}%
\pgfpathlineto{\pgfqpoint{2.952889in}{1.643287in}}%
\pgfpathlineto{\pgfqpoint{2.945100in}{1.651642in}}%
\pgfpathlineto{\pgfqpoint{2.936797in}{1.659997in}}%
\pgfpathlineto{\pgfqpoint{2.927946in}{1.668352in}}%
\pgfpathlineto{\pgfqpoint{2.918512in}{1.676706in}}%
\pgfpathlineto{\pgfqpoint{2.908517in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{2.898096in}{1.693416in}}%
\pgfpathlineto{\pgfqpoint{2.887519in}{1.701771in}}%
\pgfpathlineto{\pgfqpoint{2.877165in}{1.710125in}}%
\pgfpathlineto{\pgfqpoint{2.867456in}{1.718480in}}%
\pgfpathlineto{\pgfqpoint{2.858791in}{1.726835in}}%
\pgfpathlineto{\pgfqpoint{2.851471in}{1.735190in}}%
\pgfpathlineto{\pgfqpoint{2.845674in}{1.743544in}}%
\pgfpathlineto{\pgfqpoint{2.841444in}{1.751899in}}%
\pgfpathlineto{\pgfqpoint{2.838718in}{1.760254in}}%
\pgfpathlineto{\pgfqpoint{2.837360in}{1.768609in}}%
\pgfpathlineto{\pgfqpoint{2.837198in}{1.776963in}}%
\pgfpathlineto{\pgfqpoint{2.838040in}{1.785318in}}%
\pgfpathlineto{\pgfqpoint{2.839674in}{1.793673in}}%
\pgfpathlineto{\pgfqpoint{2.841853in}{1.802028in}}%
\pgfpathlineto{\pgfqpoint{2.844289in}{1.810383in}}%
\pgfpathlineto{\pgfqpoint{2.846660in}{1.818737in}}%
\pgfpathlineto{\pgfqpoint{2.848657in}{1.827092in}}%
\pgfpathlineto{\pgfqpoint{2.850041in}{1.835447in}}%
\pgfpathlineto{\pgfqpoint{2.850705in}{1.843802in}}%
\pgfpathlineto{\pgfqpoint{2.850717in}{1.852156in}}%
\pgfpathlineto{\pgfqpoint{2.850329in}{1.860511in}}%
\pgfpathlineto{\pgfqpoint{2.849942in}{1.868866in}}%
\pgfpathlineto{\pgfqpoint{2.850031in}{1.877221in}}%
\pgfpathlineto{\pgfqpoint{2.851035in}{1.885575in}}%
\pgfpathlineto{\pgfqpoint{2.853261in}{1.893930in}}%
\pgfpathlineto{\pgfqpoint{2.856813in}{1.902285in}}%
\pgfpathlineto{\pgfqpoint{2.861606in}{1.910640in}}%
\pgfpathlineto{\pgfqpoint{2.867437in}{1.918994in}}%
\pgfpathlineto{\pgfqpoint{2.874094in}{1.927349in}}%
\pgfpathlineto{\pgfqpoint{2.881454in}{1.935704in}}%
\pgfpathlineto{\pgfqpoint{2.889499in}{1.944059in}}%
\pgfpathlineto{\pgfqpoint{2.898272in}{1.952414in}}%
\pgfpathlineto{\pgfqpoint{2.907774in}{1.960768in}}%
\pgfpathlineto{\pgfqpoint{2.917877in}{1.969123in}}%
\pgfpathlineto{\pgfqpoint{2.928304in}{1.977478in}}%
\pgfpathlineto{\pgfqpoint{2.938670in}{1.985833in}}%
\pgfpathlineto{\pgfqpoint{2.948571in}{1.994187in}}%
\pgfpathlineto{\pgfqpoint{2.957670in}{2.002542in}}%
\pgfpathlineto{\pgfqpoint{2.965751in}{2.010897in}}%
\pgfpathlineto{\pgfqpoint{2.972721in}{2.019252in}}%
\pgfpathlineto{\pgfqpoint{2.978586in}{2.027606in}}%
\pgfpathlineto{\pgfqpoint{2.983413in}{2.035961in}}%
\pgfpathlineto{\pgfqpoint{2.987305in}{2.044316in}}%
\pgfpathlineto{\pgfqpoint{2.990377in}{2.052671in}}%
\pgfpathlineto{\pgfqpoint{2.992754in}{2.061025in}}%
\pgfpathlineto{\pgfqpoint{2.994555in}{2.069380in}}%
\pgfpathlineto{\pgfqpoint{3.003026in}{2.069380in}}%
\pgfpathlineto{\pgfqpoint{3.003026in}{2.069380in}}%
\pgfpathlineto{\pgfqpoint{3.004826in}{2.061025in}}%
\pgfpathlineto{\pgfqpoint{3.007203in}{2.052671in}}%
\pgfpathlineto{\pgfqpoint{3.010275in}{2.044316in}}%
\pgfpathlineto{\pgfqpoint{3.014167in}{2.035961in}}%
\pgfpathlineto{\pgfqpoint{3.018994in}{2.027606in}}%
\pgfpathlineto{\pgfqpoint{3.024859in}{2.019252in}}%
\pgfpathlineto{\pgfqpoint{3.031829in}{2.010897in}}%
\pgfpathlineto{\pgfqpoint{3.039910in}{2.002542in}}%
\pgfpathlineto{\pgfqpoint{3.049010in}{1.994187in}}%
\pgfpathlineto{\pgfqpoint{3.058910in}{1.985833in}}%
\pgfpathlineto{\pgfqpoint{3.069276in}{1.977478in}}%
\pgfpathlineto{\pgfqpoint{3.079703in}{1.969123in}}%
\pgfpathlineto{\pgfqpoint{3.089806in}{1.960768in}}%
\pgfpathlineto{\pgfqpoint{3.099308in}{1.952414in}}%
\pgfpathlineto{\pgfqpoint{3.108081in}{1.944059in}}%
\pgfpathlineto{\pgfqpoint{3.116126in}{1.935704in}}%
\pgfpathlineto{\pgfqpoint{3.123486in}{1.927349in}}%
\pgfpathlineto{\pgfqpoint{3.130143in}{1.918994in}}%
\pgfpathlineto{\pgfqpoint{3.135974in}{1.910640in}}%
\pgfpathlineto{\pgfqpoint{3.140767in}{1.902285in}}%
\pgfpathlineto{\pgfqpoint{3.144319in}{1.893930in}}%
\pgfpathlineto{\pgfqpoint{3.146545in}{1.885575in}}%
\pgfpathlineto{\pgfqpoint{3.147549in}{1.877221in}}%
\pgfpathlineto{\pgfqpoint{3.147638in}{1.868866in}}%
\pgfpathlineto{\pgfqpoint{3.147251in}{1.860511in}}%
\pgfpathlineto{\pgfqpoint{3.146863in}{1.852156in}}%
\pgfpathlineto{\pgfqpoint{3.146876in}{1.843802in}}%
\pgfpathlineto{\pgfqpoint{3.147539in}{1.835447in}}%
\pgfpathlineto{\pgfqpoint{3.148923in}{1.827092in}}%
\pgfpathlineto{\pgfqpoint{3.150920in}{1.818737in}}%
\pgfpathlineto{\pgfqpoint{3.153291in}{1.810383in}}%
\pgfpathlineto{\pgfqpoint{3.155727in}{1.802028in}}%
\pgfpathlineto{\pgfqpoint{3.157906in}{1.793673in}}%
\pgfpathlineto{\pgfqpoint{3.159540in}{1.785318in}}%
\pgfpathlineto{\pgfqpoint{3.160382in}{1.776963in}}%
\pgfpathlineto{\pgfqpoint{3.160220in}{1.768609in}}%
\pgfpathlineto{\pgfqpoint{3.158862in}{1.760254in}}%
\pgfpathlineto{\pgfqpoint{3.156136in}{1.751899in}}%
\pgfpathlineto{\pgfqpoint{3.151906in}{1.743544in}}%
\pgfpathlineto{\pgfqpoint{3.146109in}{1.735190in}}%
\pgfpathlineto{\pgfqpoint{3.138789in}{1.726835in}}%
\pgfpathlineto{\pgfqpoint{3.130124in}{1.718480in}}%
\pgfpathlineto{\pgfqpoint{3.120416in}{1.710125in}}%
\pgfpathlineto{\pgfqpoint{3.110061in}{1.701771in}}%
\pgfpathlineto{\pgfqpoint{3.099484in}{1.693416in}}%
\pgfpathlineto{\pgfqpoint{3.089063in}{1.685061in}}%
\pgfpathlineto{\pgfqpoint{3.079068in}{1.676706in}}%
\pgfpathlineto{\pgfqpoint{3.069634in}{1.668352in}}%
\pgfpathlineto{\pgfqpoint{3.060783in}{1.659997in}}%
\pgfpathlineto{\pgfqpoint{3.052480in}{1.651642in}}%
\pgfpathlineto{\pgfqpoint{3.044691in}{1.643287in}}%
\pgfpathlineto{\pgfqpoint{3.037427in}{1.634932in}}%
\pgfpathlineto{\pgfqpoint{3.030751in}{1.626578in}}%
\pgfpathlineto{\pgfqpoint{3.024753in}{1.618223in}}%
\pgfpathlineto{\pgfqpoint{3.019513in}{1.609868in}}%
\pgfpathlineto{\pgfqpoint{3.015071in}{1.601513in}}%
\pgfpathlineto{\pgfqpoint{3.011411in}{1.593159in}}%
\pgfpathlineto{\pgfqpoint{3.008469in}{1.584804in}}%
\pgfpathlineto{\pgfqpoint{3.006162in}{1.576449in}}%
\pgfpathlineto{\pgfqpoint{3.004409in}{1.568094in}}%
\pgfpathlineto{\pgfqpoint{3.003161in}{1.559740in}}%
\pgfpathlineto{\pgfqpoint{3.002412in}{1.551385in}}%
\pgfpathlineto{\pgfqpoint{3.002201in}{1.543030in}}%
\pgfpathlineto{\pgfqpoint{3.002617in}{1.534675in}}%
\pgfpathlineto{\pgfqpoint{3.003795in}{1.526321in}}%
\pgfpathlineto{\pgfqpoint{3.005908in}{1.517966in}}%
\pgfpathlineto{\pgfqpoint{3.009167in}{1.509611in}}%
\pgfpathlineto{\pgfqpoint{3.013801in}{1.501256in}}%
\pgfpathlineto{\pgfqpoint{3.020037in}{1.492901in}}%
\pgfpathlineto{\pgfqpoint{3.028073in}{1.484547in}}%
\pgfpathlineto{\pgfqpoint{3.038050in}{1.476192in}}%
\pgfpathlineto{\pgfqpoint{3.050036in}{1.467837in}}%
\pgfpathlineto{\pgfqpoint{3.064013in}{1.459482in}}%
\pgfpathlineto{\pgfqpoint{3.079887in}{1.451128in}}%
\pgfpathlineto{\pgfqpoint{3.097509in}{1.442773in}}%
\pgfpathlineto{\pgfqpoint{3.116702in}{1.434418in}}%
\pgfpathlineto{\pgfqpoint{3.137286in}{1.426063in}}%
\pgfpathlineto{\pgfqpoint{3.159079in}{1.417709in}}%
\pgfpathlineto{\pgfqpoint{3.181867in}{1.409354in}}%
\pgfpathlineto{\pgfqpoint{3.205344in}{1.400999in}}%
\pgfpathlineto{\pgfqpoint{3.229044in}{1.392644in}}%
\pgfpathlineto{\pgfqpoint{3.252282in}{1.384290in}}%
\pgfpathlineto{\pgfqpoint{3.274155in}{1.375935in}}%
\pgfpathlineto{\pgfqpoint{3.293576in}{1.367580in}}%
\pgfpathlineto{\pgfqpoint{3.309362in}{1.359225in}}%
\pgfpathlineto{\pgfqpoint{3.320328in}{1.350870in}}%
\pgfpathlineto{\pgfqpoint{3.325384in}{1.342516in}}%
\pgfpathlineto{\pgfqpoint{3.323652in}{1.334161in}}%
\pgfpathlineto{\pgfqpoint{3.314605in}{1.325806in}}%
\pgfpathlineto{\pgfqpoint{3.298216in}{1.317451in}}%
\pgfpathlineto{\pgfqpoint{3.275074in}{1.309097in}}%
\pgfpathlineto{\pgfqpoint{3.246402in}{1.300742in}}%
\pgfpathlineto{\pgfqpoint{3.213952in}{1.292387in}}%
\pgfpathlineto{\pgfqpoint{3.179765in}{1.284032in}}%
\pgfpathlineto{\pgfqpoint{3.145895in}{1.275678in}}%
\pgfpathlineto{\pgfqpoint{3.114143in}{1.267323in}}%
\pgfpathlineto{\pgfqpoint{3.085877in}{1.258968in}}%
\pgfpathlineto{\pgfqpoint{3.061944in}{1.250613in}}%
\pgfpathlineto{\pgfqpoint{3.042670in}{1.242259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.488680in}{0.362061in}}{\pgfqpoint{4.141868in}{0.374311in}}{%
\pgfpathmoveto{\pgfqpoint{3.818985in}{0.362061in}}%
\pgfpathlineto{\pgfqpoint{3.811563in}{0.362061in}}%
\pgfpathlineto{\pgfqpoint{3.809143in}{0.362185in}}%
\pgfpathlineto{\pgfqpoint{3.805485in}{0.362308in}}%
\pgfpathlineto{\pgfqpoint{3.800151in}{0.362432in}}%
\pgfpathlineto{\pgfqpoint{3.792654in}{0.362556in}}%
\pgfpathlineto{\pgfqpoint{3.782506in}{0.362680in}}%
\pgfpathlineto{\pgfqpoint{3.769289in}{0.362803in}}%
\pgfpathlineto{\pgfqpoint{3.752754in}{0.362927in}}%
\pgfpathlineto{\pgfqpoint{3.732913in}{0.363051in}}%
\pgfpathlineto{\pgfqpoint{3.710117in}{0.363175in}}%
\pgfpathlineto{\pgfqpoint{3.685063in}{0.363298in}}%
\pgfpathlineto{\pgfqpoint{3.658724in}{0.363422in}}%
\pgfpathlineto{\pgfqpoint{3.632211in}{0.363546in}}%
\pgfpathlineto{\pgfqpoint{3.606598in}{0.363670in}}%
\pgfpathlineto{\pgfqpoint{3.582786in}{0.363793in}}%
\pgfpathlineto{\pgfqpoint{3.561433in}{0.363917in}}%
\pgfpathlineto{\pgfqpoint{3.542968in}{0.364041in}}%
\pgfpathlineto{\pgfqpoint{3.527629in}{0.364164in}}%
\pgfpathlineto{\pgfqpoint{3.515518in}{0.364288in}}%
\pgfpathlineto{\pgfqpoint{3.506633in}{0.364412in}}%
\pgfpathlineto{\pgfqpoint{3.500909in}{0.364536in}}%
\pgfpathlineto{\pgfqpoint{3.498269in}{0.364659in}}%
\pgfpathlineto{\pgfqpoint{3.498689in}{0.364783in}}%
\pgfpathlineto{\pgfqpoint{3.502263in}{0.364907in}}%
\pgfpathlineto{\pgfqpoint{3.509217in}{0.365031in}}%
\pgfpathlineto{\pgfqpoint{3.519857in}{0.365154in}}%
\pgfpathlineto{\pgfqpoint{3.534455in}{0.365278in}}%
\pgfpathlineto{\pgfqpoint{3.553101in}{0.365402in}}%
\pgfpathlineto{\pgfqpoint{3.575566in}{0.365526in}}%
\pgfpathlineto{\pgfqpoint{3.601235in}{0.365649in}}%
\pgfpathlineto{\pgfqpoint{3.629111in}{0.365773in}}%
\pgfpathlineto{\pgfqpoint{3.657920in}{0.365897in}}%
\pgfpathlineto{\pgfqpoint{3.686271in}{0.366021in}}%
\pgfpathlineto{\pgfqpoint{3.712850in}{0.366144in}}%
\pgfpathlineto{\pgfqpoint{3.736595in}{0.366268in}}%
\pgfpathlineto{\pgfqpoint{3.756816in}{0.366392in}}%
\pgfpathlineto{\pgfqpoint{3.773242in}{0.366516in}}%
\pgfpathlineto{\pgfqpoint{3.785987in}{0.366639in}}%
\pgfpathlineto{\pgfqpoint{3.795459in}{0.366763in}}%
\pgfpathlineto{\pgfqpoint{3.802227in}{0.366887in}}%
\pgfpathlineto{\pgfqpoint{3.806900in}{0.367011in}}%
\pgfpathlineto{\pgfqpoint{3.810035in}{0.367134in}}%
\pgfpathlineto{\pgfqpoint{3.812087in}{0.367258in}}%
\pgfpathlineto{\pgfqpoint{3.813397in}{0.367382in}}%
\pgfpathlineto{\pgfqpoint{3.814211in}{0.367505in}}%
\pgfpathlineto{\pgfqpoint{3.814695in}{0.367629in}}%
\pgfpathlineto{\pgfqpoint{3.814965in}{0.367753in}}%
\pgfpathlineto{\pgfqpoint{3.815093in}{0.367877in}}%
\pgfpathlineto{\pgfqpoint{3.815115in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{3.815038in}{0.368124in}}%
\pgfpathlineto{\pgfqpoint{3.814828in}{0.368248in}}%
\pgfpathlineto{\pgfqpoint{3.814417in}{0.368372in}}%
\pgfpathlineto{\pgfqpoint{3.813687in}{0.368495in}}%
\pgfpathlineto{\pgfqpoint{3.812474in}{0.368619in}}%
\pgfpathlineto{\pgfqpoint{3.810563in}{0.368743in}}%
\pgfpathlineto{\pgfqpoint{3.807693in}{0.368867in}}%
\pgfpathlineto{\pgfqpoint{3.803572in}{0.368990in}}%
\pgfpathlineto{\pgfqpoint{3.797897in}{0.369114in}}%
\pgfpathlineto{\pgfqpoint{3.790383in}{0.369238in}}%
\pgfpathlineto{\pgfqpoint{3.780792in}{0.369362in}}%
\pgfpathlineto{\pgfqpoint{3.768972in}{0.369485in}}%
\pgfpathlineto{\pgfqpoint{3.754884in}{0.369609in}}%
\pgfpathlineto{\pgfqpoint{3.738635in}{0.369733in}}%
\pgfpathlineto{\pgfqpoint{3.720479in}{0.369857in}}%
\pgfpathlineto{\pgfqpoint{3.700810in}{0.369980in}}%
\pgfpathlineto{\pgfqpoint{3.680102in}{0.370104in}}%
\pgfpathlineto{\pgfqpoint{3.658835in}{0.370228in}}%
\pgfpathlineto{\pgfqpoint{3.637401in}{0.370352in}}%
\pgfpathlineto{\pgfqpoint{3.616056in}{0.370475in}}%
\pgfpathlineto{\pgfqpoint{3.594940in}{0.370599in}}%
\pgfpathlineto{\pgfqpoint{3.574174in}{0.370723in}}%
\pgfpathlineto{\pgfqpoint{3.554015in}{0.370847in}}%
\pgfpathlineto{\pgfqpoint{3.534986in}{0.370970in}}%
\pgfpathlineto{\pgfqpoint{3.517908in}{0.371094in}}%
\pgfpathlineto{\pgfqpoint{3.503820in}{0.371218in}}%
\pgfpathlineto{\pgfqpoint{3.493785in}{0.371341in}}%
\pgfpathlineto{\pgfqpoint{3.488680in}{0.371465in}}%
\pgfpathlineto{\pgfqpoint{3.489027in}{0.371589in}}%
\pgfpathlineto{\pgfqpoint{3.494927in}{0.371713in}}%
\pgfpathlineto{\pgfqpoint{3.506108in}{0.371836in}}%
\pgfpathlineto{\pgfqpoint{3.522030in}{0.371960in}}%
\pgfpathlineto{\pgfqpoint{3.541992in}{0.372084in}}%
\pgfpathlineto{\pgfqpoint{3.565202in}{0.372208in}}%
\pgfpathlineto{\pgfqpoint{3.590793in}{0.372331in}}%
\pgfpathlineto{\pgfqpoint{3.617817in}{0.372455in}}%
\pgfpathlineto{\pgfqpoint{3.645256in}{0.372579in}}%
\pgfpathlineto{\pgfqpoint{3.672077in}{0.372703in}}%
\pgfpathlineto{\pgfqpoint{3.697333in}{0.372826in}}%
\pgfpathlineto{\pgfqpoint{3.720279in}{0.372950in}}%
\pgfpathlineto{\pgfqpoint{3.740449in}{0.373074in}}%
\pgfpathlineto{\pgfqpoint{3.757663in}{0.373198in}}%
\pgfpathlineto{\pgfqpoint{3.771974in}{0.373321in}}%
\pgfpathlineto{\pgfqpoint{3.783582in}{0.373445in}}%
\pgfpathlineto{\pgfqpoint{3.792757in}{0.373569in}}%
\pgfpathlineto{\pgfqpoint{3.799794in}{0.373693in}}%
\pgfpathlineto{\pgfqpoint{3.805003in}{0.373816in}}%
\pgfpathlineto{\pgfqpoint{3.808703in}{0.373940in}}%
\pgfpathlineto{\pgfqpoint{3.811216in}{0.374064in}}%
\pgfpathlineto{\pgfqpoint{3.812847in}{0.374188in}}%
\pgfpathlineto{\pgfqpoint{3.813862in}{0.374311in}}%
\pgfpathlineto{\pgfqpoint{3.816686in}{0.374311in}}%
\pgfpathlineto{\pgfqpoint{3.816686in}{0.374311in}}%
\pgfpathlineto{\pgfqpoint{3.817701in}{0.374188in}}%
\pgfpathlineto{\pgfqpoint{3.819332in}{0.374064in}}%
\pgfpathlineto{\pgfqpoint{3.821845in}{0.373940in}}%
\pgfpathlineto{\pgfqpoint{3.825545in}{0.373816in}}%
\pgfpathlineto{\pgfqpoint{3.830754in}{0.373693in}}%
\pgfpathlineto{\pgfqpoint{3.837791in}{0.373569in}}%
\pgfpathlineto{\pgfqpoint{3.846966in}{0.373445in}}%
\pgfpathlineto{\pgfqpoint{3.858574in}{0.373321in}}%
\pgfpathlineto{\pgfqpoint{3.872885in}{0.373198in}}%
\pgfpathlineto{\pgfqpoint{3.890099in}{0.373074in}}%
\pgfpathlineto{\pgfqpoint{3.910269in}{0.372950in}}%
\pgfpathlineto{\pgfqpoint{3.933215in}{0.372826in}}%
\pgfpathlineto{\pgfqpoint{3.958471in}{0.372703in}}%
\pgfpathlineto{\pgfqpoint{3.985292in}{0.372579in}}%
\pgfpathlineto{\pgfqpoint{4.012731in}{0.372455in}}%
\pgfpathlineto{\pgfqpoint{4.039755in}{0.372331in}}%
\pgfpathlineto{\pgfqpoint{4.065346in}{0.372208in}}%
\pgfpathlineto{\pgfqpoint{4.088556in}{0.372084in}}%
\pgfpathlineto{\pgfqpoint{4.108518in}{0.371960in}}%
\pgfpathlineto{\pgfqpoint{4.124440in}{0.371836in}}%
\pgfpathlineto{\pgfqpoint{4.135622in}{0.371713in}}%
\pgfpathlineto{\pgfqpoint{4.141521in}{0.371589in}}%
\pgfpathlineto{\pgfqpoint{4.141868in}{0.371465in}}%
\pgfpathlineto{\pgfqpoint{4.136763in}{0.371341in}}%
\pgfpathlineto{\pgfqpoint{4.126728in}{0.371218in}}%
\pgfpathlineto{\pgfqpoint{4.112640in}{0.371094in}}%
\pgfpathlineto{\pgfqpoint{4.095562in}{0.370970in}}%
\pgfpathlineto{\pgfqpoint{4.076533in}{0.370847in}}%
\pgfpathlineto{\pgfqpoint{4.056374in}{0.370723in}}%
\pgfpathlineto{\pgfqpoint{4.035608in}{0.370599in}}%
\pgfpathlineto{\pgfqpoint{4.014492in}{0.370475in}}%
\pgfpathlineto{\pgfqpoint{3.993147in}{0.370352in}}%
\pgfpathlineto{\pgfqpoint{3.971713in}{0.370228in}}%
\pgfpathlineto{\pgfqpoint{3.950446in}{0.370104in}}%
\pgfpathlineto{\pgfqpoint{3.929738in}{0.369980in}}%
\pgfpathlineto{\pgfqpoint{3.910069in}{0.369857in}}%
\pgfpathlineto{\pgfqpoint{3.891913in}{0.369733in}}%
\pgfpathlineto{\pgfqpoint{3.875664in}{0.369609in}}%
\pgfpathlineto{\pgfqpoint{3.861576in}{0.369485in}}%
\pgfpathlineto{\pgfqpoint{3.849756in}{0.369362in}}%
\pgfpathlineto{\pgfqpoint{3.840165in}{0.369238in}}%
\pgfpathlineto{\pgfqpoint{3.832651in}{0.369114in}}%
\pgfpathlineto{\pgfqpoint{3.826976in}{0.368990in}}%
\pgfpathlineto{\pgfqpoint{3.822855in}{0.368867in}}%
\pgfpathlineto{\pgfqpoint{3.819985in}{0.368743in}}%
\pgfpathlineto{\pgfqpoint{3.818074in}{0.368619in}}%
\pgfpathlineto{\pgfqpoint{3.816861in}{0.368495in}}%
\pgfpathlineto{\pgfqpoint{3.816132in}{0.368372in}}%
\pgfpathlineto{\pgfqpoint{3.815720in}{0.368248in}}%
\pgfpathlineto{\pgfqpoint{3.815510in}{0.368124in}}%
\pgfpathlineto{\pgfqpoint{3.815433in}{0.368000in}}%
\pgfpathlineto{\pgfqpoint{3.815455in}{0.367877in}}%
\pgfpathlineto{\pgfqpoint{3.815583in}{0.367753in}}%
\pgfpathlineto{\pgfqpoint{3.815853in}{0.367629in}}%
\pgfpathlineto{\pgfqpoint{3.816337in}{0.367505in}}%
\pgfpathlineto{\pgfqpoint{3.817151in}{0.367382in}}%
\pgfpathlineto{\pgfqpoint{3.818461in}{0.367258in}}%
\pgfpathlineto{\pgfqpoint{3.820513in}{0.367134in}}%
\pgfpathlineto{\pgfqpoint{3.823648in}{0.367011in}}%
\pgfpathlineto{\pgfqpoint{3.828321in}{0.366887in}}%
\pgfpathlineto{\pgfqpoint{3.835089in}{0.366763in}}%
\pgfpathlineto{\pgfqpoint{3.844561in}{0.366639in}}%
\pgfpathlineto{\pgfqpoint{3.857306in}{0.366516in}}%
\pgfpathlineto{\pgfqpoint{3.873732in}{0.366392in}}%
\pgfpathlineto{\pgfqpoint{3.893953in}{0.366268in}}%
\pgfpathlineto{\pgfqpoint{3.917698in}{0.366144in}}%
\pgfpathlineto{\pgfqpoint{3.944277in}{0.366021in}}%
\pgfpathlineto{\pgfqpoint{3.972628in}{0.365897in}}%
\pgfpathlineto{\pgfqpoint{4.001437in}{0.365773in}}%
\pgfpathlineto{\pgfqpoint{4.029313in}{0.365649in}}%
\pgfpathlineto{\pgfqpoint{4.054982in}{0.365526in}}%
\pgfpathlineto{\pgfqpoint{4.077447in}{0.365402in}}%
\pgfpathlineto{\pgfqpoint{4.096093in}{0.365278in}}%
\pgfpathlineto{\pgfqpoint{4.110691in}{0.365154in}}%
\pgfpathlineto{\pgfqpoint{4.121331in}{0.365031in}}%
\pgfpathlineto{\pgfqpoint{4.128285in}{0.364907in}}%
\pgfpathlineto{\pgfqpoint{4.131859in}{0.364783in}}%
\pgfpathlineto{\pgfqpoint{4.132279in}{0.364659in}}%
\pgfpathlineto{\pgfqpoint{4.129639in}{0.364536in}}%
\pgfpathlineto{\pgfqpoint{4.123915in}{0.364412in}}%
\pgfpathlineto{\pgfqpoint{4.115030in}{0.364288in}}%
\pgfpathlineto{\pgfqpoint{4.102919in}{0.364164in}}%
\pgfpathlineto{\pgfqpoint{4.087580in}{0.364041in}}%
\pgfpathlineto{\pgfqpoint{4.069115in}{0.363917in}}%
\pgfpathlineto{\pgfqpoint{4.047762in}{0.363793in}}%
\pgfpathlineto{\pgfqpoint{4.023950in}{0.363670in}}%
\pgfpathlineto{\pgfqpoint{3.998337in}{0.363546in}}%
\pgfpathlineto{\pgfqpoint{3.971824in}{0.363422in}}%
\pgfpathlineto{\pgfqpoint{3.945485in}{0.363298in}}%
\pgfpathlineto{\pgfqpoint{3.920431in}{0.363175in}}%
\pgfpathlineto{\pgfqpoint{3.897635in}{0.363051in}}%
\pgfpathlineto{\pgfqpoint{3.877794in}{0.362927in}}%
\pgfpathlineto{\pgfqpoint{3.861259in}{0.362803in}}%
\pgfpathlineto{\pgfqpoint{3.848042in}{0.362680in}}%
\pgfpathlineto{\pgfqpoint{3.837894in}{0.362556in}}%
\pgfpathlineto{\pgfqpoint{3.830397in}{0.362432in}}%
\pgfpathlineto{\pgfqpoint{3.825063in}{0.362308in}}%
\pgfpathlineto{\pgfqpoint{3.821405in}{0.362185in}}%
\pgfpathlineto{\pgfqpoint{3.818985in}{0.362061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.305164in}{1.396031in}}{\pgfqpoint{4.958352in}{2.147673in}}{%
\pgfpathmoveto{\pgfqpoint{4.636563in}{1.396031in}}%
\pgfpathlineto{\pgfqpoint{4.626953in}{1.396031in}}%
\pgfpathlineto{\pgfqpoint{4.625548in}{1.403623in}}%
\pgfpathlineto{\pgfqpoint{4.624188in}{1.411215in}}%
\pgfpathlineto{\pgfqpoint{4.622559in}{1.418808in}}%
\pgfpathlineto{\pgfqpoint{4.620108in}{1.426400in}}%
\pgfpathlineto{\pgfqpoint{4.616361in}{1.433992in}}%
\pgfpathlineto{\pgfqpoint{4.611245in}{1.441585in}}%
\pgfpathlineto{\pgfqpoint{4.605214in}{1.449177in}}%
\pgfpathlineto{\pgfqpoint{4.599122in}{1.456769in}}%
\pgfpathlineto{\pgfqpoint{4.593934in}{1.464362in}}%
\pgfpathlineto{\pgfqpoint{4.590291in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{4.588091in}{1.479547in}}%
\pgfpathlineto{\pgfqpoint{4.586406in}{1.487139in}}%
\pgfpathlineto{\pgfqpoint{4.583935in}{1.494731in}}%
\pgfpathlineto{\pgfqpoint{4.579724in}{1.502324in}}%
\pgfpathlineto{\pgfqpoint{4.573605in}{1.509916in}}%
\pgfpathlineto{\pgfqpoint{4.566056in}{1.517508in}}%
\pgfpathlineto{\pgfqpoint{4.557645in}{1.525101in}}%
\pgfpathlineto{\pgfqpoint{4.548550in}{1.532693in}}%
\pgfpathlineto{\pgfqpoint{4.538551in}{1.540285in}}%
\pgfpathlineto{\pgfqpoint{4.527528in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{4.515979in}{1.555470in}}%
\pgfpathlineto{\pgfqpoint{4.504948in}{1.563062in}}%
\pgfpathlineto{\pgfqpoint{4.495203in}{1.570655in}}%
\pgfpathlineto{\pgfqpoint{4.486369in}{1.578247in}}%
\pgfpathlineto{\pgfqpoint{4.476908in}{1.585839in}}%
\pgfpathlineto{\pgfqpoint{4.465129in}{1.593432in}}%
\pgfpathlineto{\pgfqpoint{4.450424in}{1.601024in}}%
\pgfpathlineto{\pgfqpoint{4.433761in}{1.608617in}}%
\pgfpathlineto{\pgfqpoint{4.417050in}{1.616209in}}%
\pgfpathlineto{\pgfqpoint{4.401854in}{1.623801in}}%
\pgfpathlineto{\pgfqpoint{4.388439in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{4.375905in}{1.638986in}}%
\pgfpathlineto{\pgfqpoint{4.363200in}{1.646578in}}%
\pgfpathlineto{\pgfqpoint{4.350128in}{1.654171in}}%
\pgfpathlineto{\pgfqpoint{4.337608in}{1.661763in}}%
\pgfpathlineto{\pgfqpoint{4.327078in}{1.669355in}}%
\pgfpathlineto{\pgfqpoint{4.319496in}{1.676948in}}%
\pgfpathlineto{\pgfqpoint{4.314617in}{1.684540in}}%
\pgfpathlineto{\pgfqpoint{4.311253in}{1.692132in}}%
\pgfpathlineto{\pgfqpoint{4.308382in}{1.699725in}}%
\pgfpathlineto{\pgfqpoint{4.306066in}{1.707317in}}%
\pgfpathlineto{\pgfqpoint{4.305164in}{1.714909in}}%
\pgfpathlineto{\pgfqpoint{4.306220in}{1.722502in}}%
\pgfpathlineto{\pgfqpoint{4.308764in}{1.730094in}}%
\pgfpathlineto{\pgfqpoint{4.311684in}{1.737686in}}%
\pgfpathlineto{\pgfqpoint{4.314067in}{1.745279in}}%
\pgfpathlineto{\pgfqpoint{4.315708in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{4.317074in}{1.760464in}}%
\pgfpathlineto{\pgfqpoint{4.318928in}{1.768056in}}%
\pgfpathlineto{\pgfqpoint{4.321813in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{4.325645in}{1.783241in}}%
\pgfpathlineto{\pgfqpoint{4.329727in}{1.790833in}}%
\pgfpathlineto{\pgfqpoint{4.333267in}{1.798425in}}%
\pgfpathlineto{\pgfqpoint{4.336000in}{1.806018in}}%
\pgfpathlineto{\pgfqpoint{4.338285in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{4.340647in}{1.821202in}}%
\pgfpathlineto{\pgfqpoint{4.343377in}{1.828795in}}%
\pgfpathlineto{\pgfqpoint{4.346667in}{1.836387in}}%
\pgfpathlineto{\pgfqpoint{4.350856in}{1.843979in}}%
\pgfpathlineto{\pgfqpoint{4.356252in}{1.851572in}}%
\pgfpathlineto{\pgfqpoint{4.362669in}{1.859164in}}%
\pgfpathlineto{\pgfqpoint{4.369267in}{1.866756in}}%
\pgfpathlineto{\pgfqpoint{4.374888in}{1.874349in}}%
\pgfpathlineto{\pgfqpoint{4.378547in}{1.881941in}}%
\pgfpathlineto{\pgfqpoint{4.379719in}{1.889534in}}%
\pgfpathlineto{\pgfqpoint{4.378258in}{1.897126in}}%
\pgfpathlineto{\pgfqpoint{4.374070in}{1.904718in}}%
\pgfpathlineto{\pgfqpoint{4.367082in}{1.912311in}}%
\pgfpathlineto{\pgfqpoint{4.357947in}{1.919903in}}%
\pgfpathlineto{\pgfqpoint{4.348946in}{1.927495in}}%
\pgfpathlineto{\pgfqpoint{4.343753in}{1.935088in}}%
\pgfpathlineto{\pgfqpoint{4.345488in}{1.942680in}}%
\pgfpathlineto{\pgfqpoint{4.354532in}{1.950272in}}%
\pgfpathlineto{\pgfqpoint{4.368183in}{1.957865in}}%
\pgfpathlineto{\pgfqpoint{4.382573in}{1.965457in}}%
\pgfpathlineto{\pgfqpoint{4.395073in}{1.973049in}}%
\pgfpathlineto{\pgfqpoint{4.405327in}{1.980642in}}%
\pgfpathlineto{\pgfqpoint{4.414659in}{1.988234in}}%
\pgfpathlineto{\pgfqpoint{4.424811in}{1.995826in}}%
\pgfpathlineto{\pgfqpoint{4.436826in}{2.003419in}}%
\pgfpathlineto{\pgfqpoint{4.450392in}{2.011011in}}%
\pgfpathlineto{\pgfqpoint{4.463915in}{2.018604in}}%
\pgfpathlineto{\pgfqpoint{4.475511in}{2.026196in}}%
\pgfpathlineto{\pgfqpoint{4.484460in}{2.033788in}}%
\pgfpathlineto{\pgfqpoint{4.492028in}{2.041381in}}%
\pgfpathlineto{\pgfqpoint{4.500806in}{2.048973in}}%
\pgfpathlineto{\pgfqpoint{4.512902in}{2.056565in}}%
\pgfpathlineto{\pgfqpoint{4.528398in}{2.064158in}}%
\pgfpathlineto{\pgfqpoint{4.545346in}{2.071750in}}%
\pgfpathlineto{\pgfqpoint{4.561172in}{2.079342in}}%
\pgfpathlineto{\pgfqpoint{4.574193in}{2.086935in}}%
\pgfpathlineto{\pgfqpoint{4.584144in}{2.094527in}}%
\pgfpathlineto{\pgfqpoint{4.591773in}{2.102119in}}%
\pgfpathlineto{\pgfqpoint{4.598160in}{2.109712in}}%
\pgfpathlineto{\pgfqpoint{4.604192in}{2.117304in}}%
\pgfpathlineto{\pgfqpoint{4.610245in}{2.124896in}}%
\pgfpathlineto{\pgfqpoint{4.616120in}{2.132489in}}%
\pgfpathlineto{\pgfqpoint{4.621291in}{2.140081in}}%
\pgfpathlineto{\pgfqpoint{4.625315in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{4.638201in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{4.638201in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{4.642225in}{2.140081in}}%
\pgfpathlineto{\pgfqpoint{4.647396in}{2.132489in}}%
\pgfpathlineto{\pgfqpoint{4.653271in}{2.124896in}}%
\pgfpathlineto{\pgfqpoint{4.659324in}{2.117304in}}%
\pgfpathlineto{\pgfqpoint{4.665356in}{2.109712in}}%
\pgfpathlineto{\pgfqpoint{4.671743in}{2.102119in}}%
\pgfpathlineto{\pgfqpoint{4.679372in}{2.094527in}}%
\pgfpathlineto{\pgfqpoint{4.689323in}{2.086935in}}%
\pgfpathlineto{\pgfqpoint{4.702344in}{2.079342in}}%
\pgfpathlineto{\pgfqpoint{4.718170in}{2.071750in}}%
\pgfpathlineto{\pgfqpoint{4.735118in}{2.064158in}}%
\pgfpathlineto{\pgfqpoint{4.750614in}{2.056565in}}%
\pgfpathlineto{\pgfqpoint{4.762710in}{2.048973in}}%
\pgfpathlineto{\pgfqpoint{4.771488in}{2.041381in}}%
\pgfpathlineto{\pgfqpoint{4.779056in}{2.033788in}}%
\pgfpathlineto{\pgfqpoint{4.788005in}{2.026196in}}%
\pgfpathlineto{\pgfqpoint{4.799601in}{2.018604in}}%
\pgfpathlineto{\pgfqpoint{4.813124in}{2.011011in}}%
\pgfpathlineto{\pgfqpoint{4.826690in}{2.003419in}}%
\pgfpathlineto{\pgfqpoint{4.838705in}{1.995826in}}%
\pgfpathlineto{\pgfqpoint{4.848857in}{1.988234in}}%
\pgfpathlineto{\pgfqpoint{4.858189in}{1.980642in}}%
\pgfpathlineto{\pgfqpoint{4.868443in}{1.973049in}}%
\pgfpathlineto{\pgfqpoint{4.880943in}{1.965457in}}%
\pgfpathlineto{\pgfqpoint{4.895333in}{1.957865in}}%
\pgfpathlineto{\pgfqpoint{4.908984in}{1.950272in}}%
\pgfpathlineto{\pgfqpoint{4.918028in}{1.942680in}}%
\pgfpathlineto{\pgfqpoint{4.919763in}{1.935088in}}%
\pgfpathlineto{\pgfqpoint{4.914570in}{1.927495in}}%
\pgfpathlineto{\pgfqpoint{4.905569in}{1.919903in}}%
\pgfpathlineto{\pgfqpoint{4.896434in}{1.912311in}}%
\pgfpathlineto{\pgfqpoint{4.889446in}{1.904718in}}%
\pgfpathlineto{\pgfqpoint{4.885258in}{1.897126in}}%
\pgfpathlineto{\pgfqpoint{4.883797in}{1.889534in}}%
\pgfpathlineto{\pgfqpoint{4.884969in}{1.881941in}}%
\pgfpathlineto{\pgfqpoint{4.888628in}{1.874349in}}%
\pgfpathlineto{\pgfqpoint{4.894249in}{1.866756in}}%
\pgfpathlineto{\pgfqpoint{4.900847in}{1.859164in}}%
\pgfpathlineto{\pgfqpoint{4.907264in}{1.851572in}}%
\pgfpathlineto{\pgfqpoint{4.912660in}{1.843979in}}%
\pgfpathlineto{\pgfqpoint{4.916849in}{1.836387in}}%
\pgfpathlineto{\pgfqpoint{4.920139in}{1.828795in}}%
\pgfpathlineto{\pgfqpoint{4.922869in}{1.821202in}}%
\pgfpathlineto{\pgfqpoint{4.925231in}{1.813610in}}%
\pgfpathlineto{\pgfqpoint{4.927516in}{1.806018in}}%
\pgfpathlineto{\pgfqpoint{4.930249in}{1.798425in}}%
\pgfpathlineto{\pgfqpoint{4.933789in}{1.790833in}}%
\pgfpathlineto{\pgfqpoint{4.937871in}{1.783241in}}%
\pgfpathlineto{\pgfqpoint{4.941703in}{1.775648in}}%
\pgfpathlineto{\pgfqpoint{4.944588in}{1.768056in}}%
\pgfpathlineto{\pgfqpoint{4.946442in}{1.760464in}}%
\pgfpathlineto{\pgfqpoint{4.947808in}{1.752871in}}%
\pgfpathlineto{\pgfqpoint{4.949449in}{1.745279in}}%
\pgfpathlineto{\pgfqpoint{4.951832in}{1.737686in}}%
\pgfpathlineto{\pgfqpoint{4.954752in}{1.730094in}}%
\pgfpathlineto{\pgfqpoint{4.957296in}{1.722502in}}%
\pgfpathlineto{\pgfqpoint{4.958352in}{1.714909in}}%
\pgfpathlineto{\pgfqpoint{4.957450in}{1.707317in}}%
\pgfpathlineto{\pgfqpoint{4.955134in}{1.699725in}}%
\pgfpathlineto{\pgfqpoint{4.952263in}{1.692132in}}%
\pgfpathlineto{\pgfqpoint{4.948899in}{1.684540in}}%
\pgfpathlineto{\pgfqpoint{4.944020in}{1.676948in}}%
\pgfpathlineto{\pgfqpoint{4.936438in}{1.669355in}}%
\pgfpathlineto{\pgfqpoint{4.925908in}{1.661763in}}%
\pgfpathlineto{\pgfqpoint{4.913388in}{1.654171in}}%
\pgfpathlineto{\pgfqpoint{4.900316in}{1.646578in}}%
\pgfpathlineto{\pgfqpoint{4.887611in}{1.638986in}}%
\pgfpathlineto{\pgfqpoint{4.875077in}{1.631394in}}%
\pgfpathlineto{\pgfqpoint{4.861662in}{1.623801in}}%
\pgfpathlineto{\pgfqpoint{4.846466in}{1.616209in}}%
\pgfpathlineto{\pgfqpoint{4.829755in}{1.608617in}}%
\pgfpathlineto{\pgfqpoint{4.813092in}{1.601024in}}%
\pgfpathlineto{\pgfqpoint{4.798387in}{1.593432in}}%
\pgfpathlineto{\pgfqpoint{4.786608in}{1.585839in}}%
\pgfpathlineto{\pgfqpoint{4.777147in}{1.578247in}}%
\pgfpathlineto{\pgfqpoint{4.768313in}{1.570655in}}%
\pgfpathlineto{\pgfqpoint{4.758568in}{1.563062in}}%
\pgfpathlineto{\pgfqpoint{4.747537in}{1.555470in}}%
\pgfpathlineto{\pgfqpoint{4.735988in}{1.547878in}}%
\pgfpathlineto{\pgfqpoint{4.724965in}{1.540285in}}%
\pgfpathlineto{\pgfqpoint{4.714966in}{1.532693in}}%
\pgfpathlineto{\pgfqpoint{4.705871in}{1.525101in}}%
\pgfpathlineto{\pgfqpoint{4.697460in}{1.517508in}}%
\pgfpathlineto{\pgfqpoint{4.689911in}{1.509916in}}%
\pgfpathlineto{\pgfqpoint{4.683792in}{1.502324in}}%
\pgfpathlineto{\pgfqpoint{4.679581in}{1.494731in}}%
\pgfpathlineto{\pgfqpoint{4.677110in}{1.487139in}}%
\pgfpathlineto{\pgfqpoint{4.675425in}{1.479547in}}%
\pgfpathlineto{\pgfqpoint{4.673225in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{4.669582in}{1.464362in}}%
\pgfpathlineto{\pgfqpoint{4.664394in}{1.456769in}}%
\pgfpathlineto{\pgfqpoint{4.658302in}{1.449177in}}%
\pgfpathlineto{\pgfqpoint{4.652271in}{1.441585in}}%
\pgfpathlineto{\pgfqpoint{4.647155in}{1.433992in}}%
\pgfpathlineto{\pgfqpoint{4.643408in}{1.426400in}}%
\pgfpathlineto{\pgfqpoint{4.640957in}{1.418808in}}%
\pgfpathlineto{\pgfqpoint{4.639328in}{1.411215in}}%
\pgfpathlineto{\pgfqpoint{4.637968in}{1.403623in}}%
\pgfpathlineto{\pgfqpoint{4.636563in}{1.396031in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{0.657634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{0.415493in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{0.512624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{1.242259in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{2.069380in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{1.348620in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{1.816283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{0.362061in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{0.374311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{0.364664in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{0.371452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{1.396031in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{2.147673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{1.682103in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{1.916464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{0.448251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{1.538952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{0.367898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{1.789592in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407032in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont random domains}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/ant_oldP2P_rel_1000_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.436297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.717606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.664799in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.282821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.230015in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.848037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.795230in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.252176in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.726906in}{0.543027in}}{\pgfqpoint{1.423639in}{1.966034in}}{%
\pgfpathmoveto{\pgfqpoint{1.125705in}{0.543027in}}%
\pgfpathlineto{\pgfqpoint{1.024840in}{0.543027in}}%
\pgfpathlineto{\pgfqpoint{1.017376in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{1.009745in}{0.571775in}}%
\pgfpathlineto{\pgfqpoint{1.002104in}{0.586149in}}%
\pgfpathlineto{\pgfqpoint{0.994605in}{0.600522in}}%
\pgfpathlineto{\pgfqpoint{0.987395in}{0.614896in}}%
\pgfpathlineto{\pgfqpoint{0.980599in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{0.974321in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{0.968635in}{0.658018in}}%
\pgfpathlineto{\pgfqpoint{0.963587in}{0.672391in}}%
\pgfpathlineto{\pgfqpoint{0.959192in}{0.686765in}}%
\pgfpathlineto{\pgfqpoint{0.955442in}{0.701139in}}%
\pgfpathlineto{\pgfqpoint{0.952299in}{0.715513in}}%
\pgfpathlineto{\pgfqpoint{0.949707in}{0.729887in}}%
\pgfpathlineto{\pgfqpoint{0.947592in}{0.744260in}}%
\pgfpathlineto{\pgfqpoint{0.945867in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{0.944435in}{0.773008in}}%
\pgfpathlineto{\pgfqpoint{0.943193in}{0.787382in}}%
\pgfpathlineto{\pgfqpoint{0.942031in}{0.801756in}}%
\pgfpathlineto{\pgfqpoint{0.940840in}{0.816130in}}%
\pgfpathlineto{\pgfqpoint{0.939506in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{0.937913in}{0.844877in}}%
\pgfpathlineto{\pgfqpoint{0.935940in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{0.933462in}{0.873625in}}%
\pgfpathlineto{\pgfqpoint{0.930347in}{0.887999in}}%
\pgfpathlineto{\pgfqpoint{0.926461in}{0.902372in}}%
\pgfpathlineto{\pgfqpoint{0.921668in}{0.916746in}}%
\pgfpathlineto{\pgfqpoint{0.915839in}{0.931120in}}%
\pgfpathlineto{\pgfqpoint{0.908862in}{0.945494in}}%
\pgfpathlineto{\pgfqpoint{0.900652in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{0.891161in}{0.974241in}}%
\pgfpathlineto{\pgfqpoint{0.880390in}{0.988615in}}%
\pgfpathlineto{\pgfqpoint{0.868401in}{1.002989in}}%
\pgfpathlineto{\pgfqpoint{0.855317in}{1.017363in}}%
\pgfpathlineto{\pgfqpoint{0.841331in}{1.031737in}}%
\pgfpathlineto{\pgfqpoint{0.826697in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{0.811730in}{1.060484in}}%
\pgfpathlineto{\pgfqpoint{0.796795in}{1.074858in}}%
\pgfpathlineto{\pgfqpoint{0.782293in}{1.089232in}}%
\pgfpathlineto{\pgfqpoint{0.768649in}{1.103606in}}%
\pgfpathlineto{\pgfqpoint{0.756293in}{1.117979in}}%
\pgfpathlineto{\pgfqpoint{0.745642in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{0.737083in}{1.146727in}}%
\pgfpathlineto{\pgfqpoint{0.730948in}{1.161101in}}%
\pgfpathlineto{\pgfqpoint{0.727499in}{1.175475in}}%
\pgfpathlineto{\pgfqpoint{0.726906in}{1.189848in}}%
\pgfpathlineto{\pgfqpoint{0.729239in}{1.204222in}}%
\pgfpathlineto{\pgfqpoint{0.734455in}{1.218596in}}%
\pgfpathlineto{\pgfqpoint{0.742402in}{1.232970in}}%
\pgfpathlineto{\pgfqpoint{0.752821in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{0.765365in}{1.261717in}}%
\pgfpathlineto{\pgfqpoint{0.779616in}{1.276091in}}%
\pgfpathlineto{\pgfqpoint{0.795113in}{1.290465in}}%
\pgfpathlineto{\pgfqpoint{0.811372in}{1.304839in}}%
\pgfpathlineto{\pgfqpoint{0.827922in}{1.319213in}}%
\pgfpathlineto{\pgfqpoint{0.844315in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{0.860152in}{1.347960in}}%
\pgfpathlineto{\pgfqpoint{0.875091in}{1.362334in}}%
\pgfpathlineto{\pgfqpoint{0.888850in}{1.376708in}}%
\pgfpathlineto{\pgfqpoint{0.901210in}{1.391082in}}%
\pgfpathlineto{\pgfqpoint{0.912008in}{1.405456in}}%
\pgfpathlineto{\pgfqpoint{0.921134in}{1.419829in}}%
\pgfpathlineto{\pgfqpoint{0.928519in}{1.434203in}}%
\pgfpathlineto{\pgfqpoint{0.934128in}{1.448577in}}%
\pgfpathlineto{\pgfqpoint{0.937957in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{0.940024in}{1.477325in}}%
\pgfpathlineto{\pgfqpoint{0.940370in}{1.491698in}}%
\pgfpathlineto{\pgfqpoint{0.939051in}{1.506072in}}%
\pgfpathlineto{\pgfqpoint{0.936144in}{1.520446in}}%
\pgfpathlineto{\pgfqpoint{0.931745in}{1.534820in}}%
\pgfpathlineto{\pgfqpoint{0.925967in}{1.549194in}}%
\pgfpathlineto{\pgfqpoint{0.918947in}{1.563567in}}%
\pgfpathlineto{\pgfqpoint{0.910842in}{1.577941in}}%
\pgfpathlineto{\pgfqpoint{0.901836in}{1.592315in}}%
\pgfpathlineto{\pgfqpoint{0.892143in}{1.606689in}}%
\pgfpathlineto{\pgfqpoint{0.882006in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{0.871702in}{1.635436in}}%
\pgfpathlineto{\pgfqpoint{0.861540in}{1.649810in}}%
\pgfpathlineto{\pgfqpoint{0.851858in}{1.664184in}}%
\pgfpathlineto{\pgfqpoint{0.843015in}{1.678558in}}%
\pgfpathlineto{\pgfqpoint{0.835376in}{1.692932in}}%
\pgfpathlineto{\pgfqpoint{0.829301in}{1.707305in}}%
\pgfpathlineto{\pgfqpoint{0.825117in}{1.721679in}}%
\pgfpathlineto{\pgfqpoint{0.823102in}{1.736053in}}%
\pgfpathlineto{\pgfqpoint{0.823463in}{1.750427in}}%
\pgfpathlineto{\pgfqpoint{0.826318in}{1.764801in}}%
\pgfpathlineto{\pgfqpoint{0.831683in}{1.779174in}}%
\pgfpathlineto{\pgfqpoint{0.839471in}{1.793548in}}%
\pgfpathlineto{\pgfqpoint{0.849495in}{1.807922in}}%
\pgfpathlineto{\pgfqpoint{0.861479in}{1.822296in}}%
\pgfpathlineto{\pgfqpoint{0.875079in}{1.836670in}}%
\pgfpathlineto{\pgfqpoint{0.889904in}{1.851044in}}%
\pgfpathlineto{\pgfqpoint{0.905542in}{1.865417in}}%
\pgfpathlineto{\pgfqpoint{0.921584in}{1.879791in}}%
\pgfpathlineto{\pgfqpoint{0.937646in}{1.894165in}}%
\pgfpathlineto{\pgfqpoint{0.953385in}{1.908539in}}%
\pgfpathlineto{\pgfqpoint{0.968511in}{1.922913in}}%
\pgfpathlineto{\pgfqpoint{0.982790in}{1.937286in}}%
\pgfpathlineto{\pgfqpoint{0.996052in}{1.951660in}}%
\pgfpathlineto{\pgfqpoint{1.008178in}{1.966034in}}%
\pgfpathlineto{\pgfqpoint{1.142367in}{1.966034in}}%
\pgfpathlineto{\pgfqpoint{1.142367in}{1.966034in}}%
\pgfpathlineto{\pgfqpoint{1.154493in}{1.951660in}}%
\pgfpathlineto{\pgfqpoint{1.167755in}{1.937286in}}%
\pgfpathlineto{\pgfqpoint{1.182035in}{1.922913in}}%
\pgfpathlineto{\pgfqpoint{1.197160in}{1.908539in}}%
\pgfpathlineto{\pgfqpoint{1.212899in}{1.894165in}}%
\pgfpathlineto{\pgfqpoint{1.228961in}{1.879791in}}%
\pgfpathlineto{\pgfqpoint{1.245003in}{1.865417in}}%
\pgfpathlineto{\pgfqpoint{1.260641in}{1.851044in}}%
\pgfpathlineto{\pgfqpoint{1.275466in}{1.836670in}}%
\pgfpathlineto{\pgfqpoint{1.289066in}{1.822296in}}%
\pgfpathlineto{\pgfqpoint{1.301050in}{1.807922in}}%
\pgfpathlineto{\pgfqpoint{1.311074in}{1.793548in}}%
\pgfpathlineto{\pgfqpoint{1.318862in}{1.779174in}}%
\pgfpathlineto{\pgfqpoint{1.324227in}{1.764801in}}%
\pgfpathlineto{\pgfqpoint{1.327082in}{1.750427in}}%
\pgfpathlineto{\pgfqpoint{1.327443in}{1.736053in}}%
\pgfpathlineto{\pgfqpoint{1.325429in}{1.721679in}}%
\pgfpathlineto{\pgfqpoint{1.321245in}{1.707305in}}%
\pgfpathlineto{\pgfqpoint{1.315169in}{1.692932in}}%
\pgfpathlineto{\pgfqpoint{1.307531in}{1.678558in}}%
\pgfpathlineto{\pgfqpoint{1.298687in}{1.664184in}}%
\pgfpathlineto{\pgfqpoint{1.289005in}{1.649810in}}%
\pgfpathlineto{\pgfqpoint{1.278843in}{1.635436in}}%
\pgfpathlineto{\pgfqpoint{1.268539in}{1.621063in}}%
\pgfpathlineto{\pgfqpoint{1.258402in}{1.606689in}}%
\pgfpathlineto{\pgfqpoint{1.248709in}{1.592315in}}%
\pgfpathlineto{\pgfqpoint{1.239704in}{1.577941in}}%
\pgfpathlineto{\pgfqpoint{1.231598in}{1.563567in}}%
\pgfpathlineto{\pgfqpoint{1.224578in}{1.549194in}}%
\pgfpathlineto{\pgfqpoint{1.218800in}{1.534820in}}%
\pgfpathlineto{\pgfqpoint{1.214401in}{1.520446in}}%
\pgfpathlineto{\pgfqpoint{1.211494in}{1.506072in}}%
\pgfpathlineto{\pgfqpoint{1.210175in}{1.491698in}}%
\pgfpathlineto{\pgfqpoint{1.210521in}{1.477325in}}%
\pgfpathlineto{\pgfqpoint{1.212588in}{1.462951in}}%
\pgfpathlineto{\pgfqpoint{1.216417in}{1.448577in}}%
\pgfpathlineto{\pgfqpoint{1.222026in}{1.434203in}}%
\pgfpathlineto{\pgfqpoint{1.229411in}{1.419829in}}%
\pgfpathlineto{\pgfqpoint{1.238537in}{1.405456in}}%
\pgfpathlineto{\pgfqpoint{1.249335in}{1.391082in}}%
\pgfpathlineto{\pgfqpoint{1.261695in}{1.376708in}}%
\pgfpathlineto{\pgfqpoint{1.275454in}{1.362334in}}%
\pgfpathlineto{\pgfqpoint{1.290393in}{1.347960in}}%
\pgfpathlineto{\pgfqpoint{1.306230in}{1.333587in}}%
\pgfpathlineto{\pgfqpoint{1.322623in}{1.319213in}}%
\pgfpathlineto{\pgfqpoint{1.339173in}{1.304839in}}%
\pgfpathlineto{\pgfqpoint{1.355433in}{1.290465in}}%
\pgfpathlineto{\pgfqpoint{1.370929in}{1.276091in}}%
\pgfpathlineto{\pgfqpoint{1.385180in}{1.261717in}}%
\pgfpathlineto{\pgfqpoint{1.397724in}{1.247344in}}%
\pgfpathlineto{\pgfqpoint{1.408143in}{1.232970in}}%
\pgfpathlineto{\pgfqpoint{1.416090in}{1.218596in}}%
\pgfpathlineto{\pgfqpoint{1.421306in}{1.204222in}}%
\pgfpathlineto{\pgfqpoint{1.423639in}{1.189848in}}%
\pgfpathlineto{\pgfqpoint{1.423046in}{1.175475in}}%
\pgfpathlineto{\pgfqpoint{1.419597in}{1.161101in}}%
\pgfpathlineto{\pgfqpoint{1.413462in}{1.146727in}}%
\pgfpathlineto{\pgfqpoint{1.404903in}{1.132353in}}%
\pgfpathlineto{\pgfqpoint{1.394252in}{1.117979in}}%
\pgfpathlineto{\pgfqpoint{1.381896in}{1.103606in}}%
\pgfpathlineto{\pgfqpoint{1.368252in}{1.089232in}}%
\pgfpathlineto{\pgfqpoint{1.353750in}{1.074858in}}%
\pgfpathlineto{\pgfqpoint{1.338815in}{1.060484in}}%
\pgfpathlineto{\pgfqpoint{1.323848in}{1.046110in}}%
\pgfpathlineto{\pgfqpoint{1.309215in}{1.031737in}}%
\pgfpathlineto{\pgfqpoint{1.295228in}{1.017363in}}%
\pgfpathlineto{\pgfqpoint{1.282145in}{1.002989in}}%
\pgfpathlineto{\pgfqpoint{1.270155in}{0.988615in}}%
\pgfpathlineto{\pgfqpoint{1.259385in}{0.974241in}}%
\pgfpathlineto{\pgfqpoint{1.249893in}{0.959868in}}%
\pgfpathlineto{\pgfqpoint{1.241683in}{0.945494in}}%
\pgfpathlineto{\pgfqpoint{1.234706in}{0.931120in}}%
\pgfpathlineto{\pgfqpoint{1.228878in}{0.916746in}}%
\pgfpathlineto{\pgfqpoint{1.224084in}{0.902372in}}%
\pgfpathlineto{\pgfqpoint{1.220198in}{0.887999in}}%
\pgfpathlineto{\pgfqpoint{1.217083in}{0.873625in}}%
\pgfpathlineto{\pgfqpoint{1.214605in}{0.859251in}}%
\pgfpathlineto{\pgfqpoint{1.212632in}{0.844877in}}%
\pgfpathlineto{\pgfqpoint{1.211039in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{1.209705in}{0.816130in}}%
\pgfpathlineto{\pgfqpoint{1.208514in}{0.801756in}}%
\pgfpathlineto{\pgfqpoint{1.207352in}{0.787382in}}%
\pgfpathlineto{\pgfqpoint{1.206110in}{0.773008in}}%
\pgfpathlineto{\pgfqpoint{1.204678in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{1.202953in}{0.744260in}}%
\pgfpathlineto{\pgfqpoint{1.200839in}{0.729887in}}%
\pgfpathlineto{\pgfqpoint{1.198247in}{0.715513in}}%
\pgfpathlineto{\pgfqpoint{1.195103in}{0.701139in}}%
\pgfpathlineto{\pgfqpoint{1.191353in}{0.686765in}}%
\pgfpathlineto{\pgfqpoint{1.186959in}{0.672391in}}%
\pgfpathlineto{\pgfqpoint{1.181910in}{0.658018in}}%
\pgfpathlineto{\pgfqpoint{1.176224in}{0.643644in}}%
\pgfpathlineto{\pgfqpoint{1.169946in}{0.629270in}}%
\pgfpathlineto{\pgfqpoint{1.163150in}{0.614896in}}%
\pgfpathlineto{\pgfqpoint{1.155940in}{0.600522in}}%
\pgfpathlineto{\pgfqpoint{1.148442in}{0.586149in}}%
\pgfpathlineto{\pgfqpoint{1.140800in}{0.571775in}}%
\pgfpathlineto{\pgfqpoint{1.133169in}{0.557401in}}%
\pgfpathlineto{\pgfqpoint{1.125705in}{0.543027in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{0.543027in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.966034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{1.067906in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.649277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{1.234509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont teacher domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182306in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998790in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815274in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631758in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{0.717606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.282821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.848037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.855712in}{0.434919in}}{\pgfqpoint{2.508900in}{1.775933in}}{%
\pgfpathmoveto{\pgfqpoint{2.183021in}{0.434919in}}%
\pgfpathlineto{\pgfqpoint{2.181591in}{0.434919in}}%
\pgfpathlineto{\pgfqpoint{2.180875in}{0.448464in}}%
\pgfpathlineto{\pgfqpoint{2.179632in}{0.462010in}}%
\pgfpathlineto{\pgfqpoint{2.177643in}{0.475555in}}%
\pgfpathlineto{\pgfqpoint{2.174631in}{0.489101in}}%
\pgfpathlineto{\pgfqpoint{2.170186in}{0.502647in}}%
\pgfpathlineto{\pgfqpoint{2.163706in}{0.516192in}}%
\pgfpathlineto{\pgfqpoint{2.154460in}{0.529738in}}%
\pgfpathlineto{\pgfqpoint{2.141908in}{0.543283in}}%
\pgfpathlineto{\pgfqpoint{2.126160in}{0.556829in}}%
\pgfpathlineto{\pgfqpoint{2.108212in}{0.570375in}}%
\pgfpathlineto{\pgfqpoint{2.089593in}{0.583920in}}%
\pgfpathlineto{\pgfqpoint{2.071557in}{0.597466in}}%
\pgfpathlineto{\pgfqpoint{2.054429in}{0.611011in}}%
\pgfpathlineto{\pgfqpoint{2.037609in}{0.624557in}}%
\pgfpathlineto{\pgfqpoint{2.020146in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{2.001340in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{1.981045in}{0.665194in}}%
\pgfpathlineto{\pgfqpoint{1.959673in}{0.678739in}}%
\pgfpathlineto{\pgfqpoint{1.938070in}{0.692285in}}%
\pgfpathlineto{\pgfqpoint{1.917298in}{0.705831in}}%
\pgfpathlineto{\pgfqpoint{1.898379in}{0.719376in}}%
\pgfpathlineto{\pgfqpoint{1.882123in}{0.732922in}}%
\pgfpathlineto{\pgfqpoint{1.869167in}{0.746467in}}%
\pgfpathlineto{\pgfqpoint{1.860151in}{0.760013in}}%
\pgfpathlineto{\pgfqpoint{1.855712in}{0.773559in}}%
\pgfpathlineto{\pgfqpoint{1.856152in}{0.787104in}}%
\pgfpathlineto{\pgfqpoint{1.861021in}{0.800650in}}%
\pgfpathlineto{\pgfqpoint{1.869063in}{0.814195in}}%
\pgfpathlineto{\pgfqpoint{1.878644in}{0.827741in}}%
\pgfpathlineto{\pgfqpoint{1.888366in}{0.841287in}}%
\pgfpathlineto{\pgfqpoint{1.897418in}{0.854832in}}%
\pgfpathlineto{\pgfqpoint{1.905483in}{0.868378in}}%
\pgfpathlineto{\pgfqpoint{1.912440in}{0.881923in}}%
\pgfpathlineto{\pgfqpoint{1.918226in}{0.895469in}}%
\pgfpathlineto{\pgfqpoint{1.922949in}{0.909015in}}%
\pgfpathlineto{\pgfqpoint{1.926970in}{0.922560in}}%
\pgfpathlineto{\pgfqpoint{1.930769in}{0.936106in}}%
\pgfpathlineto{\pgfqpoint{1.934668in}{0.949651in}}%
\pgfpathlineto{\pgfqpoint{1.938636in}{0.963197in}}%
\pgfpathlineto{\pgfqpoint{1.942275in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{1.945027in}{0.990288in}}%
\pgfpathlineto{\pgfqpoint{1.946517in}{1.003834in}}%
\pgfpathlineto{\pgfqpoint{1.946830in}{1.017379in}}%
\pgfpathlineto{\pgfqpoint{1.946484in}{1.030925in}}%
\pgfpathlineto{\pgfqpoint{1.946051in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{1.945749in}{1.058016in}}%
\pgfpathlineto{\pgfqpoint{1.945356in}{1.071562in}}%
\pgfpathlineto{\pgfqpoint{1.944505in}{1.085107in}}%
\pgfpathlineto{\pgfqpoint{1.943037in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{1.941111in}{1.112199in}}%
\pgfpathlineto{\pgfqpoint{1.939003in}{1.125744in}}%
\pgfpathlineto{\pgfqpoint{1.936870in}{1.139290in}}%
\pgfpathlineto{\pgfqpoint{1.934764in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{1.932836in}{1.166381in}}%
\pgfpathlineto{\pgfqpoint{1.931429in}{1.179927in}}%
\pgfpathlineto{\pgfqpoint{1.930951in}{1.193472in}}%
\pgfpathlineto{\pgfqpoint{1.931627in}{1.207018in}}%
\pgfpathlineto{\pgfqpoint{1.933319in}{1.220563in}}%
\pgfpathlineto{\pgfqpoint{1.935555in}{1.234109in}}%
\pgfpathlineto{\pgfqpoint{1.937852in}{1.247655in}}%
\pgfpathlineto{\pgfqpoint{1.940097in}{1.261200in}}%
\pgfpathlineto{\pgfqpoint{1.942654in}{1.274746in}}%
\pgfpathlineto{\pgfqpoint{1.946023in}{1.288291in}}%
\pgfpathlineto{\pgfqpoint{1.950285in}{1.301837in}}%
\pgfpathlineto{\pgfqpoint{1.954854in}{1.315383in}}%
\pgfpathlineto{\pgfqpoint{1.958924in}{1.328928in}}%
\pgfpathlineto{\pgfqpoint{1.962259in}{1.342474in}}%
\pgfpathlineto{\pgfqpoint{1.965466in}{1.356019in}}%
\pgfpathlineto{\pgfqpoint{1.969430in}{1.369565in}}%
\pgfpathlineto{\pgfqpoint{1.974564in}{1.383111in}}%
\pgfpathlineto{\pgfqpoint{1.980606in}{1.396656in}}%
\pgfpathlineto{\pgfqpoint{1.986988in}{1.410202in}}%
\pgfpathlineto{\pgfqpoint{1.993277in}{1.423747in}}%
\pgfpathlineto{\pgfqpoint{1.999355in}{1.437293in}}%
\pgfpathlineto{\pgfqpoint{2.005393in}{1.450839in}}%
\pgfpathlineto{\pgfqpoint{2.011768in}{1.464384in}}%
\pgfpathlineto{\pgfqpoint{2.018939in}{1.477930in}}%
\pgfpathlineto{\pgfqpoint{2.027263in}{1.491475in}}%
\pgfpathlineto{\pgfqpoint{2.036868in}{1.505021in}}%
\pgfpathlineto{\pgfqpoint{2.047692in}{1.518567in}}%
\pgfpathlineto{\pgfqpoint{2.059556in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{2.072143in}{1.545658in}}%
\pgfpathlineto{\pgfqpoint{2.084984in}{1.559203in}}%
\pgfpathlineto{\pgfqpoint{2.097598in}{1.572749in}}%
\pgfpathlineto{\pgfqpoint{2.109674in}{1.586295in}}%
\pgfpathlineto{\pgfqpoint{2.121081in}{1.599840in}}%
\pgfpathlineto{\pgfqpoint{2.131715in}{1.613386in}}%
\pgfpathlineto{\pgfqpoint{2.141390in}{1.626931in}}%
\pgfpathlineto{\pgfqpoint{2.149894in}{1.640477in}}%
\pgfpathlineto{\pgfqpoint{2.157120in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{2.163128in}{1.667568in}}%
\pgfpathlineto{\pgfqpoint{2.168060in}{1.681114in}}%
\pgfpathlineto{\pgfqpoint{2.172048in}{1.694659in}}%
\pgfpathlineto{\pgfqpoint{2.175192in}{1.708205in}}%
\pgfpathlineto{\pgfqpoint{2.177583in}{1.721751in}}%
\pgfpathlineto{\pgfqpoint{2.179324in}{1.735296in}}%
\pgfpathlineto{\pgfqpoint{2.180526in}{1.748842in}}%
\pgfpathlineto{\pgfqpoint{2.181305in}{1.762387in}}%
\pgfpathlineto{\pgfqpoint{2.181776in}{1.775933in}}%
\pgfpathlineto{\pgfqpoint{2.182836in}{1.775933in}}%
\pgfpathlineto{\pgfqpoint{2.182836in}{1.775933in}}%
\pgfpathlineto{\pgfqpoint{2.183308in}{1.762387in}}%
\pgfpathlineto{\pgfqpoint{2.184086in}{1.748842in}}%
\pgfpathlineto{\pgfqpoint{2.185288in}{1.735296in}}%
\pgfpathlineto{\pgfqpoint{2.187029in}{1.721751in}}%
\pgfpathlineto{\pgfqpoint{2.189420in}{1.708205in}}%
\pgfpathlineto{\pgfqpoint{2.192564in}{1.694659in}}%
\pgfpathlineto{\pgfqpoint{2.196552in}{1.681114in}}%
\pgfpathlineto{\pgfqpoint{2.201484in}{1.667568in}}%
\pgfpathlineto{\pgfqpoint{2.207492in}{1.654023in}}%
\pgfpathlineto{\pgfqpoint{2.214718in}{1.640477in}}%
\pgfpathlineto{\pgfqpoint{2.223222in}{1.626931in}}%
\pgfpathlineto{\pgfqpoint{2.232897in}{1.613386in}}%
\pgfpathlineto{\pgfqpoint{2.243532in}{1.599840in}}%
\pgfpathlineto{\pgfqpoint{2.254938in}{1.586295in}}%
\pgfpathlineto{\pgfqpoint{2.267014in}{1.572749in}}%
\pgfpathlineto{\pgfqpoint{2.279628in}{1.559203in}}%
\pgfpathlineto{\pgfqpoint{2.292469in}{1.545658in}}%
\pgfpathlineto{\pgfqpoint{2.305056in}{1.532112in}}%
\pgfpathlineto{\pgfqpoint{2.316920in}{1.518567in}}%
\pgfpathlineto{\pgfqpoint{2.327744in}{1.505021in}}%
\pgfpathlineto{\pgfqpoint{2.337349in}{1.491475in}}%
\pgfpathlineto{\pgfqpoint{2.345674in}{1.477930in}}%
\pgfpathlineto{\pgfqpoint{2.352845in}{1.464384in}}%
\pgfpathlineto{\pgfqpoint{2.359219in}{1.450839in}}%
\pgfpathlineto{\pgfqpoint{2.365257in}{1.437293in}}%
\pgfpathlineto{\pgfqpoint{2.371335in}{1.423747in}}%
\pgfpathlineto{\pgfqpoint{2.377624in}{1.410202in}}%
\pgfpathlineto{\pgfqpoint{2.384006in}{1.396656in}}%
\pgfpathlineto{\pgfqpoint{2.390048in}{1.383111in}}%
\pgfpathlineto{\pgfqpoint{2.395182in}{1.369565in}}%
\pgfpathlineto{\pgfqpoint{2.399146in}{1.356019in}}%
\pgfpathlineto{\pgfqpoint{2.402353in}{1.342474in}}%
\pgfpathlineto{\pgfqpoint{2.405688in}{1.328928in}}%
\pgfpathlineto{\pgfqpoint{2.409758in}{1.315383in}}%
\pgfpathlineto{\pgfqpoint{2.414327in}{1.301837in}}%
\pgfpathlineto{\pgfqpoint{2.418589in}{1.288291in}}%
\pgfpathlineto{\pgfqpoint{2.421958in}{1.274746in}}%
\pgfpathlineto{\pgfqpoint{2.424515in}{1.261200in}}%
\pgfpathlineto{\pgfqpoint{2.426760in}{1.247655in}}%
\pgfpathlineto{\pgfqpoint{2.429057in}{1.234109in}}%
\pgfpathlineto{\pgfqpoint{2.431293in}{1.220563in}}%
\pgfpathlineto{\pgfqpoint{2.432985in}{1.207018in}}%
\pgfpathlineto{\pgfqpoint{2.433661in}{1.193472in}}%
\pgfpathlineto{\pgfqpoint{2.433183in}{1.179927in}}%
\pgfpathlineto{\pgfqpoint{2.431776in}{1.166381in}}%
\pgfpathlineto{\pgfqpoint{2.429848in}{1.152835in}}%
\pgfpathlineto{\pgfqpoint{2.427742in}{1.139290in}}%
\pgfpathlineto{\pgfqpoint{2.425609in}{1.125744in}}%
\pgfpathlineto{\pgfqpoint{2.423501in}{1.112199in}}%
\pgfpathlineto{\pgfqpoint{2.421575in}{1.098653in}}%
\pgfpathlineto{\pgfqpoint{2.420107in}{1.085107in}}%
\pgfpathlineto{\pgfqpoint{2.419256in}{1.071562in}}%
\pgfpathlineto{\pgfqpoint{2.418864in}{1.058016in}}%
\pgfpathlineto{\pgfqpoint{2.418561in}{1.044471in}}%
\pgfpathlineto{\pgfqpoint{2.418128in}{1.030925in}}%
\pgfpathlineto{\pgfqpoint{2.417782in}{1.017379in}}%
\pgfpathlineto{\pgfqpoint{2.418095in}{1.003834in}}%
\pgfpathlineto{\pgfqpoint{2.419585in}{0.990288in}}%
\pgfpathlineto{\pgfqpoint{2.422338in}{0.976743in}}%
\pgfpathlineto{\pgfqpoint{2.425976in}{0.963197in}}%
\pgfpathlineto{\pgfqpoint{2.429944in}{0.949651in}}%
\pgfpathlineto{\pgfqpoint{2.433843in}{0.936106in}}%
\pgfpathlineto{\pgfqpoint{2.437642in}{0.922560in}}%
\pgfpathlineto{\pgfqpoint{2.441663in}{0.909015in}}%
\pgfpathlineto{\pgfqpoint{2.446386in}{0.895469in}}%
\pgfpathlineto{\pgfqpoint{2.452172in}{0.881923in}}%
\pgfpathlineto{\pgfqpoint{2.459129in}{0.868378in}}%
\pgfpathlineto{\pgfqpoint{2.467194in}{0.854832in}}%
\pgfpathlineto{\pgfqpoint{2.476247in}{0.841287in}}%
\pgfpathlineto{\pgfqpoint{2.485968in}{0.827741in}}%
\pgfpathlineto{\pgfqpoint{2.495549in}{0.814195in}}%
\pgfpathlineto{\pgfqpoint{2.503591in}{0.800650in}}%
\pgfpathlineto{\pgfqpoint{2.508460in}{0.787104in}}%
\pgfpathlineto{\pgfqpoint{2.508900in}{0.773559in}}%
\pgfpathlineto{\pgfqpoint{2.504461in}{0.760013in}}%
\pgfpathlineto{\pgfqpoint{2.495445in}{0.746467in}}%
\pgfpathlineto{\pgfqpoint{2.482489in}{0.732922in}}%
\pgfpathlineto{\pgfqpoint{2.466233in}{0.719376in}}%
\pgfpathlineto{\pgfqpoint{2.447314in}{0.705831in}}%
\pgfpathlineto{\pgfqpoint{2.426542in}{0.692285in}}%
\pgfpathlineto{\pgfqpoint{2.404939in}{0.678739in}}%
\pgfpathlineto{\pgfqpoint{2.383567in}{0.665194in}}%
\pgfpathlineto{\pgfqpoint{2.363272in}{0.651648in}}%
\pgfpathlineto{\pgfqpoint{2.344466in}{0.638103in}}%
\pgfpathlineto{\pgfqpoint{2.327003in}{0.624557in}}%
\pgfpathlineto{\pgfqpoint{2.310183in}{0.611011in}}%
\pgfpathlineto{\pgfqpoint{2.293055in}{0.597466in}}%
\pgfpathlineto{\pgfqpoint{2.275019in}{0.583920in}}%
\pgfpathlineto{\pgfqpoint{2.256400in}{0.570375in}}%
\pgfpathlineto{\pgfqpoint{2.238452in}{0.556829in}}%
\pgfpathlineto{\pgfqpoint{2.222704in}{0.543283in}}%
\pgfpathlineto{\pgfqpoint{2.210152in}{0.529738in}}%
\pgfpathlineto{\pgfqpoint{2.200906in}{0.516192in}}%
\pgfpathlineto{\pgfqpoint{2.194426in}{0.502647in}}%
\pgfpathlineto{\pgfqpoint{2.189982in}{0.489101in}}%
\pgfpathlineto{\pgfqpoint{2.186969in}{0.475555in}}%
\pgfpathlineto{\pgfqpoint{2.184980in}{0.462010in}}%
\pgfpathlineto{\pgfqpoint{2.183738in}{0.448464in}}%
\pgfpathlineto{\pgfqpoint{2.183021in}{0.434919in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672196in}{0.402236in}}{\pgfqpoint{3.325384in}{1.300876in}}{%
\pgfpathmoveto{\pgfqpoint{3.298474in}{0.402236in}}%
\pgfpathlineto{\pgfqpoint{2.699106in}{0.402236in}}%
\pgfpathlineto{\pgfqpoint{2.676280in}{0.411314in}}%
\pgfpathlineto{\pgfqpoint{2.672196in}{0.420391in}}%
\pgfpathlineto{\pgfqpoint{2.687557in}{0.429468in}}%
\pgfpathlineto{\pgfqpoint{2.719660in}{0.438545in}}%
\pgfpathlineto{\pgfqpoint{2.763176in}{0.447622in}}%
\pgfpathlineto{\pgfqpoint{2.811592in}{0.456699in}}%
\pgfpathlineto{\pgfqpoint{2.858786in}{0.465777in}}%
\pgfpathlineto{\pgfqpoint{2.900219in}{0.474854in}}%
\pgfpathlineto{\pgfqpoint{2.933452in}{0.483931in}}%
\pgfpathlineto{\pgfqpoint{2.958012in}{0.493008in}}%
\pgfpathlineto{\pgfqpoint{2.974826in}{0.502085in}}%
\pgfpathlineto{\pgfqpoint{2.985527in}{0.511162in}}%
\pgfpathlineto{\pgfqpoint{2.991877in}{0.520240in}}%
\pgfpathlineto{\pgfqpoint{2.995396in}{0.529317in}}%
\pgfpathlineto{\pgfqpoint{2.997220in}{0.538394in}}%
\pgfpathlineto{\pgfqpoint{2.998106in}{0.547471in}}%
\pgfpathlineto{\pgfqpoint{2.998509in}{0.556548in}}%
\pgfpathlineto{\pgfqpoint{2.998681in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{2.998750in}{0.574703in}}%
\pgfpathlineto{\pgfqpoint{2.998776in}{0.583780in}}%
\pgfpathlineto{\pgfqpoint{2.998785in}{0.592857in}}%
\pgfpathlineto{\pgfqpoint{2.998788in}{0.601934in}}%
\pgfpathlineto{\pgfqpoint{2.998788in}{0.611011in}}%
\pgfpathlineto{\pgfqpoint{2.998786in}{0.620088in}}%
\pgfpathlineto{\pgfqpoint{2.998783in}{0.629166in}}%
\pgfpathlineto{\pgfqpoint{2.998778in}{0.638243in}}%
\pgfpathlineto{\pgfqpoint{2.998771in}{0.647320in}}%
\pgfpathlineto{\pgfqpoint{2.998760in}{0.656397in}}%
\pgfpathlineto{\pgfqpoint{2.998745in}{0.665474in}}%
\pgfpathlineto{\pgfqpoint{2.998724in}{0.674551in}}%
\pgfpathlineto{\pgfqpoint{2.998696in}{0.683629in}}%
\pgfpathlineto{\pgfqpoint{2.998660in}{0.692706in}}%
\pgfpathlineto{\pgfqpoint{2.998612in}{0.701783in}}%
\pgfpathlineto{\pgfqpoint{2.998549in}{0.710860in}}%
\pgfpathlineto{\pgfqpoint{2.998464in}{0.719937in}}%
\pgfpathlineto{\pgfqpoint{2.998350in}{0.729014in}}%
\pgfpathlineto{\pgfqpoint{2.998193in}{0.738092in}}%
\pgfpathlineto{\pgfqpoint{2.997974in}{0.747169in}}%
\pgfpathlineto{\pgfqpoint{2.997667in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{2.997237in}{0.765323in}}%
\pgfpathlineto{\pgfqpoint{2.996637in}{0.774400in}}%
\pgfpathlineto{\pgfqpoint{2.995809in}{0.783477in}}%
\pgfpathlineto{\pgfqpoint{2.994677in}{0.792555in}}%
\pgfpathlineto{\pgfqpoint{2.993149in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{2.991113in}{0.810709in}}%
\pgfpathlineto{\pgfqpoint{2.988441in}{0.819786in}}%
\pgfpathlineto{\pgfqpoint{2.984989in}{0.828863in}}%
\pgfpathlineto{\pgfqpoint{2.980610in}{0.837940in}}%
\pgfpathlineto{\pgfqpoint{2.975160in}{0.847017in}}%
\pgfpathlineto{\pgfqpoint{2.968516in}{0.856095in}}%
\pgfpathlineto{\pgfqpoint{2.960581in}{0.865172in}}%
\pgfpathlineto{\pgfqpoint{2.951297in}{0.874249in}}%
\pgfpathlineto{\pgfqpoint{2.940648in}{0.883326in}}%
\pgfpathlineto{\pgfqpoint{2.928661in}{0.892403in}}%
\pgfpathlineto{\pgfqpoint{2.915413in}{0.901480in}}%
\pgfpathlineto{\pgfqpoint{2.901036in}{0.910558in}}%
\pgfpathlineto{\pgfqpoint{2.885721in}{0.919635in}}%
\pgfpathlineto{\pgfqpoint{2.869725in}{0.928712in}}%
\pgfpathlineto{\pgfqpoint{2.853374in}{0.937789in}}%
\pgfpathlineto{\pgfqpoint{2.837061in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{2.821225in}{0.955943in}}%
\pgfpathlineto{\pgfqpoint{2.806341in}{0.965021in}}%
\pgfpathlineto{\pgfqpoint{2.792891in}{0.974098in}}%
\pgfpathlineto{\pgfqpoint{2.781341in}{0.983175in}}%
\pgfpathlineto{\pgfqpoint{2.772116in}{0.992252in}}%
\pgfpathlineto{\pgfqpoint{2.765578in}{1.001329in}}%
\pgfpathlineto{\pgfqpoint{2.762001in}{1.010406in}}%
\pgfpathlineto{\pgfqpoint{2.761546in}{1.019484in}}%
\pgfpathlineto{\pgfqpoint{2.764245in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{2.769986in}{1.037638in}}%
\pgfpathlineto{\pgfqpoint{2.778521in}{1.046715in}}%
\pgfpathlineto{\pgfqpoint{2.789481in}{1.055792in}}%
\pgfpathlineto{\pgfqpoint{2.802410in}{1.064869in}}%
\pgfpathlineto{\pgfqpoint{2.816804in}{1.073947in}}%
\pgfpathlineto{\pgfqpoint{2.832151in}{1.083024in}}%
\pgfpathlineto{\pgfqpoint{2.847963in}{1.092101in}}%
\pgfpathlineto{\pgfqpoint{2.863800in}{1.101178in}}%
\pgfpathlineto{\pgfqpoint{2.879289in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{2.894123in}{1.119332in}}%
\pgfpathlineto{\pgfqpoint{2.908066in}{1.128410in}}%
\pgfpathlineto{\pgfqpoint{2.920949in}{1.137487in}}%
\pgfpathlineto{\pgfqpoint{2.932664in}{1.146564in}}%
\pgfpathlineto{\pgfqpoint{2.943161in}{1.155641in}}%
\pgfpathlineto{\pgfqpoint{2.952431in}{1.164718in}}%
\pgfpathlineto{\pgfqpoint{2.960505in}{1.173795in}}%
\pgfpathlineto{\pgfqpoint{2.967440in}{1.182873in}}%
\pgfpathlineto{\pgfqpoint{2.973312in}{1.191950in}}%
\pgfpathlineto{\pgfqpoint{2.978217in}{1.201027in}}%
\pgfpathlineto{\pgfqpoint{2.982261in}{1.210104in}}%
\pgfpathlineto{\pgfqpoint{2.985560in}{1.219181in}}%
\pgfpathlineto{\pgfqpoint{2.988233in}{1.228258in}}%
\pgfpathlineto{\pgfqpoint{2.990392in}{1.237336in}}%
\pgfpathlineto{\pgfqpoint{2.992141in}{1.246413in}}%
\pgfpathlineto{\pgfqpoint{2.993561in}{1.255490in}}%
\pgfpathlineto{\pgfqpoint{2.994718in}{1.264567in}}%
\pgfpathlineto{\pgfqpoint{2.995661in}{1.273644in}}%
\pgfpathlineto{\pgfqpoint{2.996425in}{1.282721in}}%
\pgfpathlineto{\pgfqpoint{2.997036in}{1.291799in}}%
\pgfpathlineto{\pgfqpoint{2.997516in}{1.300876in}}%
\pgfpathlineto{\pgfqpoint{3.000064in}{1.300876in}}%
\pgfpathlineto{\pgfqpoint{3.000064in}{1.300876in}}%
\pgfpathlineto{\pgfqpoint{3.000544in}{1.291799in}}%
\pgfpathlineto{\pgfqpoint{3.001155in}{1.282721in}}%
\pgfpathlineto{\pgfqpoint{3.001919in}{1.273644in}}%
\pgfpathlineto{\pgfqpoint{3.002862in}{1.264567in}}%
\pgfpathlineto{\pgfqpoint{3.004019in}{1.255490in}}%
\pgfpathlineto{\pgfqpoint{3.005440in}{1.246413in}}%
\pgfpathlineto{\pgfqpoint{3.007188in}{1.237336in}}%
\pgfpathlineto{\pgfqpoint{3.009347in}{1.228258in}}%
\pgfpathlineto{\pgfqpoint{3.012020in}{1.219181in}}%
\pgfpathlineto{\pgfqpoint{3.015319in}{1.210104in}}%
\pgfpathlineto{\pgfqpoint{3.019363in}{1.201027in}}%
\pgfpathlineto{\pgfqpoint{3.024268in}{1.191950in}}%
\pgfpathlineto{\pgfqpoint{3.030140in}{1.182873in}}%
\pgfpathlineto{\pgfqpoint{3.037075in}{1.173795in}}%
\pgfpathlineto{\pgfqpoint{3.045149in}{1.164718in}}%
\pgfpathlineto{\pgfqpoint{3.054419in}{1.155641in}}%
\pgfpathlineto{\pgfqpoint{3.064916in}{1.146564in}}%
\pgfpathlineto{\pgfqpoint{3.076631in}{1.137487in}}%
\pgfpathlineto{\pgfqpoint{3.089514in}{1.128410in}}%
\pgfpathlineto{\pgfqpoint{3.103457in}{1.119332in}}%
\pgfpathlineto{\pgfqpoint{3.118291in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{3.133780in}{1.101178in}}%
\pgfpathlineto{\pgfqpoint{3.149617in}{1.092101in}}%
\pgfpathlineto{\pgfqpoint{3.165429in}{1.083024in}}%
\pgfpathlineto{\pgfqpoint{3.180776in}{1.073947in}}%
\pgfpathlineto{\pgfqpoint{3.195171in}{1.064869in}}%
\pgfpathlineto{\pgfqpoint{3.208100in}{1.055792in}}%
\pgfpathlineto{\pgfqpoint{3.219059in}{1.046715in}}%
\pgfpathlineto{\pgfqpoint{3.227594in}{1.037638in}}%
\pgfpathlineto{\pgfqpoint{3.233335in}{1.028561in}}%
\pgfpathlineto{\pgfqpoint{3.236034in}{1.019484in}}%
\pgfpathlineto{\pgfqpoint{3.235579in}{1.010406in}}%
\pgfpathlineto{\pgfqpoint{3.232002in}{1.001329in}}%
\pgfpathlineto{\pgfqpoint{3.225464in}{0.992252in}}%
\pgfpathlineto{\pgfqpoint{3.216239in}{0.983175in}}%
\pgfpathlineto{\pgfqpoint{3.204689in}{0.974098in}}%
\pgfpathlineto{\pgfqpoint{3.191239in}{0.965021in}}%
\pgfpathlineto{\pgfqpoint{3.176355in}{0.955943in}}%
\pgfpathlineto{\pgfqpoint{3.160519in}{0.946866in}}%
\pgfpathlineto{\pgfqpoint{3.144206in}{0.937789in}}%
\pgfpathlineto{\pgfqpoint{3.127855in}{0.928712in}}%
\pgfpathlineto{\pgfqpoint{3.111859in}{0.919635in}}%
\pgfpathlineto{\pgfqpoint{3.096544in}{0.910558in}}%
\pgfpathlineto{\pgfqpoint{3.082167in}{0.901480in}}%
\pgfpathlineto{\pgfqpoint{3.068919in}{0.892403in}}%
\pgfpathlineto{\pgfqpoint{3.056932in}{0.883326in}}%
\pgfpathlineto{\pgfqpoint{3.046283in}{0.874249in}}%
\pgfpathlineto{\pgfqpoint{3.036999in}{0.865172in}}%
\pgfpathlineto{\pgfqpoint{3.029065in}{0.856095in}}%
\pgfpathlineto{\pgfqpoint{3.022420in}{0.847017in}}%
\pgfpathlineto{\pgfqpoint{3.016970in}{0.837940in}}%
\pgfpathlineto{\pgfqpoint{3.012591in}{0.828863in}}%
\pgfpathlineto{\pgfqpoint{3.009139in}{0.819786in}}%
\pgfpathlineto{\pgfqpoint{3.006467in}{0.810709in}}%
\pgfpathlineto{\pgfqpoint{3.004431in}{0.801632in}}%
\pgfpathlineto{\pgfqpoint{3.002903in}{0.792555in}}%
\pgfpathlineto{\pgfqpoint{3.001771in}{0.783477in}}%
\pgfpathlineto{\pgfqpoint{3.000943in}{0.774400in}}%
\pgfpathlineto{\pgfqpoint{3.000343in}{0.765323in}}%
\pgfpathlineto{\pgfqpoint{2.999913in}{0.756246in}}%
\pgfpathlineto{\pgfqpoint{2.999606in}{0.747169in}}%
\pgfpathlineto{\pgfqpoint{2.999387in}{0.738092in}}%
\pgfpathlineto{\pgfqpoint{2.999230in}{0.729014in}}%
\pgfpathlineto{\pgfqpoint{2.999116in}{0.719937in}}%
\pgfpathlineto{\pgfqpoint{2.999031in}{0.710860in}}%
\pgfpathlineto{\pgfqpoint{2.998968in}{0.701783in}}%
\pgfpathlineto{\pgfqpoint{2.998920in}{0.692706in}}%
\pgfpathlineto{\pgfqpoint{2.998884in}{0.683629in}}%
\pgfpathlineto{\pgfqpoint{2.998856in}{0.674551in}}%
\pgfpathlineto{\pgfqpoint{2.998835in}{0.665474in}}%
\pgfpathlineto{\pgfqpoint{2.998820in}{0.656397in}}%
\pgfpathlineto{\pgfqpoint{2.998809in}{0.647320in}}%
\pgfpathlineto{\pgfqpoint{2.998802in}{0.638243in}}%
\pgfpathlineto{\pgfqpoint{2.998797in}{0.629166in}}%
\pgfpathlineto{\pgfqpoint{2.998794in}{0.620088in}}%
\pgfpathlineto{\pgfqpoint{2.998792in}{0.611011in}}%
\pgfpathlineto{\pgfqpoint{2.998792in}{0.601934in}}%
\pgfpathlineto{\pgfqpoint{2.998795in}{0.592857in}}%
\pgfpathlineto{\pgfqpoint{2.998804in}{0.583780in}}%
\pgfpathlineto{\pgfqpoint{2.998830in}{0.574703in}}%
\pgfpathlineto{\pgfqpoint{2.998899in}{0.565625in}}%
\pgfpathlineto{\pgfqpoint{2.999071in}{0.556548in}}%
\pgfpathlineto{\pgfqpoint{2.999474in}{0.547471in}}%
\pgfpathlineto{\pgfqpoint{3.000360in}{0.538394in}}%
\pgfpathlineto{\pgfqpoint{3.002184in}{0.529317in}}%
\pgfpathlineto{\pgfqpoint{3.005703in}{0.520240in}}%
\pgfpathlineto{\pgfqpoint{3.012053in}{0.511162in}}%
\pgfpathlineto{\pgfqpoint{3.022755in}{0.502085in}}%
\pgfpathlineto{\pgfqpoint{3.039568in}{0.493008in}}%
\pgfpathlineto{\pgfqpoint{3.064128in}{0.483931in}}%
\pgfpathlineto{\pgfqpoint{3.097361in}{0.474854in}}%
\pgfpathlineto{\pgfqpoint{3.138794in}{0.465777in}}%
\pgfpathlineto{\pgfqpoint{3.185988in}{0.456699in}}%
\pgfpathlineto{\pgfqpoint{3.234405in}{0.447622in}}%
\pgfpathlineto{\pgfqpoint{3.277921in}{0.438545in}}%
\pgfpathlineto{\pgfqpoint{3.310023in}{0.429468in}}%
\pgfpathlineto{\pgfqpoint{3.325384in}{0.420391in}}%
\pgfpathlineto{\pgfqpoint{3.321300in}{0.411314in}}%
\pgfpathlineto{\pgfqpoint{3.298474in}{0.402236in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.488680in}{0.356679in}}{\pgfqpoint{4.141868in}{2.147673in}}{%
\pgfpathmoveto{\pgfqpoint{3.816220in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{3.814328in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{3.813329in}{0.374770in}}%
\pgfpathlineto{\pgfqpoint{3.811903in}{0.392861in}}%
\pgfpathlineto{\pgfqpoint{3.810331in}{0.410952in}}%
\pgfpathlineto{\pgfqpoint{3.809046in}{0.429043in}}%
\pgfpathlineto{\pgfqpoint{3.808277in}{0.447134in}}%
\pgfpathlineto{\pgfqpoint{3.807722in}{0.465224in}}%
\pgfpathlineto{\pgfqpoint{3.806527in}{0.483315in}}%
\pgfpathlineto{\pgfqpoint{3.803559in}{0.501406in}}%
\pgfpathlineto{\pgfqpoint{3.797748in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{3.788411in}{0.537588in}}%
\pgfpathlineto{\pgfqpoint{3.775617in}{0.555679in}}%
\pgfpathlineto{\pgfqpoint{3.760429in}{0.573769in}}%
\pgfpathlineto{\pgfqpoint{3.744613in}{0.591860in}}%
\pgfpathlineto{\pgfqpoint{3.729816in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{3.716895in}{0.628042in}}%
\pgfpathlineto{\pgfqpoint{3.705979in}{0.646133in}}%
\pgfpathlineto{\pgfqpoint{3.697040in}{0.664224in}}%
\pgfpathlineto{\pgfqpoint{3.690287in}{0.682315in}}%
\pgfpathlineto{\pgfqpoint{3.686047in}{0.700405in}}%
\pgfpathlineto{\pgfqpoint{3.684402in}{0.718496in}}%
\pgfpathlineto{\pgfqpoint{3.684998in}{0.736587in}}%
\pgfpathlineto{\pgfqpoint{3.687158in}{0.754678in}}%
\pgfpathlineto{\pgfqpoint{3.690117in}{0.772769in}}%
\pgfpathlineto{\pgfqpoint{3.693226in}{0.790860in}}%
\pgfpathlineto{\pgfqpoint{3.696057in}{0.808951in}}%
\pgfpathlineto{\pgfqpoint{3.698410in}{0.827041in}}%
\pgfpathlineto{\pgfqpoint{3.700173in}{0.845132in}}%
\pgfpathlineto{\pgfqpoint{3.701161in}{0.863223in}}%
\pgfpathlineto{\pgfqpoint{3.701085in}{0.881314in}}%
\pgfpathlineto{\pgfqpoint{3.699680in}{0.899405in}}%
\pgfpathlineto{\pgfqpoint{3.696822in}{0.917496in}}%
\pgfpathlineto{\pgfqpoint{3.692459in}{0.935587in}}%
\pgfpathlineto{\pgfqpoint{3.686405in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{3.678251in}{0.971768in}}%
\pgfpathlineto{\pgfqpoint{3.667524in}{0.989859in}}%
\pgfpathlineto{\pgfqpoint{3.653886in}{1.007950in}}%
\pgfpathlineto{\pgfqpoint{3.637222in}{1.026041in}}%
\pgfpathlineto{\pgfqpoint{3.617701in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{3.595899in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{3.572895in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{3.550132in}{1.098404in}}%
\pgfpathlineto{\pgfqpoint{3.529153in}{1.116495in}}%
\pgfpathlineto{\pgfqpoint{3.511404in}{1.134586in}}%
\pgfpathlineto{\pgfqpoint{3.498130in}{1.152677in}}%
\pgfpathlineto{\pgfqpoint{3.490318in}{1.170768in}}%
\pgfpathlineto{\pgfqpoint{3.488680in}{1.188858in}}%
\pgfpathlineto{\pgfqpoint{3.493683in}{1.206949in}}%
\pgfpathlineto{\pgfqpoint{3.505412in}{1.225040in}}%
\pgfpathlineto{\pgfqpoint{3.523262in}{1.243131in}}%
\pgfpathlineto{\pgfqpoint{3.545751in}{1.261222in}}%
\pgfpathlineto{\pgfqpoint{3.570781in}{1.279313in}}%
\pgfpathlineto{\pgfqpoint{3.596216in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{3.620442in}{1.315494in}}%
\pgfpathlineto{\pgfqpoint{3.642588in}{1.333585in}}%
\pgfpathlineto{\pgfqpoint{3.662352in}{1.351676in}}%
\pgfpathlineto{\pgfqpoint{3.679641in}{1.369767in}}%
\pgfpathlineto{\pgfqpoint{3.694327in}{1.387858in}}%
\pgfpathlineto{\pgfqpoint{3.706219in}{1.405949in}}%
\pgfpathlineto{\pgfqpoint{3.715130in}{1.424039in}}%
\pgfpathlineto{\pgfqpoint{3.720941in}{1.442130in}}%
\pgfpathlineto{\pgfqpoint{3.723636in}{1.460221in}}%
\pgfpathlineto{\pgfqpoint{3.723342in}{1.478312in}}%
\pgfpathlineto{\pgfqpoint{3.720313in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{3.714868in}{1.514494in}}%
\pgfpathlineto{\pgfqpoint{3.707335in}{1.532585in}}%
\pgfpathlineto{\pgfqpoint{3.698052in}{1.550675in}}%
\pgfpathlineto{\pgfqpoint{3.687399in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{3.675825in}{1.586857in}}%
\pgfpathlineto{\pgfqpoint{3.663833in}{1.604948in}}%
\pgfpathlineto{\pgfqpoint{3.651944in}{1.623039in}}%
\pgfpathlineto{\pgfqpoint{3.640632in}{1.641130in}}%
\pgfpathlineto{\pgfqpoint{3.630274in}{1.659221in}}%
\pgfpathlineto{\pgfqpoint{3.621200in}{1.677311in}}%
\pgfpathlineto{\pgfqpoint{3.613790in}{1.695402in}}%
\pgfpathlineto{\pgfqpoint{3.608510in}{1.713493in}}%
\pgfpathlineto{\pgfqpoint{3.605869in}{1.731584in}}%
\pgfpathlineto{\pgfqpoint{3.606343in}{1.749675in}}%
\pgfpathlineto{\pgfqpoint{3.610234in}{1.767766in}}%
\pgfpathlineto{\pgfqpoint{3.617559in}{1.785856in}}%
\pgfpathlineto{\pgfqpoint{3.628090in}{1.803947in}}%
\pgfpathlineto{\pgfqpoint{3.641506in}{1.822038in}}%
\pgfpathlineto{\pgfqpoint{3.657428in}{1.840129in}}%
\pgfpathlineto{\pgfqpoint{3.675328in}{1.858220in}}%
\pgfpathlineto{\pgfqpoint{3.694469in}{1.876311in}}%
\pgfpathlineto{\pgfqpoint{3.713933in}{1.894402in}}%
\pgfpathlineto{\pgfqpoint{3.732746in}{1.912492in}}%
\pgfpathlineto{\pgfqpoint{3.750034in}{1.930583in}}%
\pgfpathlineto{\pgfqpoint{3.765177in}{1.948674in}}%
\pgfpathlineto{\pgfqpoint{3.777868in}{1.966765in}}%
\pgfpathlineto{\pgfqpoint{3.788097in}{1.984856in}}%
\pgfpathlineto{\pgfqpoint{3.796074in}{2.002947in}}%
\pgfpathlineto{\pgfqpoint{3.802124in}{2.021038in}}%
\pgfpathlineto{\pgfqpoint{3.806595in}{2.039128in}}%
\pgfpathlineto{\pgfqpoint{3.809798in}{2.057219in}}%
\pgfpathlineto{\pgfqpoint{3.812005in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{3.813448in}{2.093401in}}%
\pgfpathlineto{\pgfqpoint{3.814329in}{2.111492in}}%
\pgfpathlineto{\pgfqpoint{3.814822in}{2.129583in}}%
\pgfpathlineto{\pgfqpoint{3.815071in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.815477in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.815477in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.815726in}{2.129583in}}%
\pgfpathlineto{\pgfqpoint{3.816219in}{2.111492in}}%
\pgfpathlineto{\pgfqpoint{3.817100in}{2.093401in}}%
\pgfpathlineto{\pgfqpoint{3.818543in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{3.820750in}{2.057219in}}%
\pgfpathlineto{\pgfqpoint{3.823953in}{2.039128in}}%
\pgfpathlineto{\pgfqpoint{3.828424in}{2.021038in}}%
\pgfpathlineto{\pgfqpoint{3.834474in}{2.002947in}}%
\pgfpathlineto{\pgfqpoint{3.842451in}{1.984856in}}%
\pgfpathlineto{\pgfqpoint{3.852680in}{1.966765in}}%
\pgfpathlineto{\pgfqpoint{3.865371in}{1.948674in}}%
\pgfpathlineto{\pgfqpoint{3.880514in}{1.930583in}}%
\pgfpathlineto{\pgfqpoint{3.897802in}{1.912492in}}%
\pgfpathlineto{\pgfqpoint{3.916615in}{1.894402in}}%
\pgfpathlineto{\pgfqpoint{3.936079in}{1.876311in}}%
\pgfpathlineto{\pgfqpoint{3.955220in}{1.858220in}}%
\pgfpathlineto{\pgfqpoint{3.973120in}{1.840129in}}%
\pgfpathlineto{\pgfqpoint{3.989042in}{1.822038in}}%
\pgfpathlineto{\pgfqpoint{4.002458in}{1.803947in}}%
\pgfpathlineto{\pgfqpoint{4.012989in}{1.785856in}}%
\pgfpathlineto{\pgfqpoint{4.020314in}{1.767766in}}%
\pgfpathlineto{\pgfqpoint{4.024205in}{1.749675in}}%
\pgfpathlineto{\pgfqpoint{4.024679in}{1.731584in}}%
\pgfpathlineto{\pgfqpoint{4.022038in}{1.713493in}}%
\pgfpathlineto{\pgfqpoint{4.016758in}{1.695402in}}%
\pgfpathlineto{\pgfqpoint{4.009348in}{1.677311in}}%
\pgfpathlineto{\pgfqpoint{4.000274in}{1.659221in}}%
\pgfpathlineto{\pgfqpoint{3.989916in}{1.641130in}}%
\pgfpathlineto{\pgfqpoint{3.978604in}{1.623039in}}%
\pgfpathlineto{\pgfqpoint{3.966715in}{1.604948in}}%
\pgfpathlineto{\pgfqpoint{3.954723in}{1.586857in}}%
\pgfpathlineto{\pgfqpoint{3.943149in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{3.932496in}{1.550675in}}%
\pgfpathlineto{\pgfqpoint{3.923213in}{1.532585in}}%
\pgfpathlineto{\pgfqpoint{3.915680in}{1.514494in}}%
\pgfpathlineto{\pgfqpoint{3.910235in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{3.907206in}{1.478312in}}%
\pgfpathlineto{\pgfqpoint{3.906912in}{1.460221in}}%
\pgfpathlineto{\pgfqpoint{3.909607in}{1.442130in}}%
\pgfpathlineto{\pgfqpoint{3.915418in}{1.424039in}}%
\pgfpathlineto{\pgfqpoint{3.924330in}{1.405949in}}%
\pgfpathlineto{\pgfqpoint{3.936221in}{1.387858in}}%
\pgfpathlineto{\pgfqpoint{3.950907in}{1.369767in}}%
\pgfpathlineto{\pgfqpoint{3.968196in}{1.351676in}}%
\pgfpathlineto{\pgfqpoint{3.987960in}{1.333585in}}%
\pgfpathlineto{\pgfqpoint{4.010106in}{1.315494in}}%
\pgfpathlineto{\pgfqpoint{4.034332in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{4.059767in}{1.279313in}}%
\pgfpathlineto{\pgfqpoint{4.084797in}{1.261222in}}%
\pgfpathlineto{\pgfqpoint{4.107287in}{1.243131in}}%
\pgfpathlineto{\pgfqpoint{4.125136in}{1.225040in}}%
\pgfpathlineto{\pgfqpoint{4.136865in}{1.206949in}}%
\pgfpathlineto{\pgfqpoint{4.141868in}{1.188858in}}%
\pgfpathlineto{\pgfqpoint{4.140230in}{1.170768in}}%
\pgfpathlineto{\pgfqpoint{4.132418in}{1.152677in}}%
\pgfpathlineto{\pgfqpoint{4.119144in}{1.134586in}}%
\pgfpathlineto{\pgfqpoint{4.101395in}{1.116495in}}%
\pgfpathlineto{\pgfqpoint{4.080416in}{1.098404in}}%
\pgfpathlineto{\pgfqpoint{4.057653in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{4.034649in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{4.012847in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{3.993326in}{1.026041in}}%
\pgfpathlineto{\pgfqpoint{3.976662in}{1.007950in}}%
\pgfpathlineto{\pgfqpoint{3.963024in}{0.989859in}}%
\pgfpathlineto{\pgfqpoint{3.952297in}{0.971768in}}%
\pgfpathlineto{\pgfqpoint{3.944143in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{3.938089in}{0.935587in}}%
\pgfpathlineto{\pgfqpoint{3.933726in}{0.917496in}}%
\pgfpathlineto{\pgfqpoint{3.930868in}{0.899405in}}%
\pgfpathlineto{\pgfqpoint{3.929463in}{0.881314in}}%
\pgfpathlineto{\pgfqpoint{3.929387in}{0.863223in}}%
\pgfpathlineto{\pgfqpoint{3.930376in}{0.845132in}}%
\pgfpathlineto{\pgfqpoint{3.932138in}{0.827041in}}%
\pgfpathlineto{\pgfqpoint{3.934491in}{0.808951in}}%
\pgfpathlineto{\pgfqpoint{3.937323in}{0.790860in}}%
\pgfpathlineto{\pgfqpoint{3.940431in}{0.772769in}}%
\pgfpathlineto{\pgfqpoint{3.943390in}{0.754678in}}%
\pgfpathlineto{\pgfqpoint{3.945550in}{0.736587in}}%
\pgfpathlineto{\pgfqpoint{3.946146in}{0.718496in}}%
\pgfpathlineto{\pgfqpoint{3.944501in}{0.700405in}}%
\pgfpathlineto{\pgfqpoint{3.940261in}{0.682315in}}%
\pgfpathlineto{\pgfqpoint{3.933508in}{0.664224in}}%
\pgfpathlineto{\pgfqpoint{3.924569in}{0.646133in}}%
\pgfpathlineto{\pgfqpoint{3.913653in}{0.628042in}}%
\pgfpathlineto{\pgfqpoint{3.900732in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{3.885935in}{0.591860in}}%
\pgfpathlineto{\pgfqpoint{3.870119in}{0.573769in}}%
\pgfpathlineto{\pgfqpoint{3.854931in}{0.555679in}}%
\pgfpathlineto{\pgfqpoint{3.842137in}{0.537588in}}%
\pgfpathlineto{\pgfqpoint{3.832800in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{3.826989in}{0.501406in}}%
\pgfpathlineto{\pgfqpoint{3.824021in}{0.483315in}}%
\pgfpathlineto{\pgfqpoint{3.822826in}{0.465224in}}%
\pgfpathlineto{\pgfqpoint{3.822271in}{0.447134in}}%
\pgfpathlineto{\pgfqpoint{3.821502in}{0.429043in}}%
\pgfpathlineto{\pgfqpoint{3.820217in}{0.410952in}}%
\pgfpathlineto{\pgfqpoint{3.818645in}{0.392861in}}%
\pgfpathlineto{\pgfqpoint{3.817219in}{0.374770in}}%
\pgfpathlineto{\pgfqpoint{3.816220in}{0.356679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.305164in}{0.424572in}}{\pgfqpoint{4.958352in}{0.431736in}}{%
\pgfpathmoveto{\pgfqpoint{4.635469in}{0.424572in}}%
\pgfpathlineto{\pgfqpoint{4.628047in}{0.424572in}}%
\pgfpathlineto{\pgfqpoint{4.625627in}{0.424644in}}%
\pgfpathlineto{\pgfqpoint{4.621969in}{0.424717in}}%
\pgfpathlineto{\pgfqpoint{4.616635in}{0.424789in}}%
\pgfpathlineto{\pgfqpoint{4.609138in}{0.424861in}}%
\pgfpathlineto{\pgfqpoint{4.598990in}{0.424934in}}%
\pgfpathlineto{\pgfqpoint{4.585773in}{0.425006in}}%
\pgfpathlineto{\pgfqpoint{4.569238in}{0.425079in}}%
\pgfpathlineto{\pgfqpoint{4.549397in}{0.425151in}}%
\pgfpathlineto{\pgfqpoint{4.526601in}{0.425223in}}%
\pgfpathlineto{\pgfqpoint{4.501547in}{0.425296in}}%
\pgfpathlineto{\pgfqpoint{4.475208in}{0.425368in}}%
\pgfpathlineto{\pgfqpoint{4.448695in}{0.425440in}}%
\pgfpathlineto{\pgfqpoint{4.423082in}{0.425513in}}%
\pgfpathlineto{\pgfqpoint{4.399270in}{0.425585in}}%
\pgfpathlineto{\pgfqpoint{4.377917in}{0.425657in}}%
\pgfpathlineto{\pgfqpoint{4.359452in}{0.425730in}}%
\pgfpathlineto{\pgfqpoint{4.344113in}{0.425802in}}%
\pgfpathlineto{\pgfqpoint{4.332002in}{0.425875in}}%
\pgfpathlineto{\pgfqpoint{4.323117in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{4.317393in}{0.426019in}}%
\pgfpathlineto{\pgfqpoint{4.314753in}{0.426092in}}%
\pgfpathlineto{\pgfqpoint{4.315173in}{0.426164in}}%
\pgfpathlineto{\pgfqpoint{4.318747in}{0.426236in}}%
\pgfpathlineto{\pgfqpoint{4.325701in}{0.426309in}}%
\pgfpathlineto{\pgfqpoint{4.336341in}{0.426381in}}%
\pgfpathlineto{\pgfqpoint{4.350939in}{0.426453in}}%
\pgfpathlineto{\pgfqpoint{4.369585in}{0.426526in}}%
\pgfpathlineto{\pgfqpoint{4.392050in}{0.426598in}}%
\pgfpathlineto{\pgfqpoint{4.417719in}{0.426671in}}%
\pgfpathlineto{\pgfqpoint{4.445595in}{0.426743in}}%
\pgfpathlineto{\pgfqpoint{4.474404in}{0.426815in}}%
\pgfpathlineto{\pgfqpoint{4.502755in}{0.426888in}}%
\pgfpathlineto{\pgfqpoint{4.529334in}{0.426960in}}%
\pgfpathlineto{\pgfqpoint{4.553079in}{0.427032in}}%
\pgfpathlineto{\pgfqpoint{4.573300in}{0.427105in}}%
\pgfpathlineto{\pgfqpoint{4.589726in}{0.427177in}}%
\pgfpathlineto{\pgfqpoint{4.602471in}{0.427249in}}%
\pgfpathlineto{\pgfqpoint{4.611943in}{0.427322in}}%
\pgfpathlineto{\pgfqpoint{4.618711in}{0.427394in}}%
\pgfpathlineto{\pgfqpoint{4.623384in}{0.427467in}}%
\pgfpathlineto{\pgfqpoint{4.626519in}{0.427539in}}%
\pgfpathlineto{\pgfqpoint{4.628571in}{0.427611in}}%
\pgfpathlineto{\pgfqpoint{4.629881in}{0.427684in}}%
\pgfpathlineto{\pgfqpoint{4.630695in}{0.427756in}}%
\pgfpathlineto{\pgfqpoint{4.631179in}{0.427828in}}%
\pgfpathlineto{\pgfqpoint{4.631449in}{0.427901in}}%
\pgfpathlineto{\pgfqpoint{4.631577in}{0.427973in}}%
\pgfpathlineto{\pgfqpoint{4.631599in}{0.428046in}}%
\pgfpathlineto{\pgfqpoint{4.631522in}{0.428118in}}%
\pgfpathlineto{\pgfqpoint{4.631312in}{0.428190in}}%
\pgfpathlineto{\pgfqpoint{4.630900in}{0.428263in}}%
\pgfpathlineto{\pgfqpoint{4.630171in}{0.428335in}}%
\pgfpathlineto{\pgfqpoint{4.628958in}{0.428407in}}%
\pgfpathlineto{\pgfqpoint{4.627047in}{0.428480in}}%
\pgfpathlineto{\pgfqpoint{4.624177in}{0.428552in}}%
\pgfpathlineto{\pgfqpoint{4.620056in}{0.428624in}}%
\pgfpathlineto{\pgfqpoint{4.614381in}{0.428697in}}%
\pgfpathlineto{\pgfqpoint{4.606867in}{0.428769in}}%
\pgfpathlineto{\pgfqpoint{4.597276in}{0.428842in}}%
\pgfpathlineto{\pgfqpoint{4.585456in}{0.428914in}}%
\pgfpathlineto{\pgfqpoint{4.571368in}{0.428986in}}%
\pgfpathlineto{\pgfqpoint{4.555119in}{0.429059in}}%
\pgfpathlineto{\pgfqpoint{4.536963in}{0.429131in}}%
\pgfpathlineto{\pgfqpoint{4.517294in}{0.429203in}}%
\pgfpathlineto{\pgfqpoint{4.496586in}{0.429276in}}%
\pgfpathlineto{\pgfqpoint{4.475319in}{0.429348in}}%
\pgfpathlineto{\pgfqpoint{4.453885in}{0.429420in}}%
\pgfpathlineto{\pgfqpoint{4.432540in}{0.429493in}}%
\pgfpathlineto{\pgfqpoint{4.411424in}{0.429565in}}%
\pgfpathlineto{\pgfqpoint{4.390658in}{0.429638in}}%
\pgfpathlineto{\pgfqpoint{4.370499in}{0.429710in}}%
\pgfpathlineto{\pgfqpoint{4.351470in}{0.429782in}}%
\pgfpathlineto{\pgfqpoint{4.334392in}{0.429855in}}%
\pgfpathlineto{\pgfqpoint{4.320304in}{0.429927in}}%
\pgfpathlineto{\pgfqpoint{4.310269in}{0.429999in}}%
\pgfpathlineto{\pgfqpoint{4.305164in}{0.430072in}}%
\pgfpathlineto{\pgfqpoint{4.305511in}{0.430144in}}%
\pgfpathlineto{\pgfqpoint{4.311411in}{0.430216in}}%
\pgfpathlineto{\pgfqpoint{4.322592in}{0.430289in}}%
\pgfpathlineto{\pgfqpoint{4.338514in}{0.430361in}}%
\pgfpathlineto{\pgfqpoint{4.358476in}{0.430434in}}%
\pgfpathlineto{\pgfqpoint{4.381686in}{0.430506in}}%
\pgfpathlineto{\pgfqpoint{4.407277in}{0.430578in}}%
\pgfpathlineto{\pgfqpoint{4.434301in}{0.430651in}}%
\pgfpathlineto{\pgfqpoint{4.461740in}{0.430723in}}%
\pgfpathlineto{\pgfqpoint{4.488561in}{0.430795in}}%
\pgfpathlineto{\pgfqpoint{4.513817in}{0.430868in}}%
\pgfpathlineto{\pgfqpoint{4.536763in}{0.430940in}}%
\pgfpathlineto{\pgfqpoint{4.556933in}{0.431013in}}%
\pgfpathlineto{\pgfqpoint{4.574147in}{0.431085in}}%
\pgfpathlineto{\pgfqpoint{4.588458in}{0.431157in}}%
\pgfpathlineto{\pgfqpoint{4.600066in}{0.431230in}}%
\pgfpathlineto{\pgfqpoint{4.609241in}{0.431302in}}%
\pgfpathlineto{\pgfqpoint{4.616278in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{4.621487in}{0.431447in}}%
\pgfpathlineto{\pgfqpoint{4.625187in}{0.431519in}}%
\pgfpathlineto{\pgfqpoint{4.627700in}{0.431591in}}%
\pgfpathlineto{\pgfqpoint{4.629331in}{0.431664in}}%
\pgfpathlineto{\pgfqpoint{4.630346in}{0.431736in}}%
\pgfpathlineto{\pgfqpoint{4.633170in}{0.431736in}}%
\pgfpathlineto{\pgfqpoint{4.633170in}{0.431736in}}%
\pgfpathlineto{\pgfqpoint{4.634185in}{0.431664in}}%
\pgfpathlineto{\pgfqpoint{4.635816in}{0.431591in}}%
\pgfpathlineto{\pgfqpoint{4.638329in}{0.431519in}}%
\pgfpathlineto{\pgfqpoint{4.642029in}{0.431447in}}%
\pgfpathlineto{\pgfqpoint{4.647238in}{0.431374in}}%
\pgfpathlineto{\pgfqpoint{4.654275in}{0.431302in}}%
\pgfpathlineto{\pgfqpoint{4.663450in}{0.431230in}}%
\pgfpathlineto{\pgfqpoint{4.675058in}{0.431157in}}%
\pgfpathlineto{\pgfqpoint{4.689369in}{0.431085in}}%
\pgfpathlineto{\pgfqpoint{4.706583in}{0.431013in}}%
\pgfpathlineto{\pgfqpoint{4.726753in}{0.430940in}}%
\pgfpathlineto{\pgfqpoint{4.749699in}{0.430868in}}%
\pgfpathlineto{\pgfqpoint{4.774955in}{0.430795in}}%
\pgfpathlineto{\pgfqpoint{4.801776in}{0.430723in}}%
\pgfpathlineto{\pgfqpoint{4.829215in}{0.430651in}}%
\pgfpathlineto{\pgfqpoint{4.856239in}{0.430578in}}%
\pgfpathlineto{\pgfqpoint{4.881830in}{0.430506in}}%
\pgfpathlineto{\pgfqpoint{4.905040in}{0.430434in}}%
\pgfpathlineto{\pgfqpoint{4.925002in}{0.430361in}}%
\pgfpathlineto{\pgfqpoint{4.940924in}{0.430289in}}%
\pgfpathlineto{\pgfqpoint{4.952105in}{0.430216in}}%
\pgfpathlineto{\pgfqpoint{4.958005in}{0.430144in}}%
\pgfpathlineto{\pgfqpoint{4.958352in}{0.430072in}}%
\pgfpathlineto{\pgfqpoint{4.953247in}{0.429999in}}%
\pgfpathlineto{\pgfqpoint{4.943212in}{0.429927in}}%
\pgfpathlineto{\pgfqpoint{4.929124in}{0.429855in}}%
\pgfpathlineto{\pgfqpoint{4.912046in}{0.429782in}}%
\pgfpathlineto{\pgfqpoint{4.893017in}{0.429710in}}%
\pgfpathlineto{\pgfqpoint{4.872858in}{0.429638in}}%
\pgfpathlineto{\pgfqpoint{4.852092in}{0.429565in}}%
\pgfpathlineto{\pgfqpoint{4.830976in}{0.429493in}}%
\pgfpathlineto{\pgfqpoint{4.809631in}{0.429420in}}%
\pgfpathlineto{\pgfqpoint{4.788197in}{0.429348in}}%
\pgfpathlineto{\pgfqpoint{4.766930in}{0.429276in}}%
\pgfpathlineto{\pgfqpoint{4.746222in}{0.429203in}}%
\pgfpathlineto{\pgfqpoint{4.726553in}{0.429131in}}%
\pgfpathlineto{\pgfqpoint{4.708397in}{0.429059in}}%
\pgfpathlineto{\pgfqpoint{4.692148in}{0.428986in}}%
\pgfpathlineto{\pgfqpoint{4.678060in}{0.428914in}}%
\pgfpathlineto{\pgfqpoint{4.666240in}{0.428842in}}%
\pgfpathlineto{\pgfqpoint{4.656649in}{0.428769in}}%
\pgfpathlineto{\pgfqpoint{4.649135in}{0.428697in}}%
\pgfpathlineto{\pgfqpoint{4.643460in}{0.428624in}}%
\pgfpathlineto{\pgfqpoint{4.639339in}{0.428552in}}%
\pgfpathlineto{\pgfqpoint{4.636469in}{0.428480in}}%
\pgfpathlineto{\pgfqpoint{4.634558in}{0.428407in}}%
\pgfpathlineto{\pgfqpoint{4.633345in}{0.428335in}}%
\pgfpathlineto{\pgfqpoint{4.632616in}{0.428263in}}%
\pgfpathlineto{\pgfqpoint{4.632204in}{0.428190in}}%
\pgfpathlineto{\pgfqpoint{4.631994in}{0.428118in}}%
\pgfpathlineto{\pgfqpoint{4.631917in}{0.428046in}}%
\pgfpathlineto{\pgfqpoint{4.631939in}{0.427973in}}%
\pgfpathlineto{\pgfqpoint{4.632067in}{0.427901in}}%
\pgfpathlineto{\pgfqpoint{4.632337in}{0.427828in}}%
\pgfpathlineto{\pgfqpoint{4.632821in}{0.427756in}}%
\pgfpathlineto{\pgfqpoint{4.633635in}{0.427684in}}%
\pgfpathlineto{\pgfqpoint{4.634945in}{0.427611in}}%
\pgfpathlineto{\pgfqpoint{4.636997in}{0.427539in}}%
\pgfpathlineto{\pgfqpoint{4.640132in}{0.427467in}}%
\pgfpathlineto{\pgfqpoint{4.644805in}{0.427394in}}%
\pgfpathlineto{\pgfqpoint{4.651573in}{0.427322in}}%
\pgfpathlineto{\pgfqpoint{4.661045in}{0.427249in}}%
\pgfpathlineto{\pgfqpoint{4.673790in}{0.427177in}}%
\pgfpathlineto{\pgfqpoint{4.690216in}{0.427105in}}%
\pgfpathlineto{\pgfqpoint{4.710437in}{0.427032in}}%
\pgfpathlineto{\pgfqpoint{4.734182in}{0.426960in}}%
\pgfpathlineto{\pgfqpoint{4.760761in}{0.426888in}}%
\pgfpathlineto{\pgfqpoint{4.789112in}{0.426815in}}%
\pgfpathlineto{\pgfqpoint{4.817921in}{0.426743in}}%
\pgfpathlineto{\pgfqpoint{4.845797in}{0.426671in}}%
\pgfpathlineto{\pgfqpoint{4.871466in}{0.426598in}}%
\pgfpathlineto{\pgfqpoint{4.893931in}{0.426526in}}%
\pgfpathlineto{\pgfqpoint{4.912577in}{0.426453in}}%
\pgfpathlineto{\pgfqpoint{4.927175in}{0.426381in}}%
\pgfpathlineto{\pgfqpoint{4.937815in}{0.426309in}}%
\pgfpathlineto{\pgfqpoint{4.944769in}{0.426236in}}%
\pgfpathlineto{\pgfqpoint{4.948343in}{0.426164in}}%
\pgfpathlineto{\pgfqpoint{4.948763in}{0.426092in}}%
\pgfpathlineto{\pgfqpoint{4.946123in}{0.426019in}}%
\pgfpathlineto{\pgfqpoint{4.940399in}{0.425947in}}%
\pgfpathlineto{\pgfqpoint{4.931514in}{0.425875in}}%
\pgfpathlineto{\pgfqpoint{4.919403in}{0.425802in}}%
\pgfpathlineto{\pgfqpoint{4.904064in}{0.425730in}}%
\pgfpathlineto{\pgfqpoint{4.885599in}{0.425657in}}%
\pgfpathlineto{\pgfqpoint{4.864246in}{0.425585in}}%
\pgfpathlineto{\pgfqpoint{4.840434in}{0.425513in}}%
\pgfpathlineto{\pgfqpoint{4.814821in}{0.425440in}}%
\pgfpathlineto{\pgfqpoint{4.788308in}{0.425368in}}%
\pgfpathlineto{\pgfqpoint{4.761969in}{0.425296in}}%
\pgfpathlineto{\pgfqpoint{4.736915in}{0.425223in}}%
\pgfpathlineto{\pgfqpoint{4.714119in}{0.425151in}}%
\pgfpathlineto{\pgfqpoint{4.694278in}{0.425079in}}%
\pgfpathlineto{\pgfqpoint{4.677743in}{0.425006in}}%
\pgfpathlineto{\pgfqpoint{4.664526in}{0.424934in}}%
\pgfpathlineto{\pgfqpoint{4.654378in}{0.424861in}}%
\pgfpathlineto{\pgfqpoint{4.646881in}{0.424789in}}%
\pgfpathlineto{\pgfqpoint{4.641547in}{0.424717in}}%
\pgfpathlineto{\pgfqpoint{4.637889in}{0.424644in}}%
\pgfpathlineto{\pgfqpoint{4.635469in}{0.424572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{0.434919in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.775933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{0.811464in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.277332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{0.402236in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{1.300876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{0.419860in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{1.034294in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{2.147673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{1.030099in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{1.616129in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{0.424572in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{0.431736in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{0.426094in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{0.430064in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{1.037623in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{0.954177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{1.228911in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{0.427986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407032in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont random domains}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/comp_1500_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.700000in}{4.700000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554013in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{7.038231in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{7.038231in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{0.554013in}{4.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721066in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.853397in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.985728in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118059in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.250390in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382721in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.515052in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.647383in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.779714in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.912045in, y=0.275464in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.044376in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.176707in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.309038in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.441369in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.573700in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.706031in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.838362in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.970693in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.103024in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.235355in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.367686in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.500017in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.632348in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.764679in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.897009in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.029340in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.161671in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294002in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.426333in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.558664in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.690995in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.823326in, y=0.206019in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920935in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.955657in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053266in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.087988in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185597in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.220319in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317928in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352650in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450259in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.484981in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582590in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.617312in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714921in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.749643in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847252in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.881974in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979583in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.014305in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111914in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.146636in, y=0.248457in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244245in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.278967in, y=0.179012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376576in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.411298in, y=0.179012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508907in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.543629in, y=0.179012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641238in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.675960in, y=0.179012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773569in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.808291in, y=0.179012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905900in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.940622in, y=0.179012in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont random 15}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.796122in,y=0.123457in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont sim-to-sim environment}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554013in}{1.019134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.387346in, y=0.970908in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554013in}{1.509362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=1.461137in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554013in}{1.999591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=1.951366in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 400}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554013in}{2.489820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=2.441595in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 600}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554013in}{2.980049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248457in, y=2.931823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 800}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554013in}{3.470277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.422052in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554013in}{3.960506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=3.912281in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1200}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.554013in}{4.450735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.179012in, y=4.402510in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont 1400}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.123457in,y=2.812385in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont average cumulative reward}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686344in}{4.222837in}}%
\pgfpathlineto{\pgfqpoint{0.686344in}{4.224871in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818675in}{4.270041in}}%
\pgfpathlineto{\pgfqpoint{0.818675in}{4.272156in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951006in}{4.279372in}}%
\pgfpathlineto{\pgfqpoint{0.951006in}{4.282101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083337in}{4.224750in}}%
\pgfpathlineto{\pgfqpoint{1.083337in}{4.227240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215668in}{4.179030in}}%
\pgfpathlineto{\pgfqpoint{1.215668in}{4.366601in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347999in}{3.293460in}}%
\pgfpathlineto{\pgfqpoint{1.347999in}{3.355413in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480330in}{4.192899in}}%
\pgfpathlineto{\pgfqpoint{1.480330in}{4.260271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612661in}{4.195560in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{4.198419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744992in}{4.108944in}}%
\pgfpathlineto{\pgfqpoint{1.744992in}{4.110135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877323in}{4.051809in}}%
\pgfpathlineto{\pgfqpoint{1.877323in}{4.055875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009654in}{3.924945in}}%
\pgfpathlineto{\pgfqpoint{2.009654in}{3.928803in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141985in}{1.858074in}}%
\pgfpathlineto{\pgfqpoint{2.141985in}{4.396130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274316in}{4.387184in}}%
\pgfpathlineto{\pgfqpoint{2.274316in}{4.388899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406647in}{4.386016in}}%
\pgfpathlineto{\pgfqpoint{2.406647in}{4.389564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538978in}{4.274247in}}%
\pgfpathlineto{\pgfqpoint{2.538978in}{4.280930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671309in}{4.192738in}}%
\pgfpathlineto{\pgfqpoint{2.671309in}{4.195352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803640in}{4.397701in}}%
\pgfpathlineto{\pgfqpoint{2.803640in}{4.399334in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935970in}{4.078241in}}%
\pgfpathlineto{\pgfqpoint{2.935970in}{4.126809in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068301in}{4.491124in}}%
\pgfpathlineto{\pgfqpoint{3.068301in}{4.493892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200632in}{3.013853in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{3.017955in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332963in}{3.479895in}}%
\pgfpathlineto{\pgfqpoint{3.332963in}{3.488373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465294in}{4.212087in}}%
\pgfpathlineto{\pgfqpoint{3.465294in}{4.215703in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597625in}{4.369718in}}%
\pgfpathlineto{\pgfqpoint{3.597625in}{4.375346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729956in}{4.321494in}}%
\pgfpathlineto{\pgfqpoint{3.729956in}{4.324428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862287in}{4.429896in}}%
\pgfpathlineto{\pgfqpoint{3.862287in}{4.516580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994618in}{4.180524in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{4.186436in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126949in}{4.228457in}}%
\pgfpathlineto{\pgfqpoint{4.126949in}{4.229302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259280in}{4.015972in}}%
\pgfpathlineto{\pgfqpoint{4.259280in}{4.018345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391611in}{4.269048in}}%
\pgfpathlineto{\pgfqpoint{4.391611in}{4.270604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523942in}{4.368707in}}%
\pgfpathlineto{\pgfqpoint{4.523942in}{4.371616in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656273in}{4.525593in}}%
\pgfpathlineto{\pgfqpoint{4.656273in}{4.528399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788604in}{4.244824in}}%
\pgfpathlineto{\pgfqpoint{4.788604in}{4.275924in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686344in}{4.113956in}}%
\pgfpathlineto{\pgfqpoint{0.686344in}{4.357574in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818675in}{4.147330in}}%
\pgfpathlineto{\pgfqpoint{0.818675in}{4.149475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951006in}{4.310080in}}%
\pgfpathlineto{\pgfqpoint{0.951006in}{4.311687in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083337in}{4.296142in}}%
\pgfpathlineto{\pgfqpoint{1.083337in}{4.297769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215668in}{4.328119in}}%
\pgfpathlineto{\pgfqpoint{1.215668in}{4.329858in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347999in}{4.218122in}}%
\pgfpathlineto{\pgfqpoint{1.347999in}{4.227925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480330in}{4.014808in}}%
\pgfpathlineto{\pgfqpoint{1.480330in}{4.035699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612661in}{4.237518in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{4.239062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744992in}{4.031452in}}%
\pgfpathlineto{\pgfqpoint{1.744992in}{4.033986in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877323in}{1.297653in}}%
\pgfpathlineto{\pgfqpoint{1.877323in}{1.300462in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009654in}{3.132564in}}%
\pgfpathlineto{\pgfqpoint{2.009654in}{3.451056in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141985in}{1.596239in}}%
\pgfpathlineto{\pgfqpoint{2.141985in}{1.603519in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274316in}{2.886734in}}%
\pgfpathlineto{\pgfqpoint{2.274316in}{2.889695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406647in}{4.175999in}}%
\pgfpathlineto{\pgfqpoint{2.406647in}{4.176766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538978in}{4.312342in}}%
\pgfpathlineto{\pgfqpoint{2.538978in}{4.314224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671309in}{4.258894in}}%
\pgfpathlineto{\pgfqpoint{2.671309in}{4.263631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803640in}{1.611649in}}%
\pgfpathlineto{\pgfqpoint{2.803640in}{4.473452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935970in}{4.213103in}}%
\pgfpathlineto{\pgfqpoint{2.935970in}{4.213695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068301in}{4.296216in}}%
\pgfpathlineto{\pgfqpoint{3.068301in}{4.296735in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200632in}{4.056984in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{4.058223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332963in}{4.296363in}}%
\pgfpathlineto{\pgfqpoint{3.332963in}{4.298256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465294in}{4.214718in}}%
\pgfpathlineto{\pgfqpoint{3.465294in}{4.215777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597625in}{4.201937in}}%
\pgfpathlineto{\pgfqpoint{3.597625in}{4.202242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729956in}{1.308267in}}%
\pgfpathlineto{\pgfqpoint{3.729956in}{1.312422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862287in}{4.211735in}}%
\pgfpathlineto{\pgfqpoint{3.862287in}{4.213589in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994618in}{4.157468in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{4.158664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126949in}{4.222174in}}%
\pgfpathlineto{\pgfqpoint{4.126949in}{4.224664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259280in}{3.036521in}}%
\pgfpathlineto{\pgfqpoint{4.259280in}{3.046359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391611in}{4.315871in}}%
\pgfpathlineto{\pgfqpoint{4.391611in}{4.318215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523942in}{4.062477in}}%
\pgfpathlineto{\pgfqpoint{4.523942in}{4.174387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656273in}{4.161965in}}%
\pgfpathlineto{\pgfqpoint{4.656273in}{4.163471in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788604in}{4.014183in}}%
\pgfpathlineto{\pgfqpoint{4.788604in}{4.023306in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920935in}{4.266722in}}%
\pgfpathlineto{\pgfqpoint{4.920935in}{4.295102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053266in}{4.346047in}}%
\pgfpathlineto{\pgfqpoint{5.053266in}{4.413748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185597in}{4.243493in}}%
\pgfpathlineto{\pgfqpoint{5.185597in}{4.244123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317928in}{4.028799in}}%
\pgfpathlineto{\pgfqpoint{5.317928in}{4.030405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450259in}{1.426502in}}%
\pgfpathlineto{\pgfqpoint{5.450259in}{1.436922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582590in}{4.234178in}}%
\pgfpathlineto{\pgfqpoint{5.582590in}{4.241718in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714921in}{4.283992in}}%
\pgfpathlineto{\pgfqpoint{5.714921in}{4.285218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847252in}{3.979304in}}%
\pgfpathlineto{\pgfqpoint{5.847252in}{3.980929in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.979583in}{4.182398in}}%
\pgfpathlineto{\pgfqpoint{5.979583in}{4.183578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.111914in}{3.468792in}}%
\pgfpathlineto{\pgfqpoint{6.111914in}{3.765155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244245in}{4.322094in}}%
\pgfpathlineto{\pgfqpoint{6.244245in}{4.323886in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376576in}{4.326801in}}%
\pgfpathlineto{\pgfqpoint{6.376576in}{4.328595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508907in}{4.292217in}}%
\pgfpathlineto{\pgfqpoint{6.508907in}{4.293575in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.641238in}{4.245920in}}%
\pgfpathlineto{\pgfqpoint{6.641238in}{4.246614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773569in}{4.267825in}}%
\pgfpathlineto{\pgfqpoint{6.773569in}{4.269269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905900in}{1.865824in}}%
\pgfpathlineto{\pgfqpoint{6.905900in}{1.885340in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.686344in}{3.322531in}}%
\pgfpathlineto{\pgfqpoint{0.686344in}{3.333961in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818675in}{3.657019in}}%
\pgfpathlineto{\pgfqpoint{0.818675in}{3.666072in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951006in}{4.260428in}}%
\pgfpathlineto{\pgfqpoint{0.951006in}{4.273585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083337in}{3.891689in}}%
\pgfpathlineto{\pgfqpoint{1.083337in}{4.121723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.215668in}{3.993348in}}%
\pgfpathlineto{\pgfqpoint{1.215668in}{4.024561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.347999in}{3.382234in}}%
\pgfpathlineto{\pgfqpoint{1.347999in}{3.394628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.480330in}{1.675851in}}%
\pgfpathlineto{\pgfqpoint{1.480330in}{1.681774in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.612661in}{3.764819in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{3.777728in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744992in}{3.131837in}}%
\pgfpathlineto{\pgfqpoint{1.744992in}{3.138893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877323in}{1.433025in}}%
\pgfpathlineto{\pgfqpoint{1.877323in}{1.437513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009654in}{2.912656in}}%
\pgfpathlineto{\pgfqpoint{2.009654in}{2.952889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.141985in}{1.576171in}}%
\pgfpathlineto{\pgfqpoint{2.141985in}{1.579098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.274316in}{2.733803in}}%
\pgfpathlineto{\pgfqpoint{2.274316in}{2.742397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.406647in}{3.539430in}}%
\pgfpathlineto{\pgfqpoint{2.406647in}{3.908609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538978in}{3.412941in}}%
\pgfpathlineto{\pgfqpoint{2.538978in}{3.425201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.671309in}{4.128387in}}%
\pgfpathlineto{\pgfqpoint{2.671309in}{4.132576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803640in}{1.789310in}}%
\pgfpathlineto{\pgfqpoint{2.803640in}{1.847648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.935970in}{4.055377in}}%
\pgfpathlineto{\pgfqpoint{2.935970in}{4.064428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.068301in}{3.752296in}}%
\pgfpathlineto{\pgfqpoint{3.068301in}{3.755838in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.200632in}{3.762465in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{3.777748in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332963in}{1.633223in}}%
\pgfpathlineto{\pgfqpoint{3.332963in}{1.657504in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.465294in}{4.116637in}}%
\pgfpathlineto{\pgfqpoint{3.465294in}{4.163039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.597625in}{4.038007in}}%
\pgfpathlineto{\pgfqpoint{3.597625in}{4.046891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.729956in}{2.194637in}}%
\pgfpathlineto{\pgfqpoint{3.729956in}{4.186343in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.862287in}{3.400770in}}%
\pgfpathlineto{\pgfqpoint{3.862287in}{4.113459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.994618in}{3.824897in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{4.030707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.126949in}{4.172585in}}%
\pgfpathlineto{\pgfqpoint{4.126949in}{4.178851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.259280in}{2.958881in}}%
\pgfpathlineto{\pgfqpoint{4.259280in}{2.965964in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.391611in}{3.795646in}}%
\pgfpathlineto{\pgfqpoint{4.391611in}{3.809661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.523942in}{4.058173in}}%
\pgfpathlineto{\pgfqpoint{4.523942in}{4.110913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.656273in}{3.958618in}}%
\pgfpathlineto{\pgfqpoint{4.656273in}{3.972057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.788604in}{3.518582in}}%
\pgfpathlineto{\pgfqpoint{4.788604in}{3.810459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.920935in}{3.327908in}}%
\pgfpathlineto{\pgfqpoint{4.920935in}{3.770956in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.053266in}{1.096371in}}%
\pgfpathlineto{\pgfqpoint{5.053266in}{2.824989in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185597in}{3.048466in}}%
\pgfpathlineto{\pgfqpoint{5.185597in}{3.618585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.317928in}{2.123671in}}%
\pgfpathlineto{\pgfqpoint{5.317928in}{3.992784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.450259in}{1.194480in}}%
\pgfpathlineto{\pgfqpoint{5.450259in}{3.680431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.582590in}{3.005491in}}%
\pgfpathlineto{\pgfqpoint{5.582590in}{4.377632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.714921in}{3.733122in}}%
\pgfpathlineto{\pgfqpoint{5.714921in}{4.406704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.847252in}{2.872746in}}%
\pgfpathlineto{\pgfqpoint{5.847252in}{3.128712in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.979583in}{2.830585in}}%
\pgfpathlineto{\pgfqpoint{5.979583in}{4.398407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.111914in}{3.514906in}}%
\pgfpathlineto{\pgfqpoint{6.111914in}{3.963134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.244245in}{3.696955in}}%
\pgfpathlineto{\pgfqpoint{6.244245in}{4.418539in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.376576in}{3.737653in}}%
\pgfpathlineto{\pgfqpoint{6.376576in}{4.215257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.508907in}{3.116569in}}%
\pgfpathlineto{\pgfqpoint{6.508907in}{4.268638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.641238in}{3.472848in}}%
\pgfpathlineto{\pgfqpoint{6.641238in}{3.909196in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.773569in}{1.691499in}}%
\pgfpathlineto{\pgfqpoint{6.773569in}{4.035445in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.905900in}{1.654787in}}%
\pgfpathlineto{\pgfqpoint{6.905900in}{1.720271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{4.222837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{4.224871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{4.270041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{4.272156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{4.279372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{4.282101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{4.224750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{4.227240in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{4.179030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{4.366601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{3.293460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{3.355413in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{4.192899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{4.260271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{4.195560in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{4.198419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{4.108944in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{4.110135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{4.051809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{4.055875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{3.924945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{3.928803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{1.858074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{4.396130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{4.387184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{4.388899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{4.386016in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{4.389564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{4.274247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{4.280930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{4.192738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{4.195352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{4.397701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{4.399334in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{4.078241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{4.126809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{4.491124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{4.493892in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{3.013853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{3.017955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{3.479895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{3.488373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{4.212087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{4.215703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{4.369718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{4.375346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{4.321494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{4.324428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{4.429896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{4.516580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{4.180524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{4.186436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{4.228457in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{4.229302in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{4.015972in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{4.018345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{4.269048in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{4.270604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{4.368707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{4.371616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{4.525593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{4.528399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{4.244824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{4.275924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{4.113956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{4.357574in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{4.147330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{4.149475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{4.310080in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{4.311687in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{4.296142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{4.297769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{4.328119in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{4.329858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{4.218122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{4.227925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{4.014808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{4.035699in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{4.237518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{4.239062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{4.031452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{4.033986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{1.297653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{1.300462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{3.132564in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{3.451056in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{1.596239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{1.603519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{2.886734in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{2.889695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{4.175999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{4.176766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{4.312342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{4.314224in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{4.258894in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{4.263631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{1.611649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{4.473452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{4.213103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{4.213695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{4.296216in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{4.296735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{4.056984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{4.058223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{4.296363in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{4.298256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{4.214718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{4.215777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{4.201937in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{4.202242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{1.308267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{1.312422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{4.211735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{4.213589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{4.157468in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{4.158664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{4.222174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{4.224664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{3.036521in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{3.046359in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{4.315871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{4.318215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{4.062477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{4.174387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{4.161965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{4.163471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{4.014183in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{4.023306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920935in}{4.266722in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920935in}{4.295102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053266in}{4.346047in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053266in}{4.413748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185597in}{4.243493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185597in}{4.244123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317928in}{4.028799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317928in}{4.030405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450259in}{1.426502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450259in}{1.436922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582590in}{4.234178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582590in}{4.241718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714921in}{4.283992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714921in}{4.285218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847252in}{3.979304in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847252in}{3.980929in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979583in}{4.182398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979583in}{4.183578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111914in}{3.468792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111914in}{3.765155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244245in}{4.322094in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244245in}{4.323886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376576in}{4.326801in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376576in}{4.328595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508907in}{4.292217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508907in}{4.293575in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641238in}{4.245920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641238in}{4.246614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773569in}{4.267825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773569in}{4.269269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905900in}{1.865824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905900in}{1.885340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{3.322531in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{3.333961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{3.657019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{3.666072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{4.260428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{4.273585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{3.891689in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{4.121723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{3.993348in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{4.024561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{3.382234in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{3.394628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{1.675851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{1.681774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{3.764819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{3.777728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{3.131837in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{3.138893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{1.433025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{1.437513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{2.912656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{2.952889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{1.576171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{1.579098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{2.733803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{2.742397in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{3.539430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{3.908609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{3.412941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{3.425201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{4.128387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{4.132576in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{1.789310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{1.847648in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{4.055377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{4.064428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{3.752296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{3.755838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{3.762465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{3.777748in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{1.633223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{1.657504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{4.116637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{4.163039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{4.038007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{4.046891in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{2.194637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{4.186343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{3.400770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{4.113459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{3.824897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{4.030707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{4.172585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{4.178851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{2.958881in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{2.965964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{3.795646in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{3.809661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{4.058173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{4.110913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{3.958618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{3.972057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{3.518582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{3.810459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920935in}{3.327908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920935in}{3.770956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053266in}{1.096371in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053266in}{2.824989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185597in}{3.048466in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185597in}{3.618585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317928in}{2.123671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317928in}{3.992784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450259in}{1.194480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450259in}{3.680431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582590in}{3.005491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582590in}{4.377632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714921in}{3.733122in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714921in}{4.406704in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847252in}{2.872746in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847252in}{3.128712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979583in}{2.830585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979583in}{4.398407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111914in}{3.514906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111914in}{3.963134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244245in}{3.696955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244245in}{4.418539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376576in}{3.737653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376576in}{4.215257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508907in}{3.116569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508907in}{4.268638in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641238in}{3.472848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641238in}{3.909196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773569in}{1.691499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773569in}{4.035445in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905900in}{1.654787in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905900in}{1.720271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.554013in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{0.686344in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{0.818675in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{0.951006in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{1.083337in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{1.215668in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{1.347999in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{1.480330in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{1.612661in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{1.744992in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{1.877323in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{2.009654in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{2.141985in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{2.274316in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{2.406647in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{2.538978in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{2.671309in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{2.803640in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{2.935970in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{3.068301in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{3.200632in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{3.332963in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{3.465294in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{3.597625in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{3.729956in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{3.862287in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{3.994618in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{4.126949in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{4.259280in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{4.391611in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{4.523942in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{4.656273in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{4.788604in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{4.920935in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{5.053266in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{5.185597in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{5.317928in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{5.450259in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{5.582590in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{5.714921in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{5.847252in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{5.979583in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{6.111914in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{6.244245in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{6.376576in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{6.508907in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{6.641238in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{6.773569in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{6.905900in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{7.038231in}{3.592835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{4.223854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{4.271099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{4.280736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{4.225995in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{4.272816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{3.324437in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{4.226585in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{4.196990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{4.109540in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{4.053842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{3.926874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{3.127102in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{4.388042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{4.387790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{4.277588in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{4.194045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{4.398518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{4.102525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{4.492508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{3.015904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{3.484134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{4.213895in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{4.372532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{4.322961in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{4.473238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{4.183480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{4.228880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{4.017158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{4.269826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{4.370162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{4.526996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{4.260374in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{4.235765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{4.148402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{4.310883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{4.296955in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{4.328989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{4.223024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{4.025253in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{4.238290in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{4.032719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{1.299057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{3.291810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{1.599879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{2.888215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{4.176382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{4.313283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{4.261263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{3.042551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{4.213399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{4.296475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{4.057603in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{4.297310in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{4.215248in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{4.202090in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{1.310345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{4.212662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{4.158066in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{4.223419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{3.041440in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{4.317043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{4.118432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{4.162718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{4.018744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920935in}{4.280912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053266in}{4.379897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185597in}{4.243808in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317928in}{4.029602in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450259in}{1.431712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582590in}{4.237948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714921in}{4.284605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847252in}{3.980117in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979583in}{4.182988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111914in}{3.616973in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244245in}{4.322990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376576in}{4.327698in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508907in}{4.292896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641238in}{4.246267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773569in}{4.268547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905900in}{1.875582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.686344in}{3.328246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.818675in}{3.661546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951006in}{4.267006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083337in}{4.006706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215668in}{4.008954in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347999in}{3.388431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.480330in}{1.678812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.612661in}{3.771274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744992in}{3.135365in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877323in}{1.435269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.009654in}{2.932772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.141985in}{1.577634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.274316in}{2.738100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406647in}{3.724019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.538978in}{3.419071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.671309in}{4.130481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803640in}{1.818479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.935970in}{4.059902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.068301in}{3.754067in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.200632in}{3.770106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.332963in}{1.645364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.465294in}{4.139838in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.597625in}{4.042449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.729956in}{3.190490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.862287in}{3.757115in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.994618in}{3.927802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.126949in}{4.175718in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.259280in}{2.962422in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.391611in}{3.802653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.523942in}{4.084543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.656273in}{3.965338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788604in}{3.664520in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.920935in}{3.549432in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.053266in}{1.960680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.185597in}{3.333526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.317928in}{3.058228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.450259in}{2.437456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.582590in}{3.691561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.714921in}{4.069913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.847252in}{3.000729in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.979583in}{3.614496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.111914in}{3.739020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.244245in}{4.057747in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.376576in}{3.976455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.508907in}{3.692604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.641238in}{3.691022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.773569in}{2.863472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.554013in}{0.924770in}}{\pgfqpoint{6.484217in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.905900in}{1.687529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554013in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{0.554013in}{4.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.038231in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{7.038231in}{4.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554013in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{7.038231in}{0.924770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.554013in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{7.038231in}{4.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.679013in}{3.116397in}}%
\pgfpathlineto{\pgfqpoint{0.956791in}{3.116397in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067902in,y=3.067786in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont solved}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817902in}{2.853280in}}%
\pgfpathlineto{\pgfqpoint{0.817902in}{2.992169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817902in}{2.853280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817902in}{2.992169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817902in}{2.922724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067902in,y=2.874113in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont teacher}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817902in}{2.659607in}}%
\pgfpathlineto{\pgfqpoint{0.817902in}{2.798496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817902in}{2.659607in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817902in}{2.798496in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817902in}{2.729052in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067902in,y=2.680441in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont baseline}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.817902in}{2.465934in}}%
\pgfpathlineto{\pgfqpoint{0.817902in}{2.604823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817902in}{2.465934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817902in}{2.604823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.817902in}{2.535379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.067902in,y=2.486768in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont student}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236842in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{7.236842in}{4.700000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468421in}{0.924770in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.503143in, y=0.178241in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont sim-to-real}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236842in}{1.019134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236842in}{1.509362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236842in}{1.999591in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236842in}{2.489820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236842in}{2.980049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236842in}{3.470277in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236842in}{3.960506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.236842in}{4.450735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.236842in}{0.924770in}}{\pgfqpoint{0.463158in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468421in}{2.333097in}}%
\pgfpathlineto{\pgfqpoint{7.468421in}{2.475386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.236842in}{0.924770in}}{\pgfqpoint{0.463158in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.468421in}{3.583810in}}%
\pgfpathlineto{\pgfqpoint{7.468421in}{3.867939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.236842in}{0.924770in}}{\pgfqpoint{0.463158in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468421in}{2.333097in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.236842in}{0.924770in}}{\pgfqpoint{0.463158in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468421in}{2.475386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.236842in}{0.924770in}}{\pgfqpoint{0.463158in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468421in}{3.583810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.236842in}{0.924770in}}{\pgfqpoint{0.463158in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468421in}{3.867939in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.236842in}{0.924770in}}{\pgfqpoint{0.463158in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.236842in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{7.468421in}{3.592835in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{3.592835in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.236842in}{0.924770in}}{\pgfqpoint{0.463158in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468421in}{2.404242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.236842in}{0.924770in}}{\pgfqpoint{0.463158in}{3.775230in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.034722in}{-0.034722in}}{\pgfqpoint{0.034722in}{0.034722in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathcurveto{\pgfqpoint{0.009208in}{-0.034722in}}{\pgfqpoint{0.018041in}{-0.031064in}}{\pgfqpoint{0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.031064in}{-0.018041in}}{\pgfqpoint{0.034722in}{-0.009208in}}{\pgfqpoint{0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.034722in}{0.009208in}}{\pgfqpoint{0.031064in}{0.018041in}}{\pgfqpoint{0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{0.018041in}{0.031064in}}{\pgfqpoint{0.009208in}{0.034722in}}{\pgfqpoint{0.000000in}{0.034722in}}%
\pgfpathcurveto{\pgfqpoint{-0.009208in}{0.034722in}}{\pgfqpoint{-0.018041in}{0.031064in}}{\pgfqpoint{-0.024552in}{0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.031064in}{0.018041in}}{\pgfqpoint{-0.034722in}{0.009208in}}{\pgfqpoint{-0.034722in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.034722in}{-0.009208in}}{\pgfqpoint{-0.031064in}{-0.018041in}}{\pgfqpoint{-0.024552in}{-0.024552in}}%
\pgfpathcurveto{\pgfqpoint{-0.018041in}{-0.031064in}}{\pgfqpoint{-0.009208in}{-0.034722in}}{\pgfqpoint{0.000000in}{-0.034722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.468421in}{3.725874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236842in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{7.236842in}{4.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.700000in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{4.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236842in}{0.924770in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{0.924770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.236842in}{4.700000in}}%
\pgfpathlineto{\pgfqpoint{7.700000in}{4.700000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/cth_1000_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.436297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.604116in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.604116in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181109in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181109in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758102in}{0.380449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.327642in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {\ensuremath{-}1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758102in}{0.932695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.550116in, y=0.879888in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758102in}{1.484941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321991in, y=1.432134in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.758102in}{2.037187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.321991in, y=1.984380in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.252176in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{0.846014in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.842703in}{1.752053in}}{\pgfqpoint{1.519514in}{2.130059in}}{%
\pgfpathmoveto{\pgfqpoint{1.186082in}{1.752053in}}%
\pgfpathlineto{\pgfqpoint{1.176135in}{1.752053in}}%
\pgfpathlineto{\pgfqpoint{1.176131in}{1.755871in}}%
\pgfpathlineto{\pgfqpoint{1.176351in}{1.759690in}}%
\pgfpathlineto{\pgfqpoint{1.176611in}{1.763508in}}%
\pgfpathlineto{\pgfqpoint{1.176737in}{1.767326in}}%
\pgfpathlineto{\pgfqpoint{1.176650in}{1.771144in}}%
\pgfpathlineto{\pgfqpoint{1.176404in}{1.774963in}}%
\pgfpathlineto{\pgfqpoint{1.176161in}{1.778781in}}%
\pgfpathlineto{\pgfqpoint{1.176110in}{1.782599in}}%
\pgfpathlineto{\pgfqpoint{1.176377in}{1.786417in}}%
\pgfpathlineto{\pgfqpoint{1.176970in}{1.790236in}}%
\pgfpathlineto{\pgfqpoint{1.177788in}{1.794054in}}%
\pgfpathlineto{\pgfqpoint{1.178673in}{1.797872in}}%
\pgfpathlineto{\pgfqpoint{1.179477in}{1.801690in}}%
\pgfpathlineto{\pgfqpoint{1.180110in}{1.805509in}}%
\pgfpathlineto{\pgfqpoint{1.180546in}{1.809327in}}%
\pgfpathlineto{\pgfqpoint{1.180804in}{1.813145in}}%
\pgfpathlineto{\pgfqpoint{1.180916in}{1.816963in}}%
\pgfpathlineto{\pgfqpoint{1.180903in}{1.820782in}}%
\pgfpathlineto{\pgfqpoint{1.180753in}{1.824600in}}%
\pgfpathlineto{\pgfqpoint{1.180421in}{1.828418in}}%
\pgfpathlineto{\pgfqpoint{1.179833in}{1.832236in}}%
\pgfpathlineto{\pgfqpoint{1.178905in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{1.177580in}{1.839873in}}%
\pgfpathlineto{\pgfqpoint{1.175862in}{1.843691in}}%
\pgfpathlineto{\pgfqpoint{1.173846in}{1.847509in}}%
\pgfpathlineto{\pgfqpoint{1.171728in}{1.851327in}}%
\pgfpathlineto{\pgfqpoint{1.169780in}{1.855146in}}%
\pgfpathlineto{\pgfqpoint{1.168286in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{1.167460in}{1.862782in}}%
\pgfpathlineto{\pgfqpoint{1.167374in}{1.866600in}}%
\pgfpathlineto{\pgfqpoint{1.167924in}{1.870419in}}%
\pgfpathlineto{\pgfqpoint{1.168863in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{1.169876in}{1.878055in}}%
\pgfpathlineto{\pgfqpoint{1.170660in}{1.881873in}}%
\pgfpathlineto{\pgfqpoint{1.170971in}{1.885692in}}%
\pgfpathlineto{\pgfqpoint{1.170620in}{1.889510in}}%
\pgfpathlineto{\pgfqpoint{1.169474in}{1.893328in}}%
\pgfpathlineto{\pgfqpoint{1.167471in}{1.897146in}}%
\pgfpathlineto{\pgfqpoint{1.164665in}{1.900965in}}%
\pgfpathlineto{\pgfqpoint{1.161261in}{1.904783in}}%
\pgfpathlineto{\pgfqpoint{1.157599in}{1.908601in}}%
\pgfpathlineto{\pgfqpoint{1.154083in}{1.912419in}}%
\pgfpathlineto{\pgfqpoint{1.151076in}{1.916238in}}%
\pgfpathlineto{\pgfqpoint{1.148806in}{1.920056in}}%
\pgfpathlineto{\pgfqpoint{1.147305in}{1.923874in}}%
\pgfpathlineto{\pgfqpoint{1.146391in}{1.927692in}}%
\pgfpathlineto{\pgfqpoint{1.145693in}{1.931511in}}%
\pgfpathlineto{\pgfqpoint{1.144727in}{1.935329in}}%
\pgfpathlineto{\pgfqpoint{1.143013in}{1.939147in}}%
\pgfpathlineto{\pgfqpoint{1.140225in}{1.942965in}}%
\pgfpathlineto{\pgfqpoint{1.136308in}{1.946784in}}%
\pgfpathlineto{\pgfqpoint{1.131508in}{1.950602in}}%
\pgfpathlineto{\pgfqpoint{1.126304in}{1.954420in}}%
\pgfpathlineto{\pgfqpoint{1.121243in}{1.958238in}}%
\pgfpathlineto{\pgfqpoint{1.116746in}{1.962056in}}%
\pgfpathlineto{\pgfqpoint{1.112945in}{1.965875in}}%
\pgfpathlineto{\pgfqpoint{1.109605in}{1.969693in}}%
\pgfpathlineto{\pgfqpoint{1.106176in}{1.973511in}}%
\pgfpathlineto{\pgfqpoint{1.101958in}{1.977329in}}%
\pgfpathlineto{\pgfqpoint{1.096365in}{1.981148in}}%
\pgfpathlineto{\pgfqpoint{1.089172in}{1.984966in}}%
\pgfpathlineto{\pgfqpoint{1.080624in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{1.071287in}{1.992602in}}%
\pgfpathlineto{\pgfqpoint{1.061696in}{1.996421in}}%
\pgfpathlineto{\pgfqpoint{1.051970in}{2.000239in}}%
\pgfpathlineto{\pgfqpoint{1.041632in}{2.004057in}}%
\pgfpathlineto{\pgfqpoint{1.029733in}{2.007875in}}%
\pgfpathlineto{\pgfqpoint{1.015212in}{2.011694in}}%
\pgfpathlineto{\pgfqpoint{0.997295in}{2.015512in}}%
\pgfpathlineto{\pgfqpoint{0.975782in}{2.019330in}}%
\pgfpathlineto{\pgfqpoint{0.951209in}{2.023148in}}%
\pgfpathlineto{\pgfqpoint{0.924879in}{2.026967in}}%
\pgfpathlineto{\pgfqpoint{0.898789in}{2.030785in}}%
\pgfpathlineto{\pgfqpoint{0.875373in}{2.034603in}}%
\pgfpathlineto{\pgfqpoint{0.857071in}{2.038421in}}%
\pgfpathlineto{\pgfqpoint{0.845829in}{2.042240in}}%
\pgfpathlineto{\pgfqpoint{0.842703in}{2.046058in}}%
\pgfpathlineto{\pgfqpoint{0.847742in}{2.049876in}}%
\pgfpathlineto{\pgfqpoint{0.860120in}{2.053694in}}%
\pgfpathlineto{\pgfqpoint{0.878424in}{2.057513in}}%
\pgfpathlineto{\pgfqpoint{0.900932in}{2.061331in}}%
\pgfpathlineto{\pgfqpoint{0.925841in}{2.065149in}}%
\pgfpathlineto{\pgfqpoint{0.951476in}{2.068967in}}%
\pgfpathlineto{\pgfqpoint{0.976472in}{2.072785in}}%
\pgfpathlineto{\pgfqpoint{0.999927in}{2.076604in}}%
\pgfpathlineto{\pgfqpoint{1.021430in}{2.080422in}}%
\pgfpathlineto{\pgfqpoint{1.040970in}{2.084240in}}%
\pgfpathlineto{\pgfqpoint{1.058767in}{2.088058in}}%
\pgfpathlineto{\pgfqpoint{1.075118in}{2.091877in}}%
\pgfpathlineto{\pgfqpoint{1.090294in}{2.095695in}}%
\pgfpathlineto{\pgfqpoint{1.104465in}{2.099513in}}%
\pgfpathlineto{\pgfqpoint{1.117641in}{2.103331in}}%
\pgfpathlineto{\pgfqpoint{1.129654in}{2.107150in}}%
\pgfpathlineto{\pgfqpoint{1.140217in}{2.110968in}}%
\pgfpathlineto{\pgfqpoint{1.149060in}{2.114786in}}%
\pgfpathlineto{\pgfqpoint{1.156092in}{2.118604in}}%
\pgfpathlineto{\pgfqpoint{1.161475in}{2.122423in}}%
\pgfpathlineto{\pgfqpoint{1.165578in}{2.126241in}}%
\pgfpathlineto{\pgfqpoint{1.168829in}{2.130059in}}%
\pgfpathlineto{\pgfqpoint{1.193388in}{2.130059in}}%
\pgfpathlineto{\pgfqpoint{1.193388in}{2.130059in}}%
\pgfpathlineto{\pgfqpoint{1.196640in}{2.126241in}}%
\pgfpathlineto{\pgfqpoint{1.200742in}{2.122423in}}%
\pgfpathlineto{\pgfqpoint{1.206126in}{2.118604in}}%
\pgfpathlineto{\pgfqpoint{1.213157in}{2.114786in}}%
\pgfpathlineto{\pgfqpoint{1.222001in}{2.110968in}}%
\pgfpathlineto{\pgfqpoint{1.232563in}{2.107150in}}%
\pgfpathlineto{\pgfqpoint{1.244577in}{2.103331in}}%
\pgfpathlineto{\pgfqpoint{1.257753in}{2.099513in}}%
\pgfpathlineto{\pgfqpoint{1.271923in}{2.095695in}}%
\pgfpathlineto{\pgfqpoint{1.287100in}{2.091877in}}%
\pgfpathlineto{\pgfqpoint{1.303451in}{2.088058in}}%
\pgfpathlineto{\pgfqpoint{1.321247in}{2.084240in}}%
\pgfpathlineto{\pgfqpoint{1.340787in}{2.080422in}}%
\pgfpathlineto{\pgfqpoint{1.362291in}{2.076604in}}%
\pgfpathlineto{\pgfqpoint{1.385746in}{2.072785in}}%
\pgfpathlineto{\pgfqpoint{1.410742in}{2.068967in}}%
\pgfpathlineto{\pgfqpoint{1.436376in}{2.065149in}}%
\pgfpathlineto{\pgfqpoint{1.461286in}{2.061331in}}%
\pgfpathlineto{\pgfqpoint{1.483793in}{2.057513in}}%
\pgfpathlineto{\pgfqpoint{1.502097in}{2.053694in}}%
\pgfpathlineto{\pgfqpoint{1.514476in}{2.049876in}}%
\pgfpathlineto{\pgfqpoint{1.519514in}{2.046058in}}%
\pgfpathlineto{\pgfqpoint{1.516389in}{2.042240in}}%
\pgfpathlineto{\pgfqpoint{1.505146in}{2.038421in}}%
\pgfpathlineto{\pgfqpoint{1.486845in}{2.034603in}}%
\pgfpathlineto{\pgfqpoint{1.463428in}{2.030785in}}%
\pgfpathlineto{\pgfqpoint{1.437338in}{2.026967in}}%
\pgfpathlineto{\pgfqpoint{1.411009in}{2.023148in}}%
\pgfpathlineto{\pgfqpoint{1.386435in}{2.019330in}}%
\pgfpathlineto{\pgfqpoint{1.364923in}{2.015512in}}%
\pgfpathlineto{\pgfqpoint{1.347005in}{2.011694in}}%
\pgfpathlineto{\pgfqpoint{1.332485in}{2.007875in}}%
\pgfpathlineto{\pgfqpoint{1.320586in}{2.004057in}}%
\pgfpathlineto{\pgfqpoint{1.310247in}{2.000239in}}%
\pgfpathlineto{\pgfqpoint{1.300521in}{1.996421in}}%
\pgfpathlineto{\pgfqpoint{1.290930in}{1.992602in}}%
\pgfpathlineto{\pgfqpoint{1.281594in}{1.988784in}}%
\pgfpathlineto{\pgfqpoint{1.273045in}{1.984966in}}%
\pgfpathlineto{\pgfqpoint{1.265853in}{1.981148in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.977329in}}%
\pgfpathlineto{\pgfqpoint{1.256041in}{1.973511in}}%
\pgfpathlineto{\pgfqpoint{1.252612in}{1.969693in}}%
\pgfpathlineto{\pgfqpoint{1.249273in}{1.965875in}}%
\pgfpathlineto{\pgfqpoint{1.245471in}{1.962056in}}%
\pgfpathlineto{\pgfqpoint{1.240974in}{1.958238in}}%
\pgfpathlineto{\pgfqpoint{1.235914in}{1.954420in}}%
\pgfpathlineto{\pgfqpoint{1.230710in}{1.950602in}}%
\pgfpathlineto{\pgfqpoint{1.225910in}{1.946784in}}%
\pgfpathlineto{\pgfqpoint{1.221992in}{1.942965in}}%
\pgfpathlineto{\pgfqpoint{1.219205in}{1.939147in}}%
\pgfpathlineto{\pgfqpoint{1.217491in}{1.935329in}}%
\pgfpathlineto{\pgfqpoint{1.216524in}{1.931511in}}%
\pgfpathlineto{\pgfqpoint{1.215826in}{1.927692in}}%
\pgfpathlineto{\pgfqpoint{1.214912in}{1.923874in}}%
\pgfpathlineto{\pgfqpoint{1.213411in}{1.920056in}}%
\pgfpathlineto{\pgfqpoint{1.211141in}{1.916238in}}%
\pgfpathlineto{\pgfqpoint{1.208135in}{1.912419in}}%
\pgfpathlineto{\pgfqpoint{1.204619in}{1.908601in}}%
\pgfpathlineto{\pgfqpoint{1.200957in}{1.904783in}}%
\pgfpathlineto{\pgfqpoint{1.197552in}{1.900965in}}%
\pgfpathlineto{\pgfqpoint{1.194746in}{1.897146in}}%
\pgfpathlineto{\pgfqpoint{1.192743in}{1.893328in}}%
\pgfpathlineto{\pgfqpoint{1.191598in}{1.889510in}}%
\pgfpathlineto{\pgfqpoint{1.191247in}{1.885692in}}%
\pgfpathlineto{\pgfqpoint{1.191557in}{1.881873in}}%
\pgfpathlineto{\pgfqpoint{1.192342in}{1.878055in}}%
\pgfpathlineto{\pgfqpoint{1.193355in}{1.874237in}}%
\pgfpathlineto{\pgfqpoint{1.194294in}{1.870419in}}%
\pgfpathlineto{\pgfqpoint{1.194844in}{1.866600in}}%
\pgfpathlineto{\pgfqpoint{1.194758in}{1.862782in}}%
\pgfpathlineto{\pgfqpoint{1.193932in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{1.192437in}{1.855146in}}%
\pgfpathlineto{\pgfqpoint{1.190489in}{1.851327in}}%
\pgfpathlineto{\pgfqpoint{1.188372in}{1.847509in}}%
\pgfpathlineto{\pgfqpoint{1.186356in}{1.843691in}}%
\pgfpathlineto{\pgfqpoint{1.184637in}{1.839873in}}%
\pgfpathlineto{\pgfqpoint{1.183313in}{1.836055in}}%
\pgfpathlineto{\pgfqpoint{1.182385in}{1.832236in}}%
\pgfpathlineto{\pgfqpoint{1.181796in}{1.828418in}}%
\pgfpathlineto{\pgfqpoint{1.181465in}{1.824600in}}%
\pgfpathlineto{\pgfqpoint{1.181315in}{1.820782in}}%
\pgfpathlineto{\pgfqpoint{1.181302in}{1.816963in}}%
\pgfpathlineto{\pgfqpoint{1.181414in}{1.813145in}}%
\pgfpathlineto{\pgfqpoint{1.181671in}{1.809327in}}%
\pgfpathlineto{\pgfqpoint{1.182107in}{1.805509in}}%
\pgfpathlineto{\pgfqpoint{1.182740in}{1.801690in}}%
\pgfpathlineto{\pgfqpoint{1.183545in}{1.797872in}}%
\pgfpathlineto{\pgfqpoint{1.184429in}{1.794054in}}%
\pgfpathlineto{\pgfqpoint{1.185247in}{1.790236in}}%
\pgfpathlineto{\pgfqpoint{1.185840in}{1.786417in}}%
\pgfpathlineto{\pgfqpoint{1.186107in}{1.782599in}}%
\pgfpathlineto{\pgfqpoint{1.186057in}{1.778781in}}%
\pgfpathlineto{\pgfqpoint{1.185814in}{1.774963in}}%
\pgfpathlineto{\pgfqpoint{1.185568in}{1.771144in}}%
\pgfpathlineto{\pgfqpoint{1.185480in}{1.767326in}}%
\pgfpathlineto{\pgfqpoint{1.185607in}{1.763508in}}%
\pgfpathlineto{\pgfqpoint{1.185867in}{1.759690in}}%
\pgfpathlineto{\pgfqpoint{1.186086in}{1.755871in}}%
\pgfpathlineto{\pgfqpoint{1.186082in}{1.752053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{0.846014in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181109in}{1.935580in}}%
\pgfpathlineto{\pgfqpoint{1.181109in}{2.130059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{0.846014in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.181109in}{2.007759in}}%
\pgfpathlineto{\pgfqpoint{1.181109in}{2.059867in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.758102in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.758102in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.604116in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.758102in}{0.267130in}}{\pgfqpoint{0.846014in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.181109in}{2.039476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.181109in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont teacher domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867449in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{1.867449in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264018in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.264018in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057156in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.057156in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850293in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.850293in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643431in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.643431in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867449in}{0.380449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867449in}{0.932695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867449in}{1.484941in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867449in}{2.037187in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.946763in}{0.356679in}}{\pgfqpoint{2.581273in}{1.964507in}}{%
\pgfpathmoveto{\pgfqpoint{2.264370in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{2.263665in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{2.263806in}{0.372920in}}%
\pgfpathlineto{\pgfqpoint{2.263971in}{0.389161in}}%
\pgfpathlineto{\pgfqpoint{2.263988in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.263831in}{0.421642in}}%
\pgfpathlineto{\pgfqpoint{2.263467in}{0.437883in}}%
\pgfpathlineto{\pgfqpoint{2.263261in}{0.454123in}}%
\pgfpathlineto{\pgfqpoint{2.263327in}{0.470364in}}%
\pgfpathlineto{\pgfqpoint{2.263371in}{0.486605in}}%
\pgfpathlineto{\pgfqpoint{2.263363in}{0.502845in}}%
\pgfpathlineto{\pgfqpoint{2.263469in}{0.519086in}}%
\pgfpathlineto{\pgfqpoint{2.263705in}{0.535327in}}%
\pgfpathlineto{\pgfqpoint{2.263735in}{0.551568in}}%
\pgfpathlineto{\pgfqpoint{2.263657in}{0.567808in}}%
\pgfpathlineto{\pgfqpoint{2.263768in}{0.584049in}}%
\pgfpathlineto{\pgfqpoint{2.263747in}{0.600290in}}%
\pgfpathlineto{\pgfqpoint{2.263664in}{0.616530in}}%
\pgfpathlineto{\pgfqpoint{2.263826in}{0.632771in}}%
\pgfpathlineto{\pgfqpoint{2.263980in}{0.649012in}}%
\pgfpathlineto{\pgfqpoint{2.264015in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.681493in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.697734in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.730215in}}%
\pgfpathlineto{\pgfqpoint{2.264017in}{0.746456in}}%
\pgfpathlineto{\pgfqpoint{2.264009in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{2.263932in}{0.778937in}}%
\pgfpathlineto{\pgfqpoint{2.263717in}{0.795178in}}%
\pgfpathlineto{\pgfqpoint{2.263542in}{0.811418in}}%
\pgfpathlineto{\pgfqpoint{2.263541in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{2.263713in}{0.843900in}}%
\pgfpathlineto{\pgfqpoint{2.263930in}{0.860141in}}%
\pgfpathlineto{\pgfqpoint{2.264008in}{0.876381in}}%
\pgfpathlineto{\pgfqpoint{2.264017in}{0.892622in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.908863in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.925103in}}%
\pgfpathlineto{\pgfqpoint{2.264016in}{0.941344in}}%
\pgfpathlineto{\pgfqpoint{2.263984in}{0.957585in}}%
\pgfpathlineto{\pgfqpoint{2.263832in}{0.973825in}}%
\pgfpathlineto{\pgfqpoint{2.263609in}{0.990066in}}%
\pgfpathlineto{\pgfqpoint{2.263533in}{1.006307in}}%
\pgfpathlineto{\pgfqpoint{2.263607in}{1.022547in}}%
\pgfpathlineto{\pgfqpoint{2.263829in}{1.038788in}}%
\pgfpathlineto{\pgfqpoint{2.263946in}{1.055029in}}%
\pgfpathlineto{\pgfqpoint{2.263756in}{1.071269in}}%
\pgfpathlineto{\pgfqpoint{2.263292in}{1.087510in}}%
\pgfpathlineto{\pgfqpoint{2.263121in}{1.103751in}}%
\pgfpathlineto{\pgfqpoint{2.263454in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{2.263641in}{1.136232in}}%
\pgfpathlineto{\pgfqpoint{2.263380in}{1.152473in}}%
\pgfpathlineto{\pgfqpoint{2.263397in}{1.168714in}}%
\pgfpathlineto{\pgfqpoint{2.263785in}{1.184954in}}%
\pgfpathlineto{\pgfqpoint{2.263880in}{1.201195in}}%
\pgfpathlineto{\pgfqpoint{2.263459in}{1.217436in}}%
\pgfpathlineto{\pgfqpoint{2.262849in}{1.233676in}}%
\pgfpathlineto{\pgfqpoint{2.262665in}{1.249917in}}%
\pgfpathlineto{\pgfqpoint{2.262622in}{1.266158in}}%
\pgfpathlineto{\pgfqpoint{2.262958in}{1.282398in}}%
\pgfpathlineto{\pgfqpoint{2.263598in}{1.298639in}}%
\pgfpathlineto{\pgfqpoint{2.263781in}{1.314880in}}%
\pgfpathlineto{\pgfqpoint{2.263288in}{1.331120in}}%
\pgfpathlineto{\pgfqpoint{2.262642in}{1.347361in}}%
\pgfpathlineto{\pgfqpoint{2.262615in}{1.363602in}}%
\pgfpathlineto{\pgfqpoint{2.262660in}{1.379842in}}%
\pgfpathlineto{\pgfqpoint{2.262424in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{2.261971in}{1.412324in}}%
\pgfpathlineto{\pgfqpoint{2.260857in}{1.428565in}}%
\pgfpathlineto{\pgfqpoint{2.259974in}{1.444805in}}%
\pgfpathlineto{\pgfqpoint{2.259752in}{1.461046in}}%
\pgfpathlineto{\pgfqpoint{2.259405in}{1.477287in}}%
\pgfpathlineto{\pgfqpoint{2.258151in}{1.493527in}}%
\pgfpathlineto{\pgfqpoint{2.256765in}{1.509768in}}%
\pgfpathlineto{\pgfqpoint{2.256327in}{1.526009in}}%
\pgfpathlineto{\pgfqpoint{2.256418in}{1.542249in}}%
\pgfpathlineto{\pgfqpoint{2.256717in}{1.558490in}}%
\pgfpathlineto{\pgfqpoint{2.256621in}{1.574731in}}%
\pgfpathlineto{\pgfqpoint{2.256059in}{1.590971in}}%
\pgfpathlineto{\pgfqpoint{2.256305in}{1.607212in}}%
\pgfpathlineto{\pgfqpoint{2.254989in}{1.623453in}}%
\pgfpathlineto{\pgfqpoint{2.251902in}{1.639693in}}%
\pgfpathlineto{\pgfqpoint{2.250051in}{1.655934in}}%
\pgfpathlineto{\pgfqpoint{2.248148in}{1.672175in}}%
\pgfpathlineto{\pgfqpoint{2.244503in}{1.688415in}}%
\pgfpathlineto{\pgfqpoint{2.241207in}{1.704656in}}%
\pgfpathlineto{\pgfqpoint{2.236815in}{1.720897in}}%
\pgfpathlineto{\pgfqpoint{2.231796in}{1.737138in}}%
\pgfpathlineto{\pgfqpoint{2.228416in}{1.753378in}}%
\pgfpathlineto{\pgfqpoint{2.223633in}{1.769619in}}%
\pgfpathlineto{\pgfqpoint{2.217301in}{1.785860in}}%
\pgfpathlineto{\pgfqpoint{2.205799in}{1.802100in}}%
\pgfpathlineto{\pgfqpoint{2.177390in}{1.818341in}}%
\pgfpathlineto{\pgfqpoint{2.120021in}{1.834582in}}%
\pgfpathlineto{\pgfqpoint{2.034922in}{1.850822in}}%
\pgfpathlineto{\pgfqpoint{1.959534in}{1.867063in}}%
\pgfpathlineto{\pgfqpoint{1.946763in}{1.883304in}}%
\pgfpathlineto{\pgfqpoint{1.999365in}{1.899544in}}%
\pgfpathlineto{\pgfqpoint{2.088073in}{1.915785in}}%
\pgfpathlineto{\pgfqpoint{2.172670in}{1.932026in}}%
\pgfpathlineto{\pgfqpoint{2.227952in}{1.948266in}}%
\pgfpathlineto{\pgfqpoint{2.253674in}{1.964507in}}%
\pgfpathlineto{\pgfqpoint{2.274362in}{1.964507in}}%
\pgfpathlineto{\pgfqpoint{2.274362in}{1.964507in}}%
\pgfpathlineto{\pgfqpoint{2.300083in}{1.948266in}}%
\pgfpathlineto{\pgfqpoint{2.355365in}{1.932026in}}%
\pgfpathlineto{\pgfqpoint{2.439963in}{1.915785in}}%
\pgfpathlineto{\pgfqpoint{2.528671in}{1.899544in}}%
\pgfpathlineto{\pgfqpoint{2.581273in}{1.883304in}}%
\pgfpathlineto{\pgfqpoint{2.568501in}{1.867063in}}%
\pgfpathlineto{\pgfqpoint{2.493113in}{1.850822in}}%
\pgfpathlineto{\pgfqpoint{2.408014in}{1.834582in}}%
\pgfpathlineto{\pgfqpoint{2.350645in}{1.818341in}}%
\pgfpathlineto{\pgfqpoint{2.322237in}{1.802100in}}%
\pgfpathlineto{\pgfqpoint{2.310735in}{1.785860in}}%
\pgfpathlineto{\pgfqpoint{2.304402in}{1.769619in}}%
\pgfpathlineto{\pgfqpoint{2.299620in}{1.753378in}}%
\pgfpathlineto{\pgfqpoint{2.296239in}{1.737138in}}%
\pgfpathlineto{\pgfqpoint{2.291220in}{1.720897in}}%
\pgfpathlineto{\pgfqpoint{2.286828in}{1.704656in}}%
\pgfpathlineto{\pgfqpoint{2.283533in}{1.688415in}}%
\pgfpathlineto{\pgfqpoint{2.279888in}{1.672175in}}%
\pgfpathlineto{\pgfqpoint{2.277985in}{1.655934in}}%
\pgfpathlineto{\pgfqpoint{2.276134in}{1.639693in}}%
\pgfpathlineto{\pgfqpoint{2.273046in}{1.623453in}}%
\pgfpathlineto{\pgfqpoint{2.271731in}{1.607212in}}%
\pgfpathlineto{\pgfqpoint{2.271977in}{1.590971in}}%
\pgfpathlineto{\pgfqpoint{2.271415in}{1.574731in}}%
\pgfpathlineto{\pgfqpoint{2.271319in}{1.558490in}}%
\pgfpathlineto{\pgfqpoint{2.271618in}{1.542249in}}%
\pgfpathlineto{\pgfqpoint{2.271708in}{1.526009in}}%
\pgfpathlineto{\pgfqpoint{2.271271in}{1.509768in}}%
\pgfpathlineto{\pgfqpoint{2.269885in}{1.493527in}}%
\pgfpathlineto{\pgfqpoint{2.268630in}{1.477287in}}%
\pgfpathlineto{\pgfqpoint{2.268284in}{1.461046in}}%
\pgfpathlineto{\pgfqpoint{2.268062in}{1.444805in}}%
\pgfpathlineto{\pgfqpoint{2.267178in}{1.428565in}}%
\pgfpathlineto{\pgfqpoint{2.266065in}{1.412324in}}%
\pgfpathlineto{\pgfqpoint{2.265612in}{1.396083in}}%
\pgfpathlineto{\pgfqpoint{2.265376in}{1.379842in}}%
\pgfpathlineto{\pgfqpoint{2.265420in}{1.363602in}}%
\pgfpathlineto{\pgfqpoint{2.265394in}{1.347361in}}%
\pgfpathlineto{\pgfqpoint{2.264747in}{1.331120in}}%
\pgfpathlineto{\pgfqpoint{2.264255in}{1.314880in}}%
\pgfpathlineto{\pgfqpoint{2.264438in}{1.298639in}}%
\pgfpathlineto{\pgfqpoint{2.265078in}{1.282398in}}%
\pgfpathlineto{\pgfqpoint{2.265413in}{1.266158in}}%
\pgfpathlineto{\pgfqpoint{2.265370in}{1.249917in}}%
\pgfpathlineto{\pgfqpoint{2.265186in}{1.233676in}}%
\pgfpathlineto{\pgfqpoint{2.264576in}{1.217436in}}%
\pgfpathlineto{\pgfqpoint{2.264156in}{1.201195in}}%
\pgfpathlineto{\pgfqpoint{2.264250in}{1.184954in}}%
\pgfpathlineto{\pgfqpoint{2.264638in}{1.168714in}}%
\pgfpathlineto{\pgfqpoint{2.264656in}{1.152473in}}%
\pgfpathlineto{\pgfqpoint{2.264394in}{1.136232in}}%
\pgfpathlineto{\pgfqpoint{2.264581in}{1.119991in}}%
\pgfpathlineto{\pgfqpoint{2.264915in}{1.103751in}}%
\pgfpathlineto{\pgfqpoint{2.264743in}{1.087510in}}%
\pgfpathlineto{\pgfqpoint{2.264279in}{1.071269in}}%
\pgfpathlineto{\pgfqpoint{2.264089in}{1.055029in}}%
\pgfpathlineto{\pgfqpoint{2.264207in}{1.038788in}}%
\pgfpathlineto{\pgfqpoint{2.264428in}{1.022547in}}%
\pgfpathlineto{\pgfqpoint{2.264503in}{1.006307in}}%
\pgfpathlineto{\pgfqpoint{2.264427in}{0.990066in}}%
\pgfpathlineto{\pgfqpoint{2.264203in}{0.973825in}}%
\pgfpathlineto{\pgfqpoint{2.264052in}{0.957585in}}%
\pgfpathlineto{\pgfqpoint{2.264020in}{0.941344in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.925103in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.908863in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.892622in}}%
\pgfpathlineto{\pgfqpoint{2.264027in}{0.876381in}}%
\pgfpathlineto{\pgfqpoint{2.264106in}{0.860141in}}%
\pgfpathlineto{\pgfqpoint{2.264323in}{0.843900in}}%
\pgfpathlineto{\pgfqpoint{2.264494in}{0.827659in}}%
\pgfpathlineto{\pgfqpoint{2.264493in}{0.811418in}}%
\pgfpathlineto{\pgfqpoint{2.264319in}{0.795178in}}%
\pgfpathlineto{\pgfqpoint{2.264103in}{0.778937in}}%
\pgfpathlineto{\pgfqpoint{2.264027in}{0.762696in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.746456in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.730215in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.713974in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.697734in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{0.681493in}}%
\pgfpathlineto{\pgfqpoint{2.264020in}{0.665252in}}%
\pgfpathlineto{\pgfqpoint{2.264056in}{0.649012in}}%
\pgfpathlineto{\pgfqpoint{2.264210in}{0.632771in}}%
\pgfpathlineto{\pgfqpoint{2.264372in}{0.616530in}}%
\pgfpathlineto{\pgfqpoint{2.264288in}{0.600290in}}%
\pgfpathlineto{\pgfqpoint{2.264268in}{0.584049in}}%
\pgfpathlineto{\pgfqpoint{2.264378in}{0.567808in}}%
\pgfpathlineto{\pgfqpoint{2.264301in}{0.551568in}}%
\pgfpathlineto{\pgfqpoint{2.264330in}{0.535327in}}%
\pgfpathlineto{\pgfqpoint{2.264566in}{0.519086in}}%
\pgfpathlineto{\pgfqpoint{2.264672in}{0.502845in}}%
\pgfpathlineto{\pgfqpoint{2.264664in}{0.486605in}}%
\pgfpathlineto{\pgfqpoint{2.264708in}{0.470364in}}%
\pgfpathlineto{\pgfqpoint{2.264775in}{0.454123in}}%
\pgfpathlineto{\pgfqpoint{2.264569in}{0.437883in}}%
\pgfpathlineto{\pgfqpoint{2.264205in}{0.421642in}}%
\pgfpathlineto{\pgfqpoint{2.264047in}{0.405401in}}%
\pgfpathlineto{\pgfqpoint{2.264065in}{0.389161in}}%
\pgfpathlineto{\pgfqpoint{2.264230in}{0.372920in}}%
\pgfpathlineto{\pgfqpoint{2.264370in}{0.356679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.739900in}{0.842318in}}{\pgfqpoint{3.374411in}{2.147673in}}{%
\pgfpathmoveto{\pgfqpoint{3.057830in}{0.842318in}}%
\pgfpathlineto{\pgfqpoint{3.056481in}{0.842318in}}%
\pgfpathlineto{\pgfqpoint{3.056954in}{0.855503in}}%
\pgfpathlineto{\pgfqpoint{3.057150in}{0.868689in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.881874in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.895060in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.908245in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.921430in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.934616in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.947801in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.960987in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.974172in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.987357in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.000543in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.013728in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.026914in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.040099in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.053284in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.066470in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.079655in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.092841in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.106026in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.119212in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.132397in}}%
\pgfpathlineto{\pgfqpoint{3.057148in}{1.145582in}}%
\pgfpathlineto{\pgfqpoint{3.056918in}{1.158768in}}%
\pgfpathlineto{\pgfqpoint{3.056485in}{1.171953in}}%
\pgfpathlineto{\pgfqpoint{3.056987in}{1.185139in}}%
\pgfpathlineto{\pgfqpoint{3.057152in}{1.198324in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.211509in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.224695in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.237880in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.251066in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.264251in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.277436in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.290622in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.316993in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.330178in}}%
\pgfpathlineto{\pgfqpoint{3.057155in}{1.343363in}}%
\pgfpathlineto{\pgfqpoint{3.057121in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{3.056700in}{1.369734in}}%
\pgfpathlineto{\pgfqpoint{3.056616in}{1.382920in}}%
\pgfpathlineto{\pgfqpoint{3.057099in}{1.396105in}}%
\pgfpathlineto{\pgfqpoint{3.057155in}{1.409291in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.422476in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.448847in}}%
\pgfpathlineto{\pgfqpoint{3.057155in}{1.462032in}}%
\pgfpathlineto{\pgfqpoint{3.057139in}{1.475218in}}%
\pgfpathlineto{\pgfqpoint{3.056803in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{3.056294in}{1.501588in}}%
\pgfpathlineto{\pgfqpoint{3.056385in}{1.514774in}}%
\pgfpathlineto{\pgfqpoint{3.056986in}{1.527959in}}%
\pgfpathlineto{\pgfqpoint{3.057152in}{1.541145in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.554330in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.567515in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.580701in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.593886in}}%
\pgfpathlineto{\pgfqpoint{3.057152in}{1.607072in}}%
\pgfpathlineto{\pgfqpoint{3.056994in}{1.620257in}}%
\pgfpathlineto{\pgfqpoint{3.056252in}{1.633442in}}%
\pgfpathlineto{\pgfqpoint{3.056229in}{1.646628in}}%
\pgfpathlineto{\pgfqpoint{3.056897in}{1.659813in}}%
\pgfpathlineto{\pgfqpoint{3.056304in}{1.672999in}}%
\pgfpathlineto{\pgfqpoint{3.055638in}{1.686184in}}%
\pgfpathlineto{\pgfqpoint{3.055625in}{1.699370in}}%
\pgfpathlineto{\pgfqpoint{3.056571in}{1.712555in}}%
\pgfpathlineto{\pgfqpoint{3.056190in}{1.725740in}}%
\pgfpathlineto{\pgfqpoint{3.055375in}{1.738926in}}%
\pgfpathlineto{\pgfqpoint{3.055523in}{1.752111in}}%
\pgfpathlineto{\pgfqpoint{3.055861in}{1.765297in}}%
\pgfpathlineto{\pgfqpoint{3.055388in}{1.778482in}}%
\pgfpathlineto{\pgfqpoint{3.053212in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{3.051036in}{1.804853in}}%
\pgfpathlineto{\pgfqpoint{3.050255in}{1.818038in}}%
\pgfpathlineto{\pgfqpoint{3.052197in}{1.831224in}}%
\pgfpathlineto{\pgfqpoint{3.050931in}{1.844409in}}%
\pgfpathlineto{\pgfqpoint{3.045789in}{1.857594in}}%
\pgfpathlineto{\pgfqpoint{3.040480in}{1.870780in}}%
\pgfpathlineto{\pgfqpoint{3.038779in}{1.883965in}}%
\pgfpathlineto{\pgfqpoint{3.036478in}{1.897151in}}%
\pgfpathlineto{\pgfqpoint{3.033256in}{1.910336in}}%
\pgfpathlineto{\pgfqpoint{3.032401in}{1.923522in}}%
\pgfpathlineto{\pgfqpoint{3.020246in}{1.936707in}}%
\pgfpathlineto{\pgfqpoint{2.994861in}{1.949892in}}%
\pgfpathlineto{\pgfqpoint{2.975406in}{1.963078in}}%
\pgfpathlineto{\pgfqpoint{2.950506in}{1.976263in}}%
\pgfpathlineto{\pgfqpoint{2.929289in}{1.989449in}}%
\pgfpathlineto{\pgfqpoint{2.907765in}{2.002634in}}%
\pgfpathlineto{\pgfqpoint{2.877983in}{2.015819in}}%
\pgfpathlineto{\pgfqpoint{2.824995in}{2.029005in}}%
\pgfpathlineto{\pgfqpoint{2.767877in}{2.042190in}}%
\pgfpathlineto{\pgfqpoint{2.739900in}{2.055376in}}%
\pgfpathlineto{\pgfqpoint{2.741416in}{2.068561in}}%
\pgfpathlineto{\pgfqpoint{2.801442in}{2.081746in}}%
\pgfpathlineto{\pgfqpoint{2.891308in}{2.094932in}}%
\pgfpathlineto{\pgfqpoint{2.975248in}{2.108117in}}%
\pgfpathlineto{\pgfqpoint{3.027323in}{2.121303in}}%
\pgfpathlineto{\pgfqpoint{3.046599in}{2.134488in}}%
\pgfpathlineto{\pgfqpoint{3.054641in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.059670in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.059670in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.067712in}{2.134488in}}%
\pgfpathlineto{\pgfqpoint{3.086988in}{2.121303in}}%
\pgfpathlineto{\pgfqpoint{3.139063in}{2.108117in}}%
\pgfpathlineto{\pgfqpoint{3.223003in}{2.094932in}}%
\pgfpathlineto{\pgfqpoint{3.312869in}{2.081746in}}%
\pgfpathlineto{\pgfqpoint{3.372895in}{2.068561in}}%
\pgfpathlineto{\pgfqpoint{3.374411in}{2.055376in}}%
\pgfpathlineto{\pgfqpoint{3.346434in}{2.042190in}}%
\pgfpathlineto{\pgfqpoint{3.289316in}{2.029005in}}%
\pgfpathlineto{\pgfqpoint{3.236329in}{2.015819in}}%
\pgfpathlineto{\pgfqpoint{3.206546in}{2.002634in}}%
\pgfpathlineto{\pgfqpoint{3.185022in}{1.989449in}}%
\pgfpathlineto{\pgfqpoint{3.163805in}{1.976263in}}%
\pgfpathlineto{\pgfqpoint{3.138905in}{1.963078in}}%
\pgfpathlineto{\pgfqpoint{3.119450in}{1.949892in}}%
\pgfpathlineto{\pgfqpoint{3.094065in}{1.936707in}}%
\pgfpathlineto{\pgfqpoint{3.081910in}{1.923522in}}%
\pgfpathlineto{\pgfqpoint{3.081055in}{1.910336in}}%
\pgfpathlineto{\pgfqpoint{3.077833in}{1.897151in}}%
\pgfpathlineto{\pgfqpoint{3.075532in}{1.883965in}}%
\pgfpathlineto{\pgfqpoint{3.073831in}{1.870780in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.857594in}}%
\pgfpathlineto{\pgfqpoint{3.063381in}{1.844409in}}%
\pgfpathlineto{\pgfqpoint{3.062114in}{1.831224in}}%
\pgfpathlineto{\pgfqpoint{3.064056in}{1.818038in}}%
\pgfpathlineto{\pgfqpoint{3.063275in}{1.804853in}}%
\pgfpathlineto{\pgfqpoint{3.061099in}{1.791667in}}%
\pgfpathlineto{\pgfqpoint{3.058923in}{1.778482in}}%
\pgfpathlineto{\pgfqpoint{3.058450in}{1.765297in}}%
\pgfpathlineto{\pgfqpoint{3.058788in}{1.752111in}}%
\pgfpathlineto{\pgfqpoint{3.058936in}{1.738926in}}%
\pgfpathlineto{\pgfqpoint{3.058122in}{1.725740in}}%
\pgfpathlineto{\pgfqpoint{3.057740in}{1.712555in}}%
\pgfpathlineto{\pgfqpoint{3.058686in}{1.699370in}}%
\pgfpathlineto{\pgfqpoint{3.058673in}{1.686184in}}%
\pgfpathlineto{\pgfqpoint{3.058007in}{1.672999in}}%
\pgfpathlineto{\pgfqpoint{3.057414in}{1.659813in}}%
\pgfpathlineto{\pgfqpoint{3.058082in}{1.646628in}}%
\pgfpathlineto{\pgfqpoint{3.058059in}{1.633442in}}%
\pgfpathlineto{\pgfqpoint{3.057317in}{1.620257in}}%
\pgfpathlineto{\pgfqpoint{3.057159in}{1.607072in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.593886in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.580701in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.567515in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.554330in}}%
\pgfpathlineto{\pgfqpoint{3.057159in}{1.541145in}}%
\pgfpathlineto{\pgfqpoint{3.057325in}{1.527959in}}%
\pgfpathlineto{\pgfqpoint{3.057926in}{1.514774in}}%
\pgfpathlineto{\pgfqpoint{3.058017in}{1.501588in}}%
\pgfpathlineto{\pgfqpoint{3.057508in}{1.488403in}}%
\pgfpathlineto{\pgfqpoint{3.057173in}{1.475218in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.462032in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.448847in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.435661in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.422476in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.409291in}}%
\pgfpathlineto{\pgfqpoint{3.057212in}{1.396105in}}%
\pgfpathlineto{\pgfqpoint{3.057695in}{1.382920in}}%
\pgfpathlineto{\pgfqpoint{3.057611in}{1.369734in}}%
\pgfpathlineto{\pgfqpoint{3.057190in}{1.356549in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.343363in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.330178in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.316993in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.303807in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.290622in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.277436in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.264251in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.251066in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.237880in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.224695in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.211509in}}%
\pgfpathlineto{\pgfqpoint{3.057159in}{1.198324in}}%
\pgfpathlineto{\pgfqpoint{3.057324in}{1.185139in}}%
\pgfpathlineto{\pgfqpoint{3.057826in}{1.171953in}}%
\pgfpathlineto{\pgfqpoint{3.057393in}{1.158768in}}%
\pgfpathlineto{\pgfqpoint{3.057163in}{1.145582in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.132397in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.119212in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.106026in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.092841in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.079655in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.066470in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.053284in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.040099in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.026914in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.013728in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{1.000543in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.987357in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.974172in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.960987in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.947801in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.934616in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.921430in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.908245in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.895060in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{0.881874in}}%
\pgfpathlineto{\pgfqpoint{3.057161in}{0.868689in}}%
\pgfpathlineto{\pgfqpoint{3.057357in}{0.855503in}}%
\pgfpathlineto{\pgfqpoint{3.057830in}{0.842318in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.533038in}{0.371847in}}{\pgfqpoint{4.167548in}{2.011731in}}{%
\pgfpathmoveto{\pgfqpoint{3.850360in}{0.371847in}}%
\pgfpathlineto{\pgfqpoint{3.850227in}{0.371847in}}%
\pgfpathlineto{\pgfqpoint{3.850209in}{0.388411in}}%
\pgfpathlineto{\pgfqpoint{3.850205in}{0.404976in}}%
\pgfpathlineto{\pgfqpoint{3.850209in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{3.850204in}{0.438105in}}%
\pgfpathlineto{\pgfqpoint{3.850179in}{0.454669in}}%
\pgfpathlineto{\pgfqpoint{3.850141in}{0.471234in}}%
\pgfpathlineto{\pgfqpoint{3.850100in}{0.487798in}}%
\pgfpathlineto{\pgfqpoint{3.850059in}{0.504363in}}%
\pgfpathlineto{\pgfqpoint{3.850006in}{0.520927in}}%
\pgfpathlineto{\pgfqpoint{3.849950in}{0.537492in}}%
\pgfpathlineto{\pgfqpoint{3.849912in}{0.554056in}}%
\pgfpathlineto{\pgfqpoint{3.849902in}{0.570621in}}%
\pgfpathlineto{\pgfqpoint{3.849922in}{0.587185in}}%
\pgfpathlineto{\pgfqpoint{3.849949in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{3.849919in}{0.620314in}}%
\pgfpathlineto{\pgfqpoint{3.849784in}{0.636879in}}%
\pgfpathlineto{\pgfqpoint{3.849563in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{3.849271in}{0.670008in}}%
\pgfpathlineto{\pgfqpoint{3.848818in}{0.686572in}}%
\pgfpathlineto{\pgfqpoint{3.848059in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.846958in}{0.719701in}}%
\pgfpathlineto{\pgfqpoint{3.845671in}{0.736266in}}%
\pgfpathlineto{\pgfqpoint{3.844486in}{0.752830in}}%
\pgfpathlineto{\pgfqpoint{3.843669in}{0.769395in}}%
\pgfpathlineto{\pgfqpoint{3.843361in}{0.785959in}}%
\pgfpathlineto{\pgfqpoint{3.843616in}{0.802524in}}%
\pgfpathlineto{\pgfqpoint{3.844384in}{0.819088in}}%
\pgfpathlineto{\pgfqpoint{3.845433in}{0.835652in}}%
\pgfpathlineto{\pgfqpoint{3.846411in}{0.852217in}}%
\pgfpathlineto{\pgfqpoint{3.847076in}{0.868781in}}%
\pgfpathlineto{\pgfqpoint{3.847447in}{0.885346in}}%
\pgfpathlineto{\pgfqpoint{3.847708in}{0.901910in}}%
\pgfpathlineto{\pgfqpoint{3.847947in}{0.918475in}}%
\pgfpathlineto{\pgfqpoint{3.848083in}{0.935039in}}%
\pgfpathlineto{\pgfqpoint{3.848060in}{0.951604in}}%
\pgfpathlineto{\pgfqpoint{3.847975in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{3.847919in}{0.984733in}}%
\pgfpathlineto{\pgfqpoint{3.847853in}{1.001297in}}%
\pgfpathlineto{\pgfqpoint{3.847728in}{1.017862in}}%
\pgfpathlineto{\pgfqpoint{3.847574in}{1.034426in}}%
\pgfpathlineto{\pgfqpoint{3.847423in}{1.050991in}}%
\pgfpathlineto{\pgfqpoint{3.847238in}{1.067555in}}%
\pgfpathlineto{\pgfqpoint{3.846970in}{1.084120in}}%
\pgfpathlineto{\pgfqpoint{3.846625in}{1.100684in}}%
\pgfpathlineto{\pgfqpoint{3.846257in}{1.117249in}}%
\pgfpathlineto{\pgfqpoint{3.845913in}{1.133813in}}%
\pgfpathlineto{\pgfqpoint{3.845555in}{1.150378in}}%
\pgfpathlineto{\pgfqpoint{3.845071in}{1.166942in}}%
\pgfpathlineto{\pgfqpoint{3.844516in}{1.183507in}}%
\pgfpathlineto{\pgfqpoint{3.844119in}{1.200071in}}%
\pgfpathlineto{\pgfqpoint{3.843889in}{1.216636in}}%
\pgfpathlineto{\pgfqpoint{3.843571in}{1.233200in}}%
\pgfpathlineto{\pgfqpoint{3.843051in}{1.249765in}}%
\pgfpathlineto{\pgfqpoint{3.842452in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{3.841900in}{1.282894in}}%
\pgfpathlineto{\pgfqpoint{3.841350in}{1.299458in}}%
\pgfpathlineto{\pgfqpoint{3.840628in}{1.316023in}}%
\pgfpathlineto{\pgfqpoint{3.839681in}{1.332587in}}%
\pgfpathlineto{\pgfqpoint{3.838692in}{1.349152in}}%
\pgfpathlineto{\pgfqpoint{3.837863in}{1.365716in}}%
\pgfpathlineto{\pgfqpoint{3.837085in}{1.382281in}}%
\pgfpathlineto{\pgfqpoint{3.836012in}{1.398845in}}%
\pgfpathlineto{\pgfqpoint{3.834554in}{1.415410in}}%
\pgfpathlineto{\pgfqpoint{3.832966in}{1.431974in}}%
\pgfpathlineto{\pgfqpoint{3.831405in}{1.448539in}}%
\pgfpathlineto{\pgfqpoint{3.829774in}{1.465103in}}%
\pgfpathlineto{\pgfqpoint{3.827952in}{1.481668in}}%
\pgfpathlineto{\pgfqpoint{3.825842in}{1.498232in}}%
\pgfpathlineto{\pgfqpoint{3.823357in}{1.514796in}}%
\pgfpathlineto{\pgfqpoint{3.820527in}{1.531361in}}%
\pgfpathlineto{\pgfqpoint{3.817497in}{1.547925in}}%
\pgfpathlineto{\pgfqpoint{3.814369in}{1.564490in}}%
\pgfpathlineto{\pgfqpoint{3.811004in}{1.581054in}}%
\pgfpathlineto{\pgfqpoint{3.807209in}{1.597619in}}%
\pgfpathlineto{\pgfqpoint{3.803242in}{1.614183in}}%
\pgfpathlineto{\pgfqpoint{3.799530in}{1.630748in}}%
\pgfpathlineto{\pgfqpoint{3.795869in}{1.647312in}}%
\pgfpathlineto{\pgfqpoint{3.791372in}{1.663877in}}%
\pgfpathlineto{\pgfqpoint{3.784929in}{1.680441in}}%
\pgfpathlineto{\pgfqpoint{3.775465in}{1.697006in}}%
\pgfpathlineto{\pgfqpoint{3.761990in}{1.713570in}}%
\pgfpathlineto{\pgfqpoint{3.743931in}{1.730135in}}%
\pgfpathlineto{\pgfqpoint{3.721805in}{1.746699in}}%
\pgfpathlineto{\pgfqpoint{3.696748in}{1.763264in}}%
\pgfpathlineto{\pgfqpoint{3.668669in}{1.779828in}}%
\pgfpathlineto{\pgfqpoint{3.635779in}{1.796393in}}%
\pgfpathlineto{\pgfqpoint{3.597511in}{1.812957in}}%
\pgfpathlineto{\pgfqpoint{3.559042in}{1.829522in}}%
\pgfpathlineto{\pgfqpoint{3.533038in}{1.846086in}}%
\pgfpathlineto{\pgfqpoint{3.534689in}{1.862651in}}%
\pgfpathlineto{\pgfqpoint{3.571496in}{1.879215in}}%
\pgfpathlineto{\pgfqpoint{3.635772in}{1.895780in}}%
\pgfpathlineto{\pgfqpoint{3.707743in}{1.912344in}}%
\pgfpathlineto{\pgfqpoint{3.768048in}{1.928909in}}%
\pgfpathlineto{\pgfqpoint{3.808272in}{1.945473in}}%
\pgfpathlineto{\pgfqpoint{3.830810in}{1.962038in}}%
\pgfpathlineto{\pgfqpoint{3.842006in}{1.978602in}}%
\pgfpathlineto{\pgfqpoint{3.847092in}{1.995167in}}%
\pgfpathlineto{\pgfqpoint{3.849196in}{2.011731in}}%
\pgfpathlineto{\pgfqpoint{3.851391in}{2.011731in}}%
\pgfpathlineto{\pgfqpoint{3.851391in}{2.011731in}}%
\pgfpathlineto{\pgfqpoint{3.853495in}{1.995167in}}%
\pgfpathlineto{\pgfqpoint{3.858581in}{1.978602in}}%
\pgfpathlineto{\pgfqpoint{3.869776in}{1.962038in}}%
\pgfpathlineto{\pgfqpoint{3.892315in}{1.945473in}}%
\pgfpathlineto{\pgfqpoint{3.932539in}{1.928909in}}%
\pgfpathlineto{\pgfqpoint{3.992844in}{1.912344in}}%
\pgfpathlineto{\pgfqpoint{4.064815in}{1.895780in}}%
\pgfpathlineto{\pgfqpoint{4.129091in}{1.879215in}}%
\pgfpathlineto{\pgfqpoint{4.165898in}{1.862651in}}%
\pgfpathlineto{\pgfqpoint{4.167548in}{1.846086in}}%
\pgfpathlineto{\pgfqpoint{4.141544in}{1.829522in}}%
\pgfpathlineto{\pgfqpoint{4.103076in}{1.812957in}}%
\pgfpathlineto{\pgfqpoint{4.064808in}{1.796393in}}%
\pgfpathlineto{\pgfqpoint{4.031918in}{1.779828in}}%
\pgfpathlineto{\pgfqpoint{4.003839in}{1.763264in}}%
\pgfpathlineto{\pgfqpoint{3.978782in}{1.746699in}}%
\pgfpathlineto{\pgfqpoint{3.956656in}{1.730135in}}%
\pgfpathlineto{\pgfqpoint{3.938597in}{1.713570in}}%
\pgfpathlineto{\pgfqpoint{3.925122in}{1.697006in}}%
\pgfpathlineto{\pgfqpoint{3.915658in}{1.680441in}}%
\pgfpathlineto{\pgfqpoint{3.909215in}{1.663877in}}%
\pgfpathlineto{\pgfqpoint{3.904717in}{1.647312in}}%
\pgfpathlineto{\pgfqpoint{3.901057in}{1.630748in}}%
\pgfpathlineto{\pgfqpoint{3.897345in}{1.614183in}}%
\pgfpathlineto{\pgfqpoint{3.893378in}{1.597619in}}%
\pgfpathlineto{\pgfqpoint{3.889583in}{1.581054in}}%
\pgfpathlineto{\pgfqpoint{3.886217in}{1.564490in}}%
\pgfpathlineto{\pgfqpoint{3.883090in}{1.547925in}}%
\pgfpathlineto{\pgfqpoint{3.880060in}{1.531361in}}%
\pgfpathlineto{\pgfqpoint{3.877230in}{1.514796in}}%
\pgfpathlineto{\pgfqpoint{3.874745in}{1.498232in}}%
\pgfpathlineto{\pgfqpoint{3.872635in}{1.481668in}}%
\pgfpathlineto{\pgfqpoint{3.870813in}{1.465103in}}%
\pgfpathlineto{\pgfqpoint{3.869181in}{1.448539in}}%
\pgfpathlineto{\pgfqpoint{3.867620in}{1.431974in}}%
\pgfpathlineto{\pgfqpoint{3.866033in}{1.415410in}}%
\pgfpathlineto{\pgfqpoint{3.864575in}{1.398845in}}%
\pgfpathlineto{\pgfqpoint{3.863501in}{1.382281in}}%
\pgfpathlineto{\pgfqpoint{3.862723in}{1.365716in}}%
\pgfpathlineto{\pgfqpoint{3.861894in}{1.349152in}}%
\pgfpathlineto{\pgfqpoint{3.860905in}{1.332587in}}%
\pgfpathlineto{\pgfqpoint{3.859959in}{1.316023in}}%
\pgfpathlineto{\pgfqpoint{3.859237in}{1.299458in}}%
\pgfpathlineto{\pgfqpoint{3.858687in}{1.282894in}}%
\pgfpathlineto{\pgfqpoint{3.858135in}{1.266329in}}%
\pgfpathlineto{\pgfqpoint{3.857536in}{1.249765in}}%
\pgfpathlineto{\pgfqpoint{3.857016in}{1.233200in}}%
\pgfpathlineto{\pgfqpoint{3.856698in}{1.216636in}}%
\pgfpathlineto{\pgfqpoint{3.856468in}{1.200071in}}%
\pgfpathlineto{\pgfqpoint{3.856071in}{1.183507in}}%
\pgfpathlineto{\pgfqpoint{3.855516in}{1.166942in}}%
\pgfpathlineto{\pgfqpoint{3.855032in}{1.150378in}}%
\pgfpathlineto{\pgfqpoint{3.854674in}{1.133813in}}%
\pgfpathlineto{\pgfqpoint{3.854330in}{1.117249in}}%
\pgfpathlineto{\pgfqpoint{3.853962in}{1.100684in}}%
\pgfpathlineto{\pgfqpoint{3.853617in}{1.084120in}}%
\pgfpathlineto{\pgfqpoint{3.853349in}{1.067555in}}%
\pgfpathlineto{\pgfqpoint{3.853164in}{1.050991in}}%
\pgfpathlineto{\pgfqpoint{3.853012in}{1.034426in}}%
\pgfpathlineto{\pgfqpoint{3.852859in}{1.017862in}}%
\pgfpathlineto{\pgfqpoint{3.852734in}{1.001297in}}%
\pgfpathlineto{\pgfqpoint{3.852667in}{0.984733in}}%
\pgfpathlineto{\pgfqpoint{3.852611in}{0.968168in}}%
\pgfpathlineto{\pgfqpoint{3.852527in}{0.951604in}}%
\pgfpathlineto{\pgfqpoint{3.852504in}{0.935039in}}%
\pgfpathlineto{\pgfqpoint{3.852640in}{0.918475in}}%
\pgfpathlineto{\pgfqpoint{3.852879in}{0.901910in}}%
\pgfpathlineto{\pgfqpoint{3.853140in}{0.885346in}}%
\pgfpathlineto{\pgfqpoint{3.853511in}{0.868781in}}%
\pgfpathlineto{\pgfqpoint{3.854175in}{0.852217in}}%
\pgfpathlineto{\pgfqpoint{3.855154in}{0.835652in}}%
\pgfpathlineto{\pgfqpoint{3.856203in}{0.819088in}}%
\pgfpathlineto{\pgfqpoint{3.856971in}{0.802524in}}%
\pgfpathlineto{\pgfqpoint{3.857226in}{0.785959in}}%
\pgfpathlineto{\pgfqpoint{3.856918in}{0.769395in}}%
\pgfpathlineto{\pgfqpoint{3.856101in}{0.752830in}}%
\pgfpathlineto{\pgfqpoint{3.854916in}{0.736266in}}%
\pgfpathlineto{\pgfqpoint{3.853628in}{0.719701in}}%
\pgfpathlineto{\pgfqpoint{3.852528in}{0.703137in}}%
\pgfpathlineto{\pgfqpoint{3.851769in}{0.686572in}}%
\pgfpathlineto{\pgfqpoint{3.851315in}{0.670008in}}%
\pgfpathlineto{\pgfqpoint{3.851023in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{3.850802in}{0.636879in}}%
\pgfpathlineto{\pgfqpoint{3.850667in}{0.620314in}}%
\pgfpathlineto{\pgfqpoint{3.850638in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{3.850664in}{0.587185in}}%
\pgfpathlineto{\pgfqpoint{3.850684in}{0.570621in}}%
\pgfpathlineto{\pgfqpoint{3.850675in}{0.554056in}}%
\pgfpathlineto{\pgfqpoint{3.850636in}{0.537492in}}%
\pgfpathlineto{\pgfqpoint{3.850580in}{0.520927in}}%
\pgfpathlineto{\pgfqpoint{3.850528in}{0.504363in}}%
\pgfpathlineto{\pgfqpoint{3.850486in}{0.487798in}}%
\pgfpathlineto{\pgfqpoint{3.850446in}{0.471234in}}%
\pgfpathlineto{\pgfqpoint{3.850408in}{0.454669in}}%
\pgfpathlineto{\pgfqpoint{3.850383in}{0.438105in}}%
\pgfpathlineto{\pgfqpoint{3.850377in}{0.421540in}}%
\pgfpathlineto{\pgfqpoint{3.850381in}{0.404976in}}%
\pgfpathlineto{\pgfqpoint{3.850378in}{0.388411in}}%
\pgfpathlineto{\pgfqpoint{3.850360in}{0.371847in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.326176in}{1.223886in}}{\pgfqpoint{4.960686in}{2.143641in}}{%
\pgfpathmoveto{\pgfqpoint{4.643993in}{1.223886in}}%
\pgfpathlineto{\pgfqpoint{4.642869in}{1.223886in}}%
\pgfpathlineto{\pgfqpoint{4.643111in}{1.233176in}}%
\pgfpathlineto{\pgfqpoint{4.643372in}{1.242466in}}%
\pgfpathlineto{\pgfqpoint{4.643428in}{1.251757in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.261047in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.270338in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.279628in}}%
\pgfpathlineto{\pgfqpoint{4.643430in}{1.288919in}}%
\pgfpathlineto{\pgfqpoint{4.643396in}{1.298209in}}%
\pgfpathlineto{\pgfqpoint{4.643189in}{1.307500in}}%
\pgfpathlineto{\pgfqpoint{4.642884in}{1.316790in}}%
\pgfpathlineto{\pgfqpoint{4.643020in}{1.326081in}}%
\pgfpathlineto{\pgfqpoint{4.643182in}{1.335371in}}%
\pgfpathlineto{\pgfqpoint{4.642691in}{1.344662in}}%
\pgfpathlineto{\pgfqpoint{4.642222in}{1.353952in}}%
\pgfpathlineto{\pgfqpoint{4.642461in}{1.363242in}}%
\pgfpathlineto{\pgfqpoint{4.642675in}{1.372533in}}%
\pgfpathlineto{\pgfqpoint{4.642729in}{1.381823in}}%
\pgfpathlineto{\pgfqpoint{4.642705in}{1.391114in}}%
\pgfpathlineto{\pgfqpoint{4.642716in}{1.400404in}}%
\pgfpathlineto{\pgfqpoint{4.642779in}{1.409695in}}%
\pgfpathlineto{\pgfqpoint{4.642804in}{1.418985in}}%
\pgfpathlineto{\pgfqpoint{4.642915in}{1.428276in}}%
\pgfpathlineto{\pgfqpoint{4.643259in}{1.437566in}}%
\pgfpathlineto{\pgfqpoint{4.643412in}{1.446857in}}%
\pgfpathlineto{\pgfqpoint{4.643430in}{1.456147in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.465438in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.474728in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.484019in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.493309in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.502599in}}%
\pgfpathlineto{\pgfqpoint{4.643430in}{1.511890in}}%
\pgfpathlineto{\pgfqpoint{4.643409in}{1.521180in}}%
\pgfpathlineto{\pgfqpoint{4.643184in}{1.530471in}}%
\pgfpathlineto{\pgfqpoint{4.642538in}{1.539761in}}%
\pgfpathlineto{\pgfqpoint{4.642340in}{1.549052in}}%
\pgfpathlineto{\pgfqpoint{4.642748in}{1.558342in}}%
\pgfpathlineto{\pgfqpoint{4.642823in}{1.567633in}}%
\pgfpathlineto{\pgfqpoint{4.643074in}{1.576923in}}%
\pgfpathlineto{\pgfqpoint{4.643358in}{1.586214in}}%
\pgfpathlineto{\pgfqpoint{4.643426in}{1.595504in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.604795in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.614085in}}%
\pgfpathlineto{\pgfqpoint{4.643423in}{1.623375in}}%
\pgfpathlineto{\pgfqpoint{4.643331in}{1.632666in}}%
\pgfpathlineto{\pgfqpoint{4.642984in}{1.641956in}}%
\pgfpathlineto{\pgfqpoint{4.642617in}{1.651247in}}%
\pgfpathlineto{\pgfqpoint{4.642638in}{1.660537in}}%
\pgfpathlineto{\pgfqpoint{4.643026in}{1.669828in}}%
\pgfpathlineto{\pgfqpoint{4.643328in}{1.679118in}}%
\pgfpathlineto{\pgfqpoint{4.643242in}{1.688409in}}%
\pgfpathlineto{\pgfqpoint{4.642894in}{1.697699in}}%
\pgfpathlineto{\pgfqpoint{4.642719in}{1.706990in}}%
\pgfpathlineto{\pgfqpoint{4.642362in}{1.716280in}}%
\pgfpathlineto{\pgfqpoint{4.641653in}{1.725571in}}%
\pgfpathlineto{\pgfqpoint{4.641109in}{1.734861in}}%
\pgfpathlineto{\pgfqpoint{4.640723in}{1.744152in}}%
\pgfpathlineto{\pgfqpoint{4.640693in}{1.753442in}}%
\pgfpathlineto{\pgfqpoint{4.641300in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{4.641291in}{1.772023in}}%
\pgfpathlineto{\pgfqpoint{4.639683in}{1.781313in}}%
\pgfpathlineto{\pgfqpoint{4.637767in}{1.790604in}}%
\pgfpathlineto{\pgfqpoint{4.637087in}{1.799894in}}%
\pgfpathlineto{\pgfqpoint{4.638018in}{1.809185in}}%
\pgfpathlineto{\pgfqpoint{4.637927in}{1.818475in}}%
\pgfpathlineto{\pgfqpoint{4.635622in}{1.827766in}}%
\pgfpathlineto{\pgfqpoint{4.635175in}{1.837056in}}%
\pgfpathlineto{\pgfqpoint{4.635817in}{1.846347in}}%
\pgfpathlineto{\pgfqpoint{4.632969in}{1.855637in}}%
\pgfpathlineto{\pgfqpoint{4.628954in}{1.864928in}}%
\pgfpathlineto{\pgfqpoint{4.626762in}{1.874218in}}%
\pgfpathlineto{\pgfqpoint{4.627269in}{1.883508in}}%
\pgfpathlineto{\pgfqpoint{4.628430in}{1.892799in}}%
\pgfpathlineto{\pgfqpoint{4.628516in}{1.902089in}}%
\pgfpathlineto{\pgfqpoint{4.624386in}{1.911380in}}%
\pgfpathlineto{\pgfqpoint{4.617445in}{1.920670in}}%
\pgfpathlineto{\pgfqpoint{4.611915in}{1.929961in}}%
\pgfpathlineto{\pgfqpoint{4.603130in}{1.939251in}}%
\pgfpathlineto{\pgfqpoint{4.591543in}{1.948542in}}%
\pgfpathlineto{\pgfqpoint{4.585472in}{1.957832in}}%
\pgfpathlineto{\pgfqpoint{4.581658in}{1.967123in}}%
\pgfpathlineto{\pgfqpoint{4.566850in}{1.976413in}}%
\pgfpathlineto{\pgfqpoint{4.544754in}{1.985704in}}%
\pgfpathlineto{\pgfqpoint{4.522989in}{1.994994in}}%
\pgfpathlineto{\pgfqpoint{4.499876in}{2.004284in}}%
\pgfpathlineto{\pgfqpoint{4.466260in}{2.013575in}}%
\pgfpathlineto{\pgfqpoint{4.421526in}{2.022865in}}%
\pgfpathlineto{\pgfqpoint{4.371807in}{2.032156in}}%
\pgfpathlineto{\pgfqpoint{4.334221in}{2.041446in}}%
\pgfpathlineto{\pgfqpoint{4.326176in}{2.050737in}}%
\pgfpathlineto{\pgfqpoint{4.344426in}{2.060027in}}%
\pgfpathlineto{\pgfqpoint{4.396682in}{2.069318in}}%
\pgfpathlineto{\pgfqpoint{4.469229in}{2.078608in}}%
\pgfpathlineto{\pgfqpoint{4.523911in}{2.087899in}}%
\pgfpathlineto{\pgfqpoint{4.566449in}{2.097189in}}%
\pgfpathlineto{\pgfqpoint{4.602718in}{2.106480in}}%
\pgfpathlineto{\pgfqpoint{4.625527in}{2.115770in}}%
\pgfpathlineto{\pgfqpoint{4.635777in}{2.125061in}}%
\pgfpathlineto{\pgfqpoint{4.639773in}{2.134351in}}%
\pgfpathlineto{\pgfqpoint{4.641719in}{2.143641in}}%
\pgfpathlineto{\pgfqpoint{4.645144in}{2.143641in}}%
\pgfpathlineto{\pgfqpoint{4.645144in}{2.143641in}}%
\pgfpathlineto{\pgfqpoint{4.647089in}{2.134351in}}%
\pgfpathlineto{\pgfqpoint{4.651085in}{2.125061in}}%
\pgfpathlineto{\pgfqpoint{4.661335in}{2.115770in}}%
\pgfpathlineto{\pgfqpoint{4.684144in}{2.106480in}}%
\pgfpathlineto{\pgfqpoint{4.720414in}{2.097189in}}%
\pgfpathlineto{\pgfqpoint{4.762951in}{2.087899in}}%
\pgfpathlineto{\pgfqpoint{4.817633in}{2.078608in}}%
\pgfpathlineto{\pgfqpoint{4.890181in}{2.069318in}}%
\pgfpathlineto{\pgfqpoint{4.942436in}{2.060027in}}%
\pgfpathlineto{\pgfqpoint{4.960686in}{2.050737in}}%
\pgfpathlineto{\pgfqpoint{4.952641in}{2.041446in}}%
\pgfpathlineto{\pgfqpoint{4.915056in}{2.032156in}}%
\pgfpathlineto{\pgfqpoint{4.865336in}{2.022865in}}%
\pgfpathlineto{\pgfqpoint{4.820602in}{2.013575in}}%
\pgfpathlineto{\pgfqpoint{4.786986in}{2.004284in}}%
\pgfpathlineto{\pgfqpoint{4.763873in}{1.994994in}}%
\pgfpathlineto{\pgfqpoint{4.742108in}{1.985704in}}%
\pgfpathlineto{\pgfqpoint{4.720012in}{1.976413in}}%
\pgfpathlineto{\pgfqpoint{4.705204in}{1.967123in}}%
\pgfpathlineto{\pgfqpoint{4.701391in}{1.957832in}}%
\pgfpathlineto{\pgfqpoint{4.695319in}{1.948542in}}%
\pgfpathlineto{\pgfqpoint{4.683732in}{1.939251in}}%
\pgfpathlineto{\pgfqpoint{4.674948in}{1.929961in}}%
\pgfpathlineto{\pgfqpoint{4.669417in}{1.920670in}}%
\pgfpathlineto{\pgfqpoint{4.662476in}{1.911380in}}%
\pgfpathlineto{\pgfqpoint{4.658346in}{1.902089in}}%
\pgfpathlineto{\pgfqpoint{4.658433in}{1.892799in}}%
\pgfpathlineto{\pgfqpoint{4.659593in}{1.883508in}}%
\pgfpathlineto{\pgfqpoint{4.660100in}{1.874218in}}%
\pgfpathlineto{\pgfqpoint{4.657908in}{1.864928in}}%
\pgfpathlineto{\pgfqpoint{4.653893in}{1.855637in}}%
\pgfpathlineto{\pgfqpoint{4.651045in}{1.846347in}}%
\pgfpathlineto{\pgfqpoint{4.651688in}{1.837056in}}%
\pgfpathlineto{\pgfqpoint{4.651241in}{1.827766in}}%
\pgfpathlineto{\pgfqpoint{4.648935in}{1.818475in}}%
\pgfpathlineto{\pgfqpoint{4.648844in}{1.809185in}}%
\pgfpathlineto{\pgfqpoint{4.649775in}{1.799894in}}%
\pgfpathlineto{\pgfqpoint{4.649096in}{1.790604in}}%
\pgfpathlineto{\pgfqpoint{4.647179in}{1.781313in}}%
\pgfpathlineto{\pgfqpoint{4.645571in}{1.772023in}}%
\pgfpathlineto{\pgfqpoint{4.645562in}{1.762732in}}%
\pgfpathlineto{\pgfqpoint{4.646169in}{1.753442in}}%
\pgfpathlineto{\pgfqpoint{4.646139in}{1.744152in}}%
\pgfpathlineto{\pgfqpoint{4.645753in}{1.734861in}}%
\pgfpathlineto{\pgfqpoint{4.645209in}{1.725571in}}%
\pgfpathlineto{\pgfqpoint{4.644501in}{1.716280in}}%
\pgfpathlineto{\pgfqpoint{4.644143in}{1.706990in}}%
\pgfpathlineto{\pgfqpoint{4.643968in}{1.697699in}}%
\pgfpathlineto{\pgfqpoint{4.643620in}{1.688409in}}%
\pgfpathlineto{\pgfqpoint{4.643534in}{1.679118in}}%
\pgfpathlineto{\pgfqpoint{4.643836in}{1.669828in}}%
\pgfpathlineto{\pgfqpoint{4.644224in}{1.660537in}}%
\pgfpathlineto{\pgfqpoint{4.644246in}{1.651247in}}%
\pgfpathlineto{\pgfqpoint{4.643879in}{1.641956in}}%
\pgfpathlineto{\pgfqpoint{4.643531in}{1.632666in}}%
\pgfpathlineto{\pgfqpoint{4.643439in}{1.623375in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.614085in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.604795in}}%
\pgfpathlineto{\pgfqpoint{4.643436in}{1.595504in}}%
\pgfpathlineto{\pgfqpoint{4.643504in}{1.586214in}}%
\pgfpathlineto{\pgfqpoint{4.643788in}{1.576923in}}%
\pgfpathlineto{\pgfqpoint{4.644039in}{1.567633in}}%
\pgfpathlineto{\pgfqpoint{4.644114in}{1.558342in}}%
\pgfpathlineto{\pgfqpoint{4.644523in}{1.549052in}}%
\pgfpathlineto{\pgfqpoint{4.644325in}{1.539761in}}%
\pgfpathlineto{\pgfqpoint{4.643678in}{1.530471in}}%
\pgfpathlineto{\pgfqpoint{4.643453in}{1.521180in}}%
\pgfpathlineto{\pgfqpoint{4.643432in}{1.511890in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.502599in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.493309in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.484019in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.474728in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.465438in}}%
\pgfpathlineto{\pgfqpoint{4.643432in}{1.456147in}}%
\pgfpathlineto{\pgfqpoint{4.643450in}{1.446857in}}%
\pgfpathlineto{\pgfqpoint{4.643603in}{1.437566in}}%
\pgfpathlineto{\pgfqpoint{4.643947in}{1.428276in}}%
\pgfpathlineto{\pgfqpoint{4.644058in}{1.418985in}}%
\pgfpathlineto{\pgfqpoint{4.644083in}{1.409695in}}%
\pgfpathlineto{\pgfqpoint{4.644146in}{1.400404in}}%
\pgfpathlineto{\pgfqpoint{4.644157in}{1.391114in}}%
\pgfpathlineto{\pgfqpoint{4.644133in}{1.381823in}}%
\pgfpathlineto{\pgfqpoint{4.644187in}{1.372533in}}%
\pgfpathlineto{\pgfqpoint{4.644401in}{1.363242in}}%
\pgfpathlineto{\pgfqpoint{4.644641in}{1.353952in}}%
\pgfpathlineto{\pgfqpoint{4.644171in}{1.344662in}}%
\pgfpathlineto{\pgfqpoint{4.643680in}{1.335371in}}%
\pgfpathlineto{\pgfqpoint{4.643842in}{1.326081in}}%
\pgfpathlineto{\pgfqpoint{4.643978in}{1.316790in}}%
\pgfpathlineto{\pgfqpoint{4.643673in}{1.307500in}}%
\pgfpathlineto{\pgfqpoint{4.643466in}{1.298209in}}%
\pgfpathlineto{\pgfqpoint{4.643433in}{1.288919in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.279628in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.270338in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{1.261047in}}%
\pgfpathlineto{\pgfqpoint{4.643435in}{1.251757in}}%
\pgfpathlineto{\pgfqpoint{4.643490in}{1.242466in}}%
\pgfpathlineto{\pgfqpoint{4.643751in}{1.233176in}}%
\pgfpathlineto{\pgfqpoint{4.643993in}{1.223886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264018in}{1.737058in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{1.964507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.264018in}{1.830678in}}%
\pgfpathlineto{\pgfqpoint{2.264018in}{1.893293in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057156in}{1.901204in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{2.147673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.057156in}{2.002921in}}%
\pgfpathlineto{\pgfqpoint{3.057156in}{2.070824in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850293in}{1.485638in}}%
\pgfpathlineto{\pgfqpoint{3.850293in}{2.011731in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850293in}{1.711424in}}%
\pgfpathlineto{\pgfqpoint{3.850293in}{1.861969in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643431in}{1.915743in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{2.143641in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.643431in}{2.002588in}}%
\pgfpathlineto{\pgfqpoint{4.643431in}{2.060730in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867449in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.867449in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867449in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.264018in}{1.868429in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.057156in}{2.043740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.850293in}{1.813854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.867449in}{0.267130in}}{\pgfqpoint{3.172551in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.643431in}{2.038352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.453724in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont random domains}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/cth_oldP2P_rel_1000_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.436297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.356569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431828in, y=0.303763in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.714024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279745in, y=0.661218in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.071479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.018673in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.428934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.376128in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.786390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.733583in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{2.143845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.091038in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.252176in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.726906in}{0.394235in}}{\pgfqpoint{1.423639in}{1.861889in}}{%
\pgfpathmoveto{\pgfqpoint{1.084357in}{0.394235in}}%
\pgfpathlineto{\pgfqpoint{1.066188in}{0.394235in}}%
\pgfpathlineto{\pgfqpoint{1.064994in}{0.409060in}}%
\pgfpathlineto{\pgfqpoint{1.063909in}{0.423885in}}%
\pgfpathlineto{\pgfqpoint{1.062965in}{0.438710in}}%
\pgfpathlineto{\pgfqpoint{1.062179in}{0.453534in}}%
\pgfpathlineto{\pgfqpoint{1.061551in}{0.468359in}}%
\pgfpathlineto{\pgfqpoint{1.061067in}{0.483184in}}%
\pgfpathlineto{\pgfqpoint{1.060703in}{0.498009in}}%
\pgfpathlineto{\pgfqpoint{1.060435in}{0.512833in}}%
\pgfpathlineto{\pgfqpoint{1.060240in}{0.527658in}}%
\pgfpathlineto{\pgfqpoint{1.060099in}{0.542483in}}%
\pgfpathlineto{\pgfqpoint{1.059998in}{0.557308in}}%
\pgfpathlineto{\pgfqpoint{1.059928in}{0.572133in}}%
\pgfpathlineto{\pgfqpoint{1.059878in}{0.586957in}}%
\pgfpathlineto{\pgfqpoint{1.059841in}{0.601782in}}%
\pgfpathlineto{\pgfqpoint{1.059809in}{0.616607in}}%
\pgfpathlineto{\pgfqpoint{1.059777in}{0.631432in}}%
\pgfpathlineto{\pgfqpoint{1.059743in}{0.646257in}}%
\pgfpathlineto{\pgfqpoint{1.059713in}{0.661081in}}%
\pgfpathlineto{\pgfqpoint{1.059693in}{0.675906in}}%
\pgfpathlineto{\pgfqpoint{1.059695in}{0.690731in}}%
\pgfpathlineto{\pgfqpoint{1.059722in}{0.705556in}}%
\pgfpathlineto{\pgfqpoint{1.059770in}{0.720380in}}%
\pgfpathlineto{\pgfqpoint{1.059821in}{0.735205in}}%
\pgfpathlineto{\pgfqpoint{1.059841in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{1.059784in}{0.764855in}}%
\pgfpathlineto{\pgfqpoint{1.059599in}{0.779680in}}%
\pgfpathlineto{\pgfqpoint{1.059237in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{1.058662in}{0.809329in}}%
\pgfpathlineto{\pgfqpoint{1.057859in}{0.824154in}}%
\pgfpathlineto{\pgfqpoint{1.056834in}{0.838979in}}%
\pgfpathlineto{\pgfqpoint{1.055621in}{0.853803in}}%
\pgfpathlineto{\pgfqpoint{1.054270in}{0.868628in}}%
\pgfpathlineto{\pgfqpoint{1.052845in}{0.883453in}}%
\pgfpathlineto{\pgfqpoint{1.051407in}{0.898278in}}%
\pgfpathlineto{\pgfqpoint{1.050010in}{0.913103in}}%
\pgfpathlineto{\pgfqpoint{1.048690in}{0.927927in}}%
\pgfpathlineto{\pgfqpoint{1.047457in}{0.942752in}}%
\pgfpathlineto{\pgfqpoint{1.046299in}{0.957577in}}%
\pgfpathlineto{\pgfqpoint{1.045177in}{0.972402in}}%
\pgfpathlineto{\pgfqpoint{1.044038in}{0.987227in}}%
\pgfpathlineto{\pgfqpoint{1.042821in}{1.002051in}}%
\pgfpathlineto{\pgfqpoint{1.041467in}{1.016876in}}%
\pgfpathlineto{\pgfqpoint{1.039933in}{1.031701in}}%
\pgfpathlineto{\pgfqpoint{1.038194in}{1.046526in}}%
\pgfpathlineto{\pgfqpoint{1.036251in}{1.061350in}}%
\pgfpathlineto{\pgfqpoint{1.034127in}{1.076175in}}%
\pgfpathlineto{\pgfqpoint{1.031866in}{1.091000in}}%
\pgfpathlineto{\pgfqpoint{1.029520in}{1.105825in}}%
\pgfpathlineto{\pgfqpoint{1.027147in}{1.120650in}}%
\pgfpathlineto{\pgfqpoint{1.024800in}{1.135474in}}%
\pgfpathlineto{\pgfqpoint{1.022531in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{1.020378in}{1.165124in}}%
\pgfpathlineto{\pgfqpoint{1.018373in}{1.179949in}}%
\pgfpathlineto{\pgfqpoint{1.016536in}{1.194773in}}%
\pgfpathlineto{\pgfqpoint{1.014872in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.013362in}{1.224423in}}%
\pgfpathlineto{\pgfqpoint{1.011967in}{1.239248in}}%
\pgfpathlineto{\pgfqpoint{1.010614in}{1.254073in}}%
\pgfpathlineto{\pgfqpoint{1.009204in}{1.268897in}}%
\pgfpathlineto{\pgfqpoint{1.007611in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{1.005686in}{1.298547in}}%
\pgfpathlineto{\pgfqpoint{1.003264in}{1.313372in}}%
\pgfpathlineto{\pgfqpoint{1.000172in}{1.328197in}}%
\pgfpathlineto{\pgfqpoint{0.996229in}{1.343021in}}%
\pgfpathlineto{\pgfqpoint{0.991252in}{1.357846in}}%
\pgfpathlineto{\pgfqpoint{0.985064in}{1.372671in}}%
\pgfpathlineto{\pgfqpoint{0.977493in}{1.387496in}}%
\pgfpathlineto{\pgfqpoint{0.968389in}{1.402320in}}%
\pgfpathlineto{\pgfqpoint{0.957629in}{1.417145in}}%
\pgfpathlineto{\pgfqpoint{0.945134in}{1.431970in}}%
\pgfpathlineto{\pgfqpoint{0.930883in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{0.914928in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{0.897401in}{1.476444in}}%
\pgfpathlineto{\pgfqpoint{0.878532in}{1.491269in}}%
\pgfpathlineto{\pgfqpoint{0.858647in}{1.506094in}}%
\pgfpathlineto{\pgfqpoint{0.838176in}{1.520919in}}%
\pgfpathlineto{\pgfqpoint{0.817642in}{1.535743in}}%
\pgfpathlineto{\pgfqpoint{0.797657in}{1.550568in}}%
\pgfpathlineto{\pgfqpoint{0.778892in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{0.762053in}{1.580218in}}%
\pgfpathlineto{\pgfqpoint{0.747838in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{0.736895in}{1.609867in}}%
\pgfpathlineto{\pgfqpoint{0.729777in}{1.624692in}}%
\pgfpathlineto{\pgfqpoint{0.726906in}{1.639517in}}%
\pgfpathlineto{\pgfqpoint{0.728537in}{1.654342in}}%
\pgfpathlineto{\pgfqpoint{0.734743in}{1.669167in}}%
\pgfpathlineto{\pgfqpoint{0.745408in}{1.683991in}}%
\pgfpathlineto{\pgfqpoint{0.760230in}{1.698816in}}%
\pgfpathlineto{\pgfqpoint{0.778745in}{1.713641in}}%
\pgfpathlineto{\pgfqpoint{0.800347in}{1.728466in}}%
\pgfpathlineto{\pgfqpoint{0.824323in}{1.743290in}}%
\pgfpathlineto{\pgfqpoint{0.849892in}{1.758115in}}%
\pgfpathlineto{\pgfqpoint{0.876247in}{1.772940in}}%
\pgfpathlineto{\pgfqpoint{0.902593in}{1.787765in}}%
\pgfpathlineto{\pgfqpoint{0.928190in}{1.802590in}}%
\pgfpathlineto{\pgfqpoint{0.952388in}{1.817414in}}%
\pgfpathlineto{\pgfqpoint{0.974661in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{0.994621in}{1.847064in}}%
\pgfpathlineto{\pgfqpoint{1.012034in}{1.861889in}}%
\pgfpathlineto{\pgfqpoint{1.138511in}{1.861889in}}%
\pgfpathlineto{\pgfqpoint{1.138511in}{1.861889in}}%
\pgfpathlineto{\pgfqpoint{1.155924in}{1.847064in}}%
\pgfpathlineto{\pgfqpoint{1.175884in}{1.832239in}}%
\pgfpathlineto{\pgfqpoint{1.198157in}{1.817414in}}%
\pgfpathlineto{\pgfqpoint{1.222356in}{1.802590in}}%
\pgfpathlineto{\pgfqpoint{1.247952in}{1.787765in}}%
\pgfpathlineto{\pgfqpoint{1.274298in}{1.772940in}}%
\pgfpathlineto{\pgfqpoint{1.300653in}{1.758115in}}%
\pgfpathlineto{\pgfqpoint{1.326222in}{1.743290in}}%
\pgfpathlineto{\pgfqpoint{1.350198in}{1.728466in}}%
\pgfpathlineto{\pgfqpoint{1.371800in}{1.713641in}}%
\pgfpathlineto{\pgfqpoint{1.390315in}{1.698816in}}%
\pgfpathlineto{\pgfqpoint{1.405138in}{1.683991in}}%
\pgfpathlineto{\pgfqpoint{1.415802in}{1.669167in}}%
\pgfpathlineto{\pgfqpoint{1.422008in}{1.654342in}}%
\pgfpathlineto{\pgfqpoint{1.423639in}{1.639517in}}%
\pgfpathlineto{\pgfqpoint{1.420768in}{1.624692in}}%
\pgfpathlineto{\pgfqpoint{1.413651in}{1.609867in}}%
\pgfpathlineto{\pgfqpoint{1.402707in}{1.595043in}}%
\pgfpathlineto{\pgfqpoint{1.388492in}{1.580218in}}%
\pgfpathlineto{\pgfqpoint{1.371653in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{1.352888in}{1.550568in}}%
\pgfpathlineto{\pgfqpoint{1.332903in}{1.535743in}}%
\pgfpathlineto{\pgfqpoint{1.312369in}{1.520919in}}%
\pgfpathlineto{\pgfqpoint{1.291898in}{1.506094in}}%
\pgfpathlineto{\pgfqpoint{1.272013in}{1.491269in}}%
\pgfpathlineto{\pgfqpoint{1.253144in}{1.476444in}}%
\pgfpathlineto{\pgfqpoint{1.235617in}{1.461620in}}%
\pgfpathlineto{\pgfqpoint{1.219662in}{1.446795in}}%
\pgfpathlineto{\pgfqpoint{1.205411in}{1.431970in}}%
\pgfpathlineto{\pgfqpoint{1.192916in}{1.417145in}}%
\pgfpathlineto{\pgfqpoint{1.182156in}{1.402320in}}%
\pgfpathlineto{\pgfqpoint{1.173052in}{1.387496in}}%
\pgfpathlineto{\pgfqpoint{1.165481in}{1.372671in}}%
\pgfpathlineto{\pgfqpoint{1.159293in}{1.357846in}}%
\pgfpathlineto{\pgfqpoint{1.154316in}{1.343021in}}%
\pgfpathlineto{\pgfqpoint{1.150373in}{1.328197in}}%
\pgfpathlineto{\pgfqpoint{1.147281in}{1.313372in}}%
\pgfpathlineto{\pgfqpoint{1.144859in}{1.298547in}}%
\pgfpathlineto{\pgfqpoint{1.142934in}{1.283722in}}%
\pgfpathlineto{\pgfqpoint{1.141341in}{1.268897in}}%
\pgfpathlineto{\pgfqpoint{1.139931in}{1.254073in}}%
\pgfpathlineto{\pgfqpoint{1.138578in}{1.239248in}}%
\pgfpathlineto{\pgfqpoint{1.137183in}{1.224423in}}%
\pgfpathlineto{\pgfqpoint{1.135673in}{1.209598in}}%
\pgfpathlineto{\pgfqpoint{1.134009in}{1.194773in}}%
\pgfpathlineto{\pgfqpoint{1.132172in}{1.179949in}}%
\pgfpathlineto{\pgfqpoint{1.130168in}{1.165124in}}%
\pgfpathlineto{\pgfqpoint{1.128015in}{1.150299in}}%
\pgfpathlineto{\pgfqpoint{1.125745in}{1.135474in}}%
\pgfpathlineto{\pgfqpoint{1.123399in}{1.120650in}}%
\pgfpathlineto{\pgfqpoint{1.121025in}{1.105825in}}%
\pgfpathlineto{\pgfqpoint{1.118679in}{1.091000in}}%
\pgfpathlineto{\pgfqpoint{1.116418in}{1.076175in}}%
\pgfpathlineto{\pgfqpoint{1.114294in}{1.061350in}}%
\pgfpathlineto{\pgfqpoint{1.112351in}{1.046526in}}%
\pgfpathlineto{\pgfqpoint{1.110612in}{1.031701in}}%
\pgfpathlineto{\pgfqpoint{1.109078in}{1.016876in}}%
\pgfpathlineto{\pgfqpoint{1.107725in}{1.002051in}}%
\pgfpathlineto{\pgfqpoint{1.106507in}{0.987227in}}%
\pgfpathlineto{\pgfqpoint{1.105369in}{0.972402in}}%
\pgfpathlineto{\pgfqpoint{1.104247in}{0.957577in}}%
\pgfpathlineto{\pgfqpoint{1.103088in}{0.942752in}}%
\pgfpathlineto{\pgfqpoint{1.101855in}{0.927927in}}%
\pgfpathlineto{\pgfqpoint{1.100535in}{0.913103in}}%
\pgfpathlineto{\pgfqpoint{1.099138in}{0.898278in}}%
\pgfpathlineto{\pgfqpoint{1.097700in}{0.883453in}}%
\pgfpathlineto{\pgfqpoint{1.096275in}{0.868628in}}%
\pgfpathlineto{\pgfqpoint{1.094924in}{0.853803in}}%
\pgfpathlineto{\pgfqpoint{1.093711in}{0.838979in}}%
\pgfpathlineto{\pgfqpoint{1.092687in}{0.824154in}}%
\pgfpathlineto{\pgfqpoint{1.091883in}{0.809329in}}%
\pgfpathlineto{\pgfqpoint{1.091308in}{0.794504in}}%
\pgfpathlineto{\pgfqpoint{1.090946in}{0.779680in}}%
\pgfpathlineto{\pgfqpoint{1.090761in}{0.764855in}}%
\pgfpathlineto{\pgfqpoint{1.090704in}{0.750030in}}%
\pgfpathlineto{\pgfqpoint{1.090724in}{0.735205in}}%
\pgfpathlineto{\pgfqpoint{1.090775in}{0.720380in}}%
\pgfpathlineto{\pgfqpoint{1.090823in}{0.705556in}}%
\pgfpathlineto{\pgfqpoint{1.090850in}{0.690731in}}%
\pgfpathlineto{\pgfqpoint{1.090852in}{0.675906in}}%
\pgfpathlineto{\pgfqpoint{1.090833in}{0.661081in}}%
\pgfpathlineto{\pgfqpoint{1.090802in}{0.646257in}}%
\pgfpathlineto{\pgfqpoint{1.090768in}{0.631432in}}%
\pgfpathlineto{\pgfqpoint{1.090736in}{0.616607in}}%
\pgfpathlineto{\pgfqpoint{1.090704in}{0.601782in}}%
\pgfpathlineto{\pgfqpoint{1.090667in}{0.586957in}}%
\pgfpathlineto{\pgfqpoint{1.090617in}{0.572133in}}%
\pgfpathlineto{\pgfqpoint{1.090547in}{0.557308in}}%
\pgfpathlineto{\pgfqpoint{1.090447in}{0.542483in}}%
\pgfpathlineto{\pgfqpoint{1.090306in}{0.527658in}}%
\pgfpathlineto{\pgfqpoint{1.090110in}{0.512833in}}%
\pgfpathlineto{\pgfqpoint{1.089842in}{0.498009in}}%
\pgfpathlineto{\pgfqpoint{1.089479in}{0.483184in}}%
\pgfpathlineto{\pgfqpoint{1.088994in}{0.468359in}}%
\pgfpathlineto{\pgfqpoint{1.088366in}{0.453534in}}%
\pgfpathlineto{\pgfqpoint{1.087580in}{0.438710in}}%
\pgfpathlineto{\pgfqpoint{1.086637in}{0.423885in}}%
\pgfpathlineto{\pgfqpoint{1.085551in}{0.409060in}}%
\pgfpathlineto{\pgfqpoint{1.084357in}{0.394235in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{1.066054in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.861889in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{1.434238in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.682568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{1.596275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont teacher domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182306in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998790in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815274in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631758in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{0.356569in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{0.714024in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.071479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.428934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.786390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{2.143845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.855712in}{0.356679in}}{\pgfqpoint{2.508900in}{2.087795in}}{%
\pgfpathmoveto{\pgfqpoint{2.205332in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{2.159280in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{2.153771in}{0.374165in}}%
\pgfpathlineto{\pgfqpoint{2.148826in}{0.391651in}}%
\pgfpathlineto{\pgfqpoint{2.144826in}{0.409137in}}%
\pgfpathlineto{\pgfqpoint{2.141925in}{0.426623in}}%
\pgfpathlineto{\pgfqpoint{2.140037in}{0.444109in}}%
\pgfpathlineto{\pgfqpoint{2.138925in}{0.461595in}}%
\pgfpathlineto{\pgfqpoint{2.138302in}{0.479081in}}%
\pgfpathlineto{\pgfqpoint{2.137927in}{0.496567in}}%
\pgfpathlineto{\pgfqpoint{2.137649in}{0.514053in}}%
\pgfpathlineto{\pgfqpoint{2.137389in}{0.531539in}}%
\pgfpathlineto{\pgfqpoint{2.137118in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{2.136819in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{2.136485in}{0.583998in}}%
\pgfpathlineto{\pgfqpoint{2.136124in}{0.601484in}}%
\pgfpathlineto{\pgfqpoint{2.135764in}{0.618970in}}%
\pgfpathlineto{\pgfqpoint{2.135461in}{0.636456in}}%
\pgfpathlineto{\pgfqpoint{2.135268in}{0.653942in}}%
\pgfpathlineto{\pgfqpoint{2.135218in}{0.671428in}}%
\pgfpathlineto{\pgfqpoint{2.135293in}{0.688914in}}%
\pgfpathlineto{\pgfqpoint{2.135429in}{0.706400in}}%
\pgfpathlineto{\pgfqpoint{2.135533in}{0.723886in}}%
\pgfpathlineto{\pgfqpoint{2.135525in}{0.741372in}}%
\pgfpathlineto{\pgfqpoint{2.135361in}{0.758858in}}%
\pgfpathlineto{\pgfqpoint{2.135038in}{0.776344in}}%
\pgfpathlineto{\pgfqpoint{2.134578in}{0.793830in}}%
\pgfpathlineto{\pgfqpoint{2.133997in}{0.811316in}}%
\pgfpathlineto{\pgfqpoint{2.133299in}{0.828802in}}%
\pgfpathlineto{\pgfqpoint{2.132474in}{0.846288in}}%
\pgfpathlineto{\pgfqpoint{2.131518in}{0.863774in}}%
\pgfpathlineto{\pgfqpoint{2.130435in}{0.881260in}}%
\pgfpathlineto{\pgfqpoint{2.129240in}{0.898746in}}%
\pgfpathlineto{\pgfqpoint{2.127940in}{0.916232in}}%
\pgfpathlineto{\pgfqpoint{2.126533in}{0.933718in}}%
\pgfpathlineto{\pgfqpoint{2.125013in}{0.951204in}}%
\pgfpathlineto{\pgfqpoint{2.123391in}{0.968690in}}%
\pgfpathlineto{\pgfqpoint{2.121713in}{0.986176in}}%
\pgfpathlineto{\pgfqpoint{2.120046in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{2.118451in}{1.021148in}}%
\pgfpathlineto{\pgfqpoint{2.116926in}{1.038634in}}%
\pgfpathlineto{\pgfqpoint{2.115371in}{1.056120in}}%
\pgfpathlineto{\pgfqpoint{2.113594in}{1.073606in}}%
\pgfpathlineto{\pgfqpoint{2.111359in}{1.091092in}}%
\pgfpathlineto{\pgfqpoint{2.108467in}{1.108578in}}%
\pgfpathlineto{\pgfqpoint{2.104824in}{1.126064in}}%
\pgfpathlineto{\pgfqpoint{2.100477in}{1.143550in}}%
\pgfpathlineto{\pgfqpoint{2.095590in}{1.161036in}}%
\pgfpathlineto{\pgfqpoint{2.090383in}{1.178522in}}%
\pgfpathlineto{\pgfqpoint{2.085047in}{1.196008in}}%
\pgfpathlineto{\pgfqpoint{2.079672in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{2.074223in}{1.230980in}}%
\pgfpathlineto{\pgfqpoint{2.068550in}{1.248466in}}%
\pgfpathlineto{\pgfqpoint{2.062435in}{1.265952in}}%
\pgfpathlineto{\pgfqpoint{2.055646in}{1.283438in}}%
\pgfpathlineto{\pgfqpoint{2.047974in}{1.300924in}}%
\pgfpathlineto{\pgfqpoint{2.039245in}{1.318410in}}%
\pgfpathlineto{\pgfqpoint{2.029304in}{1.335896in}}%
\pgfpathlineto{\pgfqpoint{2.017999in}{1.353382in}}%
\pgfpathlineto{\pgfqpoint{2.005185in}{1.370868in}}%
\pgfpathlineto{\pgfqpoint{1.990763in}{1.388354in}}%
\pgfpathlineto{\pgfqpoint{1.974769in}{1.405840in}}%
\pgfpathlineto{\pgfqpoint{1.957469in}{1.423327in}}%
\pgfpathlineto{\pgfqpoint{1.939410in}{1.440813in}}%
\pgfpathlineto{\pgfqpoint{1.921396in}{1.458299in}}%
\pgfpathlineto{\pgfqpoint{1.904352in}{1.475785in}}%
\pgfpathlineto{\pgfqpoint{1.889153in}{1.493271in}}%
\pgfpathlineto{\pgfqpoint{1.876467in}{1.510757in}}%
\pgfpathlineto{\pgfqpoint{1.866698in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{1.860014in}{1.545729in}}%
\pgfpathlineto{\pgfqpoint{1.856407in}{1.563215in}}%
\pgfpathlineto{\pgfqpoint{1.855712in}{1.580701in}}%
\pgfpathlineto{\pgfqpoint{1.857565in}{1.598187in}}%
\pgfpathlineto{\pgfqpoint{1.861336in}{1.615673in}}%
\pgfpathlineto{\pgfqpoint{1.866137in}{1.633159in}}%
\pgfpathlineto{\pgfqpoint{1.870922in}{1.650645in}}%
\pgfpathlineto{\pgfqpoint{1.874676in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{1.876625in}{1.685617in}}%
\pgfpathlineto{\pgfqpoint{1.876401in}{1.703103in}}%
\pgfpathlineto{\pgfqpoint{1.874128in}{1.720589in}}%
\pgfpathlineto{\pgfqpoint{1.870421in}{1.738075in}}%
\pgfpathlineto{\pgfqpoint{1.866319in}{1.755561in}}%
\pgfpathlineto{\pgfqpoint{1.863168in}{1.773047in}}%
\pgfpathlineto{\pgfqpoint{1.862478in}{1.790533in}}%
\pgfpathlineto{\pgfqpoint{1.865754in}{1.808019in}}%
\pgfpathlineto{\pgfqpoint{1.874299in}{1.825505in}}%
\pgfpathlineto{\pgfqpoint{1.889006in}{1.842991in}}%
\pgfpathlineto{\pgfqpoint{1.910138in}{1.860477in}}%
\pgfpathlineto{\pgfqpoint{1.937180in}{1.877963in}}%
\pgfpathlineto{\pgfqpoint{1.968822in}{1.895449in}}%
\pgfpathlineto{\pgfqpoint{2.003107in}{1.912935in}}%
\pgfpathlineto{\pgfqpoint{2.037740in}{1.930421in}}%
\pgfpathlineto{\pgfqpoint{2.070479in}{1.947907in}}%
\pgfpathlineto{\pgfqpoint{2.099511in}{1.965393in}}%
\pgfpathlineto{\pgfqpoint{2.123699in}{1.982879in}}%
\pgfpathlineto{\pgfqpoint{2.142659in}{2.000365in}}%
\pgfpathlineto{\pgfqpoint{2.156661in}{2.017851in}}%
\pgfpathlineto{\pgfqpoint{2.166423in}{2.035337in}}%
\pgfpathlineto{\pgfqpoint{2.172864in}{2.052823in}}%
\pgfpathlineto{\pgfqpoint{2.176898in}{2.070309in}}%
\pgfpathlineto{\pgfqpoint{2.179308in}{2.087795in}}%
\pgfpathlineto{\pgfqpoint{2.185304in}{2.087795in}}%
\pgfpathlineto{\pgfqpoint{2.185304in}{2.087795in}}%
\pgfpathlineto{\pgfqpoint{2.187714in}{2.070309in}}%
\pgfpathlineto{\pgfqpoint{2.191748in}{2.052823in}}%
\pgfpathlineto{\pgfqpoint{2.198189in}{2.035337in}}%
\pgfpathlineto{\pgfqpoint{2.207951in}{2.017851in}}%
\pgfpathlineto{\pgfqpoint{2.221953in}{2.000365in}}%
\pgfpathlineto{\pgfqpoint{2.240913in}{1.982879in}}%
\pgfpathlineto{\pgfqpoint{2.265101in}{1.965393in}}%
\pgfpathlineto{\pgfqpoint{2.294133in}{1.947907in}}%
\pgfpathlineto{\pgfqpoint{2.326872in}{1.930421in}}%
\pgfpathlineto{\pgfqpoint{2.361505in}{1.912935in}}%
\pgfpathlineto{\pgfqpoint{2.395790in}{1.895449in}}%
\pgfpathlineto{\pgfqpoint{2.427432in}{1.877963in}}%
\pgfpathlineto{\pgfqpoint{2.454475in}{1.860477in}}%
\pgfpathlineto{\pgfqpoint{2.475606in}{1.842991in}}%
\pgfpathlineto{\pgfqpoint{2.490313in}{1.825505in}}%
\pgfpathlineto{\pgfqpoint{2.498859in}{1.808019in}}%
\pgfpathlineto{\pgfqpoint{2.502134in}{1.790533in}}%
\pgfpathlineto{\pgfqpoint{2.501444in}{1.773047in}}%
\pgfpathlineto{\pgfqpoint{2.498293in}{1.755561in}}%
\pgfpathlineto{\pgfqpoint{2.494191in}{1.738075in}}%
\pgfpathlineto{\pgfqpoint{2.490484in}{1.720589in}}%
\pgfpathlineto{\pgfqpoint{2.488211in}{1.703103in}}%
\pgfpathlineto{\pgfqpoint{2.487987in}{1.685617in}}%
\pgfpathlineto{\pgfqpoint{2.489936in}{1.668131in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{1.650645in}}%
\pgfpathlineto{\pgfqpoint{2.498475in}{1.633159in}}%
\pgfpathlineto{\pgfqpoint{2.503276in}{1.615673in}}%
\pgfpathlineto{\pgfqpoint{2.507047in}{1.598187in}}%
\pgfpathlineto{\pgfqpoint{2.508900in}{1.580701in}}%
\pgfpathlineto{\pgfqpoint{2.508205in}{1.563215in}}%
\pgfpathlineto{\pgfqpoint{2.504598in}{1.545729in}}%
\pgfpathlineto{\pgfqpoint{2.497914in}{1.528243in}}%
\pgfpathlineto{\pgfqpoint{2.488145in}{1.510757in}}%
\pgfpathlineto{\pgfqpoint{2.475459in}{1.493271in}}%
\pgfpathlineto{\pgfqpoint{2.460260in}{1.475785in}}%
\pgfpathlineto{\pgfqpoint{2.443216in}{1.458299in}}%
\pgfpathlineto{\pgfqpoint{2.425202in}{1.440813in}}%
\pgfpathlineto{\pgfqpoint{2.407143in}{1.423327in}}%
\pgfpathlineto{\pgfqpoint{2.389843in}{1.405840in}}%
\pgfpathlineto{\pgfqpoint{2.373849in}{1.388354in}}%
\pgfpathlineto{\pgfqpoint{2.359427in}{1.370868in}}%
\pgfpathlineto{\pgfqpoint{2.346613in}{1.353382in}}%
\pgfpathlineto{\pgfqpoint{2.335308in}{1.335896in}}%
\pgfpathlineto{\pgfqpoint{2.325367in}{1.318410in}}%
\pgfpathlineto{\pgfqpoint{2.316638in}{1.300924in}}%
\pgfpathlineto{\pgfqpoint{2.308966in}{1.283438in}}%
\pgfpathlineto{\pgfqpoint{2.302177in}{1.265952in}}%
\pgfpathlineto{\pgfqpoint{2.296062in}{1.248466in}}%
\pgfpathlineto{\pgfqpoint{2.290389in}{1.230980in}}%
\pgfpathlineto{\pgfqpoint{2.284940in}{1.213494in}}%
\pgfpathlineto{\pgfqpoint{2.279565in}{1.196008in}}%
\pgfpathlineto{\pgfqpoint{2.274229in}{1.178522in}}%
\pgfpathlineto{\pgfqpoint{2.269022in}{1.161036in}}%
\pgfpathlineto{\pgfqpoint{2.264135in}{1.143550in}}%
\pgfpathlineto{\pgfqpoint{2.259788in}{1.126064in}}%
\pgfpathlineto{\pgfqpoint{2.256145in}{1.108578in}}%
\pgfpathlineto{\pgfqpoint{2.253253in}{1.091092in}}%
\pgfpathlineto{\pgfqpoint{2.251018in}{1.073606in}}%
\pgfpathlineto{\pgfqpoint{2.249241in}{1.056120in}}%
\pgfpathlineto{\pgfqpoint{2.247686in}{1.038634in}}%
\pgfpathlineto{\pgfqpoint{2.246161in}{1.021148in}}%
\pgfpathlineto{\pgfqpoint{2.244566in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{2.242899in}{0.986176in}}%
\pgfpathlineto{\pgfqpoint{2.241221in}{0.968690in}}%
\pgfpathlineto{\pgfqpoint{2.239599in}{0.951204in}}%
\pgfpathlineto{\pgfqpoint{2.238079in}{0.933718in}}%
\pgfpathlineto{\pgfqpoint{2.236672in}{0.916232in}}%
\pgfpathlineto{\pgfqpoint{2.235372in}{0.898746in}}%
\pgfpathlineto{\pgfqpoint{2.234177in}{0.881260in}}%
\pgfpathlineto{\pgfqpoint{2.233094in}{0.863774in}}%
\pgfpathlineto{\pgfqpoint{2.232138in}{0.846288in}}%
\pgfpathlineto{\pgfqpoint{2.231313in}{0.828802in}}%
\pgfpathlineto{\pgfqpoint{2.230615in}{0.811316in}}%
\pgfpathlineto{\pgfqpoint{2.230034in}{0.793830in}}%
\pgfpathlineto{\pgfqpoint{2.229574in}{0.776344in}}%
\pgfpathlineto{\pgfqpoint{2.229251in}{0.758858in}}%
\pgfpathlineto{\pgfqpoint{2.229087in}{0.741372in}}%
\pgfpathlineto{\pgfqpoint{2.229079in}{0.723886in}}%
\pgfpathlineto{\pgfqpoint{2.229184in}{0.706400in}}%
\pgfpathlineto{\pgfqpoint{2.229319in}{0.688914in}}%
\pgfpathlineto{\pgfqpoint{2.229394in}{0.671428in}}%
\pgfpathlineto{\pgfqpoint{2.229344in}{0.653942in}}%
\pgfpathlineto{\pgfqpoint{2.229151in}{0.636456in}}%
\pgfpathlineto{\pgfqpoint{2.228848in}{0.618970in}}%
\pgfpathlineto{\pgfqpoint{2.228488in}{0.601484in}}%
\pgfpathlineto{\pgfqpoint{2.228127in}{0.583998in}}%
\pgfpathlineto{\pgfqpoint{2.227793in}{0.566512in}}%
\pgfpathlineto{\pgfqpoint{2.227495in}{0.549026in}}%
\pgfpathlineto{\pgfqpoint{2.227223in}{0.531539in}}%
\pgfpathlineto{\pgfqpoint{2.226963in}{0.514053in}}%
\pgfpathlineto{\pgfqpoint{2.226685in}{0.496567in}}%
\pgfpathlineto{\pgfqpoint{2.226311in}{0.479081in}}%
\pgfpathlineto{\pgfqpoint{2.225687in}{0.461595in}}%
\pgfpathlineto{\pgfqpoint{2.224575in}{0.444109in}}%
\pgfpathlineto{\pgfqpoint{2.222687in}{0.426623in}}%
\pgfpathlineto{\pgfqpoint{2.219786in}{0.409137in}}%
\pgfpathlineto{\pgfqpoint{2.215786in}{0.391651in}}%
\pgfpathlineto{\pgfqpoint{2.210841in}{0.374165in}}%
\pgfpathlineto{\pgfqpoint{2.205332in}{0.356679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672196in}{0.356713in}}{\pgfqpoint{3.325384in}{1.939599in}}{%
\pgfpathmoveto{\pgfqpoint{3.006112in}{0.356713in}}%
\pgfpathlineto{\pgfqpoint{2.991468in}{0.356713in}}%
\pgfpathlineto{\pgfqpoint{2.989967in}{0.372701in}}%
\pgfpathlineto{\pgfqpoint{2.988733in}{0.388690in}}%
\pgfpathlineto{\pgfqpoint{2.987843in}{0.404679in}}%
\pgfpathlineto{\pgfqpoint{2.987308in}{0.420668in}}%
\pgfpathlineto{\pgfqpoint{2.987095in}{0.436656in}}%
\pgfpathlineto{\pgfqpoint{2.987158in}{0.452645in}}%
\pgfpathlineto{\pgfqpoint{2.987441in}{0.468634in}}%
\pgfpathlineto{\pgfqpoint{2.987881in}{0.484623in}}%
\pgfpathlineto{\pgfqpoint{2.988398in}{0.500611in}}%
\pgfpathlineto{\pgfqpoint{2.988908in}{0.516600in}}%
\pgfpathlineto{\pgfqpoint{2.989348in}{0.532589in}}%
\pgfpathlineto{\pgfqpoint{2.989688in}{0.548578in}}%
\pgfpathlineto{\pgfqpoint{2.989927in}{0.564566in}}%
\pgfpathlineto{\pgfqpoint{2.990073in}{0.580555in}}%
\pgfpathlineto{\pgfqpoint{2.990116in}{0.596544in}}%
\pgfpathlineto{\pgfqpoint{2.990030in}{0.612533in}}%
\pgfpathlineto{\pgfqpoint{2.989788in}{0.628521in}}%
\pgfpathlineto{\pgfqpoint{2.989383in}{0.644510in}}%
\pgfpathlineto{\pgfqpoint{2.988841in}{0.660499in}}%
\pgfpathlineto{\pgfqpoint{2.988215in}{0.676488in}}%
\pgfpathlineto{\pgfqpoint{2.987571in}{0.692476in}}%
\pgfpathlineto{\pgfqpoint{2.986964in}{0.708465in}}%
\pgfpathlineto{\pgfqpoint{2.986428in}{0.724454in}}%
\pgfpathlineto{\pgfqpoint{2.985974in}{0.740443in}}%
\pgfpathlineto{\pgfqpoint{2.985600in}{0.756431in}}%
\pgfpathlineto{\pgfqpoint{2.985299in}{0.772420in}}%
\pgfpathlineto{\pgfqpoint{2.985058in}{0.788409in}}%
\pgfpathlineto{\pgfqpoint{2.984851in}{0.804398in}}%
\pgfpathlineto{\pgfqpoint{2.984634in}{0.820386in}}%
\pgfpathlineto{\pgfqpoint{2.984365in}{0.836375in}}%
\pgfpathlineto{\pgfqpoint{2.984024in}{0.852364in}}%
\pgfpathlineto{\pgfqpoint{2.983622in}{0.868353in}}%
\pgfpathlineto{\pgfqpoint{2.983187in}{0.884341in}}%
\pgfpathlineto{\pgfqpoint{2.982728in}{0.900330in}}%
\pgfpathlineto{\pgfqpoint{2.982221in}{0.916319in}}%
\pgfpathlineto{\pgfqpoint{2.981616in}{0.932308in}}%
\pgfpathlineto{\pgfqpoint{2.980865in}{0.948296in}}%
\pgfpathlineto{\pgfqpoint{2.979953in}{0.964285in}}%
\pgfpathlineto{\pgfqpoint{2.978889in}{0.980274in}}%
\pgfpathlineto{\pgfqpoint{2.977684in}{0.996263in}}%
\pgfpathlineto{\pgfqpoint{2.976342in}{1.012251in}}%
\pgfpathlineto{\pgfqpoint{2.974869in}{1.028240in}}%
\pgfpathlineto{\pgfqpoint{2.973310in}{1.044229in}}%
\pgfpathlineto{\pgfqpoint{2.971772in}{1.060218in}}%
\pgfpathlineto{\pgfqpoint{2.970395in}{1.076206in}}%
\pgfpathlineto{\pgfqpoint{2.969294in}{1.092195in}}%
\pgfpathlineto{\pgfqpoint{2.968484in}{1.108184in}}%
\pgfpathlineto{\pgfqpoint{2.967860in}{1.124173in}}%
\pgfpathlineto{\pgfqpoint{2.967245in}{1.140161in}}%
\pgfpathlineto{\pgfqpoint{2.966468in}{1.156150in}}%
\pgfpathlineto{\pgfqpoint{2.965440in}{1.172139in}}%
\pgfpathlineto{\pgfqpoint{2.964167in}{1.188128in}}%
\pgfpathlineto{\pgfqpoint{2.962721in}{1.204116in}}%
\pgfpathlineto{\pgfqpoint{2.961191in}{1.220105in}}%
\pgfpathlineto{\pgfqpoint{2.959641in}{1.236094in}}%
\pgfpathlineto{\pgfqpoint{2.958100in}{1.252083in}}%
\pgfpathlineto{\pgfqpoint{2.956568in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{2.955014in}{1.284060in}}%
\pgfpathlineto{\pgfqpoint{2.953367in}{1.300049in}}%
\pgfpathlineto{\pgfqpoint{2.951487in}{1.316038in}}%
\pgfpathlineto{\pgfqpoint{2.949151in}{1.332026in}}%
\pgfpathlineto{\pgfqpoint{2.946063in}{1.348015in}}%
\pgfpathlineto{\pgfqpoint{2.941889in}{1.364004in}}%
\pgfpathlineto{\pgfqpoint{2.936314in}{1.379993in}}%
\pgfpathlineto{\pgfqpoint{2.929066in}{1.395981in}}%
\pgfpathlineto{\pgfqpoint{2.919943in}{1.411970in}}%
\pgfpathlineto{\pgfqpoint{2.908824in}{1.427959in}}%
\pgfpathlineto{\pgfqpoint{2.895700in}{1.443948in}}%
\pgfpathlineto{\pgfqpoint{2.880704in}{1.459936in}}%
\pgfpathlineto{\pgfqpoint{2.864110in}{1.475925in}}%
\pgfpathlineto{\pgfqpoint{2.846253in}{1.491914in}}%
\pgfpathlineto{\pgfqpoint{2.827432in}{1.507903in}}%
\pgfpathlineto{\pgfqpoint{2.807840in}{1.523891in}}%
\pgfpathlineto{\pgfqpoint{2.787606in}{1.539880in}}%
\pgfpathlineto{\pgfqpoint{2.766935in}{1.555869in}}%
\pgfpathlineto{\pgfqpoint{2.746269in}{1.571858in}}%
\pgfpathlineto{\pgfqpoint{2.726347in}{1.587846in}}%
\pgfpathlineto{\pgfqpoint{2.708150in}{1.603835in}}%
\pgfpathlineto{\pgfqpoint{2.692743in}{1.619824in}}%
\pgfpathlineto{\pgfqpoint{2.681116in}{1.635813in}}%
\pgfpathlineto{\pgfqpoint{2.674077in}{1.651801in}}%
\pgfpathlineto{\pgfqpoint{2.672196in}{1.667790in}}%
\pgfpathlineto{\pgfqpoint{2.675803in}{1.683779in}}%
\pgfpathlineto{\pgfqpoint{2.684977in}{1.699768in}}%
\pgfpathlineto{\pgfqpoint{2.699553in}{1.715756in}}%
\pgfpathlineto{\pgfqpoint{2.719132in}{1.731745in}}%
\pgfpathlineto{\pgfqpoint{2.743086in}{1.747734in}}%
\pgfpathlineto{\pgfqpoint{2.770565in}{1.763723in}}%
\pgfpathlineto{\pgfqpoint{2.800475in}{1.779712in}}%
\pgfpathlineto{\pgfqpoint{2.831487in}{1.795700in}}%
\pgfpathlineto{\pgfqpoint{2.862114in}{1.811689in}}%
\pgfpathlineto{\pgfqpoint{2.890886in}{1.827678in}}%
\pgfpathlineto{\pgfqpoint{2.916578in}{1.843667in}}%
\pgfpathlineto{\pgfqpoint{2.938386in}{1.859655in}}%
\pgfpathlineto{\pgfqpoint{2.955999in}{1.875644in}}%
\pgfpathlineto{\pgfqpoint{2.969555in}{1.891633in}}%
\pgfpathlineto{\pgfqpoint{2.979510in}{1.907622in}}%
\pgfpathlineto{\pgfqpoint{2.986502in}{1.923610in}}%
\pgfpathlineto{\pgfqpoint{2.991208in}{1.939599in}}%
\pgfpathlineto{\pgfqpoint{3.006372in}{1.939599in}}%
\pgfpathlineto{\pgfqpoint{3.006372in}{1.939599in}}%
\pgfpathlineto{\pgfqpoint{3.011078in}{1.923610in}}%
\pgfpathlineto{\pgfqpoint{3.018070in}{1.907622in}}%
\pgfpathlineto{\pgfqpoint{3.028026in}{1.891633in}}%
\pgfpathlineto{\pgfqpoint{3.041581in}{1.875644in}}%
\pgfpathlineto{\pgfqpoint{3.059194in}{1.859655in}}%
\pgfpathlineto{\pgfqpoint{3.081002in}{1.843667in}}%
\pgfpathlineto{\pgfqpoint{3.106694in}{1.827678in}}%
\pgfpathlineto{\pgfqpoint{3.135466in}{1.811689in}}%
\pgfpathlineto{\pgfqpoint{3.166093in}{1.795700in}}%
\pgfpathlineto{\pgfqpoint{3.197105in}{1.779712in}}%
\pgfpathlineto{\pgfqpoint{3.227015in}{1.763723in}}%
\pgfpathlineto{\pgfqpoint{3.254494in}{1.747734in}}%
\pgfpathlineto{\pgfqpoint{3.278448in}{1.731745in}}%
\pgfpathlineto{\pgfqpoint{3.298027in}{1.715756in}}%
\pgfpathlineto{\pgfqpoint{3.312603in}{1.699768in}}%
\pgfpathlineto{\pgfqpoint{3.321777in}{1.683779in}}%
\pgfpathlineto{\pgfqpoint{3.325384in}{1.667790in}}%
\pgfpathlineto{\pgfqpoint{3.323503in}{1.651801in}}%
\pgfpathlineto{\pgfqpoint{3.316464in}{1.635813in}}%
\pgfpathlineto{\pgfqpoint{3.304837in}{1.619824in}}%
\pgfpathlineto{\pgfqpoint{3.289430in}{1.603835in}}%
\pgfpathlineto{\pgfqpoint{3.271233in}{1.587846in}}%
\pgfpathlineto{\pgfqpoint{3.251311in}{1.571858in}}%
\pgfpathlineto{\pgfqpoint{3.230645in}{1.555869in}}%
\pgfpathlineto{\pgfqpoint{3.209974in}{1.539880in}}%
\pgfpathlineto{\pgfqpoint{3.189740in}{1.523891in}}%
\pgfpathlineto{\pgfqpoint{3.170148in}{1.507903in}}%
\pgfpathlineto{\pgfqpoint{3.151327in}{1.491914in}}%
\pgfpathlineto{\pgfqpoint{3.133470in}{1.475925in}}%
\pgfpathlineto{\pgfqpoint{3.116876in}{1.459936in}}%
\pgfpathlineto{\pgfqpoint{3.101881in}{1.443948in}}%
\pgfpathlineto{\pgfqpoint{3.088756in}{1.427959in}}%
\pgfpathlineto{\pgfqpoint{3.077637in}{1.411970in}}%
\pgfpathlineto{\pgfqpoint{3.068514in}{1.395981in}}%
\pgfpathlineto{\pgfqpoint{3.061266in}{1.379993in}}%
\pgfpathlineto{\pgfqpoint{3.055691in}{1.364004in}}%
\pgfpathlineto{\pgfqpoint{3.051517in}{1.348015in}}%
\pgfpathlineto{\pgfqpoint{3.048429in}{1.332026in}}%
\pgfpathlineto{\pgfqpoint{3.046093in}{1.316038in}}%
\pgfpathlineto{\pgfqpoint{3.044213in}{1.300049in}}%
\pgfpathlineto{\pgfqpoint{3.042566in}{1.284060in}}%
\pgfpathlineto{\pgfqpoint{3.041012in}{1.268071in}}%
\pgfpathlineto{\pgfqpoint{3.039480in}{1.252083in}}%
\pgfpathlineto{\pgfqpoint{3.037939in}{1.236094in}}%
\pgfpathlineto{\pgfqpoint{3.036389in}{1.220105in}}%
\pgfpathlineto{\pgfqpoint{3.034859in}{1.204116in}}%
\pgfpathlineto{\pgfqpoint{3.033413in}{1.188128in}}%
\pgfpathlineto{\pgfqpoint{3.032140in}{1.172139in}}%
\pgfpathlineto{\pgfqpoint{3.031112in}{1.156150in}}%
\pgfpathlineto{\pgfqpoint{3.030335in}{1.140161in}}%
\pgfpathlineto{\pgfqpoint{3.029720in}{1.124173in}}%
\pgfpathlineto{\pgfqpoint{3.029096in}{1.108184in}}%
\pgfpathlineto{\pgfqpoint{3.028286in}{1.092195in}}%
\pgfpathlineto{\pgfqpoint{3.027185in}{1.076206in}}%
\pgfpathlineto{\pgfqpoint{3.025808in}{1.060218in}}%
\pgfpathlineto{\pgfqpoint{3.024270in}{1.044229in}}%
\pgfpathlineto{\pgfqpoint{3.022711in}{1.028240in}}%
\pgfpathlineto{\pgfqpoint{3.021238in}{1.012251in}}%
\pgfpathlineto{\pgfqpoint{3.019896in}{0.996263in}}%
\pgfpathlineto{\pgfqpoint{3.018691in}{0.980274in}}%
\pgfpathlineto{\pgfqpoint{3.017627in}{0.964285in}}%
\pgfpathlineto{\pgfqpoint{3.016715in}{0.948296in}}%
\pgfpathlineto{\pgfqpoint{3.015964in}{0.932308in}}%
\pgfpathlineto{\pgfqpoint{3.015359in}{0.916319in}}%
\pgfpathlineto{\pgfqpoint{3.014852in}{0.900330in}}%
\pgfpathlineto{\pgfqpoint{3.014393in}{0.884341in}}%
\pgfpathlineto{\pgfqpoint{3.013958in}{0.868353in}}%
\pgfpathlineto{\pgfqpoint{3.013556in}{0.852364in}}%
\pgfpathlineto{\pgfqpoint{3.013215in}{0.836375in}}%
\pgfpathlineto{\pgfqpoint{3.012946in}{0.820386in}}%
\pgfpathlineto{\pgfqpoint{3.012729in}{0.804398in}}%
\pgfpathlineto{\pgfqpoint{3.012522in}{0.788409in}}%
\pgfpathlineto{\pgfqpoint{3.012281in}{0.772420in}}%
\pgfpathlineto{\pgfqpoint{3.011980in}{0.756431in}}%
\pgfpathlineto{\pgfqpoint{3.011606in}{0.740443in}}%
\pgfpathlineto{\pgfqpoint{3.011152in}{0.724454in}}%
\pgfpathlineto{\pgfqpoint{3.010616in}{0.708465in}}%
\pgfpathlineto{\pgfqpoint{3.010009in}{0.692476in}}%
\pgfpathlineto{\pgfqpoint{3.009365in}{0.676488in}}%
\pgfpathlineto{\pgfqpoint{3.008739in}{0.660499in}}%
\pgfpathlineto{\pgfqpoint{3.008197in}{0.644510in}}%
\pgfpathlineto{\pgfqpoint{3.007792in}{0.628521in}}%
\pgfpathlineto{\pgfqpoint{3.007550in}{0.612533in}}%
\pgfpathlineto{\pgfqpoint{3.007464in}{0.596544in}}%
\pgfpathlineto{\pgfqpoint{3.007507in}{0.580555in}}%
\pgfpathlineto{\pgfqpoint{3.007653in}{0.564566in}}%
\pgfpathlineto{\pgfqpoint{3.007893in}{0.548578in}}%
\pgfpathlineto{\pgfqpoint{3.008232in}{0.532589in}}%
\pgfpathlineto{\pgfqpoint{3.008672in}{0.516600in}}%
\pgfpathlineto{\pgfqpoint{3.009182in}{0.500611in}}%
\pgfpathlineto{\pgfqpoint{3.009699in}{0.484623in}}%
\pgfpathlineto{\pgfqpoint{3.010139in}{0.468634in}}%
\pgfpathlineto{\pgfqpoint{3.010422in}{0.452645in}}%
\pgfpathlineto{\pgfqpoint{3.010485in}{0.436656in}}%
\pgfpathlineto{\pgfqpoint{3.010272in}{0.420668in}}%
\pgfpathlineto{\pgfqpoint{3.009737in}{0.404679in}}%
\pgfpathlineto{\pgfqpoint{3.008847in}{0.388690in}}%
\pgfpathlineto{\pgfqpoint{3.007613in}{0.372701in}}%
\pgfpathlineto{\pgfqpoint{3.006112in}{0.356713in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.488680in}{0.357020in}}{\pgfqpoint{4.141868in}{2.147673in}}{%
\pgfpathmoveto{\pgfqpoint{3.819332in}{0.357020in}}%
\pgfpathlineto{\pgfqpoint{3.811216in}{0.357020in}}%
\pgfpathlineto{\pgfqpoint{3.809714in}{0.375108in}}%
\pgfpathlineto{\pgfqpoint{3.808490in}{0.393195in}}%
\pgfpathlineto{\pgfqpoint{3.807696in}{0.411283in}}%
\pgfpathlineto{\pgfqpoint{3.807302in}{0.429370in}}%
\pgfpathlineto{\pgfqpoint{3.807161in}{0.447457in}}%
\pgfpathlineto{\pgfqpoint{3.807091in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{3.806968in}{0.483632in}}%
\pgfpathlineto{\pgfqpoint{3.806752in}{0.501720in}}%
\pgfpathlineto{\pgfqpoint{3.806467in}{0.519807in}}%
\pgfpathlineto{\pgfqpoint{3.806166in}{0.537894in}}%
\pgfpathlineto{\pgfqpoint{3.805910in}{0.555982in}}%
\pgfpathlineto{\pgfqpoint{3.805736in}{0.574069in}}%
\pgfpathlineto{\pgfqpoint{3.805625in}{0.592157in}}%
\pgfpathlineto{\pgfqpoint{3.805504in}{0.610244in}}%
\pgfpathlineto{\pgfqpoint{3.805291in}{0.628331in}}%
\pgfpathlineto{\pgfqpoint{3.804946in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{3.804494in}{0.664506in}}%
\pgfpathlineto{\pgfqpoint{3.804006in}{0.682594in}}%
\pgfpathlineto{\pgfqpoint{3.803553in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{3.803161in}{0.718768in}}%
\pgfpathlineto{\pgfqpoint{3.802788in}{0.736856in}}%
\pgfpathlineto{\pgfqpoint{3.802335in}{0.754943in}}%
\pgfpathlineto{\pgfqpoint{3.801701in}{0.773031in}}%
\pgfpathlineto{\pgfqpoint{3.800878in}{0.791118in}}%
\pgfpathlineto{\pgfqpoint{3.799985in}{0.809205in}}%
\pgfpathlineto{\pgfqpoint{3.799178in}{0.827293in}}%
\pgfpathlineto{\pgfqpoint{3.798498in}{0.845380in}}%
\pgfpathlineto{\pgfqpoint{3.797821in}{0.863468in}}%
\pgfpathlineto{\pgfqpoint{3.796957in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{3.795793in}{0.899643in}}%
\pgfpathlineto{\pgfqpoint{3.794343in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{3.792709in}{0.935817in}}%
\pgfpathlineto{\pgfqpoint{3.791021in}{0.953905in}}%
\pgfpathlineto{\pgfqpoint{3.789360in}{0.971992in}}%
\pgfpathlineto{\pgfqpoint{3.787719in}{0.990080in}}%
\pgfpathlineto{\pgfqpoint{3.786043in}{1.008167in}}%
\pgfpathlineto{\pgfqpoint{3.784328in}{1.026254in}}%
\pgfpathlineto{\pgfqpoint{3.782651in}{1.044342in}}%
\pgfpathlineto{\pgfqpoint{3.781090in}{1.062429in}}%
\pgfpathlineto{\pgfqpoint{3.779670in}{1.080517in}}%
\pgfpathlineto{\pgfqpoint{3.778362in}{1.098604in}}%
\pgfpathlineto{\pgfqpoint{3.777096in}{1.116691in}}%
\pgfpathlineto{\pgfqpoint{3.775748in}{1.134779in}}%
\pgfpathlineto{\pgfqpoint{3.774173in}{1.152866in}}%
\pgfpathlineto{\pgfqpoint{3.772285in}{1.170954in}}%
\pgfpathlineto{\pgfqpoint{3.770104in}{1.189041in}}%
\pgfpathlineto{\pgfqpoint{3.767721in}{1.207128in}}%
\pgfpathlineto{\pgfqpoint{3.765230in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{3.762667in}{1.243303in}}%
\pgfpathlineto{\pgfqpoint{3.760009in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{3.757215in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{3.754261in}{1.297565in}}%
\pgfpathlineto{\pgfqpoint{3.751152in}{1.315653in}}%
\pgfpathlineto{\pgfqpoint{3.747866in}{1.333740in}}%
\pgfpathlineto{\pgfqpoint{3.744221in}{1.351828in}}%
\pgfpathlineto{\pgfqpoint{3.739790in}{1.369915in}}%
\pgfpathlineto{\pgfqpoint{3.733992in}{1.388002in}}%
\pgfpathlineto{\pgfqpoint{3.726345in}{1.406090in}}%
\pgfpathlineto{\pgfqpoint{3.716637in}{1.424177in}}%
\pgfpathlineto{\pgfqpoint{3.704799in}{1.442265in}}%
\pgfpathlineto{\pgfqpoint{3.690636in}{1.460352in}}%
\pgfpathlineto{\pgfqpoint{3.673774in}{1.478439in}}%
\pgfpathlineto{\pgfqpoint{3.653944in}{1.496527in}}%
\pgfpathlineto{\pgfqpoint{3.631303in}{1.514614in}}%
\pgfpathlineto{\pgfqpoint{3.606479in}{1.532702in}}%
\pgfpathlineto{\pgfqpoint{3.580429in}{1.550789in}}%
\pgfpathlineto{\pgfqpoint{3.554380in}{1.568877in}}%
\pgfpathlineto{\pgfqpoint{3.529958in}{1.586964in}}%
\pgfpathlineto{\pgfqpoint{3.509284in}{1.605051in}}%
\pgfpathlineto{\pgfqpoint{3.494780in}{1.623139in}}%
\pgfpathlineto{\pgfqpoint{3.488680in}{1.641226in}}%
\pgfpathlineto{\pgfqpoint{3.492583in}{1.659314in}}%
\pgfpathlineto{\pgfqpoint{3.507156in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{3.531835in}{1.695488in}}%
\pgfpathlineto{\pgfqpoint{3.564588in}{1.713576in}}%
\pgfpathlineto{\pgfqpoint{3.602207in}{1.731663in}}%
\pgfpathlineto{\pgfqpoint{3.641217in}{1.749751in}}%
\pgfpathlineto{\pgfqpoint{3.678765in}{1.767838in}}%
\pgfpathlineto{\pgfqpoint{3.712868in}{1.785925in}}%
\pgfpathlineto{\pgfqpoint{3.742189in}{1.804013in}}%
\pgfpathlineto{\pgfqpoint{3.765884in}{1.822100in}}%
\pgfpathlineto{\pgfqpoint{3.783710in}{1.840188in}}%
\pgfpathlineto{\pgfqpoint{3.796138in}{1.858275in}}%
\pgfpathlineto{\pgfqpoint{3.804207in}{1.876362in}}%
\pgfpathlineto{\pgfqpoint{3.809156in}{1.894450in}}%
\pgfpathlineto{\pgfqpoint{3.812064in}{1.912537in}}%
\pgfpathlineto{\pgfqpoint{3.813697in}{1.930625in}}%
\pgfpathlineto{\pgfqpoint{3.814553in}{1.948712in}}%
\pgfpathlineto{\pgfqpoint{3.814961in}{1.966799in}}%
\pgfpathlineto{\pgfqpoint{3.815137in}{1.984887in}}%
\pgfpathlineto{\pgfqpoint{3.815212in}{2.002974in}}%
\pgfpathlineto{\pgfqpoint{3.815246in}{2.021062in}}%
\pgfpathlineto{\pgfqpoint{3.815262in}{2.039149in}}%
\pgfpathlineto{\pgfqpoint{3.815267in}{2.057236in}}%
\pgfpathlineto{\pgfqpoint{3.815264in}{2.075324in}}%
\pgfpathlineto{\pgfqpoint{3.815254in}{2.093411in}}%
\pgfpathlineto{\pgfqpoint{3.815239in}{2.111499in}}%
\pgfpathlineto{\pgfqpoint{3.815224in}{2.129586in}}%
\pgfpathlineto{\pgfqpoint{3.815218in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.815330in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.815330in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.815324in}{2.129586in}}%
\pgfpathlineto{\pgfqpoint{3.815309in}{2.111499in}}%
\pgfpathlineto{\pgfqpoint{3.815294in}{2.093411in}}%
\pgfpathlineto{\pgfqpoint{3.815284in}{2.075324in}}%
\pgfpathlineto{\pgfqpoint{3.815281in}{2.057236in}}%
\pgfpathlineto{\pgfqpoint{3.815286in}{2.039149in}}%
\pgfpathlineto{\pgfqpoint{3.815302in}{2.021062in}}%
\pgfpathlineto{\pgfqpoint{3.815336in}{2.002974in}}%
\pgfpathlineto{\pgfqpoint{3.815411in}{1.984887in}}%
\pgfpathlineto{\pgfqpoint{3.815587in}{1.966799in}}%
\pgfpathlineto{\pgfqpoint{3.815995in}{1.948712in}}%
\pgfpathlineto{\pgfqpoint{3.816851in}{1.930625in}}%
\pgfpathlineto{\pgfqpoint{3.818484in}{1.912537in}}%
\pgfpathlineto{\pgfqpoint{3.821392in}{1.894450in}}%
\pgfpathlineto{\pgfqpoint{3.826341in}{1.876362in}}%
\pgfpathlineto{\pgfqpoint{3.834410in}{1.858275in}}%
\pgfpathlineto{\pgfqpoint{3.846838in}{1.840188in}}%
\pgfpathlineto{\pgfqpoint{3.864664in}{1.822100in}}%
\pgfpathlineto{\pgfqpoint{3.888359in}{1.804013in}}%
\pgfpathlineto{\pgfqpoint{3.917680in}{1.785925in}}%
\pgfpathlineto{\pgfqpoint{3.951783in}{1.767838in}}%
\pgfpathlineto{\pgfqpoint{3.989331in}{1.749751in}}%
\pgfpathlineto{\pgfqpoint{4.028341in}{1.731663in}}%
\pgfpathlineto{\pgfqpoint{4.065960in}{1.713576in}}%
\pgfpathlineto{\pgfqpoint{4.098713in}{1.695488in}}%
\pgfpathlineto{\pgfqpoint{4.123392in}{1.677401in}}%
\pgfpathlineto{\pgfqpoint{4.137965in}{1.659314in}}%
\pgfpathlineto{\pgfqpoint{4.141868in}{1.641226in}}%
\pgfpathlineto{\pgfqpoint{4.135768in}{1.623139in}}%
\pgfpathlineto{\pgfqpoint{4.121264in}{1.605051in}}%
\pgfpathlineto{\pgfqpoint{4.100590in}{1.586964in}}%
\pgfpathlineto{\pgfqpoint{4.076168in}{1.568877in}}%
\pgfpathlineto{\pgfqpoint{4.050119in}{1.550789in}}%
\pgfpathlineto{\pgfqpoint{4.024069in}{1.532702in}}%
\pgfpathlineto{\pgfqpoint{3.999245in}{1.514614in}}%
\pgfpathlineto{\pgfqpoint{3.976604in}{1.496527in}}%
\pgfpathlineto{\pgfqpoint{3.956774in}{1.478439in}}%
\pgfpathlineto{\pgfqpoint{3.939912in}{1.460352in}}%
\pgfpathlineto{\pgfqpoint{3.925749in}{1.442265in}}%
\pgfpathlineto{\pgfqpoint{3.913911in}{1.424177in}}%
\pgfpathlineto{\pgfqpoint{3.904203in}{1.406090in}}%
\pgfpathlineto{\pgfqpoint{3.896556in}{1.388002in}}%
\pgfpathlineto{\pgfqpoint{3.890758in}{1.369915in}}%
\pgfpathlineto{\pgfqpoint{3.886327in}{1.351828in}}%
\pgfpathlineto{\pgfqpoint{3.882682in}{1.333740in}}%
\pgfpathlineto{\pgfqpoint{3.879396in}{1.315653in}}%
\pgfpathlineto{\pgfqpoint{3.876287in}{1.297565in}}%
\pgfpathlineto{\pgfqpoint{3.873333in}{1.279478in}}%
\pgfpathlineto{\pgfqpoint{3.870539in}{1.261391in}}%
\pgfpathlineto{\pgfqpoint{3.867881in}{1.243303in}}%
\pgfpathlineto{\pgfqpoint{3.865318in}{1.225216in}}%
\pgfpathlineto{\pgfqpoint{3.862827in}{1.207128in}}%
\pgfpathlineto{\pgfqpoint{3.860444in}{1.189041in}}%
\pgfpathlineto{\pgfqpoint{3.858263in}{1.170954in}}%
\pgfpathlineto{\pgfqpoint{3.856375in}{1.152866in}}%
\pgfpathlineto{\pgfqpoint{3.854800in}{1.134779in}}%
\pgfpathlineto{\pgfqpoint{3.853452in}{1.116691in}}%
\pgfpathlineto{\pgfqpoint{3.852186in}{1.098604in}}%
\pgfpathlineto{\pgfqpoint{3.850878in}{1.080517in}}%
\pgfpathlineto{\pgfqpoint{3.849458in}{1.062429in}}%
\pgfpathlineto{\pgfqpoint{3.847897in}{1.044342in}}%
\pgfpathlineto{\pgfqpoint{3.846220in}{1.026254in}}%
\pgfpathlineto{\pgfqpoint{3.844505in}{1.008167in}}%
\pgfpathlineto{\pgfqpoint{3.842829in}{0.990080in}}%
\pgfpathlineto{\pgfqpoint{3.841188in}{0.971992in}}%
\pgfpathlineto{\pgfqpoint{3.839527in}{0.953905in}}%
\pgfpathlineto{\pgfqpoint{3.837839in}{0.935817in}}%
\pgfpathlineto{\pgfqpoint{3.836206in}{0.917730in}}%
\pgfpathlineto{\pgfqpoint{3.834755in}{0.899643in}}%
\pgfpathlineto{\pgfqpoint{3.833591in}{0.881555in}}%
\pgfpathlineto{\pgfqpoint{3.832727in}{0.863468in}}%
\pgfpathlineto{\pgfqpoint{3.832050in}{0.845380in}}%
\pgfpathlineto{\pgfqpoint{3.831370in}{0.827293in}}%
\pgfpathlineto{\pgfqpoint{3.830563in}{0.809205in}}%
\pgfpathlineto{\pgfqpoint{3.829670in}{0.791118in}}%
\pgfpathlineto{\pgfqpoint{3.828847in}{0.773031in}}%
\pgfpathlineto{\pgfqpoint{3.828213in}{0.754943in}}%
\pgfpathlineto{\pgfqpoint{3.827760in}{0.736856in}}%
\pgfpathlineto{\pgfqpoint{3.827387in}{0.718768in}}%
\pgfpathlineto{\pgfqpoint{3.826995in}{0.700681in}}%
\pgfpathlineto{\pgfqpoint{3.826542in}{0.682594in}}%
\pgfpathlineto{\pgfqpoint{3.826054in}{0.664506in}}%
\pgfpathlineto{\pgfqpoint{3.825602in}{0.646419in}}%
\pgfpathlineto{\pgfqpoint{3.825257in}{0.628331in}}%
\pgfpathlineto{\pgfqpoint{3.825044in}{0.610244in}}%
\pgfpathlineto{\pgfqpoint{3.824923in}{0.592157in}}%
\pgfpathlineto{\pgfqpoint{3.824812in}{0.574069in}}%
\pgfpathlineto{\pgfqpoint{3.824638in}{0.555982in}}%
\pgfpathlineto{\pgfqpoint{3.824382in}{0.537894in}}%
\pgfpathlineto{\pgfqpoint{3.824081in}{0.519807in}}%
\pgfpathlineto{\pgfqpoint{3.823796in}{0.501720in}}%
\pgfpathlineto{\pgfqpoint{3.823580in}{0.483632in}}%
\pgfpathlineto{\pgfqpoint{3.823457in}{0.465545in}}%
\pgfpathlineto{\pgfqpoint{3.823387in}{0.447457in}}%
\pgfpathlineto{\pgfqpoint{3.823246in}{0.429370in}}%
\pgfpathlineto{\pgfqpoint{3.822852in}{0.411283in}}%
\pgfpathlineto{\pgfqpoint{3.822058in}{0.393195in}}%
\pgfpathlineto{\pgfqpoint{3.820834in}{0.375108in}}%
\pgfpathlineto{\pgfqpoint{3.819332in}{0.357020in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.305164in}{0.367347in}}{\pgfqpoint{4.958352in}{1.684344in}}{%
\pgfpathmoveto{\pgfqpoint{4.631981in}{0.367347in}}%
\pgfpathlineto{\pgfqpoint{4.631535in}{0.367347in}}%
\pgfpathlineto{\pgfqpoint{4.631467in}{0.380650in}}%
\pgfpathlineto{\pgfqpoint{4.631406in}{0.393953in}}%
\pgfpathlineto{\pgfqpoint{4.631353in}{0.407256in}}%
\pgfpathlineto{\pgfqpoint{4.631296in}{0.420559in}}%
\pgfpathlineto{\pgfqpoint{4.631223in}{0.433862in}}%
\pgfpathlineto{\pgfqpoint{4.631136in}{0.447165in}}%
\pgfpathlineto{\pgfqpoint{4.631050in}{0.460468in}}%
\pgfpathlineto{\pgfqpoint{4.630980in}{0.473771in}}%
\pgfpathlineto{\pgfqpoint{4.630932in}{0.487074in}}%
\pgfpathlineto{\pgfqpoint{4.630909in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{4.630911in}{0.513680in}}%
\pgfpathlineto{\pgfqpoint{4.630931in}{0.526983in}}%
\pgfpathlineto{\pgfqpoint{4.630956in}{0.540286in}}%
\pgfpathlineto{\pgfqpoint{4.630970in}{0.553589in}}%
\pgfpathlineto{\pgfqpoint{4.630949in}{0.566892in}}%
\pgfpathlineto{\pgfqpoint{4.630882in}{0.580195in}}%
\pgfpathlineto{\pgfqpoint{4.630791in}{0.593498in}}%
\pgfpathlineto{\pgfqpoint{4.630720in}{0.606801in}}%
\pgfpathlineto{\pgfqpoint{4.630695in}{0.620104in}}%
\pgfpathlineto{\pgfqpoint{4.630680in}{0.633407in}}%
\pgfpathlineto{\pgfqpoint{4.630589in}{0.646710in}}%
\pgfpathlineto{\pgfqpoint{4.630354in}{0.660013in}}%
\pgfpathlineto{\pgfqpoint{4.630003in}{0.673316in}}%
\pgfpathlineto{\pgfqpoint{4.629667in}{0.686619in}}%
\pgfpathlineto{\pgfqpoint{4.629499in}{0.699922in}}%
\pgfpathlineto{\pgfqpoint{4.629558in}{0.713225in}}%
\pgfpathlineto{\pgfqpoint{4.629763in}{0.726528in}}%
\pgfpathlineto{\pgfqpoint{4.629979in}{0.739831in}}%
\pgfpathlineto{\pgfqpoint{4.630132in}{0.753134in}}%
\pgfpathlineto{\pgfqpoint{4.630224in}{0.766437in}}%
\pgfpathlineto{\pgfqpoint{4.630271in}{0.779740in}}%
\pgfpathlineto{\pgfqpoint{4.630261in}{0.793043in}}%
\pgfpathlineto{\pgfqpoint{4.630162in}{0.806346in}}%
\pgfpathlineto{\pgfqpoint{4.629940in}{0.819649in}}%
\pgfpathlineto{\pgfqpoint{4.629572in}{0.832952in}}%
\pgfpathlineto{\pgfqpoint{4.629072in}{0.846255in}}%
\pgfpathlineto{\pgfqpoint{4.628510in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{4.627985in}{0.872861in}}%
\pgfpathlineto{\pgfqpoint{4.627584in}{0.886164in}}%
\pgfpathlineto{\pgfqpoint{4.627334in}{0.899467in}}%
\pgfpathlineto{\pgfqpoint{4.627191in}{0.912770in}}%
\pgfpathlineto{\pgfqpoint{4.627050in}{0.926073in}}%
\pgfpathlineto{\pgfqpoint{4.626807in}{0.939376in}}%
\pgfpathlineto{\pgfqpoint{4.626439in}{0.952679in}}%
\pgfpathlineto{\pgfqpoint{4.626021in}{0.965982in}}%
\pgfpathlineto{\pgfqpoint{4.625650in}{0.979285in}}%
\pgfpathlineto{\pgfqpoint{4.625374in}{0.992588in}}%
\pgfpathlineto{\pgfqpoint{4.625172in}{1.005891in}}%
\pgfpathlineto{\pgfqpoint{4.624979in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{4.624713in}{1.032497in}}%
\pgfpathlineto{\pgfqpoint{4.624317in}{1.045800in}}%
\pgfpathlineto{\pgfqpoint{4.623796in}{1.059103in}}%
\pgfpathlineto{\pgfqpoint{4.623185in}{1.072406in}}%
\pgfpathlineto{\pgfqpoint{4.622471in}{1.085709in}}%
\pgfpathlineto{\pgfqpoint{4.621590in}{1.099012in}}%
\pgfpathlineto{\pgfqpoint{4.620519in}{1.112315in}}%
\pgfpathlineto{\pgfqpoint{4.619367in}{1.125618in}}%
\pgfpathlineto{\pgfqpoint{4.618324in}{1.138921in}}%
\pgfpathlineto{\pgfqpoint{4.617519in}{1.152224in}}%
\pgfpathlineto{\pgfqpoint{4.616929in}{1.165527in}}%
\pgfpathlineto{\pgfqpoint{4.616401in}{1.178830in}}%
\pgfpathlineto{\pgfqpoint{4.615733in}{1.192133in}}%
\pgfpathlineto{\pgfqpoint{4.614767in}{1.205436in}}%
\pgfpathlineto{\pgfqpoint{4.613502in}{1.218739in}}%
\pgfpathlineto{\pgfqpoint{4.612143in}{1.232042in}}%
\pgfpathlineto{\pgfqpoint{4.610974in}{1.245345in}}%
\pgfpathlineto{\pgfqpoint{4.610098in}{1.258648in}}%
\pgfpathlineto{\pgfqpoint{4.609259in}{1.271951in}}%
\pgfpathlineto{\pgfqpoint{4.607982in}{1.285254in}}%
\pgfpathlineto{\pgfqpoint{4.605936in}{1.298557in}}%
\pgfpathlineto{\pgfqpoint{4.603216in}{1.311860in}}%
\pgfpathlineto{\pgfqpoint{4.600243in}{1.325163in}}%
\pgfpathlineto{\pgfqpoint{4.597393in}{1.338466in}}%
\pgfpathlineto{\pgfqpoint{4.594717in}{1.351769in}}%
\pgfpathlineto{\pgfqpoint{4.592023in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{4.589157in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{4.586112in}{1.391678in}}%
\pgfpathlineto{\pgfqpoint{4.582821in}{1.404981in}}%
\pgfpathlineto{\pgfqpoint{4.578888in}{1.418284in}}%
\pgfpathlineto{\pgfqpoint{4.573475in}{1.431587in}}%
\pgfpathlineto{\pgfqpoint{4.565244in}{1.444890in}}%
\pgfpathlineto{\pgfqpoint{4.552234in}{1.458193in}}%
\pgfpathlineto{\pgfqpoint{4.532015in}{1.471496in}}%
\pgfpathlineto{\pgfqpoint{4.502572in}{1.484799in}}%
\pgfpathlineto{\pgfqpoint{4.463714in}{1.498102in}}%
\pgfpathlineto{\pgfqpoint{4.418153in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{4.371590in}{1.524708in}}%
\pgfpathlineto{\pgfqpoint{4.331862in}{1.538011in}}%
\pgfpathlineto{\pgfqpoint{4.307434in}{1.551314in}}%
\pgfpathlineto{\pgfqpoint{4.305164in}{1.564617in}}%
\pgfpathlineto{\pgfqpoint{4.327608in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{4.371224in}{1.591223in}}%
\pgfpathlineto{\pgfqpoint{4.427192in}{1.604526in}}%
\pgfpathlineto{\pgfqpoint{4.484780in}{1.617829in}}%
\pgfpathlineto{\pgfqpoint{4.535205in}{1.631132in}}%
\pgfpathlineto{\pgfqpoint{4.573805in}{1.644435in}}%
\pgfpathlineto{\pgfqpoint{4.599999in}{1.657738in}}%
\pgfpathlineto{\pgfqpoint{4.615881in}{1.671041in}}%
\pgfpathlineto{\pgfqpoint{4.624531in}{1.684344in}}%
\pgfpathlineto{\pgfqpoint{4.638985in}{1.684344in}}%
\pgfpathlineto{\pgfqpoint{4.638985in}{1.684344in}}%
\pgfpathlineto{\pgfqpoint{4.647635in}{1.671041in}}%
\pgfpathlineto{\pgfqpoint{4.663517in}{1.657738in}}%
\pgfpathlineto{\pgfqpoint{4.689711in}{1.644435in}}%
\pgfpathlineto{\pgfqpoint{4.728311in}{1.631132in}}%
\pgfpathlineto{\pgfqpoint{4.778737in}{1.617829in}}%
\pgfpathlineto{\pgfqpoint{4.836324in}{1.604526in}}%
\pgfpathlineto{\pgfqpoint{4.892292in}{1.591223in}}%
\pgfpathlineto{\pgfqpoint{4.935908in}{1.577920in}}%
\pgfpathlineto{\pgfqpoint{4.958352in}{1.564617in}}%
\pgfpathlineto{\pgfqpoint{4.956082in}{1.551314in}}%
\pgfpathlineto{\pgfqpoint{4.931654in}{1.538011in}}%
\pgfpathlineto{\pgfqpoint{4.891926in}{1.524708in}}%
\pgfpathlineto{\pgfqpoint{4.845363in}{1.511405in}}%
\pgfpathlineto{\pgfqpoint{4.799802in}{1.498102in}}%
\pgfpathlineto{\pgfqpoint{4.760944in}{1.484799in}}%
\pgfpathlineto{\pgfqpoint{4.731501in}{1.471496in}}%
\pgfpathlineto{\pgfqpoint{4.711282in}{1.458193in}}%
\pgfpathlineto{\pgfqpoint{4.698272in}{1.444890in}}%
\pgfpathlineto{\pgfqpoint{4.690041in}{1.431587in}}%
\pgfpathlineto{\pgfqpoint{4.684628in}{1.418284in}}%
\pgfpathlineto{\pgfqpoint{4.680695in}{1.404981in}}%
\pgfpathlineto{\pgfqpoint{4.677404in}{1.391678in}}%
\pgfpathlineto{\pgfqpoint{4.674359in}{1.378375in}}%
\pgfpathlineto{\pgfqpoint{4.671493in}{1.365072in}}%
\pgfpathlineto{\pgfqpoint{4.668799in}{1.351769in}}%
\pgfpathlineto{\pgfqpoint{4.666123in}{1.338466in}}%
\pgfpathlineto{\pgfqpoint{4.663273in}{1.325163in}}%
\pgfpathlineto{\pgfqpoint{4.660300in}{1.311860in}}%
\pgfpathlineto{\pgfqpoint{4.657580in}{1.298557in}}%
\pgfpathlineto{\pgfqpoint{4.655534in}{1.285254in}}%
\pgfpathlineto{\pgfqpoint{4.654257in}{1.271951in}}%
\pgfpathlineto{\pgfqpoint{4.653418in}{1.258648in}}%
\pgfpathlineto{\pgfqpoint{4.652542in}{1.245345in}}%
\pgfpathlineto{\pgfqpoint{4.651373in}{1.232042in}}%
\pgfpathlineto{\pgfqpoint{4.650014in}{1.218739in}}%
\pgfpathlineto{\pgfqpoint{4.648749in}{1.205436in}}%
\pgfpathlineto{\pgfqpoint{4.647783in}{1.192133in}}%
\pgfpathlineto{\pgfqpoint{4.647115in}{1.178830in}}%
\pgfpathlineto{\pgfqpoint{4.646587in}{1.165527in}}%
\pgfpathlineto{\pgfqpoint{4.645997in}{1.152224in}}%
\pgfpathlineto{\pgfqpoint{4.645192in}{1.138921in}}%
\pgfpathlineto{\pgfqpoint{4.644149in}{1.125618in}}%
\pgfpathlineto{\pgfqpoint{4.642997in}{1.112315in}}%
\pgfpathlineto{\pgfqpoint{4.641926in}{1.099012in}}%
\pgfpathlineto{\pgfqpoint{4.641045in}{1.085709in}}%
\pgfpathlineto{\pgfqpoint{4.640331in}{1.072406in}}%
\pgfpathlineto{\pgfqpoint{4.639720in}{1.059103in}}%
\pgfpathlineto{\pgfqpoint{4.639199in}{1.045800in}}%
\pgfpathlineto{\pgfqpoint{4.638803in}{1.032497in}}%
\pgfpathlineto{\pgfqpoint{4.638537in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{4.638344in}{1.005891in}}%
\pgfpathlineto{\pgfqpoint{4.638142in}{0.992588in}}%
\pgfpathlineto{\pgfqpoint{4.637866in}{0.979285in}}%
\pgfpathlineto{\pgfqpoint{4.637495in}{0.965982in}}%
\pgfpathlineto{\pgfqpoint{4.637077in}{0.952679in}}%
\pgfpathlineto{\pgfqpoint{4.636709in}{0.939376in}}%
\pgfpathlineto{\pgfqpoint{4.636466in}{0.926073in}}%
\pgfpathlineto{\pgfqpoint{4.636325in}{0.912770in}}%
\pgfpathlineto{\pgfqpoint{4.636182in}{0.899467in}}%
\pgfpathlineto{\pgfqpoint{4.635932in}{0.886164in}}%
\pgfpathlineto{\pgfqpoint{4.635531in}{0.872861in}}%
\pgfpathlineto{\pgfqpoint{4.635006in}{0.859558in}}%
\pgfpathlineto{\pgfqpoint{4.634444in}{0.846255in}}%
\pgfpathlineto{\pgfqpoint{4.633944in}{0.832952in}}%
\pgfpathlineto{\pgfqpoint{4.633576in}{0.819649in}}%
\pgfpathlineto{\pgfqpoint{4.633354in}{0.806346in}}%
\pgfpathlineto{\pgfqpoint{4.633255in}{0.793043in}}%
\pgfpathlineto{\pgfqpoint{4.633245in}{0.779740in}}%
\pgfpathlineto{\pgfqpoint{4.633292in}{0.766437in}}%
\pgfpathlineto{\pgfqpoint{4.633384in}{0.753134in}}%
\pgfpathlineto{\pgfqpoint{4.633537in}{0.739831in}}%
\pgfpathlineto{\pgfqpoint{4.633753in}{0.726528in}}%
\pgfpathlineto{\pgfqpoint{4.633958in}{0.713225in}}%
\pgfpathlineto{\pgfqpoint{4.634017in}{0.699922in}}%
\pgfpathlineto{\pgfqpoint{4.633849in}{0.686619in}}%
\pgfpathlineto{\pgfqpoint{4.633513in}{0.673316in}}%
\pgfpathlineto{\pgfqpoint{4.633162in}{0.660013in}}%
\pgfpathlineto{\pgfqpoint{4.632927in}{0.646710in}}%
\pgfpathlineto{\pgfqpoint{4.632836in}{0.633407in}}%
\pgfpathlineto{\pgfqpoint{4.632821in}{0.620104in}}%
\pgfpathlineto{\pgfqpoint{4.632796in}{0.606801in}}%
\pgfpathlineto{\pgfqpoint{4.632725in}{0.593498in}}%
\pgfpathlineto{\pgfqpoint{4.632634in}{0.580195in}}%
\pgfpathlineto{\pgfqpoint{4.632567in}{0.566892in}}%
\pgfpathlineto{\pgfqpoint{4.632546in}{0.553589in}}%
\pgfpathlineto{\pgfqpoint{4.632560in}{0.540286in}}%
\pgfpathlineto{\pgfqpoint{4.632585in}{0.526983in}}%
\pgfpathlineto{\pgfqpoint{4.632605in}{0.513680in}}%
\pgfpathlineto{\pgfqpoint{4.632607in}{0.500377in}}%
\pgfpathlineto{\pgfqpoint{4.632584in}{0.487074in}}%
\pgfpathlineto{\pgfqpoint{4.632536in}{0.473771in}}%
\pgfpathlineto{\pgfqpoint{4.632466in}{0.460468in}}%
\pgfpathlineto{\pgfqpoint{4.632380in}{0.447165in}}%
\pgfpathlineto{\pgfqpoint{4.632293in}{0.433862in}}%
\pgfpathlineto{\pgfqpoint{4.632220in}{0.420559in}}%
\pgfpathlineto{\pgfqpoint{4.632163in}{0.407256in}}%
\pgfpathlineto{\pgfqpoint{4.632110in}{0.393953in}}%
\pgfpathlineto{\pgfqpoint{4.632049in}{0.380650in}}%
\pgfpathlineto{\pgfqpoint{4.631981in}{0.367347in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{0.662797in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{2.087795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{1.312935in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.746608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{1.148490in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{1.939599in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{1.481550in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{1.706109in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{1.018245in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{1.970920in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{1.409403in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{1.670180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{1.312884in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{1.684344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{1.469718in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{1.574324in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{1.558420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{1.617580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{1.583239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{1.540217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407032in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont random domains}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/hop_1000_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.436297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.276030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431828in, y=0.223224in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.741237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.688431in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.206444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.153638in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.671652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.618845in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{2.136859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.084052in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.252176in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.726906in}{0.578925in}}{\pgfqpoint{1.423639in}{2.082882in}}{%
\pgfpathmoveto{\pgfqpoint{1.164267in}{0.578925in}}%
\pgfpathlineto{\pgfqpoint{0.986279in}{0.578925in}}%
\pgfpathlineto{\pgfqpoint{0.977695in}{0.594116in}}%
\pgfpathlineto{\pgfqpoint{0.968575in}{0.609308in}}%
\pgfpathlineto{\pgfqpoint{0.958735in}{0.624499in}}%
\pgfpathlineto{\pgfqpoint{0.947984in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{0.936158in}{0.654882in}}%
\pgfpathlineto{\pgfqpoint{0.923146in}{0.670074in}}%
\pgfpathlineto{\pgfqpoint{0.908916in}{0.685265in}}%
\pgfpathlineto{\pgfqpoint{0.893534in}{0.700457in}}%
\pgfpathlineto{\pgfqpoint{0.877174in}{0.715648in}}%
\pgfpathlineto{\pgfqpoint{0.860106in}{0.730840in}}%
\pgfpathlineto{\pgfqpoint{0.842685in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{0.825319in}{0.761223in}}%
\pgfpathlineto{\pgfqpoint{0.808439in}{0.776414in}}%
\pgfpathlineto{\pgfqpoint{0.792461in}{0.791605in}}%
\pgfpathlineto{\pgfqpoint{0.777760in}{0.806797in}}%
\pgfpathlineto{\pgfqpoint{0.764644in}{0.821988in}}%
\pgfpathlineto{\pgfqpoint{0.753341in}{0.837180in}}%
\pgfpathlineto{\pgfqpoint{0.743999in}{0.852371in}}%
\pgfpathlineto{\pgfqpoint{0.736693in}{0.867563in}}%
\pgfpathlineto{\pgfqpoint{0.731435in}{0.882754in}}%
\pgfpathlineto{\pgfqpoint{0.728193in}{0.897946in}}%
\pgfpathlineto{\pgfqpoint{0.726906in}{0.913137in}}%
\pgfpathlineto{\pgfqpoint{0.727494in}{0.928329in}}%
\pgfpathlineto{\pgfqpoint{0.729865in}{0.943520in}}%
\pgfpathlineto{\pgfqpoint{0.733917in}{0.958712in}}%
\pgfpathlineto{\pgfqpoint{0.739532in}{0.973903in}}%
\pgfpathlineto{\pgfqpoint{0.746575in}{0.989095in}}%
\pgfpathlineto{\pgfqpoint{0.754884in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{0.764273in}{1.019478in}}%
\pgfpathlineto{\pgfqpoint{0.774528in}{1.034669in}}%
\pgfpathlineto{\pgfqpoint{0.785418in}{1.049861in}}%
\pgfpathlineto{\pgfqpoint{0.796705in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{0.808154in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{0.819548in}{1.095435in}}%
\pgfpathlineto{\pgfqpoint{0.830697in}{1.110627in}}%
\pgfpathlineto{\pgfqpoint{0.841449in}{1.125818in}}%
\pgfpathlineto{\pgfqpoint{0.851696in}{1.141010in}}%
\pgfpathlineto{\pgfqpoint{0.861367in}{1.156201in}}%
\pgfpathlineto{\pgfqpoint{0.870432in}{1.171393in}}%
\pgfpathlineto{\pgfqpoint{0.878892in}{1.186584in}}%
\pgfpathlineto{\pgfqpoint{0.886770in}{1.201776in}}%
\pgfpathlineto{\pgfqpoint{0.894107in}{1.216967in}}%
\pgfpathlineto{\pgfqpoint{0.900952in}{1.232159in}}%
\pgfpathlineto{\pgfqpoint{0.907355in}{1.247350in}}%
\pgfpathlineto{\pgfqpoint{0.913368in}{1.262542in}}%
\pgfpathlineto{\pgfqpoint{0.919036in}{1.277733in}}%
\pgfpathlineto{\pgfqpoint{0.924402in}{1.292925in}}%
\pgfpathlineto{\pgfqpoint{0.929504in}{1.308116in}}%
\pgfpathlineto{\pgfqpoint{0.934376in}{1.323308in}}%
\pgfpathlineto{\pgfqpoint{0.939048in}{1.338499in}}%
\pgfpathlineto{\pgfqpoint{0.943549in}{1.353691in}}%
\pgfpathlineto{\pgfqpoint{0.947903in}{1.368882in}}%
\pgfpathlineto{\pgfqpoint{0.952135in}{1.384074in}}%
\pgfpathlineto{\pgfqpoint{0.956265in}{1.399265in}}%
\pgfpathlineto{\pgfqpoint{0.960311in}{1.414457in}}%
\pgfpathlineto{\pgfqpoint{0.964289in}{1.429648in}}%
\pgfpathlineto{\pgfqpoint{0.968213in}{1.444840in}}%
\pgfpathlineto{\pgfqpoint{0.972095in}{1.460031in}}%
\pgfpathlineto{\pgfqpoint{0.975945in}{1.475223in}}%
\pgfpathlineto{\pgfqpoint{0.979774in}{1.490414in}}%
\pgfpathlineto{\pgfqpoint{0.983590in}{1.505606in}}%
\pgfpathlineto{\pgfqpoint{0.987401in}{1.520797in}}%
\pgfpathlineto{\pgfqpoint{0.991213in}{1.535989in}}%
\pgfpathlineto{\pgfqpoint{0.995027in}{1.551180in}}%
\pgfpathlineto{\pgfqpoint{0.998839in}{1.566371in}}%
\pgfpathlineto{\pgfqpoint{1.002635in}{1.581563in}}%
\pgfpathlineto{\pgfqpoint{1.006390in}{1.596754in}}%
\pgfpathlineto{\pgfqpoint{1.010066in}{1.611946in}}%
\pgfpathlineto{\pgfqpoint{1.013612in}{1.627137in}}%
\pgfpathlineto{\pgfqpoint{1.016957in}{1.642329in}}%
\pgfpathlineto{\pgfqpoint{1.020020in}{1.657520in}}%
\pgfpathlineto{\pgfqpoint{1.022701in}{1.672712in}}%
\pgfpathlineto{\pgfqpoint{1.024890in}{1.687903in}}%
\pgfpathlineto{\pgfqpoint{1.026465in}{1.703095in}}%
\pgfpathlineto{\pgfqpoint{1.027295in}{1.718286in}}%
\pgfpathlineto{\pgfqpoint{1.027244in}{1.733478in}}%
\pgfpathlineto{\pgfqpoint{1.026167in}{1.748669in}}%
\pgfpathlineto{\pgfqpoint{1.023921in}{1.763861in}}%
\pgfpathlineto{\pgfqpoint{1.020365in}{1.779052in}}%
\pgfpathlineto{\pgfqpoint{1.015369in}{1.794244in}}%
\pgfpathlineto{\pgfqpoint{1.008822in}{1.809435in}}%
\pgfpathlineto{\pgfqpoint{1.000653in}{1.824627in}}%
\pgfpathlineto{\pgfqpoint{0.990839in}{1.839818in}}%
\pgfpathlineto{\pgfqpoint{0.979433in}{1.855010in}}%
\pgfpathlineto{\pgfqpoint{0.966574in}{1.870201in}}%
\pgfpathlineto{\pgfqpoint{0.952512in}{1.885393in}}%
\pgfpathlineto{\pgfqpoint{0.937609in}{1.900584in}}%
\pgfpathlineto{\pgfqpoint{0.922341in}{1.915776in}}%
\pgfpathlineto{\pgfqpoint{0.907283in}{1.930967in}}%
\pgfpathlineto{\pgfqpoint{0.893085in}{1.946159in}}%
\pgfpathlineto{\pgfqpoint{0.880429in}{1.961350in}}%
\pgfpathlineto{\pgfqpoint{0.869984in}{1.976542in}}%
\pgfpathlineto{\pgfqpoint{0.862350in}{1.991733in}}%
\pgfpathlineto{\pgfqpoint{0.858010in}{2.006925in}}%
\pgfpathlineto{\pgfqpoint{0.857281in}{2.022116in}}%
\pgfpathlineto{\pgfqpoint{0.860285in}{2.037308in}}%
\pgfpathlineto{\pgfqpoint{0.866936in}{2.052499in}}%
\pgfpathlineto{\pgfqpoint{0.876944in}{2.067691in}}%
\pgfpathlineto{\pgfqpoint{0.889844in}{2.082882in}}%
\pgfpathlineto{\pgfqpoint{1.260701in}{2.082882in}}%
\pgfpathlineto{\pgfqpoint{1.260701in}{2.082882in}}%
\pgfpathlineto{\pgfqpoint{1.273601in}{2.067691in}}%
\pgfpathlineto{\pgfqpoint{1.283610in}{2.052499in}}%
\pgfpathlineto{\pgfqpoint{1.290261in}{2.037308in}}%
\pgfpathlineto{\pgfqpoint{1.293264in}{2.022116in}}%
\pgfpathlineto{\pgfqpoint{1.292535in}{2.006925in}}%
\pgfpathlineto{\pgfqpoint{1.288195in}{1.991733in}}%
\pgfpathlineto{\pgfqpoint{1.280561in}{1.976542in}}%
\pgfpathlineto{\pgfqpoint{1.270116in}{1.961350in}}%
\pgfpathlineto{\pgfqpoint{1.257460in}{1.946159in}}%
\pgfpathlineto{\pgfqpoint{1.243262in}{1.930967in}}%
\pgfpathlineto{\pgfqpoint{1.228204in}{1.915776in}}%
\pgfpathlineto{\pgfqpoint{1.212936in}{1.900584in}}%
\pgfpathlineto{\pgfqpoint{1.198033in}{1.885393in}}%
\pgfpathlineto{\pgfqpoint{1.183971in}{1.870201in}}%
\pgfpathlineto{\pgfqpoint{1.171113in}{1.855010in}}%
\pgfpathlineto{\pgfqpoint{1.159706in}{1.839818in}}%
\pgfpathlineto{\pgfqpoint{1.149892in}{1.824627in}}%
\pgfpathlineto{\pgfqpoint{1.141723in}{1.809435in}}%
\pgfpathlineto{\pgfqpoint{1.135177in}{1.794244in}}%
\pgfpathlineto{\pgfqpoint{1.130180in}{1.779052in}}%
\pgfpathlineto{\pgfqpoint{1.126624in}{1.763861in}}%
\pgfpathlineto{\pgfqpoint{1.124378in}{1.748669in}}%
\pgfpathlineto{\pgfqpoint{1.123302in}{1.733478in}}%
\pgfpathlineto{\pgfqpoint{1.123250in}{1.718286in}}%
\pgfpathlineto{\pgfqpoint{1.124080in}{1.703095in}}%
\pgfpathlineto{\pgfqpoint{1.125656in}{1.687903in}}%
\pgfpathlineto{\pgfqpoint{1.127844in}{1.672712in}}%
\pgfpathlineto{\pgfqpoint{1.130525in}{1.657520in}}%
\pgfpathlineto{\pgfqpoint{1.133588in}{1.642329in}}%
\pgfpathlineto{\pgfqpoint{1.136934in}{1.627137in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{1.611946in}}%
\pgfpathlineto{\pgfqpoint{1.144156in}{1.596754in}}%
\pgfpathlineto{\pgfqpoint{1.147911in}{1.581563in}}%
\pgfpathlineto{\pgfqpoint{1.151706in}{1.566371in}}%
\pgfpathlineto{\pgfqpoint{1.155518in}{1.551180in}}%
\pgfpathlineto{\pgfqpoint{1.159332in}{1.535989in}}%
\pgfpathlineto{\pgfqpoint{1.163144in}{1.520797in}}%
\pgfpathlineto{\pgfqpoint{1.166955in}{1.505606in}}%
\pgfpathlineto{\pgfqpoint{1.170771in}{1.490414in}}%
\pgfpathlineto{\pgfqpoint{1.174600in}{1.475223in}}%
\pgfpathlineto{\pgfqpoint{1.178450in}{1.460031in}}%
\pgfpathlineto{\pgfqpoint{1.182332in}{1.444840in}}%
\pgfpathlineto{\pgfqpoint{1.186256in}{1.429648in}}%
\pgfpathlineto{\pgfqpoint{1.190234in}{1.414457in}}%
\pgfpathlineto{\pgfqpoint{1.194280in}{1.399265in}}%
\pgfpathlineto{\pgfqpoint{1.198410in}{1.384074in}}%
\pgfpathlineto{\pgfqpoint{1.202642in}{1.368882in}}%
\pgfpathlineto{\pgfqpoint{1.206996in}{1.353691in}}%
\pgfpathlineto{\pgfqpoint{1.211497in}{1.338499in}}%
\pgfpathlineto{\pgfqpoint{1.216169in}{1.323308in}}%
\pgfpathlineto{\pgfqpoint{1.221041in}{1.308116in}}%
\pgfpathlineto{\pgfqpoint{1.226143in}{1.292925in}}%
\pgfpathlineto{\pgfqpoint{1.231509in}{1.277733in}}%
\pgfpathlineto{\pgfqpoint{1.237177in}{1.262542in}}%
\pgfpathlineto{\pgfqpoint{1.243190in}{1.247350in}}%
\pgfpathlineto{\pgfqpoint{1.249593in}{1.232159in}}%
\pgfpathlineto{\pgfqpoint{1.256438in}{1.216967in}}%
\pgfpathlineto{\pgfqpoint{1.263775in}{1.201776in}}%
\pgfpathlineto{\pgfqpoint{1.271653in}{1.186584in}}%
\pgfpathlineto{\pgfqpoint{1.280113in}{1.171393in}}%
\pgfpathlineto{\pgfqpoint{1.289178in}{1.156201in}}%
\pgfpathlineto{\pgfqpoint{1.298849in}{1.141010in}}%
\pgfpathlineto{\pgfqpoint{1.309096in}{1.125818in}}%
\pgfpathlineto{\pgfqpoint{1.319849in}{1.110627in}}%
\pgfpathlineto{\pgfqpoint{1.330998in}{1.095435in}}%
\pgfpathlineto{\pgfqpoint{1.342391in}{1.080244in}}%
\pgfpathlineto{\pgfqpoint{1.353840in}{1.065052in}}%
\pgfpathlineto{\pgfqpoint{1.365127in}{1.049861in}}%
\pgfpathlineto{\pgfqpoint{1.376018in}{1.034669in}}%
\pgfpathlineto{\pgfqpoint{1.386272in}{1.019478in}}%
\pgfpathlineto{\pgfqpoint{1.395661in}{1.004286in}}%
\pgfpathlineto{\pgfqpoint{1.403970in}{0.989095in}}%
\pgfpathlineto{\pgfqpoint{1.411013in}{0.973903in}}%
\pgfpathlineto{\pgfqpoint{1.416629in}{0.958712in}}%
\pgfpathlineto{\pgfqpoint{1.420680in}{0.943520in}}%
\pgfpathlineto{\pgfqpoint{1.423051in}{0.928329in}}%
\pgfpathlineto{\pgfqpoint{1.423639in}{0.913137in}}%
\pgfpathlineto{\pgfqpoint{1.422352in}{0.897946in}}%
\pgfpathlineto{\pgfqpoint{1.419110in}{0.882754in}}%
\pgfpathlineto{\pgfqpoint{1.413852in}{0.867563in}}%
\pgfpathlineto{\pgfqpoint{1.406546in}{0.852371in}}%
\pgfpathlineto{\pgfqpoint{1.397204in}{0.837180in}}%
\pgfpathlineto{\pgfqpoint{1.385902in}{0.821988in}}%
\pgfpathlineto{\pgfqpoint{1.372785in}{0.806797in}}%
\pgfpathlineto{\pgfqpoint{1.358084in}{0.791605in}}%
\pgfpathlineto{\pgfqpoint{1.342106in}{0.776414in}}%
\pgfpathlineto{\pgfqpoint{1.325226in}{0.761223in}}%
\pgfpathlineto{\pgfqpoint{1.307860in}{0.746031in}}%
\pgfpathlineto{\pgfqpoint{1.290439in}{0.730840in}}%
\pgfpathlineto{\pgfqpoint{1.273371in}{0.715648in}}%
\pgfpathlineto{\pgfqpoint{1.257011in}{0.700457in}}%
\pgfpathlineto{\pgfqpoint{1.241630in}{0.685265in}}%
\pgfpathlineto{\pgfqpoint{1.227399in}{0.670074in}}%
\pgfpathlineto{\pgfqpoint{1.214387in}{0.654882in}}%
\pgfpathlineto{\pgfqpoint{1.202561in}{0.639691in}}%
\pgfpathlineto{\pgfqpoint{1.191811in}{0.624499in}}%
\pgfpathlineto{\pgfqpoint{1.181970in}{0.609308in}}%
\pgfpathlineto{\pgfqpoint{1.172851in}{0.594116in}}%
\pgfpathlineto{\pgfqpoint{1.164267in}{0.578925in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{0.578925in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{2.082882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{0.862622in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.615501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{1.076489in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont teacher domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182306in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998790in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815274in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631758in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{0.276030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{0.741237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.206444in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.671652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{2.136859in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.855712in}{0.356679in}}{\pgfqpoint{2.508900in}{0.361803in}}{%
\pgfpathmoveto{\pgfqpoint{2.185110in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{2.179502in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{2.179436in}{0.356731in}}%
\pgfpathlineto{\pgfqpoint{2.179801in}{0.356783in}}%
\pgfpathlineto{\pgfqpoint{2.180314in}{0.356835in}}%
\pgfpathlineto{\pgfqpoint{2.180640in}{0.356886in}}%
\pgfpathlineto{\pgfqpoint{2.180371in}{0.356938in}}%
\pgfpathlineto{\pgfqpoint{2.179066in}{0.356990in}}%
\pgfpathlineto{\pgfqpoint{2.176445in}{0.357042in}}%
\pgfpathlineto{\pgfqpoint{2.172566in}{0.357093in}}%
\pgfpathlineto{\pgfqpoint{2.167933in}{0.357145in}}%
\pgfpathlineto{\pgfqpoint{2.163228in}{0.357197in}}%
\pgfpathlineto{\pgfqpoint{2.158499in}{0.357249in}}%
\pgfpathlineto{\pgfqpoint{2.152789in}{0.357300in}}%
\pgfpathlineto{\pgfqpoint{2.145205in}{0.357352in}}%
\pgfpathlineto{\pgfqpoint{2.136193in}{0.357404in}}%
\pgfpathlineto{\pgfqpoint{2.127066in}{0.357456in}}%
\pgfpathlineto{\pgfqpoint{2.118563in}{0.357507in}}%
\pgfpathlineto{\pgfqpoint{2.110757in}{0.357559in}}%
\pgfpathlineto{\pgfqpoint{2.104088in}{0.357611in}}%
\pgfpathlineto{\pgfqpoint{2.099321in}{0.357663in}}%
\pgfpathlineto{\pgfqpoint{2.096673in}{0.357714in}}%
\pgfpathlineto{\pgfqpoint{2.095653in}{0.357766in}}%
\pgfpathlineto{\pgfqpoint{2.095038in}{0.357818in}}%
\pgfpathlineto{\pgfqpoint{2.092429in}{0.357870in}}%
\pgfpathlineto{\pgfqpoint{2.084831in}{0.357921in}}%
\pgfpathlineto{\pgfqpoint{2.070439in}{0.357973in}}%
\pgfpathlineto{\pgfqpoint{2.049676in}{0.358025in}}%
\pgfpathlineto{\pgfqpoint{2.024571in}{0.358077in}}%
\pgfpathlineto{\pgfqpoint{1.997662in}{0.358128in}}%
\pgfpathlineto{\pgfqpoint{1.971500in}{0.358180in}}%
\pgfpathlineto{\pgfqpoint{1.948223in}{0.358232in}}%
\pgfpathlineto{\pgfqpoint{1.928716in}{0.358284in}}%
\pgfpathlineto{\pgfqpoint{1.912422in}{0.358335in}}%
\pgfpathlineto{\pgfqpoint{1.898402in}{0.358387in}}%
\pgfpathlineto{\pgfqpoint{1.886164in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{1.875408in}{0.358491in}}%
\pgfpathlineto{\pgfqpoint{1.866032in}{0.358542in}}%
\pgfpathlineto{\pgfqpoint{1.859019in}{0.358594in}}%
\pgfpathlineto{\pgfqpoint{1.856437in}{0.358646in}}%
\pgfpathlineto{\pgfqpoint{1.859521in}{0.358698in}}%
\pgfpathlineto{\pgfqpoint{1.867080in}{0.358749in}}%
\pgfpathlineto{\pgfqpoint{1.876169in}{0.358801in}}%
\pgfpathlineto{\pgfqpoint{1.883297in}{0.358853in}}%
\pgfpathlineto{\pgfqpoint{1.884912in}{0.358905in}}%
\pgfpathlineto{\pgfqpoint{1.879091in}{0.358956in}}%
\pgfpathlineto{\pgfqpoint{1.868239in}{0.359008in}}%
\pgfpathlineto{\pgfqpoint{1.858664in}{0.359060in}}%
\pgfpathlineto{\pgfqpoint{1.855712in}{0.359112in}}%
\pgfpathlineto{\pgfqpoint{1.859232in}{0.359163in}}%
\pgfpathlineto{\pgfqpoint{1.864317in}{0.359215in}}%
\pgfpathlineto{\pgfqpoint{1.866298in}{0.359267in}}%
\pgfpathlineto{\pgfqpoint{1.864829in}{0.359319in}}%
\pgfpathlineto{\pgfqpoint{1.863871in}{0.359370in}}%
\pgfpathlineto{\pgfqpoint{1.868683in}{0.359422in}}%
\pgfpathlineto{\pgfqpoint{1.882242in}{0.359474in}}%
\pgfpathlineto{\pgfqpoint{1.902892in}{0.359526in}}%
\pgfpathlineto{\pgfqpoint{1.925339in}{0.359577in}}%
\pgfpathlineto{\pgfqpoint{1.944925in}{0.359629in}}%
\pgfpathlineto{\pgfqpoint{1.960229in}{0.359681in}}%
\pgfpathlineto{\pgfqpoint{1.971078in}{0.359733in}}%
\pgfpathlineto{\pgfqpoint{1.976294in}{0.359784in}}%
\pgfpathlineto{\pgfqpoint{1.975121in}{0.359836in}}%
\pgfpathlineto{\pgfqpoint{1.970155in}{0.359888in}}%
\pgfpathlineto{\pgfqpoint{1.967416in}{0.359940in}}%
\pgfpathlineto{\pgfqpoint{1.972434in}{0.359991in}}%
\pgfpathlineto{\pgfqpoint{1.985954in}{0.360043in}}%
\pgfpathlineto{\pgfqpoint{2.003856in}{0.360095in}}%
\pgfpathlineto{\pgfqpoint{2.021323in}{0.360147in}}%
\pgfpathlineto{\pgfqpoint{2.036780in}{0.360198in}}%
\pgfpathlineto{\pgfqpoint{2.051756in}{0.360250in}}%
\pgfpathlineto{\pgfqpoint{2.067687in}{0.360302in}}%
\pgfpathlineto{\pgfqpoint{2.084000in}{0.360354in}}%
\pgfpathlineto{\pgfqpoint{2.098978in}{0.360405in}}%
\pgfpathlineto{\pgfqpoint{2.111139in}{0.360457in}}%
\pgfpathlineto{\pgfqpoint{2.119686in}{0.360509in}}%
\pgfpathlineto{\pgfqpoint{2.124439in}{0.360561in}}%
\pgfpathlineto{\pgfqpoint{2.125758in}{0.360612in}}%
\pgfpathlineto{\pgfqpoint{2.124788in}{0.360664in}}%
\pgfpathlineto{\pgfqpoint{2.123609in}{0.360716in}}%
\pgfpathlineto{\pgfqpoint{2.124512in}{0.360768in}}%
\pgfpathlineto{\pgfqpoint{2.128754in}{0.360819in}}%
\pgfpathlineto{\pgfqpoint{2.136055in}{0.360871in}}%
\pgfpathlineto{\pgfqpoint{2.145042in}{0.360923in}}%
\pgfpathlineto{\pgfqpoint{2.153911in}{0.360975in}}%
\pgfpathlineto{\pgfqpoint{2.161334in}{0.361026in}}%
\pgfpathlineto{\pgfqpoint{2.167229in}{0.361078in}}%
\pgfpathlineto{\pgfqpoint{2.172233in}{0.361130in}}%
\pgfpathlineto{\pgfqpoint{2.176493in}{0.361182in}}%
\pgfpathlineto{\pgfqpoint{2.179577in}{0.361233in}}%
\pgfpathlineto{\pgfqpoint{2.181299in}{0.361285in}}%
\pgfpathlineto{\pgfqpoint{2.182015in}{0.361337in}}%
\pgfpathlineto{\pgfqpoint{2.182216in}{0.361389in}}%
\pgfpathlineto{\pgfqpoint{2.182191in}{0.361440in}}%
\pgfpathlineto{\pgfqpoint{2.182003in}{0.361492in}}%
\pgfpathlineto{\pgfqpoint{2.181645in}{0.361544in}}%
\pgfpathlineto{\pgfqpoint{2.181185in}{0.361596in}}%
\pgfpathlineto{\pgfqpoint{2.180780in}{0.361647in}}%
\pgfpathlineto{\pgfqpoint{2.180558in}{0.361699in}}%
\pgfpathlineto{\pgfqpoint{2.180546in}{0.361751in}}%
\pgfpathlineto{\pgfqpoint{2.180743in}{0.361803in}}%
\pgfpathlineto{\pgfqpoint{2.183870in}{0.361803in}}%
\pgfpathlineto{\pgfqpoint{2.183870in}{0.361803in}}%
\pgfpathlineto{\pgfqpoint{2.184066in}{0.361751in}}%
\pgfpathlineto{\pgfqpoint{2.184054in}{0.361699in}}%
\pgfpathlineto{\pgfqpoint{2.183832in}{0.361647in}}%
\pgfpathlineto{\pgfqpoint{2.183428in}{0.361596in}}%
\pgfpathlineto{\pgfqpoint{2.182967in}{0.361544in}}%
\pgfpathlineto{\pgfqpoint{2.182609in}{0.361492in}}%
\pgfpathlineto{\pgfqpoint{2.182421in}{0.361440in}}%
\pgfpathlineto{\pgfqpoint{2.182396in}{0.361389in}}%
\pgfpathlineto{\pgfqpoint{2.182597in}{0.361337in}}%
\pgfpathlineto{\pgfqpoint{2.183313in}{0.361285in}}%
\pgfpathlineto{\pgfqpoint{2.185035in}{0.361233in}}%
\pgfpathlineto{\pgfqpoint{2.188119in}{0.361182in}}%
\pgfpathlineto{\pgfqpoint{2.192379in}{0.361130in}}%
\pgfpathlineto{\pgfqpoint{2.197383in}{0.361078in}}%
\pgfpathlineto{\pgfqpoint{2.203278in}{0.361026in}}%
\pgfpathlineto{\pgfqpoint{2.210701in}{0.360975in}}%
\pgfpathlineto{\pgfqpoint{2.219570in}{0.360923in}}%
\pgfpathlineto{\pgfqpoint{2.228557in}{0.360871in}}%
\pgfpathlineto{\pgfqpoint{2.235858in}{0.360819in}}%
\pgfpathlineto{\pgfqpoint{2.240100in}{0.360768in}}%
\pgfpathlineto{\pgfqpoint{2.241003in}{0.360716in}}%
\pgfpathlineto{\pgfqpoint{2.239824in}{0.360664in}}%
\pgfpathlineto{\pgfqpoint{2.238854in}{0.360612in}}%
\pgfpathlineto{\pgfqpoint{2.240173in}{0.360561in}}%
\pgfpathlineto{\pgfqpoint{2.244926in}{0.360509in}}%
\pgfpathlineto{\pgfqpoint{2.253473in}{0.360457in}}%
\pgfpathlineto{\pgfqpoint{2.265634in}{0.360405in}}%
\pgfpathlineto{\pgfqpoint{2.280612in}{0.360354in}}%
\pgfpathlineto{\pgfqpoint{2.296925in}{0.360302in}}%
\pgfpathlineto{\pgfqpoint{2.312856in}{0.360250in}}%
\pgfpathlineto{\pgfqpoint{2.327832in}{0.360198in}}%
\pgfpathlineto{\pgfqpoint{2.343289in}{0.360147in}}%
\pgfpathlineto{\pgfqpoint{2.360756in}{0.360095in}}%
\pgfpathlineto{\pgfqpoint{2.378658in}{0.360043in}}%
\pgfpathlineto{\pgfqpoint{2.392178in}{0.359991in}}%
\pgfpathlineto{\pgfqpoint{2.397196in}{0.359940in}}%
\pgfpathlineto{\pgfqpoint{2.394457in}{0.359888in}}%
\pgfpathlineto{\pgfqpoint{2.389491in}{0.359836in}}%
\pgfpathlineto{\pgfqpoint{2.388318in}{0.359784in}}%
\pgfpathlineto{\pgfqpoint{2.393534in}{0.359733in}}%
\pgfpathlineto{\pgfqpoint{2.404383in}{0.359681in}}%
\pgfpathlineto{\pgfqpoint{2.419687in}{0.359629in}}%
\pgfpathlineto{\pgfqpoint{2.439273in}{0.359577in}}%
\pgfpathlineto{\pgfqpoint{2.461720in}{0.359526in}}%
\pgfpathlineto{\pgfqpoint{2.482370in}{0.359474in}}%
\pgfpathlineto{\pgfqpoint{2.495929in}{0.359422in}}%
\pgfpathlineto{\pgfqpoint{2.500741in}{0.359370in}}%
\pgfpathlineto{\pgfqpoint{2.499783in}{0.359319in}}%
\pgfpathlineto{\pgfqpoint{2.498314in}{0.359267in}}%
\pgfpathlineto{\pgfqpoint{2.500296in}{0.359215in}}%
\pgfpathlineto{\pgfqpoint{2.505380in}{0.359163in}}%
\pgfpathlineto{\pgfqpoint{2.508900in}{0.359112in}}%
\pgfpathlineto{\pgfqpoint{2.505948in}{0.359060in}}%
\pgfpathlineto{\pgfqpoint{2.496373in}{0.359008in}}%
\pgfpathlineto{\pgfqpoint{2.485521in}{0.358956in}}%
\pgfpathlineto{\pgfqpoint{2.479700in}{0.358905in}}%
\pgfpathlineto{\pgfqpoint{2.481315in}{0.358853in}}%
\pgfpathlineto{\pgfqpoint{2.488443in}{0.358801in}}%
\pgfpathlineto{\pgfqpoint{2.497532in}{0.358749in}}%
\pgfpathlineto{\pgfqpoint{2.505091in}{0.358698in}}%
\pgfpathlineto{\pgfqpoint{2.508175in}{0.358646in}}%
\pgfpathlineto{\pgfqpoint{2.505593in}{0.358594in}}%
\pgfpathlineto{\pgfqpoint{2.498580in}{0.358542in}}%
\pgfpathlineto{\pgfqpoint{2.489204in}{0.358491in}}%
\pgfpathlineto{\pgfqpoint{2.478449in}{0.358439in}}%
\pgfpathlineto{\pgfqpoint{2.466210in}{0.358387in}}%
\pgfpathlineto{\pgfqpoint{2.452190in}{0.358335in}}%
\pgfpathlineto{\pgfqpoint{2.435896in}{0.358284in}}%
\pgfpathlineto{\pgfqpoint{2.416389in}{0.358232in}}%
\pgfpathlineto{\pgfqpoint{2.393112in}{0.358180in}}%
\pgfpathlineto{\pgfqpoint{2.366950in}{0.358128in}}%
\pgfpathlineto{\pgfqpoint{2.340041in}{0.358077in}}%
\pgfpathlineto{\pgfqpoint{2.314936in}{0.358025in}}%
\pgfpathlineto{\pgfqpoint{2.294173in}{0.357973in}}%
\pgfpathlineto{\pgfqpoint{2.279781in}{0.357921in}}%
\pgfpathlineto{\pgfqpoint{2.272183in}{0.357870in}}%
\pgfpathlineto{\pgfqpoint{2.269574in}{0.357818in}}%
\pgfpathlineto{\pgfqpoint{2.268959in}{0.357766in}}%
\pgfpathlineto{\pgfqpoint{2.267939in}{0.357714in}}%
\pgfpathlineto{\pgfqpoint{2.265291in}{0.357663in}}%
\pgfpathlineto{\pgfqpoint{2.260524in}{0.357611in}}%
\pgfpathlineto{\pgfqpoint{2.253855in}{0.357559in}}%
\pgfpathlineto{\pgfqpoint{2.246049in}{0.357507in}}%
\pgfpathlineto{\pgfqpoint{2.237546in}{0.357456in}}%
\pgfpathlineto{\pgfqpoint{2.228419in}{0.357404in}}%
\pgfpathlineto{\pgfqpoint{2.219407in}{0.357352in}}%
\pgfpathlineto{\pgfqpoint{2.211823in}{0.357300in}}%
\pgfpathlineto{\pgfqpoint{2.206113in}{0.357249in}}%
\pgfpathlineto{\pgfqpoint{2.201384in}{0.357197in}}%
\pgfpathlineto{\pgfqpoint{2.196679in}{0.357145in}}%
\pgfpathlineto{\pgfqpoint{2.192046in}{0.357093in}}%
\pgfpathlineto{\pgfqpoint{2.188167in}{0.357042in}}%
\pgfpathlineto{\pgfqpoint{2.185546in}{0.356990in}}%
\pgfpathlineto{\pgfqpoint{2.184241in}{0.356938in}}%
\pgfpathlineto{\pgfqpoint{2.183972in}{0.356886in}}%
\pgfpathlineto{\pgfqpoint{2.184298in}{0.356835in}}%
\pgfpathlineto{\pgfqpoint{2.184811in}{0.356783in}}%
\pgfpathlineto{\pgfqpoint{2.185176in}{0.356731in}}%
\pgfpathlineto{\pgfqpoint{2.185110in}{0.356679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672196in}{0.507064in}}{\pgfqpoint{3.325384in}{0.910374in}}{%
\pgfpathmoveto{\pgfqpoint{3.006797in}{0.507064in}}%
\pgfpathlineto{\pgfqpoint{2.990783in}{0.507064in}}%
\pgfpathlineto{\pgfqpoint{2.986082in}{0.511138in}}%
\pgfpathlineto{\pgfqpoint{2.981943in}{0.515212in}}%
\pgfpathlineto{\pgfqpoint{2.979699in}{0.519286in}}%
\pgfpathlineto{\pgfqpoint{2.979542in}{0.523360in}}%
\pgfpathlineto{\pgfqpoint{2.979821in}{0.527434in}}%
\pgfpathlineto{\pgfqpoint{2.978152in}{0.531507in}}%
\pgfpathlineto{\pgfqpoint{2.973458in}{0.535581in}}%
\pgfpathlineto{\pgfqpoint{2.966592in}{0.539655in}}%
\pgfpathlineto{\pgfqpoint{2.959263in}{0.543729in}}%
\pgfpathlineto{\pgfqpoint{2.953005in}{0.547803in}}%
\pgfpathlineto{\pgfqpoint{2.949090in}{0.551877in}}%
\pgfpathlineto{\pgfqpoint{2.948210in}{0.555950in}}%
\pgfpathlineto{\pgfqpoint{2.948917in}{0.560024in}}%
\pgfpathlineto{\pgfqpoint{2.947054in}{0.564098in}}%
\pgfpathlineto{\pgfqpoint{2.938982in}{0.568172in}}%
\pgfpathlineto{\pgfqpoint{2.925665in}{0.572246in}}%
\pgfpathlineto{\pgfqpoint{2.911160in}{0.576320in}}%
\pgfpathlineto{\pgfqpoint{2.896260in}{0.580393in}}%
\pgfpathlineto{\pgfqpoint{2.875789in}{0.584467in}}%
\pgfpathlineto{\pgfqpoint{2.842466in}{0.588541in}}%
\pgfpathlineto{\pgfqpoint{2.792580in}{0.592615in}}%
\pgfpathlineto{\pgfqpoint{2.732753in}{0.596689in}}%
\pgfpathlineto{\pgfqpoint{2.684171in}{0.600763in}}%
\pgfpathlineto{\pgfqpoint{2.672196in}{0.604836in}}%
\pgfpathlineto{\pgfqpoint{2.704594in}{0.608910in}}%
\pgfpathlineto{\pgfqpoint{2.763492in}{0.612984in}}%
\pgfpathlineto{\pgfqpoint{2.822803in}{0.617058in}}%
\pgfpathlineto{\pgfqpoint{2.868987in}{0.621132in}}%
\pgfpathlineto{\pgfqpoint{2.902803in}{0.625206in}}%
\pgfpathlineto{\pgfqpoint{2.929314in}{0.629279in}}%
\pgfpathlineto{\pgfqpoint{2.951227in}{0.633353in}}%
\pgfpathlineto{\pgfqpoint{2.968183in}{0.637427in}}%
\pgfpathlineto{\pgfqpoint{2.978477in}{0.641501in}}%
\pgfpathlineto{\pgfqpoint{2.980467in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{2.973558in}{0.649649in}}%
\pgfpathlineto{\pgfqpoint{2.958647in}{0.653722in}}%
\pgfpathlineto{\pgfqpoint{2.936840in}{0.657796in}}%
\pgfpathlineto{\pgfqpoint{2.907851in}{0.661870in}}%
\pgfpathlineto{\pgfqpoint{2.870692in}{0.665944in}}%
\pgfpathlineto{\pgfqpoint{2.826110in}{0.670018in}}%
\pgfpathlineto{\pgfqpoint{2.778244in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{2.734395in}{0.678165in}}%
\pgfpathlineto{\pgfqpoint{2.703265in}{0.682239in}}%
\pgfpathlineto{\pgfqpoint{2.692248in}{0.686313in}}%
\pgfpathlineto{\pgfqpoint{2.704108in}{0.690387in}}%
\pgfpathlineto{\pgfqpoint{2.734697in}{0.694461in}}%
\pgfpathlineto{\pgfqpoint{2.774984in}{0.698535in}}%
\pgfpathlineto{\pgfqpoint{2.816435in}{0.702608in}}%
\pgfpathlineto{\pgfqpoint{2.854160in}{0.706682in}}%
\pgfpathlineto{\pgfqpoint{2.885967in}{0.710756in}}%
\pgfpathlineto{\pgfqpoint{2.911170in}{0.714830in}}%
\pgfpathlineto{\pgfqpoint{2.930431in}{0.718904in}}%
\pgfpathlineto{\pgfqpoint{2.944898in}{0.722978in}}%
\pgfpathlineto{\pgfqpoint{2.955772in}{0.727051in}}%
\pgfpathlineto{\pgfqpoint{2.964669in}{0.731125in}}%
\pgfpathlineto{\pgfqpoint{2.972715in}{0.735199in}}%
\pgfpathlineto{\pgfqpoint{2.979707in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{2.985174in}{0.743347in}}%
\pgfpathlineto{\pgfqpoint{2.989152in}{0.747421in}}%
\pgfpathlineto{\pgfqpoint{2.991793in}{0.751494in}}%
\pgfpathlineto{\pgfqpoint{2.993340in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{2.994272in}{0.759642in}}%
\pgfpathlineto{\pgfqpoint{2.994975in}{0.763716in}}%
\pgfpathlineto{\pgfqpoint{2.995623in}{0.767790in}}%
\pgfpathlineto{\pgfqpoint{2.996304in}{0.771864in}}%
\pgfpathlineto{\pgfqpoint{2.996923in}{0.775937in}}%
\pgfpathlineto{\pgfqpoint{2.997194in}{0.780011in}}%
\pgfpathlineto{\pgfqpoint{2.996991in}{0.784085in}}%
\pgfpathlineto{\pgfqpoint{2.996544in}{0.788159in}}%
\pgfpathlineto{\pgfqpoint{2.996110in}{0.792233in}}%
\pgfpathlineto{\pgfqpoint{2.995689in}{0.796307in}}%
\pgfpathlineto{\pgfqpoint{2.995276in}{0.800380in}}%
\pgfpathlineto{\pgfqpoint{2.995153in}{0.804454in}}%
\pgfpathlineto{\pgfqpoint{2.995651in}{0.808528in}}%
\pgfpathlineto{\pgfqpoint{2.996678in}{0.812602in}}%
\pgfpathlineto{\pgfqpoint{2.997717in}{0.816676in}}%
\pgfpathlineto{\pgfqpoint{2.998335in}{0.820750in}}%
\pgfpathlineto{\pgfqpoint{2.998473in}{0.824823in}}%
\pgfpathlineto{\pgfqpoint{2.998316in}{0.828897in}}%
\pgfpathlineto{\pgfqpoint{2.998137in}{0.832971in}}%
\pgfpathlineto{\pgfqpoint{2.998154in}{0.837045in}}%
\pgfpathlineto{\pgfqpoint{2.998352in}{0.841119in}}%
\pgfpathlineto{\pgfqpoint{2.998507in}{0.845193in}}%
\pgfpathlineto{\pgfqpoint{2.998413in}{0.849266in}}%
\pgfpathlineto{\pgfqpoint{2.998031in}{0.853340in}}%
\pgfpathlineto{\pgfqpoint{2.997589in}{0.857414in}}%
\pgfpathlineto{\pgfqpoint{2.997468in}{0.861488in}}%
\pgfpathlineto{\pgfqpoint{2.997790in}{0.865562in}}%
\pgfpathlineto{\pgfqpoint{2.998272in}{0.869636in}}%
\pgfpathlineto{\pgfqpoint{2.998606in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{2.998745in}{0.877783in}}%
\pgfpathlineto{\pgfqpoint{2.998782in}{0.881857in}}%
\pgfpathlineto{\pgfqpoint{2.998788in}{0.885931in}}%
\pgfpathlineto{\pgfqpoint{2.998784in}{0.890005in}}%
\pgfpathlineto{\pgfqpoint{2.998759in}{0.894079in}}%
\pgfpathlineto{\pgfqpoint{2.998670in}{0.898152in}}%
\pgfpathlineto{\pgfqpoint{2.998477in}{0.902226in}}%
\pgfpathlineto{\pgfqpoint{2.998234in}{0.906300in}}%
\pgfpathlineto{\pgfqpoint{2.998116in}{0.910374in}}%
\pgfpathlineto{\pgfqpoint{2.999464in}{0.910374in}}%
\pgfpathlineto{\pgfqpoint{2.999464in}{0.910374in}}%
\pgfpathlineto{\pgfqpoint{2.999346in}{0.906300in}}%
\pgfpathlineto{\pgfqpoint{2.999103in}{0.902226in}}%
\pgfpathlineto{\pgfqpoint{2.998910in}{0.898152in}}%
\pgfpathlineto{\pgfqpoint{2.998821in}{0.894079in}}%
\pgfpathlineto{\pgfqpoint{2.998796in}{0.890005in}}%
\pgfpathlineto{\pgfqpoint{2.998792in}{0.885931in}}%
\pgfpathlineto{\pgfqpoint{2.998798in}{0.881857in}}%
\pgfpathlineto{\pgfqpoint{2.998835in}{0.877783in}}%
\pgfpathlineto{\pgfqpoint{2.998974in}{0.873709in}}%
\pgfpathlineto{\pgfqpoint{2.999308in}{0.869636in}}%
\pgfpathlineto{\pgfqpoint{2.999790in}{0.865562in}}%
\pgfpathlineto{\pgfqpoint{3.000112in}{0.861488in}}%
\pgfpathlineto{\pgfqpoint{2.999991in}{0.857414in}}%
\pgfpathlineto{\pgfqpoint{2.999549in}{0.853340in}}%
\pgfpathlineto{\pgfqpoint{2.999167in}{0.849266in}}%
\pgfpathlineto{\pgfqpoint{2.999073in}{0.845193in}}%
\pgfpathlineto{\pgfqpoint{2.999228in}{0.841119in}}%
\pgfpathlineto{\pgfqpoint{2.999426in}{0.837045in}}%
\pgfpathlineto{\pgfqpoint{2.999443in}{0.832971in}}%
\pgfpathlineto{\pgfqpoint{2.999264in}{0.828897in}}%
\pgfpathlineto{\pgfqpoint{2.999107in}{0.824823in}}%
\pgfpathlineto{\pgfqpoint{2.999245in}{0.820750in}}%
\pgfpathlineto{\pgfqpoint{2.999863in}{0.816676in}}%
\pgfpathlineto{\pgfqpoint{3.000902in}{0.812602in}}%
\pgfpathlineto{\pgfqpoint{3.001930in}{0.808528in}}%
\pgfpathlineto{\pgfqpoint{3.002427in}{0.804454in}}%
\pgfpathlineto{\pgfqpoint{3.002304in}{0.800380in}}%
\pgfpathlineto{\pgfqpoint{3.001891in}{0.796307in}}%
\pgfpathlineto{\pgfqpoint{3.001470in}{0.792233in}}%
\pgfpathlineto{\pgfqpoint{3.001036in}{0.788159in}}%
\pgfpathlineto{\pgfqpoint{3.000589in}{0.784085in}}%
\pgfpathlineto{\pgfqpoint{3.000386in}{0.780011in}}%
\pgfpathlineto{\pgfqpoint{3.000657in}{0.775937in}}%
\pgfpathlineto{\pgfqpoint{3.001276in}{0.771864in}}%
\pgfpathlineto{\pgfqpoint{3.001957in}{0.767790in}}%
\pgfpathlineto{\pgfqpoint{3.002605in}{0.763716in}}%
\pgfpathlineto{\pgfqpoint{3.003308in}{0.759642in}}%
\pgfpathlineto{\pgfqpoint{3.004240in}{0.755568in}}%
\pgfpathlineto{\pgfqpoint{3.005787in}{0.751494in}}%
\pgfpathlineto{\pgfqpoint{3.008428in}{0.747421in}}%
\pgfpathlineto{\pgfqpoint{3.012406in}{0.743347in}}%
\pgfpathlineto{\pgfqpoint{3.017873in}{0.739273in}}%
\pgfpathlineto{\pgfqpoint{3.024865in}{0.735199in}}%
\pgfpathlineto{\pgfqpoint{3.032911in}{0.731125in}}%
\pgfpathlineto{\pgfqpoint{3.041808in}{0.727051in}}%
\pgfpathlineto{\pgfqpoint{3.052682in}{0.722978in}}%
\pgfpathlineto{\pgfqpoint{3.067149in}{0.718904in}}%
\pgfpathlineto{\pgfqpoint{3.086410in}{0.714830in}}%
\pgfpathlineto{\pgfqpoint{3.111613in}{0.710756in}}%
\pgfpathlineto{\pgfqpoint{3.143420in}{0.706682in}}%
\pgfpathlineto{\pgfqpoint{3.181145in}{0.702608in}}%
\pgfpathlineto{\pgfqpoint{3.222596in}{0.698535in}}%
\pgfpathlineto{\pgfqpoint{3.262883in}{0.694461in}}%
\pgfpathlineto{\pgfqpoint{3.293472in}{0.690387in}}%
\pgfpathlineto{\pgfqpoint{3.305332in}{0.686313in}}%
\pgfpathlineto{\pgfqpoint{3.294315in}{0.682239in}}%
\pgfpathlineto{\pgfqpoint{3.263185in}{0.678165in}}%
\pgfpathlineto{\pgfqpoint{3.219336in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{3.171470in}{0.670018in}}%
\pgfpathlineto{\pgfqpoint{3.126888in}{0.665944in}}%
\pgfpathlineto{\pgfqpoint{3.089729in}{0.661870in}}%
\pgfpathlineto{\pgfqpoint{3.060740in}{0.657796in}}%
\pgfpathlineto{\pgfqpoint{3.038933in}{0.653722in}}%
\pgfpathlineto{\pgfqpoint{3.024022in}{0.649649in}}%
\pgfpathlineto{\pgfqpoint{3.017113in}{0.645575in}}%
\pgfpathlineto{\pgfqpoint{3.019103in}{0.641501in}}%
\pgfpathlineto{\pgfqpoint{3.029397in}{0.637427in}}%
\pgfpathlineto{\pgfqpoint{3.046353in}{0.633353in}}%
\pgfpathlineto{\pgfqpoint{3.068266in}{0.629279in}}%
\pgfpathlineto{\pgfqpoint{3.094777in}{0.625206in}}%
\pgfpathlineto{\pgfqpoint{3.128593in}{0.621132in}}%
\pgfpathlineto{\pgfqpoint{3.174777in}{0.617058in}}%
\pgfpathlineto{\pgfqpoint{3.234088in}{0.612984in}}%
\pgfpathlineto{\pgfqpoint{3.292986in}{0.608910in}}%
\pgfpathlineto{\pgfqpoint{3.325384in}{0.604836in}}%
\pgfpathlineto{\pgfqpoint{3.313409in}{0.600763in}}%
\pgfpathlineto{\pgfqpoint{3.264827in}{0.596689in}}%
\pgfpathlineto{\pgfqpoint{3.205000in}{0.592615in}}%
\pgfpathlineto{\pgfqpoint{3.155114in}{0.588541in}}%
\pgfpathlineto{\pgfqpoint{3.121791in}{0.584467in}}%
\pgfpathlineto{\pgfqpoint{3.101320in}{0.580393in}}%
\pgfpathlineto{\pgfqpoint{3.086420in}{0.576320in}}%
\pgfpathlineto{\pgfqpoint{3.071915in}{0.572246in}}%
\pgfpathlineto{\pgfqpoint{3.058598in}{0.568172in}}%
\pgfpathlineto{\pgfqpoint{3.050526in}{0.564098in}}%
\pgfpathlineto{\pgfqpoint{3.048663in}{0.560024in}}%
\pgfpathlineto{\pgfqpoint{3.049370in}{0.555950in}}%
\pgfpathlineto{\pgfqpoint{3.048490in}{0.551877in}}%
\pgfpathlineto{\pgfqpoint{3.044575in}{0.547803in}}%
\pgfpathlineto{\pgfqpoint{3.038317in}{0.543729in}}%
\pgfpathlineto{\pgfqpoint{3.030988in}{0.539655in}}%
\pgfpathlineto{\pgfqpoint{3.024122in}{0.535581in}}%
\pgfpathlineto{\pgfqpoint{3.019428in}{0.531507in}}%
\pgfpathlineto{\pgfqpoint{3.017759in}{0.527434in}}%
\pgfpathlineto{\pgfqpoint{3.018038in}{0.523360in}}%
\pgfpathlineto{\pgfqpoint{3.017881in}{0.519286in}}%
\pgfpathlineto{\pgfqpoint{3.015637in}{0.515212in}}%
\pgfpathlineto{\pgfqpoint{3.011499in}{0.511138in}}%
\pgfpathlineto{\pgfqpoint{3.006797in}{0.507064in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.488680in}{0.381829in}}{\pgfqpoint{4.141868in}{1.880060in}}{%
\pgfpathmoveto{\pgfqpoint{3.844392in}{0.381829in}}%
\pgfpathlineto{\pgfqpoint{3.786156in}{0.381829in}}%
\pgfpathlineto{\pgfqpoint{3.785509in}{0.396963in}}%
\pgfpathlineto{\pgfqpoint{3.787396in}{0.412096in}}%
\pgfpathlineto{\pgfqpoint{3.791272in}{0.427230in}}%
\pgfpathlineto{\pgfqpoint{3.796154in}{0.442364in}}%
\pgfpathlineto{\pgfqpoint{3.800995in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{3.805032in}{0.472631in}}%
\pgfpathlineto{\pgfqpoint{3.807939in}{0.487764in}}%
\pgfpathlineto{\pgfqpoint{3.809785in}{0.502898in}}%
\pgfpathlineto{\pgfqpoint{3.810868in}{0.518032in}}%
\pgfpathlineto{\pgfqpoint{3.811531in}{0.533165in}}%
\pgfpathlineto{\pgfqpoint{3.812044in}{0.548299in}}%
\pgfpathlineto{\pgfqpoint{3.812552in}{0.563433in}}%
\pgfpathlineto{\pgfqpoint{3.813092in}{0.578566in}}%
\pgfpathlineto{\pgfqpoint{3.813635in}{0.593700in}}%
\pgfpathlineto{\pgfqpoint{3.814128in}{0.608834in}}%
\pgfpathlineto{\pgfqpoint{3.814531in}{0.623967in}}%
\pgfpathlineto{\pgfqpoint{3.814825in}{0.639101in}}%
\pgfpathlineto{\pgfqpoint{3.815015in}{0.654235in}}%
\pgfpathlineto{\pgfqpoint{3.815116in}{0.669368in}}%
\pgfpathlineto{\pgfqpoint{3.815145in}{0.684502in}}%
\pgfpathlineto{\pgfqpoint{3.815111in}{0.699636in}}%
\pgfpathlineto{\pgfqpoint{3.815018in}{0.714769in}}%
\pgfpathlineto{\pgfqpoint{3.814866in}{0.729903in}}%
\pgfpathlineto{\pgfqpoint{3.814658in}{0.745036in}}%
\pgfpathlineto{\pgfqpoint{3.814401in}{0.760170in}}%
\pgfpathlineto{\pgfqpoint{3.814108in}{0.775304in}}%
\pgfpathlineto{\pgfqpoint{3.813792in}{0.790437in}}%
\pgfpathlineto{\pgfqpoint{3.813446in}{0.805571in}}%
\pgfpathlineto{\pgfqpoint{3.813049in}{0.820705in}}%
\pgfpathlineto{\pgfqpoint{3.812560in}{0.835838in}}%
\pgfpathlineto{\pgfqpoint{3.811940in}{0.850972in}}%
\pgfpathlineto{\pgfqpoint{3.811178in}{0.866106in}}%
\pgfpathlineto{\pgfqpoint{3.810308in}{0.881239in}}%
\pgfpathlineto{\pgfqpoint{3.809416in}{0.896373in}}%
\pgfpathlineto{\pgfqpoint{3.808626in}{0.911507in}}%
\pgfpathlineto{\pgfqpoint{3.808064in}{0.926640in}}%
\pgfpathlineto{\pgfqpoint{3.807827in}{0.941774in}}%
\pgfpathlineto{\pgfqpoint{3.807948in}{0.956908in}}%
\pgfpathlineto{\pgfqpoint{3.808395in}{0.972041in}}%
\pgfpathlineto{\pgfqpoint{3.809076in}{0.987175in}}%
\pgfpathlineto{\pgfqpoint{3.809873in}{1.002309in}}%
\pgfpathlineto{\pgfqpoint{3.810672in}{1.017442in}}%
\pgfpathlineto{\pgfqpoint{3.811385in}{1.032576in}}%
\pgfpathlineto{\pgfqpoint{3.811967in}{1.047709in}}%
\pgfpathlineto{\pgfqpoint{3.812407in}{1.062843in}}%
\pgfpathlineto{\pgfqpoint{3.812719in}{1.077977in}}%
\pgfpathlineto{\pgfqpoint{3.812924in}{1.093110in}}%
\pgfpathlineto{\pgfqpoint{3.813046in}{1.108244in}}%
\pgfpathlineto{\pgfqpoint{3.813103in}{1.123378in}}%
\pgfpathlineto{\pgfqpoint{3.813112in}{1.138511in}}%
\pgfpathlineto{\pgfqpoint{3.813090in}{1.153645in}}%
\pgfpathlineto{\pgfqpoint{3.813057in}{1.168779in}}%
\pgfpathlineto{\pgfqpoint{3.813033in}{1.183912in}}%
\pgfpathlineto{\pgfqpoint{3.813032in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{3.813059in}{1.214180in}}%
\pgfpathlineto{\pgfqpoint{3.813108in}{1.229313in}}%
\pgfpathlineto{\pgfqpoint{3.813169in}{1.244447in}}%
\pgfpathlineto{\pgfqpoint{3.813230in}{1.259581in}}%
\pgfpathlineto{\pgfqpoint{3.813286in}{1.274714in}}%
\pgfpathlineto{\pgfqpoint{3.813332in}{1.289848in}}%
\pgfpathlineto{\pgfqpoint{3.813372in}{1.304982in}}%
\pgfpathlineto{\pgfqpoint{3.813402in}{1.320115in}}%
\pgfpathlineto{\pgfqpoint{3.813422in}{1.335249in}}%
\pgfpathlineto{\pgfqpoint{3.813426in}{1.350382in}}%
\pgfpathlineto{\pgfqpoint{3.813412in}{1.365516in}}%
\pgfpathlineto{\pgfqpoint{3.813384in}{1.380650in}}%
\pgfpathlineto{\pgfqpoint{3.813348in}{1.395783in}}%
\pgfpathlineto{\pgfqpoint{3.813317in}{1.410917in}}%
\pgfpathlineto{\pgfqpoint{3.813299in}{1.426051in}}%
\pgfpathlineto{\pgfqpoint{3.813300in}{1.441184in}}%
\pgfpathlineto{\pgfqpoint{3.813318in}{1.456318in}}%
\pgfpathlineto{\pgfqpoint{3.813349in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{3.813387in}{1.486585in}}%
\pgfpathlineto{\pgfqpoint{3.813425in}{1.501719in}}%
\pgfpathlineto{\pgfqpoint{3.813462in}{1.516853in}}%
\pgfpathlineto{\pgfqpoint{3.813496in}{1.531986in}}%
\pgfpathlineto{\pgfqpoint{3.813525in}{1.547120in}}%
\pgfpathlineto{\pgfqpoint{3.813545in}{1.562254in}}%
\pgfpathlineto{\pgfqpoint{3.813545in}{1.577387in}}%
\pgfpathlineto{\pgfqpoint{3.813497in}{1.592521in}}%
\pgfpathlineto{\pgfqpoint{3.813332in}{1.607654in}}%
\pgfpathlineto{\pgfqpoint{3.812881in}{1.622788in}}%
\pgfpathlineto{\pgfqpoint{3.811754in}{1.637922in}}%
\pgfpathlineto{\pgfqpoint{3.809163in}{1.653055in}}%
\pgfpathlineto{\pgfqpoint{3.803689in}{1.668189in}}%
\pgfpathlineto{\pgfqpoint{3.793141in}{1.683323in}}%
\pgfpathlineto{\pgfqpoint{3.774688in}{1.698456in}}%
\pgfpathlineto{\pgfqpoint{3.745536in}{1.713590in}}%
\pgfpathlineto{\pgfqpoint{3.704210in}{1.728724in}}%
\pgfpathlineto{\pgfqpoint{3.652149in}{1.743857in}}%
\pgfpathlineto{\pgfqpoint{3.594845in}{1.758991in}}%
\pgfpathlineto{\pgfqpoint{3.541567in}{1.774125in}}%
\pgfpathlineto{\pgfqpoint{3.503195in}{1.789258in}}%
\pgfpathlineto{\pgfqpoint{3.488680in}{1.804392in}}%
\pgfpathlineto{\pgfqpoint{3.501678in}{1.819526in}}%
\pgfpathlineto{\pgfqpoint{3.539066in}{1.834659in}}%
\pgfpathlineto{\pgfqpoint{3.592171in}{1.849793in}}%
\pgfpathlineto{\pgfqpoint{3.650043in}{1.864927in}}%
\pgfpathlineto{\pgfqpoint{3.703092in}{1.880060in}}%
\pgfpathlineto{\pgfqpoint{3.927456in}{1.880060in}}%
\pgfpathlineto{\pgfqpoint{3.927456in}{1.880060in}}%
\pgfpathlineto{\pgfqpoint{3.980505in}{1.864927in}}%
\pgfpathlineto{\pgfqpoint{4.038377in}{1.849793in}}%
\pgfpathlineto{\pgfqpoint{4.091482in}{1.834659in}}%
\pgfpathlineto{\pgfqpoint{4.128870in}{1.819526in}}%
\pgfpathlineto{\pgfqpoint{4.141868in}{1.804392in}}%
\pgfpathlineto{\pgfqpoint{4.127353in}{1.789258in}}%
\pgfpathlineto{\pgfqpoint{4.088981in}{1.774125in}}%
\pgfpathlineto{\pgfqpoint{4.035703in}{1.758991in}}%
\pgfpathlineto{\pgfqpoint{3.978399in}{1.743857in}}%
\pgfpathlineto{\pgfqpoint{3.926338in}{1.728724in}}%
\pgfpathlineto{\pgfqpoint{3.885012in}{1.713590in}}%
\pgfpathlineto{\pgfqpoint{3.855860in}{1.698456in}}%
\pgfpathlineto{\pgfqpoint{3.837407in}{1.683323in}}%
\pgfpathlineto{\pgfqpoint{3.826859in}{1.668189in}}%
\pgfpathlineto{\pgfqpoint{3.821385in}{1.653055in}}%
\pgfpathlineto{\pgfqpoint{3.818794in}{1.637922in}}%
\pgfpathlineto{\pgfqpoint{3.817667in}{1.622788in}}%
\pgfpathlineto{\pgfqpoint{3.817216in}{1.607654in}}%
\pgfpathlineto{\pgfqpoint{3.817051in}{1.592521in}}%
\pgfpathlineto{\pgfqpoint{3.817003in}{1.577387in}}%
\pgfpathlineto{\pgfqpoint{3.817003in}{1.562254in}}%
\pgfpathlineto{\pgfqpoint{3.817023in}{1.547120in}}%
\pgfpathlineto{\pgfqpoint{3.817052in}{1.531986in}}%
\pgfpathlineto{\pgfqpoint{3.817086in}{1.516853in}}%
\pgfpathlineto{\pgfqpoint{3.817123in}{1.501719in}}%
\pgfpathlineto{\pgfqpoint{3.817161in}{1.486585in}}%
\pgfpathlineto{\pgfqpoint{3.817199in}{1.471452in}}%
\pgfpathlineto{\pgfqpoint{3.817230in}{1.456318in}}%
\pgfpathlineto{\pgfqpoint{3.817248in}{1.441184in}}%
\pgfpathlineto{\pgfqpoint{3.817249in}{1.426051in}}%
\pgfpathlineto{\pgfqpoint{3.817231in}{1.410917in}}%
\pgfpathlineto{\pgfqpoint{3.817200in}{1.395783in}}%
\pgfpathlineto{\pgfqpoint{3.817164in}{1.380650in}}%
\pgfpathlineto{\pgfqpoint{3.817136in}{1.365516in}}%
\pgfpathlineto{\pgfqpoint{3.817122in}{1.350382in}}%
\pgfpathlineto{\pgfqpoint{3.817126in}{1.335249in}}%
\pgfpathlineto{\pgfqpoint{3.817146in}{1.320115in}}%
\pgfpathlineto{\pgfqpoint{3.817176in}{1.304982in}}%
\pgfpathlineto{\pgfqpoint{3.817216in}{1.289848in}}%
\pgfpathlineto{\pgfqpoint{3.817262in}{1.274714in}}%
\pgfpathlineto{\pgfqpoint{3.817318in}{1.259581in}}%
\pgfpathlineto{\pgfqpoint{3.817379in}{1.244447in}}%
\pgfpathlineto{\pgfqpoint{3.817440in}{1.229313in}}%
\pgfpathlineto{\pgfqpoint{3.817489in}{1.214180in}}%
\pgfpathlineto{\pgfqpoint{3.817516in}{1.199046in}}%
\pgfpathlineto{\pgfqpoint{3.817515in}{1.183912in}}%
\pgfpathlineto{\pgfqpoint{3.817491in}{1.168779in}}%
\pgfpathlineto{\pgfqpoint{3.817458in}{1.153645in}}%
\pgfpathlineto{\pgfqpoint{3.817436in}{1.138511in}}%
\pgfpathlineto{\pgfqpoint{3.817445in}{1.123378in}}%
\pgfpathlineto{\pgfqpoint{3.817502in}{1.108244in}}%
\pgfpathlineto{\pgfqpoint{3.817624in}{1.093110in}}%
\pgfpathlineto{\pgfqpoint{3.817829in}{1.077977in}}%
\pgfpathlineto{\pgfqpoint{3.818141in}{1.062843in}}%
\pgfpathlineto{\pgfqpoint{3.818581in}{1.047709in}}%
\pgfpathlineto{\pgfqpoint{3.819163in}{1.032576in}}%
\pgfpathlineto{\pgfqpoint{3.819876in}{1.017442in}}%
\pgfpathlineto{\pgfqpoint{3.820675in}{1.002309in}}%
\pgfpathlineto{\pgfqpoint{3.821472in}{0.987175in}}%
\pgfpathlineto{\pgfqpoint{3.822154in}{0.972041in}}%
\pgfpathlineto{\pgfqpoint{3.822600in}{0.956908in}}%
\pgfpathlineto{\pgfqpoint{3.822721in}{0.941774in}}%
\pgfpathlineto{\pgfqpoint{3.822484in}{0.926640in}}%
\pgfpathlineto{\pgfqpoint{3.821922in}{0.911507in}}%
\pgfpathlineto{\pgfqpoint{3.821132in}{0.896373in}}%
\pgfpathlineto{\pgfqpoint{3.820240in}{0.881239in}}%
\pgfpathlineto{\pgfqpoint{3.819370in}{0.866106in}}%
\pgfpathlineto{\pgfqpoint{3.818608in}{0.850972in}}%
\pgfpathlineto{\pgfqpoint{3.817988in}{0.835838in}}%
\pgfpathlineto{\pgfqpoint{3.817499in}{0.820705in}}%
\pgfpathlineto{\pgfqpoint{3.817102in}{0.805571in}}%
\pgfpathlineto{\pgfqpoint{3.816757in}{0.790437in}}%
\pgfpathlineto{\pgfqpoint{3.816440in}{0.775304in}}%
\pgfpathlineto{\pgfqpoint{3.816148in}{0.760170in}}%
\pgfpathlineto{\pgfqpoint{3.815890in}{0.745036in}}%
\pgfpathlineto{\pgfqpoint{3.815682in}{0.729903in}}%
\pgfpathlineto{\pgfqpoint{3.815530in}{0.714769in}}%
\pgfpathlineto{\pgfqpoint{3.815437in}{0.699636in}}%
\pgfpathlineto{\pgfqpoint{3.815404in}{0.684502in}}%
\pgfpathlineto{\pgfqpoint{3.815432in}{0.669368in}}%
\pgfpathlineto{\pgfqpoint{3.815533in}{0.654235in}}%
\pgfpathlineto{\pgfqpoint{3.815723in}{0.639101in}}%
\pgfpathlineto{\pgfqpoint{3.816017in}{0.623967in}}%
\pgfpathlineto{\pgfqpoint{3.816420in}{0.608834in}}%
\pgfpathlineto{\pgfqpoint{3.816913in}{0.593700in}}%
\pgfpathlineto{\pgfqpoint{3.817456in}{0.578566in}}%
\pgfpathlineto{\pgfqpoint{3.817996in}{0.563433in}}%
\pgfpathlineto{\pgfqpoint{3.818504in}{0.548299in}}%
\pgfpathlineto{\pgfqpoint{3.819017in}{0.533165in}}%
\pgfpathlineto{\pgfqpoint{3.819680in}{0.518032in}}%
\pgfpathlineto{\pgfqpoint{3.820763in}{0.502898in}}%
\pgfpathlineto{\pgfqpoint{3.822609in}{0.487764in}}%
\pgfpathlineto{\pgfqpoint{3.825516in}{0.472631in}}%
\pgfpathlineto{\pgfqpoint{3.829553in}{0.457497in}}%
\pgfpathlineto{\pgfqpoint{3.834394in}{0.442364in}}%
\pgfpathlineto{\pgfqpoint{3.839276in}{0.427230in}}%
\pgfpathlineto{\pgfqpoint{3.843152in}{0.412096in}}%
\pgfpathlineto{\pgfqpoint{3.845039in}{0.396963in}}%
\pgfpathlineto{\pgfqpoint{3.844392in}{0.381829in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.305164in}{0.576693in}}{\pgfqpoint{4.958352in}{2.147673in}}{%
\pgfpathmoveto{\pgfqpoint{4.750208in}{0.576693in}}%
\pgfpathlineto{\pgfqpoint{4.513308in}{0.576693in}}%
\pgfpathlineto{\pgfqpoint{4.508940in}{0.592562in}}%
\pgfpathlineto{\pgfqpoint{4.512265in}{0.608430in}}%
\pgfpathlineto{\pgfqpoint{4.521466in}{0.624299in}}%
\pgfpathlineto{\pgfqpoint{4.532927in}{0.640167in}}%
\pgfpathlineto{\pgfqpoint{4.542044in}{0.656036in}}%
\pgfpathlineto{\pgfqpoint{4.544299in}{0.671904in}}%
\pgfpathlineto{\pgfqpoint{4.536284in}{0.687773in}}%
\pgfpathlineto{\pgfqpoint{4.516475in}{0.703641in}}%
\pgfpathlineto{\pgfqpoint{4.485645in}{0.719510in}}%
\pgfpathlineto{\pgfqpoint{4.446848in}{0.735378in}}%
\pgfpathlineto{\pgfqpoint{4.404931in}{0.751247in}}%
\pgfpathlineto{\pgfqpoint{4.365558in}{0.767115in}}%
\pgfpathlineto{\pgfqpoint{4.333926in}{0.782984in}}%
\pgfpathlineto{\pgfqpoint{4.313496in}{0.798852in}}%
\pgfpathlineto{\pgfqpoint{4.305164in}{0.814721in}}%
\pgfpathlineto{\pgfqpoint{4.307196in}{0.830589in}}%
\pgfpathlineto{\pgfqpoint{4.315952in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{4.327130in}{0.862326in}}%
\pgfpathlineto{\pgfqpoint{4.337046in}{0.878195in}}%
\pgfpathlineto{\pgfqpoint{4.343499in}{0.894063in}}%
\pgfpathlineto{\pgfqpoint{4.346006in}{0.909932in}}%
\pgfpathlineto{\pgfqpoint{4.345470in}{0.925800in}}%
\pgfpathlineto{\pgfqpoint{4.343562in}{0.941669in}}%
\pgfpathlineto{\pgfqpoint{4.342126in}{0.957537in}}%
\pgfpathlineto{\pgfqpoint{4.342777in}{0.973406in}}%
\pgfpathlineto{\pgfqpoint{4.346717in}{0.989274in}}%
\pgfpathlineto{\pgfqpoint{4.354648in}{1.005142in}}%
\pgfpathlineto{\pgfqpoint{4.366700in}{1.021011in}}%
\pgfpathlineto{\pgfqpoint{4.382342in}{1.036879in}}%
\pgfpathlineto{\pgfqpoint{4.400392in}{1.052748in}}%
\pgfpathlineto{\pgfqpoint{4.419195in}{1.068616in}}%
\pgfpathlineto{\pgfqpoint{4.436990in}{1.084485in}}%
\pgfpathlineto{\pgfqpoint{4.452369in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{4.464638in}{1.116222in}}%
\pgfpathlineto{\pgfqpoint{4.473924in}{1.132090in}}%
\pgfpathlineto{\pgfqpoint{4.480990in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{4.486842in}{1.163827in}}%
\pgfpathlineto{\pgfqpoint{4.492321in}{1.179696in}}%
\pgfpathlineto{\pgfqpoint{4.497849in}{1.195564in}}%
\pgfpathlineto{\pgfqpoint{4.503414in}{1.211433in}}%
\pgfpathlineto{\pgfqpoint{4.508750in}{1.227301in}}%
\pgfpathlineto{\pgfqpoint{4.513580in}{1.243170in}}%
\pgfpathlineto{\pgfqpoint{4.517803in}{1.259038in}}%
\pgfpathlineto{\pgfqpoint{4.521532in}{1.274907in}}%
\pgfpathlineto{\pgfqpoint{4.525010in}{1.290775in}}%
\pgfpathlineto{\pgfqpoint{4.528476in}{1.306644in}}%
\pgfpathlineto{\pgfqpoint{4.532050in}{1.322512in}}%
\pgfpathlineto{\pgfqpoint{4.535701in}{1.338381in}}%
\pgfpathlineto{\pgfqpoint{4.539292in}{1.354249in}}%
\pgfpathlineto{\pgfqpoint{4.542665in}{1.370118in}}%
\pgfpathlineto{\pgfqpoint{4.545722in}{1.385986in}}%
\pgfpathlineto{\pgfqpoint{4.548467in}{1.401855in}}%
\pgfpathlineto{\pgfqpoint{4.551000in}{1.417723in}}%
\pgfpathlineto{\pgfqpoint{4.553479in}{1.433592in}}%
\pgfpathlineto{\pgfqpoint{4.556060in}{1.449460in}}%
\pgfpathlineto{\pgfqpoint{4.558843in}{1.465329in}}%
\pgfpathlineto{\pgfqpoint{4.561844in}{1.481197in}}%
\pgfpathlineto{\pgfqpoint{4.564985in}{1.497066in}}%
\pgfpathlineto{\pgfqpoint{4.568120in}{1.512934in}}%
\pgfpathlineto{\pgfqpoint{4.571081in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{4.573726in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{4.575977in}{1.560539in}}%
\pgfpathlineto{\pgfqpoint{4.577831in}{1.576408in}}%
\pgfpathlineto{\pgfqpoint{4.579338in}{1.592276in}}%
\pgfpathlineto{\pgfqpoint{4.580573in}{1.608145in}}%
\pgfpathlineto{\pgfqpoint{4.581598in}{1.624013in}}%
\pgfpathlineto{\pgfqpoint{4.582463in}{1.639882in}}%
\pgfpathlineto{\pgfqpoint{4.583216in}{1.655750in}}%
\pgfpathlineto{\pgfqpoint{4.583921in}{1.671619in}}%
\pgfpathlineto{\pgfqpoint{4.584659in}{1.687487in}}%
\pgfpathlineto{\pgfqpoint{4.585504in}{1.703356in}}%
\pgfpathlineto{\pgfqpoint{4.586483in}{1.719224in}}%
\pgfpathlineto{\pgfqpoint{4.587558in}{1.735093in}}%
\pgfpathlineto{\pgfqpoint{4.588637in}{1.750961in}}%
\pgfpathlineto{\pgfqpoint{4.589619in}{1.766830in}}%
\pgfpathlineto{\pgfqpoint{4.590452in}{1.782698in}}%
\pgfpathlineto{\pgfqpoint{4.591148in}{1.798567in}}%
\pgfpathlineto{\pgfqpoint{4.591741in}{1.814435in}}%
\pgfpathlineto{\pgfqpoint{4.592179in}{1.830304in}}%
\pgfpathlineto{\pgfqpoint{4.592166in}{1.846172in}}%
\pgfpathlineto{\pgfqpoint{4.591015in}{1.862041in}}%
\pgfpathlineto{\pgfqpoint{4.587565in}{1.877909in}}%
\pgfpathlineto{\pgfqpoint{4.580218in}{1.893778in}}%
\pgfpathlineto{\pgfqpoint{4.567180in}{1.909646in}}%
\pgfpathlineto{\pgfqpoint{4.546905in}{1.925515in}}%
\pgfpathlineto{\pgfqpoint{4.518729in}{1.941383in}}%
\pgfpathlineto{\pgfqpoint{4.483521in}{1.957252in}}%
\pgfpathlineto{\pgfqpoint{4.444106in}{1.973120in}}%
\pgfpathlineto{\pgfqpoint{4.405171in}{1.988989in}}%
\pgfpathlineto{\pgfqpoint{4.372493in}{2.004857in}}%
\pgfpathlineto{\pgfqpoint{4.351623in}{2.020726in}}%
\pgfpathlineto{\pgfqpoint{4.346402in}{2.036594in}}%
\pgfpathlineto{\pgfqpoint{4.357888in}{2.052463in}}%
\pgfpathlineto{\pgfqpoint{4.384085in}{2.068331in}}%
\pgfpathlineto{\pgfqpoint{4.420597in}{2.084200in}}%
\pgfpathlineto{\pgfqpoint{4.461896in}{2.100068in}}%
\pgfpathlineto{\pgfqpoint{4.502712in}{2.115937in}}%
\pgfpathlineto{\pgfqpoint{4.539073in}{2.131805in}}%
\pgfpathlineto{\pgfqpoint{4.568759in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{4.694757in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{4.694757in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{4.724443in}{2.131805in}}%
\pgfpathlineto{\pgfqpoint{4.760804in}{2.115937in}}%
\pgfpathlineto{\pgfqpoint{4.801620in}{2.100068in}}%
\pgfpathlineto{\pgfqpoint{4.842919in}{2.084200in}}%
\pgfpathlineto{\pgfqpoint{4.879431in}{2.068331in}}%
\pgfpathlineto{\pgfqpoint{4.905628in}{2.052463in}}%
\pgfpathlineto{\pgfqpoint{4.917114in}{2.036594in}}%
\pgfpathlineto{\pgfqpoint{4.911893in}{2.020726in}}%
\pgfpathlineto{\pgfqpoint{4.891023in}{2.004857in}}%
\pgfpathlineto{\pgfqpoint{4.858345in}{1.988989in}}%
\pgfpathlineto{\pgfqpoint{4.819410in}{1.973120in}}%
\pgfpathlineto{\pgfqpoint{4.779995in}{1.957252in}}%
\pgfpathlineto{\pgfqpoint{4.744787in}{1.941383in}}%
\pgfpathlineto{\pgfqpoint{4.716611in}{1.925515in}}%
\pgfpathlineto{\pgfqpoint{4.696336in}{1.909646in}}%
\pgfpathlineto{\pgfqpoint{4.683298in}{1.893778in}}%
\pgfpathlineto{\pgfqpoint{4.675951in}{1.877909in}}%
\pgfpathlineto{\pgfqpoint{4.672501in}{1.862041in}}%
\pgfpathlineto{\pgfqpoint{4.671350in}{1.846172in}}%
\pgfpathlineto{\pgfqpoint{4.671337in}{1.830304in}}%
\pgfpathlineto{\pgfqpoint{4.671775in}{1.814435in}}%
\pgfpathlineto{\pgfqpoint{4.672368in}{1.798567in}}%
\pgfpathlineto{\pgfqpoint{4.673064in}{1.782698in}}%
\pgfpathlineto{\pgfqpoint{4.673897in}{1.766830in}}%
\pgfpathlineto{\pgfqpoint{4.674879in}{1.750961in}}%
\pgfpathlineto{\pgfqpoint{4.675958in}{1.735093in}}%
\pgfpathlineto{\pgfqpoint{4.677033in}{1.719224in}}%
\pgfpathlineto{\pgfqpoint{4.678012in}{1.703356in}}%
\pgfpathlineto{\pgfqpoint{4.678857in}{1.687487in}}%
\pgfpathlineto{\pgfqpoint{4.679595in}{1.671619in}}%
\pgfpathlineto{\pgfqpoint{4.680300in}{1.655750in}}%
\pgfpathlineto{\pgfqpoint{4.681053in}{1.639882in}}%
\pgfpathlineto{\pgfqpoint{4.681918in}{1.624013in}}%
\pgfpathlineto{\pgfqpoint{4.682943in}{1.608145in}}%
\pgfpathlineto{\pgfqpoint{4.684178in}{1.592276in}}%
\pgfpathlineto{\pgfqpoint{4.685685in}{1.576408in}}%
\pgfpathlineto{\pgfqpoint{4.687539in}{1.560539in}}%
\pgfpathlineto{\pgfqpoint{4.689790in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{4.692435in}{1.528803in}}%
\pgfpathlineto{\pgfqpoint{4.695396in}{1.512934in}}%
\pgfpathlineto{\pgfqpoint{4.698531in}{1.497066in}}%
\pgfpathlineto{\pgfqpoint{4.701672in}{1.481197in}}%
\pgfpathlineto{\pgfqpoint{4.704673in}{1.465329in}}%
\pgfpathlineto{\pgfqpoint{4.707456in}{1.449460in}}%
\pgfpathlineto{\pgfqpoint{4.710037in}{1.433592in}}%
\pgfpathlineto{\pgfqpoint{4.712516in}{1.417723in}}%
\pgfpathlineto{\pgfqpoint{4.715049in}{1.401855in}}%
\pgfpathlineto{\pgfqpoint{4.717794in}{1.385986in}}%
\pgfpathlineto{\pgfqpoint{4.720851in}{1.370118in}}%
\pgfpathlineto{\pgfqpoint{4.724224in}{1.354249in}}%
\pgfpathlineto{\pgfqpoint{4.727815in}{1.338381in}}%
\pgfpathlineto{\pgfqpoint{4.731466in}{1.322512in}}%
\pgfpathlineto{\pgfqpoint{4.735040in}{1.306644in}}%
\pgfpathlineto{\pgfqpoint{4.738506in}{1.290775in}}%
\pgfpathlineto{\pgfqpoint{4.741985in}{1.274907in}}%
\pgfpathlineto{\pgfqpoint{4.745713in}{1.259038in}}%
\pgfpathlineto{\pgfqpoint{4.749936in}{1.243170in}}%
\pgfpathlineto{\pgfqpoint{4.754766in}{1.227301in}}%
\pgfpathlineto{\pgfqpoint{4.760102in}{1.211433in}}%
\pgfpathlineto{\pgfqpoint{4.765667in}{1.195564in}}%
\pgfpathlineto{\pgfqpoint{4.771195in}{1.179696in}}%
\pgfpathlineto{\pgfqpoint{4.776674in}{1.163827in}}%
\pgfpathlineto{\pgfqpoint{4.782526in}{1.147959in}}%
\pgfpathlineto{\pgfqpoint{4.789592in}{1.132090in}}%
\pgfpathlineto{\pgfqpoint{4.798878in}{1.116222in}}%
\pgfpathlineto{\pgfqpoint{4.811147in}{1.100353in}}%
\pgfpathlineto{\pgfqpoint{4.826526in}{1.084485in}}%
\pgfpathlineto{\pgfqpoint{4.844321in}{1.068616in}}%
\pgfpathlineto{\pgfqpoint{4.863124in}{1.052748in}}%
\pgfpathlineto{\pgfqpoint{4.881174in}{1.036879in}}%
\pgfpathlineto{\pgfqpoint{4.896816in}{1.021011in}}%
\pgfpathlineto{\pgfqpoint{4.908868in}{1.005142in}}%
\pgfpathlineto{\pgfqpoint{4.916799in}{0.989274in}}%
\pgfpathlineto{\pgfqpoint{4.920739in}{0.973406in}}%
\pgfpathlineto{\pgfqpoint{4.921390in}{0.957537in}}%
\pgfpathlineto{\pgfqpoint{4.919954in}{0.941669in}}%
\pgfpathlineto{\pgfqpoint{4.918046in}{0.925800in}}%
\pgfpathlineto{\pgfqpoint{4.917510in}{0.909932in}}%
\pgfpathlineto{\pgfqpoint{4.920017in}{0.894063in}}%
\pgfpathlineto{\pgfqpoint{4.926470in}{0.878195in}}%
\pgfpathlineto{\pgfqpoint{4.936386in}{0.862326in}}%
\pgfpathlineto{\pgfqpoint{4.947564in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{4.956320in}{0.830589in}}%
\pgfpathlineto{\pgfqpoint{4.958352in}{0.814721in}}%
\pgfpathlineto{\pgfqpoint{4.950020in}{0.798852in}}%
\pgfpathlineto{\pgfqpoint{4.929590in}{0.782984in}}%
\pgfpathlineto{\pgfqpoint{4.897958in}{0.767115in}}%
\pgfpathlineto{\pgfqpoint{4.858585in}{0.751247in}}%
\pgfpathlineto{\pgfqpoint{4.816668in}{0.735378in}}%
\pgfpathlineto{\pgfqpoint{4.777871in}{0.719510in}}%
\pgfpathlineto{\pgfqpoint{4.747041in}{0.703641in}}%
\pgfpathlineto{\pgfqpoint{4.727232in}{0.687773in}}%
\pgfpathlineto{\pgfqpoint{4.719217in}{0.671904in}}%
\pgfpathlineto{\pgfqpoint{4.721472in}{0.656036in}}%
\pgfpathlineto{\pgfqpoint{4.730589in}{0.640167in}}%
\pgfpathlineto{\pgfqpoint{4.742050in}{0.624299in}}%
\pgfpathlineto{\pgfqpoint{4.751251in}{0.608430in}}%
\pgfpathlineto{\pgfqpoint{4.754576in}{0.592562in}}%
\pgfpathlineto{\pgfqpoint{4.750208in}{0.576693in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{0.356822in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{0.361108in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{0.358506in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{0.359629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{0.507064in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{0.809487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{0.600821in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{0.687966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{1.754680in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{1.848043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{1.789395in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{1.812916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{0.576693in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{2.147673in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{0.834811in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{1.625996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{0.359060in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{0.639173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{1.804934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{1.045343in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407032in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont random domains}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/hop_oldP2P_rel_1000_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.436297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.340398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431828in, y=0.287592in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.759956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.707149in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.179513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.126707in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.599071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.546264in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{2.018628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.965821in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.252176in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.726906in}{0.362918in}}{\pgfqpoint{1.423639in}{2.051285in}}{%
\pgfpathmoveto{\pgfqpoint{1.215165in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{0.935380in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{0.917222in}{0.379973in}}%
\pgfpathlineto{\pgfqpoint{0.899155in}{0.397027in}}%
\pgfpathlineto{\pgfqpoint{0.881654in}{0.414081in}}%
\pgfpathlineto{\pgfqpoint{0.865186in}{0.431135in}}%
\pgfpathlineto{\pgfqpoint{0.850189in}{0.448189in}}%
\pgfpathlineto{\pgfqpoint{0.837035in}{0.465244in}}%
\pgfpathlineto{\pgfqpoint{0.826010in}{0.482298in}}%
\pgfpathlineto{\pgfqpoint{0.817291in}{0.499352in}}%
\pgfpathlineto{\pgfqpoint{0.810934in}{0.516406in}}%
\pgfpathlineto{\pgfqpoint{0.806870in}{0.533461in}}%
\pgfpathlineto{\pgfqpoint{0.804912in}{0.550515in}}%
\pgfpathlineto{\pgfqpoint{0.804766in}{0.567569in}}%
\pgfpathlineto{\pgfqpoint{0.806053in}{0.584623in}}%
\pgfpathlineto{\pgfqpoint{0.808329in}{0.601677in}}%
\pgfpathlineto{\pgfqpoint{0.811119in}{0.618732in}}%
\pgfpathlineto{\pgfqpoint{0.813945in}{0.635786in}}%
\pgfpathlineto{\pgfqpoint{0.816355in}{0.652840in}}%
\pgfpathlineto{\pgfqpoint{0.817948in}{0.669894in}}%
\pgfpathlineto{\pgfqpoint{0.818402in}{0.686948in}}%
\pgfpathlineto{\pgfqpoint{0.817493in}{0.704003in}}%
\pgfpathlineto{\pgfqpoint{0.815101in}{0.721057in}}%
\pgfpathlineto{\pgfqpoint{0.811223in}{0.738111in}}%
\pgfpathlineto{\pgfqpoint{0.805962in}{0.755165in}}%
\pgfpathlineto{\pgfqpoint{0.799522in}{0.772219in}}%
\pgfpathlineto{\pgfqpoint{0.792185in}{0.789274in}}%
\pgfpathlineto{\pgfqpoint{0.784283in}{0.806328in}}%
\pgfpathlineto{\pgfqpoint{0.776174in}{0.823382in}}%
\pgfpathlineto{\pgfqpoint{0.768205in}{0.840436in}}%
\pgfpathlineto{\pgfqpoint{0.760685in}{0.857490in}}%
\pgfpathlineto{\pgfqpoint{0.753859in}{0.874545in}}%
\pgfpathlineto{\pgfqpoint{0.747894in}{0.891599in}}%
\pgfpathlineto{\pgfqpoint{0.742868in}{0.908653in}}%
\pgfpathlineto{\pgfqpoint{0.738775in}{0.925707in}}%
\pgfpathlineto{\pgfqpoint{0.735540in}{0.942762in}}%
\pgfpathlineto{\pgfqpoint{0.733040in}{0.959816in}}%
\pgfpathlineto{\pgfqpoint{0.731127in}{0.976870in}}%
\pgfpathlineto{\pgfqpoint{0.729659in}{0.993924in}}%
\pgfpathlineto{\pgfqpoint{0.728527in}{1.010978in}}%
\pgfpathlineto{\pgfqpoint{0.727675in}{1.028033in}}%
\pgfpathlineto{\pgfqpoint{0.727109in}{1.045087in}}%
\pgfpathlineto{\pgfqpoint{0.726906in}{1.062141in}}%
\pgfpathlineto{\pgfqpoint{0.727204in}{1.079195in}}%
\pgfpathlineto{\pgfqpoint{0.728190in}{1.096249in}}%
\pgfpathlineto{\pgfqpoint{0.730075in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{0.733075in}{1.130358in}}%
\pgfpathlineto{\pgfqpoint{0.737382in}{1.147412in}}%
\pgfpathlineto{\pgfqpoint{0.743143in}{1.164466in}}%
\pgfpathlineto{\pgfqpoint{0.750443in}{1.181520in}}%
\pgfpathlineto{\pgfqpoint{0.759292in}{1.198575in}}%
\pgfpathlineto{\pgfqpoint{0.769624in}{1.215629in}}%
\pgfpathlineto{\pgfqpoint{0.781298in}{1.232683in}}%
\pgfpathlineto{\pgfqpoint{0.794109in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{0.807803in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{0.822094in}{1.283846in}}%
\pgfpathlineto{\pgfqpoint{0.836682in}{1.300900in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.317954in}}%
\pgfpathlineto{\pgfqpoint{0.865578in}{1.335008in}}%
\pgfpathlineto{\pgfqpoint{0.879359in}{1.352063in}}%
\pgfpathlineto{\pgfqpoint{0.892398in}{1.369117in}}%
\pgfpathlineto{\pgfqpoint{0.904519in}{1.386171in}}%
\pgfpathlineto{\pgfqpoint{0.915579in}{1.403225in}}%
\pgfpathlineto{\pgfqpoint{0.925469in}{1.420279in}}%
\pgfpathlineto{\pgfqpoint{0.934099in}{1.437334in}}%
\pgfpathlineto{\pgfqpoint{0.941394in}{1.454388in}}%
\pgfpathlineto{\pgfqpoint{0.947280in}{1.471442in}}%
\pgfpathlineto{\pgfqpoint{0.951685in}{1.488496in}}%
\pgfpathlineto{\pgfqpoint{0.954524in}{1.505550in}}%
\pgfpathlineto{\pgfqpoint{0.955705in}{1.522605in}}%
\pgfpathlineto{\pgfqpoint{0.955126in}{1.539659in}}%
\pgfpathlineto{\pgfqpoint{0.952685in}{1.556713in}}%
\pgfpathlineto{\pgfqpoint{0.948290in}{1.573767in}}%
\pgfpathlineto{\pgfqpoint{0.941874in}{1.590821in}}%
\pgfpathlineto{\pgfqpoint{0.933410in}{1.607876in}}%
\pgfpathlineto{\pgfqpoint{0.922933in}{1.624930in}}%
\pgfpathlineto{\pgfqpoint{0.910550in}{1.641984in}}%
\pgfpathlineto{\pgfqpoint{0.896461in}{1.659038in}}%
\pgfpathlineto{\pgfqpoint{0.880958in}{1.676092in}}%
\pgfpathlineto{\pgfqpoint{0.864435in}{1.693147in}}%
\pgfpathlineto{\pgfqpoint{0.847372in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{0.830324in}{1.727255in}}%
\pgfpathlineto{\pgfqpoint{0.813895in}{1.744309in}}%
\pgfpathlineto{\pgfqpoint{0.798706in}{1.761363in}}%
\pgfpathlineto{\pgfqpoint{0.785365in}{1.778418in}}%
\pgfpathlineto{\pgfqpoint{0.774433in}{1.795472in}}%
\pgfpathlineto{\pgfqpoint{0.766387in}{1.812526in}}%
\pgfpathlineto{\pgfqpoint{0.761596in}{1.829580in}}%
\pgfpathlineto{\pgfqpoint{0.760304in}{1.846635in}}%
\pgfpathlineto{\pgfqpoint{0.762613in}{1.863689in}}%
\pgfpathlineto{\pgfqpoint{0.768486in}{1.880743in}}%
\pgfpathlineto{\pgfqpoint{0.777750in}{1.897797in}}%
\pgfpathlineto{\pgfqpoint{0.790113in}{1.914851in}}%
\pgfpathlineto{\pgfqpoint{0.805181in}{1.931906in}}%
\pgfpathlineto{\pgfqpoint{0.822484in}{1.948960in}}%
\pgfpathlineto{\pgfqpoint{0.841502in}{1.966014in}}%
\pgfpathlineto{\pgfqpoint{0.861688in}{1.983068in}}%
\pgfpathlineto{\pgfqpoint{0.882500in}{2.000122in}}%
\pgfpathlineto{\pgfqpoint{0.903420in}{2.017177in}}%
\pgfpathlineto{\pgfqpoint{0.923973in}{2.034231in}}%
\pgfpathlineto{\pgfqpoint{0.943744in}{2.051285in}}%
\pgfpathlineto{\pgfqpoint{1.206801in}{2.051285in}}%
\pgfpathlineto{\pgfqpoint{1.206801in}{2.051285in}}%
\pgfpathlineto{\pgfqpoint{1.226573in}{2.034231in}}%
\pgfpathlineto{\pgfqpoint{1.247125in}{2.017177in}}%
\pgfpathlineto{\pgfqpoint{1.268045in}{2.000122in}}%
\pgfpathlineto{\pgfqpoint{1.288857in}{1.983068in}}%
\pgfpathlineto{\pgfqpoint{1.309044in}{1.966014in}}%
\pgfpathlineto{\pgfqpoint{1.328061in}{1.948960in}}%
\pgfpathlineto{\pgfqpoint{1.345364in}{1.931906in}}%
\pgfpathlineto{\pgfqpoint{1.360432in}{1.914851in}}%
\pgfpathlineto{\pgfqpoint{1.372795in}{1.897797in}}%
\pgfpathlineto{\pgfqpoint{1.382059in}{1.880743in}}%
\pgfpathlineto{\pgfqpoint{1.387932in}{1.863689in}}%
\pgfpathlineto{\pgfqpoint{1.390241in}{1.846635in}}%
\pgfpathlineto{\pgfqpoint{1.388949in}{1.829580in}}%
\pgfpathlineto{\pgfqpoint{1.384158in}{1.812526in}}%
\pgfpathlineto{\pgfqpoint{1.376112in}{1.795472in}}%
\pgfpathlineto{\pgfqpoint{1.365180in}{1.778418in}}%
\pgfpathlineto{\pgfqpoint{1.351840in}{1.761363in}}%
\pgfpathlineto{\pgfqpoint{1.336651in}{1.744309in}}%
\pgfpathlineto{\pgfqpoint{1.320221in}{1.727255in}}%
\pgfpathlineto{\pgfqpoint{1.303173in}{1.710201in}}%
\pgfpathlineto{\pgfqpoint{1.286110in}{1.693147in}}%
\pgfpathlineto{\pgfqpoint{1.269587in}{1.676092in}}%
\pgfpathlineto{\pgfqpoint{1.254084in}{1.659038in}}%
\pgfpathlineto{\pgfqpoint{1.239995in}{1.641984in}}%
\pgfpathlineto{\pgfqpoint{1.227612in}{1.624930in}}%
\pgfpathlineto{\pgfqpoint{1.217135in}{1.607876in}}%
\pgfpathlineto{\pgfqpoint{1.208671in}{1.590821in}}%
\pgfpathlineto{\pgfqpoint{1.202255in}{1.573767in}}%
\pgfpathlineto{\pgfqpoint{1.197861in}{1.556713in}}%
\pgfpathlineto{\pgfqpoint{1.195420in}{1.539659in}}%
\pgfpathlineto{\pgfqpoint{1.194840in}{1.522605in}}%
\pgfpathlineto{\pgfqpoint{1.196021in}{1.505550in}}%
\pgfpathlineto{\pgfqpoint{1.198860in}{1.488496in}}%
\pgfpathlineto{\pgfqpoint{1.203265in}{1.471442in}}%
\pgfpathlineto{\pgfqpoint{1.209152in}{1.454388in}}%
\pgfpathlineto{\pgfqpoint{1.216446in}{1.437334in}}%
\pgfpathlineto{\pgfqpoint{1.225076in}{1.420279in}}%
\pgfpathlineto{\pgfqpoint{1.234966in}{1.403225in}}%
\pgfpathlineto{\pgfqpoint{1.246026in}{1.386171in}}%
\pgfpathlineto{\pgfqpoint{1.258147in}{1.369117in}}%
\pgfpathlineto{\pgfqpoint{1.271186in}{1.352063in}}%
\pgfpathlineto{\pgfqpoint{1.284967in}{1.335008in}}%
\pgfpathlineto{\pgfqpoint{1.299276in}{1.317954in}}%
\pgfpathlineto{\pgfqpoint{1.313863in}{1.300900in}}%
\pgfpathlineto{\pgfqpoint{1.328451in}{1.283846in}}%
\pgfpathlineto{\pgfqpoint{1.342742in}{1.266791in}}%
\pgfpathlineto{\pgfqpoint{1.356436in}{1.249737in}}%
\pgfpathlineto{\pgfqpoint{1.369247in}{1.232683in}}%
\pgfpathlineto{\pgfqpoint{1.380921in}{1.215629in}}%
\pgfpathlineto{\pgfqpoint{1.391253in}{1.198575in}}%
\pgfpathlineto{\pgfqpoint{1.400102in}{1.181520in}}%
\pgfpathlineto{\pgfqpoint{1.407402in}{1.164466in}}%
\pgfpathlineto{\pgfqpoint{1.413163in}{1.147412in}}%
\pgfpathlineto{\pgfqpoint{1.417470in}{1.130358in}}%
\pgfpathlineto{\pgfqpoint{1.420470in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{1.422355in}{1.096249in}}%
\pgfpathlineto{\pgfqpoint{1.423341in}{1.079195in}}%
\pgfpathlineto{\pgfqpoint{1.423639in}{1.062141in}}%
\pgfpathlineto{\pgfqpoint{1.423436in}{1.045087in}}%
\pgfpathlineto{\pgfqpoint{1.422870in}{1.028033in}}%
\pgfpathlineto{\pgfqpoint{1.422018in}{1.010978in}}%
\pgfpathlineto{\pgfqpoint{1.420886in}{0.993924in}}%
\pgfpathlineto{\pgfqpoint{1.419418in}{0.976870in}}%
\pgfpathlineto{\pgfqpoint{1.417505in}{0.959816in}}%
\pgfpathlineto{\pgfqpoint{1.415005in}{0.942762in}}%
\pgfpathlineto{\pgfqpoint{1.411770in}{0.925707in}}%
\pgfpathlineto{\pgfqpoint{1.407678in}{0.908653in}}%
\pgfpathlineto{\pgfqpoint{1.402651in}{0.891599in}}%
\pgfpathlineto{\pgfqpoint{1.396686in}{0.874545in}}%
\pgfpathlineto{\pgfqpoint{1.389860in}{0.857490in}}%
\pgfpathlineto{\pgfqpoint{1.382340in}{0.840436in}}%
\pgfpathlineto{\pgfqpoint{1.374371in}{0.823382in}}%
\pgfpathlineto{\pgfqpoint{1.366262in}{0.806328in}}%
\pgfpathlineto{\pgfqpoint{1.358361in}{0.789274in}}%
\pgfpathlineto{\pgfqpoint{1.351023in}{0.772219in}}%
\pgfpathlineto{\pgfqpoint{1.344583in}{0.755165in}}%
\pgfpathlineto{\pgfqpoint{1.339323in}{0.738111in}}%
\pgfpathlineto{\pgfqpoint{1.335444in}{0.721057in}}%
\pgfpathlineto{\pgfqpoint{1.333052in}{0.704003in}}%
\pgfpathlineto{\pgfqpoint{1.332143in}{0.686948in}}%
\pgfpathlineto{\pgfqpoint{1.332597in}{0.669894in}}%
\pgfpathlineto{\pgfqpoint{1.334190in}{0.652840in}}%
\pgfpathlineto{\pgfqpoint{1.336600in}{0.635786in}}%
\pgfpathlineto{\pgfqpoint{1.339426in}{0.618732in}}%
\pgfpathlineto{\pgfqpoint{1.342216in}{0.601677in}}%
\pgfpathlineto{\pgfqpoint{1.344492in}{0.584623in}}%
\pgfpathlineto{\pgfqpoint{1.345779in}{0.567569in}}%
\pgfpathlineto{\pgfqpoint{1.345633in}{0.550515in}}%
\pgfpathlineto{\pgfqpoint{1.343675in}{0.533461in}}%
\pgfpathlineto{\pgfqpoint{1.339611in}{0.516406in}}%
\pgfpathlineto{\pgfqpoint{1.333254in}{0.499352in}}%
\pgfpathlineto{\pgfqpoint{1.324535in}{0.482298in}}%
\pgfpathlineto{\pgfqpoint{1.313510in}{0.465244in}}%
\pgfpathlineto{\pgfqpoint{1.300356in}{0.448189in}}%
\pgfpathlineto{\pgfqpoint{1.285359in}{0.431135in}}%
\pgfpathlineto{\pgfqpoint{1.268891in}{0.414081in}}%
\pgfpathlineto{\pgfqpoint{1.251390in}{0.397027in}}%
\pgfpathlineto{\pgfqpoint{1.233324in}{0.379973in}}%
\pgfpathlineto{\pgfqpoint{1.215165in}{0.362918in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{0.362918in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{2.051285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075273in}{0.811098in}}%
\pgfpathlineto{\pgfqpoint{1.075273in}{1.730982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.510731in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.870916in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.075273in}{1.123714in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.075273in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont teacher domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.182306in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998790in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.815274in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.631758in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{0.340398in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{0.759956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.179513in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{1.599071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.774064in}{2.018628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.855712in}{0.358229in}}{\pgfqpoint{2.508900in}{2.105741in}}{%
\pgfpathmoveto{\pgfqpoint{2.238373in}{0.358229in}}%
\pgfpathlineto{\pgfqpoint{2.126239in}{0.358229in}}%
\pgfpathlineto{\pgfqpoint{2.115611in}{0.375881in}}%
\pgfpathlineto{\pgfqpoint{2.106046in}{0.393532in}}%
\pgfpathlineto{\pgfqpoint{2.098481in}{0.411184in}}%
\pgfpathlineto{\pgfqpoint{2.093774in}{0.428835in}}%
\pgfpathlineto{\pgfqpoint{2.092516in}{0.446487in}}%
\pgfpathlineto{\pgfqpoint{2.094849in}{0.464139in}}%
\pgfpathlineto{\pgfqpoint{2.100378in}{0.481790in}}%
\pgfpathlineto{\pgfqpoint{2.108223in}{0.499442in}}%
\pgfpathlineto{\pgfqpoint{2.117216in}{0.517094in}}%
\pgfpathlineto{\pgfqpoint{2.126166in}{0.534745in}}%
\pgfpathlineto{\pgfqpoint{2.134085in}{0.552397in}}%
\pgfpathlineto{\pgfqpoint{2.140327in}{0.570049in}}%
\pgfpathlineto{\pgfqpoint{2.144611in}{0.587700in}}%
\pgfpathlineto{\pgfqpoint{2.146963in}{0.605352in}}%
\pgfpathlineto{\pgfqpoint{2.147621in}{0.623004in}}%
\pgfpathlineto{\pgfqpoint{2.146943in}{0.640655in}}%
\pgfpathlineto{\pgfqpoint{2.145309in}{0.658307in}}%
\pgfpathlineto{\pgfqpoint{2.143068in}{0.675958in}}%
\pgfpathlineto{\pgfqpoint{2.140508in}{0.693610in}}%
\pgfpathlineto{\pgfqpoint{2.137864in}{0.711262in}}%
\pgfpathlineto{\pgfqpoint{2.135350in}{0.728913in}}%
\pgfpathlineto{\pgfqpoint{2.133179in}{0.746565in}}%
\pgfpathlineto{\pgfqpoint{2.131561in}{0.764217in}}%
\pgfpathlineto{\pgfqpoint{2.130673in}{0.781868in}}%
\pgfpathlineto{\pgfqpoint{2.130606in}{0.799520in}}%
\pgfpathlineto{\pgfqpoint{2.131337in}{0.817172in}}%
\pgfpathlineto{\pgfqpoint{2.132719in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{2.134516in}{0.852475in}}%
\pgfpathlineto{\pgfqpoint{2.136457in}{0.870126in}}%
\pgfpathlineto{\pgfqpoint{2.138299in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{2.139865in}{0.905430in}}%
\pgfpathlineto{\pgfqpoint{2.141070in}{0.923081in}}%
\pgfpathlineto{\pgfqpoint{2.141919in}{0.940733in}}%
\pgfpathlineto{\pgfqpoint{2.142488in}{0.958385in}}%
\pgfpathlineto{\pgfqpoint{2.142904in}{0.976036in}}%
\pgfpathlineto{\pgfqpoint{2.143317in}{0.993688in}}%
\pgfpathlineto{\pgfqpoint{2.143872in}{1.011340in}}%
\pgfpathlineto{\pgfqpoint{2.144684in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{2.145819in}{1.046643in}}%
\pgfpathlineto{\pgfqpoint{2.147290in}{1.064295in}}%
\pgfpathlineto{\pgfqpoint{2.149053in}{1.081946in}}%
\pgfpathlineto{\pgfqpoint{2.151026in}{1.099598in}}%
\pgfpathlineto{\pgfqpoint{2.153108in}{1.117249in}}%
\pgfpathlineto{\pgfqpoint{2.155195in}{1.134901in}}%
\pgfpathlineto{\pgfqpoint{2.157197in}{1.152553in}}%
\pgfpathlineto{\pgfqpoint{2.159049in}{1.170204in}}%
\pgfpathlineto{\pgfqpoint{2.160714in}{1.187856in}}%
\pgfpathlineto{\pgfqpoint{2.162175in}{1.205508in}}%
\pgfpathlineto{\pgfqpoint{2.163436in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{2.164512in}{1.240811in}}%
\pgfpathlineto{\pgfqpoint{2.165425in}{1.258463in}}%
\pgfpathlineto{\pgfqpoint{2.166198in}{1.276114in}}%
\pgfpathlineto{\pgfqpoint{2.166853in}{1.293766in}}%
\pgfpathlineto{\pgfqpoint{2.167412in}{1.311418in}}%
\pgfpathlineto{\pgfqpoint{2.167896in}{1.329069in}}%
\pgfpathlineto{\pgfqpoint{2.168327in}{1.346721in}}%
\pgfpathlineto{\pgfqpoint{2.168723in}{1.364372in}}%
\pgfpathlineto{\pgfqpoint{2.169102in}{1.382024in}}%
\pgfpathlineto{\pgfqpoint{2.169477in}{1.399676in}}%
\pgfpathlineto{\pgfqpoint{2.169857in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{2.170246in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{2.170640in}{1.452631in}}%
\pgfpathlineto{\pgfqpoint{2.171035in}{1.470282in}}%
\pgfpathlineto{\pgfqpoint{2.171426in}{1.487934in}}%
\pgfpathlineto{\pgfqpoint{2.171804in}{1.505586in}}%
\pgfpathlineto{\pgfqpoint{2.172166in}{1.523237in}}%
\pgfpathlineto{\pgfqpoint{2.172506in}{1.540889in}}%
\pgfpathlineto{\pgfqpoint{2.172823in}{1.558540in}}%
\pgfpathlineto{\pgfqpoint{2.173115in}{1.576192in}}%
\pgfpathlineto{\pgfqpoint{2.173380in}{1.593844in}}%
\pgfpathlineto{\pgfqpoint{2.173613in}{1.611495in}}%
\pgfpathlineto{\pgfqpoint{2.173806in}{1.629147in}}%
\pgfpathlineto{\pgfqpoint{2.173941in}{1.646799in}}%
\pgfpathlineto{\pgfqpoint{2.173976in}{1.664450in}}%
\pgfpathlineto{\pgfqpoint{2.173824in}{1.682102in}}%
\pgfpathlineto{\pgfqpoint{2.173304in}{1.699754in}}%
\pgfpathlineto{\pgfqpoint{2.172087in}{1.717405in}}%
\pgfpathlineto{\pgfqpoint{2.169626in}{1.735057in}}%
\pgfpathlineto{\pgfqpoint{2.165093in}{1.752709in}}%
\pgfpathlineto{\pgfqpoint{2.157368in}{1.770360in}}%
\pgfpathlineto{\pgfqpoint{2.145115in}{1.788012in}}%
\pgfpathlineto{\pgfqpoint{2.126984in}{1.805663in}}%
\pgfpathlineto{\pgfqpoint{2.101936in}{1.823315in}}%
\pgfpathlineto{\pgfqpoint{2.069672in}{1.840967in}}%
\pgfpathlineto{\pgfqpoint{2.031030in}{1.858618in}}%
\pgfpathlineto{\pgfqpoint{1.988248in}{1.876270in}}%
\pgfpathlineto{\pgfqpoint{1.944933in}{1.893922in}}%
\pgfpathlineto{\pgfqpoint{1.905664in}{1.911573in}}%
\pgfpathlineto{\pgfqpoint{1.875248in}{1.929225in}}%
\pgfpathlineto{\pgfqpoint{1.857776in}{1.946877in}}%
\pgfpathlineto{\pgfqpoint{1.855712in}{1.964528in}}%
\pgfpathlineto{\pgfqpoint{1.869317in}{1.982180in}}%
\pgfpathlineto{\pgfqpoint{1.896573in}{1.999831in}}%
\pgfpathlineto{\pgfqpoint{1.933683in}{2.017483in}}%
\pgfpathlineto{\pgfqpoint{1.975950in}{2.035135in}}%
\pgfpathlineto{\pgfqpoint{2.018767in}{2.052786in}}%
\pgfpathlineto{\pgfqpoint{2.058419in}{2.070438in}}%
\pgfpathlineto{\pgfqpoint{2.092507in}{2.088090in}}%
\pgfpathlineto{\pgfqpoint{2.119979in}{2.105741in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{2.105741in}}%
\pgfpathlineto{\pgfqpoint{2.244633in}{2.105741in}}%
\pgfpathlineto{\pgfqpoint{2.272105in}{2.088090in}}%
\pgfpathlineto{\pgfqpoint{2.306193in}{2.070438in}}%
\pgfpathlineto{\pgfqpoint{2.345845in}{2.052786in}}%
\pgfpathlineto{\pgfqpoint{2.388662in}{2.035135in}}%
\pgfpathlineto{\pgfqpoint{2.430929in}{2.017483in}}%
\pgfpathlineto{\pgfqpoint{2.468039in}{1.999831in}}%
\pgfpathlineto{\pgfqpoint{2.495295in}{1.982180in}}%
\pgfpathlineto{\pgfqpoint{2.508900in}{1.964528in}}%
\pgfpathlineto{\pgfqpoint{2.506836in}{1.946877in}}%
\pgfpathlineto{\pgfqpoint{2.489364in}{1.929225in}}%
\pgfpathlineto{\pgfqpoint{2.458948in}{1.911573in}}%
\pgfpathlineto{\pgfqpoint{2.419679in}{1.893922in}}%
\pgfpathlineto{\pgfqpoint{2.376364in}{1.876270in}}%
\pgfpathlineto{\pgfqpoint{2.333582in}{1.858618in}}%
\pgfpathlineto{\pgfqpoint{2.294940in}{1.840967in}}%
\pgfpathlineto{\pgfqpoint{2.262676in}{1.823315in}}%
\pgfpathlineto{\pgfqpoint{2.237629in}{1.805663in}}%
\pgfpathlineto{\pgfqpoint{2.219497in}{1.788012in}}%
\pgfpathlineto{\pgfqpoint{2.207244in}{1.770360in}}%
\pgfpathlineto{\pgfqpoint{2.199519in}{1.752709in}}%
\pgfpathlineto{\pgfqpoint{2.194986in}{1.735057in}}%
\pgfpathlineto{\pgfqpoint{2.192525in}{1.717405in}}%
\pgfpathlineto{\pgfqpoint{2.191308in}{1.699754in}}%
\pgfpathlineto{\pgfqpoint{2.190788in}{1.682102in}}%
\pgfpathlineto{\pgfqpoint{2.190636in}{1.664450in}}%
\pgfpathlineto{\pgfqpoint{2.190671in}{1.646799in}}%
\pgfpathlineto{\pgfqpoint{2.190806in}{1.629147in}}%
\pgfpathlineto{\pgfqpoint{2.190999in}{1.611495in}}%
\pgfpathlineto{\pgfqpoint{2.191232in}{1.593844in}}%
\pgfpathlineto{\pgfqpoint{2.191497in}{1.576192in}}%
\pgfpathlineto{\pgfqpoint{2.191789in}{1.558540in}}%
\pgfpathlineto{\pgfqpoint{2.192106in}{1.540889in}}%
\pgfpathlineto{\pgfqpoint{2.192447in}{1.523237in}}%
\pgfpathlineto{\pgfqpoint{2.192808in}{1.505586in}}%
\pgfpathlineto{\pgfqpoint{2.193186in}{1.487934in}}%
\pgfpathlineto{\pgfqpoint{2.193577in}{1.470282in}}%
\pgfpathlineto{\pgfqpoint{2.193972in}{1.452631in}}%
\pgfpathlineto{\pgfqpoint{2.194366in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{2.194755in}{1.417327in}}%
\pgfpathlineto{\pgfqpoint{2.195135in}{1.399676in}}%
\pgfpathlineto{\pgfqpoint{2.195510in}{1.382024in}}%
\pgfpathlineto{\pgfqpoint{2.195889in}{1.364372in}}%
\pgfpathlineto{\pgfqpoint{2.196285in}{1.346721in}}%
\pgfpathlineto{\pgfqpoint{2.196716in}{1.329069in}}%
\pgfpathlineto{\pgfqpoint{2.197200in}{1.311418in}}%
\pgfpathlineto{\pgfqpoint{2.197759in}{1.293766in}}%
\pgfpathlineto{\pgfqpoint{2.198414in}{1.276114in}}%
\pgfpathlineto{\pgfqpoint{2.199187in}{1.258463in}}%
\pgfpathlineto{\pgfqpoint{2.200100in}{1.240811in}}%
\pgfpathlineto{\pgfqpoint{2.201177in}{1.223159in}}%
\pgfpathlineto{\pgfqpoint{2.202438in}{1.205508in}}%
\pgfpathlineto{\pgfqpoint{2.203898in}{1.187856in}}%
\pgfpathlineto{\pgfqpoint{2.205563in}{1.170204in}}%
\pgfpathlineto{\pgfqpoint{2.207415in}{1.152553in}}%
\pgfpathlineto{\pgfqpoint{2.209417in}{1.134901in}}%
\pgfpathlineto{\pgfqpoint{2.211504in}{1.117249in}}%
\pgfpathlineto{\pgfqpoint{2.213586in}{1.099598in}}%
\pgfpathlineto{\pgfqpoint{2.215559in}{1.081946in}}%
\pgfpathlineto{\pgfqpoint{2.217322in}{1.064295in}}%
\pgfpathlineto{\pgfqpoint{2.218793in}{1.046643in}}%
\pgfpathlineto{\pgfqpoint{2.219928in}{1.028991in}}%
\pgfpathlineto{\pgfqpoint{2.220740in}{1.011340in}}%
\pgfpathlineto{\pgfqpoint{2.221295in}{0.993688in}}%
\pgfpathlineto{\pgfqpoint{2.221708in}{0.976036in}}%
\pgfpathlineto{\pgfqpoint{2.222124in}{0.958385in}}%
\pgfpathlineto{\pgfqpoint{2.222693in}{0.940733in}}%
\pgfpathlineto{\pgfqpoint{2.223542in}{0.923081in}}%
\pgfpathlineto{\pgfqpoint{2.224747in}{0.905430in}}%
\pgfpathlineto{\pgfqpoint{2.226313in}{0.887778in}}%
\pgfpathlineto{\pgfqpoint{2.228155in}{0.870126in}}%
\pgfpathlineto{\pgfqpoint{2.230096in}{0.852475in}}%
\pgfpathlineto{\pgfqpoint{2.231893in}{0.834823in}}%
\pgfpathlineto{\pgfqpoint{2.233275in}{0.817172in}}%
\pgfpathlineto{\pgfqpoint{2.234006in}{0.799520in}}%
\pgfpathlineto{\pgfqpoint{2.233939in}{0.781868in}}%
\pgfpathlineto{\pgfqpoint{2.233051in}{0.764217in}}%
\pgfpathlineto{\pgfqpoint{2.231433in}{0.746565in}}%
\pgfpathlineto{\pgfqpoint{2.229262in}{0.728913in}}%
\pgfpathlineto{\pgfqpoint{2.226748in}{0.711262in}}%
\pgfpathlineto{\pgfqpoint{2.224104in}{0.693610in}}%
\pgfpathlineto{\pgfqpoint{2.221544in}{0.675958in}}%
\pgfpathlineto{\pgfqpoint{2.219303in}{0.658307in}}%
\pgfpathlineto{\pgfqpoint{2.217669in}{0.640655in}}%
\pgfpathlineto{\pgfqpoint{2.216991in}{0.623004in}}%
\pgfpathlineto{\pgfqpoint{2.217650in}{0.605352in}}%
\pgfpathlineto{\pgfqpoint{2.220001in}{0.587700in}}%
\pgfpathlineto{\pgfqpoint{2.224285in}{0.570049in}}%
\pgfpathlineto{\pgfqpoint{2.230527in}{0.552397in}}%
\pgfpathlineto{\pgfqpoint{2.238446in}{0.534745in}}%
\pgfpathlineto{\pgfqpoint{2.247396in}{0.517094in}}%
\pgfpathlineto{\pgfqpoint{2.256389in}{0.499442in}}%
\pgfpathlineto{\pgfqpoint{2.264234in}{0.481790in}}%
\pgfpathlineto{\pgfqpoint{2.269763in}{0.464139in}}%
\pgfpathlineto{\pgfqpoint{2.272097in}{0.446487in}}%
\pgfpathlineto{\pgfqpoint{2.270838in}{0.428835in}}%
\pgfpathlineto{\pgfqpoint{2.266131in}{0.411184in}}%
\pgfpathlineto{\pgfqpoint{2.258566in}{0.393532in}}%
\pgfpathlineto{\pgfqpoint{2.249001in}{0.375881in}}%
\pgfpathlineto{\pgfqpoint{2.238373in}{0.358229in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.672196in}{0.408716in}}{\pgfqpoint{3.325384in}{1.959372in}}{%
\pgfpathmoveto{\pgfqpoint{3.050790in}{0.408716in}}%
\pgfpathlineto{\pgfqpoint{2.946790in}{0.408716in}}%
\pgfpathlineto{\pgfqpoint{2.948739in}{0.424379in}}%
\pgfpathlineto{\pgfqpoint{2.956923in}{0.440042in}}%
\pgfpathlineto{\pgfqpoint{2.967262in}{0.455705in}}%
\pgfpathlineto{\pgfqpoint{2.975533in}{0.471369in}}%
\pgfpathlineto{\pgfqpoint{2.979436in}{0.487032in}}%
\pgfpathlineto{\pgfqpoint{2.979070in}{0.502695in}}%
\pgfpathlineto{\pgfqpoint{2.976204in}{0.518358in}}%
\pgfpathlineto{\pgfqpoint{2.973098in}{0.534021in}}%
\pgfpathlineto{\pgfqpoint{2.971182in}{0.549685in}}%
\pgfpathlineto{\pgfqpoint{2.969846in}{0.565348in}}%
\pgfpathlineto{\pgfqpoint{2.965862in}{0.581011in}}%
\pgfpathlineto{\pgfqpoint{2.953847in}{0.596674in}}%
\pgfpathlineto{\pgfqpoint{2.927843in}{0.612337in}}%
\pgfpathlineto{\pgfqpoint{2.884048in}{0.628001in}}%
\pgfpathlineto{\pgfqpoint{2.824279in}{0.643664in}}%
\pgfpathlineto{\pgfqpoint{2.758345in}{0.659327in}}%
\pgfpathlineto{\pgfqpoint{2.702390in}{0.674990in}}%
\pgfpathlineto{\pgfqpoint{2.672196in}{0.690653in}}%
\pgfpathlineto{\pgfqpoint{2.675046in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{2.706291in}{0.721980in}}%
\pgfpathlineto{\pgfqpoint{2.753332in}{0.737643in}}%
\pgfpathlineto{\pgfqpoint{2.803322in}{0.753306in}}%
\pgfpathlineto{\pgfqpoint{2.848449in}{0.768969in}}%
\pgfpathlineto{\pgfqpoint{2.886191in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{2.916662in}{0.800296in}}%
\pgfpathlineto{\pgfqpoint{2.940338in}{0.815959in}}%
\pgfpathlineto{\pgfqpoint{2.957482in}{0.831622in}}%
\pgfpathlineto{\pgfqpoint{2.968583in}{0.847285in}}%
\pgfpathlineto{\pgfqpoint{2.974786in}{0.862949in}}%
\pgfpathlineto{\pgfqpoint{2.977823in}{0.878612in}}%
\pgfpathlineto{\pgfqpoint{2.979532in}{0.894275in}}%
\pgfpathlineto{\pgfqpoint{2.981295in}{0.909938in}}%
\pgfpathlineto{\pgfqpoint{2.983724in}{0.925601in}}%
\pgfpathlineto{\pgfqpoint{2.986720in}{0.941265in}}%
\pgfpathlineto{\pgfqpoint{2.989809in}{0.956928in}}%
\pgfpathlineto{\pgfqpoint{2.992508in}{0.972591in}}%
\pgfpathlineto{\pgfqpoint{2.994549in}{0.988254in}}%
\pgfpathlineto{\pgfqpoint{2.995904in}{1.003917in}}%
\pgfpathlineto{\pgfqpoint{2.996697in}{1.019580in}}%
\pgfpathlineto{\pgfqpoint{2.997076in}{1.035244in}}%
\pgfpathlineto{\pgfqpoint{2.997138in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{2.996909in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{2.996383in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{2.995598in}{1.097896in}}%
\pgfpathlineto{\pgfqpoint{2.994692in}{1.113560in}}%
\pgfpathlineto{\pgfqpoint{2.993907in}{1.129223in}}%
\pgfpathlineto{\pgfqpoint{2.993493in}{1.144886in}}%
\pgfpathlineto{\pgfqpoint{2.993573in}{1.160549in}}%
\pgfpathlineto{\pgfqpoint{2.994077in}{1.176212in}}%
\pgfpathlineto{\pgfqpoint{2.994786in}{1.191876in}}%
\pgfpathlineto{\pgfqpoint{2.995470in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{2.995992in}{1.223202in}}%
\pgfpathlineto{\pgfqpoint{2.996326in}{1.238865in}}%
\pgfpathlineto{\pgfqpoint{2.996503in}{1.254528in}}%
\pgfpathlineto{\pgfqpoint{2.996556in}{1.270192in}}%
\pgfpathlineto{\pgfqpoint{2.996507in}{1.285855in}}%
\pgfpathlineto{\pgfqpoint{2.996379in}{1.301518in}}%
\pgfpathlineto{\pgfqpoint{2.996204in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{2.996028in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{2.995897in}{1.348508in}}%
\pgfpathlineto{\pgfqpoint{2.995849in}{1.364171in}}%
\pgfpathlineto{\pgfqpoint{2.995908in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{2.996064in}{1.395497in}}%
\pgfpathlineto{\pgfqpoint{2.996273in}{1.411160in}}%
\pgfpathlineto{\pgfqpoint{2.996476in}{1.426824in}}%
\pgfpathlineto{\pgfqpoint{2.996629in}{1.442487in}}%
\pgfpathlineto{\pgfqpoint{2.996723in}{1.458150in}}%
\pgfpathlineto{\pgfqpoint{2.996780in}{1.473813in}}%
\pgfpathlineto{\pgfqpoint{2.996826in}{1.489476in}}%
\pgfpathlineto{\pgfqpoint{2.996870in}{1.505140in}}%
\pgfpathlineto{\pgfqpoint{2.996907in}{1.520803in}}%
\pgfpathlineto{\pgfqpoint{2.996926in}{1.536466in}}%
\pgfpathlineto{\pgfqpoint{2.996925in}{1.552129in}}%
\pgfpathlineto{\pgfqpoint{2.996913in}{1.567792in}}%
\pgfpathlineto{\pgfqpoint{2.996906in}{1.583456in}}%
\pgfpathlineto{\pgfqpoint{2.996917in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{2.996953in}{1.614782in}}%
\pgfpathlineto{\pgfqpoint{2.997004in}{1.630445in}}%
\pgfpathlineto{\pgfqpoint{2.997051in}{1.646108in}}%
\pgfpathlineto{\pgfqpoint{2.997069in}{1.661772in}}%
\pgfpathlineto{\pgfqpoint{2.997051in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{2.997009in}{1.693098in}}%
\pgfpathlineto{\pgfqpoint{2.996971in}{1.708761in}}%
\pgfpathlineto{\pgfqpoint{2.996965in}{1.724424in}}%
\pgfpathlineto{\pgfqpoint{2.997000in}{1.740088in}}%
\pgfpathlineto{\pgfqpoint{2.997053in}{1.755751in}}%
\pgfpathlineto{\pgfqpoint{2.997054in}{1.771414in}}%
\pgfpathlineto{\pgfqpoint{2.996844in}{1.787077in}}%
\pgfpathlineto{\pgfqpoint{2.996100in}{1.802740in}}%
\pgfpathlineto{\pgfqpoint{2.994275in}{1.818404in}}%
\pgfpathlineto{\pgfqpoint{2.990719in}{1.834067in}}%
\pgfpathlineto{\pgfqpoint{2.985098in}{1.849730in}}%
\pgfpathlineto{\pgfqpoint{2.978011in}{1.865393in}}%
\pgfpathlineto{\pgfqpoint{2.971270in}{1.881056in}}%
\pgfpathlineto{\pgfqpoint{2.967288in}{1.896720in}}%
\pgfpathlineto{\pgfqpoint{2.967730in}{1.912383in}}%
\pgfpathlineto{\pgfqpoint{2.972423in}{1.928046in}}%
\pgfpathlineto{\pgfqpoint{2.979495in}{1.943709in}}%
\pgfpathlineto{\pgfqpoint{2.986590in}{1.959372in}}%
\pgfpathlineto{\pgfqpoint{3.010991in}{1.959372in}}%
\pgfpathlineto{\pgfqpoint{3.010991in}{1.959372in}}%
\pgfpathlineto{\pgfqpoint{3.018085in}{1.943709in}}%
\pgfpathlineto{\pgfqpoint{3.025157in}{1.928046in}}%
\pgfpathlineto{\pgfqpoint{3.029850in}{1.912383in}}%
\pgfpathlineto{\pgfqpoint{3.030292in}{1.896720in}}%
\pgfpathlineto{\pgfqpoint{3.026310in}{1.881056in}}%
\pgfpathlineto{\pgfqpoint{3.019569in}{1.865393in}}%
\pgfpathlineto{\pgfqpoint{3.012482in}{1.849730in}}%
\pgfpathlineto{\pgfqpoint{3.006861in}{1.834067in}}%
\pgfpathlineto{\pgfqpoint{3.003305in}{1.818404in}}%
\pgfpathlineto{\pgfqpoint{3.001480in}{1.802740in}}%
\pgfpathlineto{\pgfqpoint{3.000736in}{1.787077in}}%
\pgfpathlineto{\pgfqpoint{3.000526in}{1.771414in}}%
\pgfpathlineto{\pgfqpoint{3.000527in}{1.755751in}}%
\pgfpathlineto{\pgfqpoint{3.000580in}{1.740088in}}%
\pgfpathlineto{\pgfqpoint{3.000615in}{1.724424in}}%
\pgfpathlineto{\pgfqpoint{3.000609in}{1.708761in}}%
\pgfpathlineto{\pgfqpoint{3.000572in}{1.693098in}}%
\pgfpathlineto{\pgfqpoint{3.000529in}{1.677435in}}%
\pgfpathlineto{\pgfqpoint{3.000511in}{1.661772in}}%
\pgfpathlineto{\pgfqpoint{3.000529in}{1.646108in}}%
\pgfpathlineto{\pgfqpoint{3.000576in}{1.630445in}}%
\pgfpathlineto{\pgfqpoint{3.000627in}{1.614782in}}%
\pgfpathlineto{\pgfqpoint{3.000663in}{1.599119in}}%
\pgfpathlineto{\pgfqpoint{3.000674in}{1.583456in}}%
\pgfpathlineto{\pgfqpoint{3.000667in}{1.567792in}}%
\pgfpathlineto{\pgfqpoint{3.000655in}{1.552129in}}%
\pgfpathlineto{\pgfqpoint{3.000654in}{1.536466in}}%
\pgfpathlineto{\pgfqpoint{3.000673in}{1.520803in}}%
\pgfpathlineto{\pgfqpoint{3.000710in}{1.505140in}}%
\pgfpathlineto{\pgfqpoint{3.000754in}{1.489476in}}%
\pgfpathlineto{\pgfqpoint{3.000800in}{1.473813in}}%
\pgfpathlineto{\pgfqpoint{3.000857in}{1.458150in}}%
\pgfpathlineto{\pgfqpoint{3.000951in}{1.442487in}}%
\pgfpathlineto{\pgfqpoint{3.001104in}{1.426824in}}%
\pgfpathlineto{\pgfqpoint{3.001307in}{1.411160in}}%
\pgfpathlineto{\pgfqpoint{3.001516in}{1.395497in}}%
\pgfpathlineto{\pgfqpoint{3.001672in}{1.379834in}}%
\pgfpathlineto{\pgfqpoint{3.001731in}{1.364171in}}%
\pgfpathlineto{\pgfqpoint{3.001683in}{1.348508in}}%
\pgfpathlineto{\pgfqpoint{3.001552in}{1.332844in}}%
\pgfpathlineto{\pgfqpoint{3.001376in}{1.317181in}}%
\pgfpathlineto{\pgfqpoint{3.001201in}{1.301518in}}%
\pgfpathlineto{\pgfqpoint{3.001073in}{1.285855in}}%
\pgfpathlineto{\pgfqpoint{3.001024in}{1.270192in}}%
\pgfpathlineto{\pgfqpoint{3.001077in}{1.254528in}}%
\pgfpathlineto{\pgfqpoint{3.001254in}{1.238865in}}%
\pgfpathlineto{\pgfqpoint{3.001588in}{1.223202in}}%
\pgfpathlineto{\pgfqpoint{3.002110in}{1.207539in}}%
\pgfpathlineto{\pgfqpoint{3.002794in}{1.191876in}}%
\pgfpathlineto{\pgfqpoint{3.003503in}{1.176212in}}%
\pgfpathlineto{\pgfqpoint{3.004007in}{1.160549in}}%
\pgfpathlineto{\pgfqpoint{3.004088in}{1.144886in}}%
\pgfpathlineto{\pgfqpoint{3.003673in}{1.129223in}}%
\pgfpathlineto{\pgfqpoint{3.002888in}{1.113560in}}%
\pgfpathlineto{\pgfqpoint{3.001982in}{1.097896in}}%
\pgfpathlineto{\pgfqpoint{3.001197in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{3.000671in}{1.066570in}}%
\pgfpathlineto{\pgfqpoint{3.000442in}{1.050907in}}%
\pgfpathlineto{\pgfqpoint{3.000504in}{1.035244in}}%
\pgfpathlineto{\pgfqpoint{3.000883in}{1.019580in}}%
\pgfpathlineto{\pgfqpoint{3.001676in}{1.003917in}}%
\pgfpathlineto{\pgfqpoint{3.003032in}{0.988254in}}%
\pgfpathlineto{\pgfqpoint{3.005072in}{0.972591in}}%
\pgfpathlineto{\pgfqpoint{3.007771in}{0.956928in}}%
\pgfpathlineto{\pgfqpoint{3.010860in}{0.941265in}}%
\pgfpathlineto{\pgfqpoint{3.013856in}{0.925601in}}%
\pgfpathlineto{\pgfqpoint{3.016285in}{0.909938in}}%
\pgfpathlineto{\pgfqpoint{3.018048in}{0.894275in}}%
\pgfpathlineto{\pgfqpoint{3.019757in}{0.878612in}}%
\pgfpathlineto{\pgfqpoint{3.022794in}{0.862949in}}%
\pgfpathlineto{\pgfqpoint{3.028997in}{0.847285in}}%
\pgfpathlineto{\pgfqpoint{3.040098in}{0.831622in}}%
\pgfpathlineto{\pgfqpoint{3.057242in}{0.815959in}}%
\pgfpathlineto{\pgfqpoint{3.080918in}{0.800296in}}%
\pgfpathlineto{\pgfqpoint{3.111389in}{0.784633in}}%
\pgfpathlineto{\pgfqpoint{3.149131in}{0.768969in}}%
\pgfpathlineto{\pgfqpoint{3.194258in}{0.753306in}}%
\pgfpathlineto{\pgfqpoint{3.244248in}{0.737643in}}%
\pgfpathlineto{\pgfqpoint{3.291289in}{0.721980in}}%
\pgfpathlineto{\pgfqpoint{3.322534in}{0.706317in}}%
\pgfpathlineto{\pgfqpoint{3.325384in}{0.690653in}}%
\pgfpathlineto{\pgfqpoint{3.295190in}{0.674990in}}%
\pgfpathlineto{\pgfqpoint{3.239235in}{0.659327in}}%
\pgfpathlineto{\pgfqpoint{3.173301in}{0.643664in}}%
\pgfpathlineto{\pgfqpoint{3.113532in}{0.628001in}}%
\pgfpathlineto{\pgfqpoint{3.069737in}{0.612337in}}%
\pgfpathlineto{\pgfqpoint{3.043733in}{0.596674in}}%
\pgfpathlineto{\pgfqpoint{3.031718in}{0.581011in}}%
\pgfpathlineto{\pgfqpoint{3.027734in}{0.565348in}}%
\pgfpathlineto{\pgfqpoint{3.026398in}{0.549685in}}%
\pgfpathlineto{\pgfqpoint{3.024482in}{0.534021in}}%
\pgfpathlineto{\pgfqpoint{3.021377in}{0.518358in}}%
\pgfpathlineto{\pgfqpoint{3.018510in}{0.502695in}}%
\pgfpathlineto{\pgfqpoint{3.018144in}{0.487032in}}%
\pgfpathlineto{\pgfqpoint{3.022047in}{0.471369in}}%
\pgfpathlineto{\pgfqpoint{3.030318in}{0.455705in}}%
\pgfpathlineto{\pgfqpoint{3.040657in}{0.440042in}}%
\pgfpathlineto{\pgfqpoint{3.048841in}{0.424379in}}%
\pgfpathlineto{\pgfqpoint{3.050790in}{0.408716in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.488680in}{0.356679in}}{\pgfqpoint{4.141868in}{2.147673in}}{%
\pgfpathmoveto{\pgfqpoint{4.076701in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{3.553847in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{3.515447in}{0.374770in}}%
\pgfpathlineto{\pgfqpoint{3.494131in}{0.392861in}}%
\pgfpathlineto{\pgfqpoint{3.488680in}{0.410952in}}%
\pgfpathlineto{\pgfqpoint{3.494787in}{0.429043in}}%
\pgfpathlineto{\pgfqpoint{3.508032in}{0.447134in}}%
\pgfpathlineto{\pgfqpoint{3.525391in}{0.465224in}}%
\pgfpathlineto{\pgfqpoint{3.544708in}{0.483315in}}%
\pgfpathlineto{\pgfqpoint{3.563698in}{0.501406in}}%
\pgfpathlineto{\pgfqpoint{3.580205in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{3.593489in}{0.537588in}}%
\pgfpathlineto{\pgfqpoint{3.604805in}{0.555679in}}%
\pgfpathlineto{\pgfqpoint{3.616258in}{0.573769in}}%
\pgfpathlineto{\pgfqpoint{3.628937in}{0.591860in}}%
\pgfpathlineto{\pgfqpoint{3.642124in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{3.654051in}{0.628042in}}%
\pgfpathlineto{\pgfqpoint{3.663130in}{0.646133in}}%
\pgfpathlineto{\pgfqpoint{3.668430in}{0.664224in}}%
\pgfpathlineto{\pgfqpoint{3.669396in}{0.682315in}}%
\pgfpathlineto{\pgfqpoint{3.665680in}{0.700405in}}%
\pgfpathlineto{\pgfqpoint{3.657548in}{0.718496in}}%
\pgfpathlineto{\pgfqpoint{3.646419in}{0.736587in}}%
\pgfpathlineto{\pgfqpoint{3.634778in}{0.754678in}}%
\pgfpathlineto{\pgfqpoint{3.625326in}{0.772769in}}%
\pgfpathlineto{\pgfqpoint{3.619911in}{0.790860in}}%
\pgfpathlineto{\pgfqpoint{3.618992in}{0.808951in}}%
\pgfpathlineto{\pgfqpoint{3.621845in}{0.827041in}}%
\pgfpathlineto{\pgfqpoint{3.627198in}{0.845132in}}%
\pgfpathlineto{\pgfqpoint{3.633801in}{0.863223in}}%
\pgfpathlineto{\pgfqpoint{3.640663in}{0.881314in}}%
\pgfpathlineto{\pgfqpoint{3.647005in}{0.899405in}}%
\pgfpathlineto{\pgfqpoint{3.652138in}{0.917496in}}%
\pgfpathlineto{\pgfqpoint{3.655464in}{0.935587in}}%
\pgfpathlineto{\pgfqpoint{3.656661in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{3.655945in}{0.971768in}}%
\pgfpathlineto{\pgfqpoint{3.654181in}{0.989859in}}%
\pgfpathlineto{\pgfqpoint{3.652697in}{1.007950in}}%
\pgfpathlineto{\pgfqpoint{3.652807in}{1.026041in}}%
\pgfpathlineto{\pgfqpoint{3.655298in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{3.660158in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{3.674091in}{1.098404in}}%
\pgfpathlineto{\pgfqpoint{3.681575in}{1.116495in}}%
\pgfpathlineto{\pgfqpoint{3.688870in}{1.134586in}}%
\pgfpathlineto{\pgfqpoint{3.696010in}{1.152677in}}%
\pgfpathlineto{\pgfqpoint{3.703189in}{1.170768in}}%
\pgfpathlineto{\pgfqpoint{3.710598in}{1.188858in}}%
\pgfpathlineto{\pgfqpoint{3.718299in}{1.206949in}}%
\pgfpathlineto{\pgfqpoint{3.726158in}{1.225040in}}%
\pgfpathlineto{\pgfqpoint{3.733861in}{1.243131in}}%
\pgfpathlineto{\pgfqpoint{3.741035in}{1.261222in}}%
\pgfpathlineto{\pgfqpoint{3.747418in}{1.279313in}}%
\pgfpathlineto{\pgfqpoint{3.752959in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{3.757805in}{1.315494in}}%
\pgfpathlineto{\pgfqpoint{3.762197in}{1.333585in}}%
\pgfpathlineto{\pgfqpoint{3.766358in}{1.351676in}}%
\pgfpathlineto{\pgfqpoint{3.770413in}{1.369767in}}%
\pgfpathlineto{\pgfqpoint{3.774358in}{1.387858in}}%
\pgfpathlineto{\pgfqpoint{3.778090in}{1.405949in}}%
\pgfpathlineto{\pgfqpoint{3.781467in}{1.424039in}}%
\pgfpathlineto{\pgfqpoint{3.784386in}{1.442130in}}%
\pgfpathlineto{\pgfqpoint{3.786823in}{1.460221in}}%
\pgfpathlineto{\pgfqpoint{3.788826in}{1.478312in}}%
\pgfpathlineto{\pgfqpoint{3.790466in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{3.791795in}{1.514494in}}%
\pgfpathlineto{\pgfqpoint{3.792833in}{1.532585in}}%
\pgfpathlineto{\pgfqpoint{3.793604in}{1.550675in}}%
\pgfpathlineto{\pgfqpoint{3.794164in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{3.794615in}{1.586857in}}%
\pgfpathlineto{\pgfqpoint{3.795075in}{1.604948in}}%
\pgfpathlineto{\pgfqpoint{3.795619in}{1.623039in}}%
\pgfpathlineto{\pgfqpoint{3.796182in}{1.641130in}}%
\pgfpathlineto{\pgfqpoint{3.796450in}{1.659221in}}%
\pgfpathlineto{\pgfqpoint{3.795754in}{1.677311in}}%
\pgfpathlineto{\pgfqpoint{3.793045in}{1.695402in}}%
\pgfpathlineto{\pgfqpoint{3.787102in}{1.713493in}}%
\pgfpathlineto{\pgfqpoint{3.777061in}{1.731584in}}%
\pgfpathlineto{\pgfqpoint{3.763186in}{1.749675in}}%
\pgfpathlineto{\pgfqpoint{3.747364in}{1.767766in}}%
\pgfpathlineto{\pgfqpoint{3.732678in}{1.785856in}}%
\pgfpathlineto{\pgfqpoint{3.721867in}{1.803947in}}%
\pgfpathlineto{\pgfqpoint{3.715536in}{1.822038in}}%
\pgfpathlineto{\pgfqpoint{3.711595in}{1.840129in}}%
\pgfpathlineto{\pgfqpoint{3.706756in}{1.858220in}}%
\pgfpathlineto{\pgfqpoint{3.699258in}{1.876311in}}%
\pgfpathlineto{\pgfqpoint{3.690724in}{1.894402in}}%
\pgfpathlineto{\pgfqpoint{3.685569in}{1.912492in}}%
\pgfpathlineto{\pgfqpoint{3.688286in}{1.930583in}}%
\pgfpathlineto{\pgfqpoint{3.700621in}{1.948674in}}%
\pgfpathlineto{\pgfqpoint{3.720609in}{1.966765in}}%
\pgfpathlineto{\pgfqpoint{3.743850in}{1.984856in}}%
\pgfpathlineto{\pgfqpoint{3.765812in}{2.002947in}}%
\pgfpathlineto{\pgfqpoint{3.783567in}{2.021038in}}%
\pgfpathlineto{\pgfqpoint{3.796228in}{2.039128in}}%
\pgfpathlineto{\pgfqpoint{3.804381in}{2.057219in}}%
\pgfpathlineto{\pgfqpoint{3.809227in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{3.811946in}{2.093401in}}%
\pgfpathlineto{\pgfqpoint{3.813424in}{2.111492in}}%
\pgfpathlineto{\pgfqpoint{3.814225in}{2.129583in}}%
\pgfpathlineto{\pgfqpoint{3.814670in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.815878in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.815878in}{2.147673in}}%
\pgfpathlineto{\pgfqpoint{3.816323in}{2.129583in}}%
\pgfpathlineto{\pgfqpoint{3.817124in}{2.111492in}}%
\pgfpathlineto{\pgfqpoint{3.818602in}{2.093401in}}%
\pgfpathlineto{\pgfqpoint{3.821321in}{2.075310in}}%
\pgfpathlineto{\pgfqpoint{3.826167in}{2.057219in}}%
\pgfpathlineto{\pgfqpoint{3.834320in}{2.039128in}}%
\pgfpathlineto{\pgfqpoint{3.846981in}{2.021038in}}%
\pgfpathlineto{\pgfqpoint{3.864736in}{2.002947in}}%
\pgfpathlineto{\pgfqpoint{3.886698in}{1.984856in}}%
\pgfpathlineto{\pgfqpoint{3.909940in}{1.966765in}}%
\pgfpathlineto{\pgfqpoint{3.929927in}{1.948674in}}%
\pgfpathlineto{\pgfqpoint{3.942262in}{1.930583in}}%
\pgfpathlineto{\pgfqpoint{3.944979in}{1.912492in}}%
\pgfpathlineto{\pgfqpoint{3.939824in}{1.894402in}}%
\pgfpathlineto{\pgfqpoint{3.931290in}{1.876311in}}%
\pgfpathlineto{\pgfqpoint{3.923792in}{1.858220in}}%
\pgfpathlineto{\pgfqpoint{3.918953in}{1.840129in}}%
\pgfpathlineto{\pgfqpoint{3.915012in}{1.822038in}}%
\pgfpathlineto{\pgfqpoint{3.908681in}{1.803947in}}%
\pgfpathlineto{\pgfqpoint{3.897870in}{1.785856in}}%
\pgfpathlineto{\pgfqpoint{3.883184in}{1.767766in}}%
\pgfpathlineto{\pgfqpoint{3.867362in}{1.749675in}}%
\pgfpathlineto{\pgfqpoint{3.853487in}{1.731584in}}%
\pgfpathlineto{\pgfqpoint{3.843446in}{1.713493in}}%
\pgfpathlineto{\pgfqpoint{3.837503in}{1.695402in}}%
\pgfpathlineto{\pgfqpoint{3.834794in}{1.677311in}}%
\pgfpathlineto{\pgfqpoint{3.834098in}{1.659221in}}%
\pgfpathlineto{\pgfqpoint{3.834366in}{1.641130in}}%
\pgfpathlineto{\pgfqpoint{3.834929in}{1.623039in}}%
\pgfpathlineto{\pgfqpoint{3.835473in}{1.604948in}}%
\pgfpathlineto{\pgfqpoint{3.835933in}{1.586857in}}%
\pgfpathlineto{\pgfqpoint{3.836384in}{1.568766in}}%
\pgfpathlineto{\pgfqpoint{3.836944in}{1.550675in}}%
\pgfpathlineto{\pgfqpoint{3.837715in}{1.532585in}}%
\pgfpathlineto{\pgfqpoint{3.838753in}{1.514494in}}%
\pgfpathlineto{\pgfqpoint{3.840082in}{1.496403in}}%
\pgfpathlineto{\pgfqpoint{3.841722in}{1.478312in}}%
\pgfpathlineto{\pgfqpoint{3.843725in}{1.460221in}}%
\pgfpathlineto{\pgfqpoint{3.846162in}{1.442130in}}%
\pgfpathlineto{\pgfqpoint{3.849081in}{1.424039in}}%
\pgfpathlineto{\pgfqpoint{3.852458in}{1.405949in}}%
\pgfpathlineto{\pgfqpoint{3.856190in}{1.387858in}}%
\pgfpathlineto{\pgfqpoint{3.860135in}{1.369767in}}%
\pgfpathlineto{\pgfqpoint{3.864190in}{1.351676in}}%
\pgfpathlineto{\pgfqpoint{3.868351in}{1.333585in}}%
\pgfpathlineto{\pgfqpoint{3.872743in}{1.315494in}}%
\pgfpathlineto{\pgfqpoint{3.877589in}{1.297404in}}%
\pgfpathlineto{\pgfqpoint{3.883130in}{1.279313in}}%
\pgfpathlineto{\pgfqpoint{3.889513in}{1.261222in}}%
\pgfpathlineto{\pgfqpoint{3.896687in}{1.243131in}}%
\pgfpathlineto{\pgfqpoint{3.904390in}{1.225040in}}%
\pgfpathlineto{\pgfqpoint{3.912249in}{1.206949in}}%
\pgfpathlineto{\pgfqpoint{3.919950in}{1.188858in}}%
\pgfpathlineto{\pgfqpoint{3.927359in}{1.170768in}}%
\pgfpathlineto{\pgfqpoint{3.934538in}{1.152677in}}%
\pgfpathlineto{\pgfqpoint{3.941678in}{1.134586in}}%
\pgfpathlineto{\pgfqpoint{3.948973in}{1.116495in}}%
\pgfpathlineto{\pgfqpoint{3.956457in}{1.098404in}}%
\pgfpathlineto{\pgfqpoint{3.963827in}{1.080313in}}%
\pgfpathlineto{\pgfqpoint{3.970390in}{1.062222in}}%
\pgfpathlineto{\pgfqpoint{3.975251in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{3.977741in}{1.026041in}}%
\pgfpathlineto{\pgfqpoint{3.977851in}{1.007950in}}%
\pgfpathlineto{\pgfqpoint{3.976367in}{0.989859in}}%
\pgfpathlineto{\pgfqpoint{3.974603in}{0.971768in}}%
\pgfpathlineto{\pgfqpoint{3.973887in}{0.953677in}}%
\pgfpathlineto{\pgfqpoint{3.975084in}{0.935587in}}%
\pgfpathlineto{\pgfqpoint{3.978410in}{0.917496in}}%
\pgfpathlineto{\pgfqpoint{3.983543in}{0.899405in}}%
\pgfpathlineto{\pgfqpoint{3.989885in}{0.881314in}}%
\pgfpathlineto{\pgfqpoint{3.996747in}{0.863223in}}%
\pgfpathlineto{\pgfqpoint{4.003350in}{0.845132in}}%
\pgfpathlineto{\pgfqpoint{4.008703in}{0.827041in}}%
\pgfpathlineto{\pgfqpoint{4.011556in}{0.808951in}}%
\pgfpathlineto{\pgfqpoint{4.010637in}{0.790860in}}%
\pgfpathlineto{\pgfqpoint{4.005222in}{0.772769in}}%
\pgfpathlineto{\pgfqpoint{3.995770in}{0.754678in}}%
\pgfpathlineto{\pgfqpoint{3.984129in}{0.736587in}}%
\pgfpathlineto{\pgfqpoint{3.973000in}{0.718496in}}%
\pgfpathlineto{\pgfqpoint{3.964868in}{0.700405in}}%
\pgfpathlineto{\pgfqpoint{3.961152in}{0.682315in}}%
\pgfpathlineto{\pgfqpoint{3.962118in}{0.664224in}}%
\pgfpathlineto{\pgfqpoint{3.967418in}{0.646133in}}%
\pgfpathlineto{\pgfqpoint{3.976498in}{0.628042in}}%
\pgfpathlineto{\pgfqpoint{3.988424in}{0.609951in}}%
\pgfpathlineto{\pgfqpoint{4.001611in}{0.591860in}}%
\pgfpathlineto{\pgfqpoint{4.014290in}{0.573769in}}%
\pgfpathlineto{\pgfqpoint{4.025743in}{0.555679in}}%
\pgfpathlineto{\pgfqpoint{4.037059in}{0.537588in}}%
\pgfpathlineto{\pgfqpoint{4.050344in}{0.519497in}}%
\pgfpathlineto{\pgfqpoint{4.066850in}{0.501406in}}%
\pgfpathlineto{\pgfqpoint{4.085840in}{0.483315in}}%
\pgfpathlineto{\pgfqpoint{4.105157in}{0.465224in}}%
\pgfpathlineto{\pgfqpoint{4.122516in}{0.447134in}}%
\pgfpathlineto{\pgfqpoint{4.135761in}{0.429043in}}%
\pgfpathlineto{\pgfqpoint{4.141868in}{0.410952in}}%
\pgfpathlineto{\pgfqpoint{4.136417in}{0.392861in}}%
\pgfpathlineto{\pgfqpoint{4.115101in}{0.374770in}}%
\pgfpathlineto{\pgfqpoint{4.076701in}{0.356679in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.305164in}{0.435815in}}{\pgfqpoint{4.958352in}{1.787029in}}{%
\pgfpathmoveto{\pgfqpoint{4.660876in}{0.435815in}}%
\pgfpathlineto{\pgfqpoint{4.602640in}{0.435815in}}%
\pgfpathlineto{\pgfqpoint{4.601993in}{0.449464in}}%
\pgfpathlineto{\pgfqpoint{4.603880in}{0.463112in}}%
\pgfpathlineto{\pgfqpoint{4.607756in}{0.476761in}}%
\pgfpathlineto{\pgfqpoint{4.612638in}{0.490410in}}%
\pgfpathlineto{\pgfqpoint{4.617479in}{0.504058in}}%
\pgfpathlineto{\pgfqpoint{4.621516in}{0.517707in}}%
\pgfpathlineto{\pgfqpoint{4.624423in}{0.531356in}}%
\pgfpathlineto{\pgfqpoint{4.626269in}{0.545004in}}%
\pgfpathlineto{\pgfqpoint{4.627352in}{0.558653in}}%
\pgfpathlineto{\pgfqpoint{4.628015in}{0.572301in}}%
\pgfpathlineto{\pgfqpoint{4.628528in}{0.585950in}}%
\pgfpathlineto{\pgfqpoint{4.629036in}{0.599599in}}%
\pgfpathlineto{\pgfqpoint{4.629576in}{0.613247in}}%
\pgfpathlineto{\pgfqpoint{4.630119in}{0.626896in}}%
\pgfpathlineto{\pgfqpoint{4.630612in}{0.640545in}}%
\pgfpathlineto{\pgfqpoint{4.631015in}{0.654193in}}%
\pgfpathlineto{\pgfqpoint{4.631309in}{0.667842in}}%
\pgfpathlineto{\pgfqpoint{4.631499in}{0.681490in}}%
\pgfpathlineto{\pgfqpoint{4.631600in}{0.695139in}}%
\pgfpathlineto{\pgfqpoint{4.631629in}{0.708788in}}%
\pgfpathlineto{\pgfqpoint{4.631595in}{0.722436in}}%
\pgfpathlineto{\pgfqpoint{4.631502in}{0.736085in}}%
\pgfpathlineto{\pgfqpoint{4.631350in}{0.749734in}}%
\pgfpathlineto{\pgfqpoint{4.631142in}{0.763382in}}%
\pgfpathlineto{\pgfqpoint{4.630885in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{4.630592in}{0.790679in}}%
\pgfpathlineto{\pgfqpoint{4.630276in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{4.629930in}{0.817977in}}%
\pgfpathlineto{\pgfqpoint{4.629533in}{0.831625in}}%
\pgfpathlineto{\pgfqpoint{4.629044in}{0.845274in}}%
\pgfpathlineto{\pgfqpoint{4.628424in}{0.858922in}}%
\pgfpathlineto{\pgfqpoint{4.627662in}{0.872571in}}%
\pgfpathlineto{\pgfqpoint{4.626792in}{0.886220in}}%
\pgfpathlineto{\pgfqpoint{4.625900in}{0.899868in}}%
\pgfpathlineto{\pgfqpoint{4.625110in}{0.913517in}}%
\pgfpathlineto{\pgfqpoint{4.624548in}{0.927166in}}%
\pgfpathlineto{\pgfqpoint{4.624311in}{0.940814in}}%
\pgfpathlineto{\pgfqpoint{4.624432in}{0.954463in}}%
\pgfpathlineto{\pgfqpoint{4.624879in}{0.968111in}}%
\pgfpathlineto{\pgfqpoint{4.625560in}{0.981760in}}%
\pgfpathlineto{\pgfqpoint{4.626357in}{0.995409in}}%
\pgfpathlineto{\pgfqpoint{4.627156in}{1.009057in}}%
\pgfpathlineto{\pgfqpoint{4.627869in}{1.022706in}}%
\pgfpathlineto{\pgfqpoint{4.628451in}{1.036355in}}%
\pgfpathlineto{\pgfqpoint{4.628891in}{1.050003in}}%
\pgfpathlineto{\pgfqpoint{4.629203in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{4.629408in}{1.077300in}}%
\pgfpathlineto{\pgfqpoint{4.629530in}{1.090949in}}%
\pgfpathlineto{\pgfqpoint{4.629587in}{1.104598in}}%
\pgfpathlineto{\pgfqpoint{4.629596in}{1.118246in}}%
\pgfpathlineto{\pgfqpoint{4.629574in}{1.131895in}}%
\pgfpathlineto{\pgfqpoint{4.629541in}{1.145543in}}%
\pgfpathlineto{\pgfqpoint{4.629517in}{1.159192in}}%
\pgfpathlineto{\pgfqpoint{4.629516in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{4.629543in}{1.186489in}}%
\pgfpathlineto{\pgfqpoint{4.629592in}{1.200138in}}%
\pgfpathlineto{\pgfqpoint{4.629653in}{1.213787in}}%
\pgfpathlineto{\pgfqpoint{4.629714in}{1.227435in}}%
\pgfpathlineto{\pgfqpoint{4.629770in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{4.629816in}{1.254732in}}%
\pgfpathlineto{\pgfqpoint{4.629856in}{1.268381in}}%
\pgfpathlineto{\pgfqpoint{4.629886in}{1.282030in}}%
\pgfpathlineto{\pgfqpoint{4.629906in}{1.295678in}}%
\pgfpathlineto{\pgfqpoint{4.629910in}{1.309327in}}%
\pgfpathlineto{\pgfqpoint{4.629896in}{1.322976in}}%
\pgfpathlineto{\pgfqpoint{4.629868in}{1.336624in}}%
\pgfpathlineto{\pgfqpoint{4.629832in}{1.350273in}}%
\pgfpathlineto{\pgfqpoint{4.629801in}{1.363921in}}%
\pgfpathlineto{\pgfqpoint{4.629783in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{4.629784in}{1.391219in}}%
\pgfpathlineto{\pgfqpoint{4.629802in}{1.404867in}}%
\pgfpathlineto{\pgfqpoint{4.629833in}{1.418516in}}%
\pgfpathlineto{\pgfqpoint{4.629871in}{1.432165in}}%
\pgfpathlineto{\pgfqpoint{4.629909in}{1.445813in}}%
\pgfpathlineto{\pgfqpoint{4.629946in}{1.459462in}}%
\pgfpathlineto{\pgfqpoint{4.629980in}{1.473110in}}%
\pgfpathlineto{\pgfqpoint{4.630009in}{1.486759in}}%
\pgfpathlineto{\pgfqpoint{4.630029in}{1.500408in}}%
\pgfpathlineto{\pgfqpoint{4.630029in}{1.514056in}}%
\pgfpathlineto{\pgfqpoint{4.629981in}{1.527705in}}%
\pgfpathlineto{\pgfqpoint{4.629816in}{1.541353in}}%
\pgfpathlineto{\pgfqpoint{4.629365in}{1.555002in}}%
\pgfpathlineto{\pgfqpoint{4.628238in}{1.568651in}}%
\pgfpathlineto{\pgfqpoint{4.625647in}{1.582299in}}%
\pgfpathlineto{\pgfqpoint{4.620173in}{1.595948in}}%
\pgfpathlineto{\pgfqpoint{4.609625in}{1.609597in}}%
\pgfpathlineto{\pgfqpoint{4.591172in}{1.623245in}}%
\pgfpathlineto{\pgfqpoint{4.562020in}{1.636894in}}%
\pgfpathlineto{\pgfqpoint{4.520694in}{1.650542in}}%
\pgfpathlineto{\pgfqpoint{4.468633in}{1.664191in}}%
\pgfpathlineto{\pgfqpoint{4.411329in}{1.677840in}}%
\pgfpathlineto{\pgfqpoint{4.358051in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{4.319679in}{1.705137in}}%
\pgfpathlineto{\pgfqpoint{4.305164in}{1.718786in}}%
\pgfpathlineto{\pgfqpoint{4.318162in}{1.732434in}}%
\pgfpathlineto{\pgfqpoint{4.355550in}{1.746083in}}%
\pgfpathlineto{\pgfqpoint{4.408655in}{1.759731in}}%
\pgfpathlineto{\pgfqpoint{4.466527in}{1.773380in}}%
\pgfpathlineto{\pgfqpoint{4.519576in}{1.787029in}}%
\pgfpathlineto{\pgfqpoint{4.743940in}{1.787029in}}%
\pgfpathlineto{\pgfqpoint{4.743940in}{1.787029in}}%
\pgfpathlineto{\pgfqpoint{4.796989in}{1.773380in}}%
\pgfpathlineto{\pgfqpoint{4.854861in}{1.759731in}}%
\pgfpathlineto{\pgfqpoint{4.907966in}{1.746083in}}%
\pgfpathlineto{\pgfqpoint{4.945354in}{1.732434in}}%
\pgfpathlineto{\pgfqpoint{4.958352in}{1.718786in}}%
\pgfpathlineto{\pgfqpoint{4.943837in}{1.705137in}}%
\pgfpathlineto{\pgfqpoint{4.905465in}{1.691488in}}%
\pgfpathlineto{\pgfqpoint{4.852187in}{1.677840in}}%
\pgfpathlineto{\pgfqpoint{4.794883in}{1.664191in}}%
\pgfpathlineto{\pgfqpoint{4.742822in}{1.650542in}}%
\pgfpathlineto{\pgfqpoint{4.701496in}{1.636894in}}%
\pgfpathlineto{\pgfqpoint{4.672344in}{1.623245in}}%
\pgfpathlineto{\pgfqpoint{4.653891in}{1.609597in}}%
\pgfpathlineto{\pgfqpoint{4.643343in}{1.595948in}}%
\pgfpathlineto{\pgfqpoint{4.637869in}{1.582299in}}%
\pgfpathlineto{\pgfqpoint{4.635278in}{1.568651in}}%
\pgfpathlineto{\pgfqpoint{4.634151in}{1.555002in}}%
\pgfpathlineto{\pgfqpoint{4.633700in}{1.541353in}}%
\pgfpathlineto{\pgfqpoint{4.633535in}{1.527705in}}%
\pgfpathlineto{\pgfqpoint{4.633487in}{1.514056in}}%
\pgfpathlineto{\pgfqpoint{4.633487in}{1.500408in}}%
\pgfpathlineto{\pgfqpoint{4.633507in}{1.486759in}}%
\pgfpathlineto{\pgfqpoint{4.633536in}{1.473110in}}%
\pgfpathlineto{\pgfqpoint{4.633570in}{1.459462in}}%
\pgfpathlineto{\pgfqpoint{4.633607in}{1.445813in}}%
\pgfpathlineto{\pgfqpoint{4.633645in}{1.432165in}}%
\pgfpathlineto{\pgfqpoint{4.633683in}{1.418516in}}%
\pgfpathlineto{\pgfqpoint{4.633714in}{1.404867in}}%
\pgfpathlineto{\pgfqpoint{4.633732in}{1.391219in}}%
\pgfpathlineto{\pgfqpoint{4.633733in}{1.377570in}}%
\pgfpathlineto{\pgfqpoint{4.633715in}{1.363921in}}%
\pgfpathlineto{\pgfqpoint{4.633684in}{1.350273in}}%
\pgfpathlineto{\pgfqpoint{4.633648in}{1.336624in}}%
\pgfpathlineto{\pgfqpoint{4.633620in}{1.322976in}}%
\pgfpathlineto{\pgfqpoint{4.633606in}{1.309327in}}%
\pgfpathlineto{\pgfqpoint{4.633610in}{1.295678in}}%
\pgfpathlineto{\pgfqpoint{4.633630in}{1.282030in}}%
\pgfpathlineto{\pgfqpoint{4.633660in}{1.268381in}}%
\pgfpathlineto{\pgfqpoint{4.633700in}{1.254732in}}%
\pgfpathlineto{\pgfqpoint{4.633746in}{1.241084in}}%
\pgfpathlineto{\pgfqpoint{4.633802in}{1.227435in}}%
\pgfpathlineto{\pgfqpoint{4.633863in}{1.213787in}}%
\pgfpathlineto{\pgfqpoint{4.633924in}{1.200138in}}%
\pgfpathlineto{\pgfqpoint{4.633973in}{1.186489in}}%
\pgfpathlineto{\pgfqpoint{4.634000in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{4.633999in}{1.159192in}}%
\pgfpathlineto{\pgfqpoint{4.633975in}{1.145543in}}%
\pgfpathlineto{\pgfqpoint{4.633942in}{1.131895in}}%
\pgfpathlineto{\pgfqpoint{4.633920in}{1.118246in}}%
\pgfpathlineto{\pgfqpoint{4.633929in}{1.104598in}}%
\pgfpathlineto{\pgfqpoint{4.633986in}{1.090949in}}%
\pgfpathlineto{\pgfqpoint{4.634108in}{1.077300in}}%
\pgfpathlineto{\pgfqpoint{4.634313in}{1.063652in}}%
\pgfpathlineto{\pgfqpoint{4.634625in}{1.050003in}}%
\pgfpathlineto{\pgfqpoint{4.635065in}{1.036355in}}%
\pgfpathlineto{\pgfqpoint{4.635647in}{1.022706in}}%
\pgfpathlineto{\pgfqpoint{4.636360in}{1.009057in}}%
\pgfpathlineto{\pgfqpoint{4.637159in}{0.995409in}}%
\pgfpathlineto{\pgfqpoint{4.637956in}{0.981760in}}%
\pgfpathlineto{\pgfqpoint{4.638638in}{0.968111in}}%
\pgfpathlineto{\pgfqpoint{4.639084in}{0.954463in}}%
\pgfpathlineto{\pgfqpoint{4.639205in}{0.940814in}}%
\pgfpathlineto{\pgfqpoint{4.638968in}{0.927166in}}%
\pgfpathlineto{\pgfqpoint{4.638406in}{0.913517in}}%
\pgfpathlineto{\pgfqpoint{4.637616in}{0.899868in}}%
\pgfpathlineto{\pgfqpoint{4.636724in}{0.886220in}}%
\pgfpathlineto{\pgfqpoint{4.635854in}{0.872571in}}%
\pgfpathlineto{\pgfqpoint{4.635092in}{0.858922in}}%
\pgfpathlineto{\pgfqpoint{4.634472in}{0.845274in}}%
\pgfpathlineto{\pgfqpoint{4.633983in}{0.831625in}}%
\pgfpathlineto{\pgfqpoint{4.633586in}{0.817977in}}%
\pgfpathlineto{\pgfqpoint{4.633241in}{0.804328in}}%
\pgfpathlineto{\pgfqpoint{4.632924in}{0.790679in}}%
\pgfpathlineto{\pgfqpoint{4.632631in}{0.777031in}}%
\pgfpathlineto{\pgfqpoint{4.632374in}{0.763382in}}%
\pgfpathlineto{\pgfqpoint{4.632166in}{0.749734in}}%
\pgfpathlineto{\pgfqpoint{4.632014in}{0.736085in}}%
\pgfpathlineto{\pgfqpoint{4.631921in}{0.722436in}}%
\pgfpathlineto{\pgfqpoint{4.631887in}{0.708788in}}%
\pgfpathlineto{\pgfqpoint{4.631916in}{0.695139in}}%
\pgfpathlineto{\pgfqpoint{4.632017in}{0.681490in}}%
\pgfpathlineto{\pgfqpoint{4.632207in}{0.667842in}}%
\pgfpathlineto{\pgfqpoint{4.632501in}{0.654193in}}%
\pgfpathlineto{\pgfqpoint{4.632904in}{0.640545in}}%
\pgfpathlineto{\pgfqpoint{4.633397in}{0.626896in}}%
\pgfpathlineto{\pgfqpoint{4.633940in}{0.613247in}}%
\pgfpathlineto{\pgfqpoint{4.634480in}{0.599599in}}%
\pgfpathlineto{\pgfqpoint{4.634988in}{0.585950in}}%
\pgfpathlineto{\pgfqpoint{4.635501in}{0.572301in}}%
\pgfpathlineto{\pgfqpoint{4.636164in}{0.558653in}}%
\pgfpathlineto{\pgfqpoint{4.637247in}{0.545004in}}%
\pgfpathlineto{\pgfqpoint{4.639093in}{0.531356in}}%
\pgfpathlineto{\pgfqpoint{4.642000in}{0.517707in}}%
\pgfpathlineto{\pgfqpoint{4.646037in}{0.504058in}}%
\pgfpathlineto{\pgfqpoint{4.650878in}{0.490410in}}%
\pgfpathlineto{\pgfqpoint{4.655760in}{0.476761in}}%
\pgfpathlineto{\pgfqpoint{4.659636in}{0.463112in}}%
\pgfpathlineto{\pgfqpoint{4.661523in}{0.449464in}}%
\pgfpathlineto{\pgfqpoint{4.660876in}{0.435815in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{0.358229in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{2.105741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.182306in}{0.805677in}}%
\pgfpathlineto{\pgfqpoint{2.182306in}{1.966751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{0.559824in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{0.866710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.998790in}{0.674485in}}%
\pgfpathlineto{\pgfqpoint{2.998790in}{0.751405in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{0.356679in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{2.124753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.815274in}{0.474917in}}%
\pgfpathlineto{\pgfqpoint{3.815274in}{1.135844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{1.673951in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{1.758153in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.631758in}{1.705260in}}%
\pgfpathlineto{\pgfqpoint{4.631758in}{1.726473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.774064in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.774064in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{5.040000in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.182306in}{1.900624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.998790in}{0.697543in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.815274in}{0.800541in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.774064in}{0.267130in}}{\pgfqpoint{3.265936in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.631758in}{1.719275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.407032in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont random domains}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/qcp-su_6000_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.740000in}{2.436297in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.436297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.413170in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.413170in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026492in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026492in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431828in, y=0.214323in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.595479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.542672in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.923827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.871021in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.199370in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.580525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.527719in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {4000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.908874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.856068in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{2.237223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.184417in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {6000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.252176in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.773355in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.717150in}{0.267610in}}{\pgfqpoint{1.335834in}{2.234321in}}{%
\pgfpathmoveto{\pgfqpoint{1.267201in}{0.267610in}}%
\pgfpathlineto{\pgfqpoint{0.785783in}{0.267610in}}%
\pgfpathlineto{\pgfqpoint{0.777502in}{0.287476in}}%
\pgfpathlineto{\pgfqpoint{0.772003in}{0.307342in}}%
\pgfpathlineto{\pgfqpoint{0.769464in}{0.327207in}}%
\pgfpathlineto{\pgfqpoint{0.769953in}{0.347073in}}%
\pgfpathlineto{\pgfqpoint{0.773424in}{0.366939in}}%
\pgfpathlineto{\pgfqpoint{0.779720in}{0.386805in}}%
\pgfpathlineto{\pgfqpoint{0.788580in}{0.406670in}}%
\pgfpathlineto{\pgfqpoint{0.799656in}{0.426536in}}%
\pgfpathlineto{\pgfqpoint{0.812532in}{0.446402in}}%
\pgfpathlineto{\pgfqpoint{0.826749in}{0.466268in}}%
\pgfpathlineto{\pgfqpoint{0.841829in}{0.486133in}}%
\pgfpathlineto{\pgfqpoint{0.857300in}{0.505999in}}%
\pgfpathlineto{\pgfqpoint{0.872719in}{0.525865in}}%
\pgfpathlineto{\pgfqpoint{0.887692in}{0.545731in}}%
\pgfpathlineto{\pgfqpoint{0.901888in}{0.565596in}}%
\pgfpathlineto{\pgfqpoint{0.915052in}{0.585462in}}%
\pgfpathlineto{\pgfqpoint{0.927005in}{0.605328in}}%
\pgfpathlineto{\pgfqpoint{0.937647in}{0.625194in}}%
\pgfpathlineto{\pgfqpoint{0.946950in}{0.645060in}}%
\pgfpathlineto{\pgfqpoint{0.954951in}{0.664925in}}%
\pgfpathlineto{\pgfqpoint{0.961740in}{0.684791in}}%
\pgfpathlineto{\pgfqpoint{0.967444in}{0.704657in}}%
\pgfpathlineto{\pgfqpoint{0.972218in}{0.724523in}}%
\pgfpathlineto{\pgfqpoint{0.976230in}{0.744388in}}%
\pgfpathlineto{\pgfqpoint{0.979646in}{0.764254in}}%
\pgfpathlineto{\pgfqpoint{0.982625in}{0.784120in}}%
\pgfpathlineto{\pgfqpoint{0.985306in}{0.803986in}}%
\pgfpathlineto{\pgfqpoint{0.987809in}{0.823851in}}%
\pgfpathlineto{\pgfqpoint{0.990223in}{0.843717in}}%
\pgfpathlineto{\pgfqpoint{0.992613in}{0.863583in}}%
\pgfpathlineto{\pgfqpoint{0.995020in}{0.883449in}}%
\pgfpathlineto{\pgfqpoint{0.997459in}{0.903315in}}%
\pgfpathlineto{\pgfqpoint{0.999927in}{0.923180in}}%
\pgfpathlineto{\pgfqpoint{1.002407in}{0.943046in}}%
\pgfpathlineto{\pgfqpoint{1.004871in}{0.962912in}}%
\pgfpathlineto{\pgfqpoint{1.007286in}{0.982778in}}%
\pgfpathlineto{\pgfqpoint{1.009618in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{1.011835in}{1.022509in}}%
\pgfpathlineto{\pgfqpoint{1.013907in}{1.042375in}}%
\pgfpathlineto{\pgfqpoint{1.015814in}{1.062241in}}%
\pgfpathlineto{\pgfqpoint{1.017540in}{1.082106in}}%
\pgfpathlineto{\pgfqpoint{1.019078in}{1.101972in}}%
\pgfpathlineto{\pgfqpoint{1.020426in}{1.121838in}}%
\pgfpathlineto{\pgfqpoint{1.021590in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{1.022579in}{1.161569in}}%
\pgfpathlineto{\pgfqpoint{1.023406in}{1.181435in}}%
\pgfpathlineto{\pgfqpoint{1.024089in}{1.201301in}}%
\pgfpathlineto{\pgfqpoint{1.024643in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.025086in}{1.241033in}}%
\pgfpathlineto{\pgfqpoint{1.025435in}{1.260898in}}%
\pgfpathlineto{\pgfqpoint{1.025705in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{1.025909in}{1.300630in}}%
\pgfpathlineto{\pgfqpoint{1.026060in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.026167in}{1.340361in}}%
\pgfpathlineto{\pgfqpoint{1.026237in}{1.360227in}}%
\pgfpathlineto{\pgfqpoint{1.026275in}{1.380093in}}%
\pgfpathlineto{\pgfqpoint{1.026283in}{1.399959in}}%
\pgfpathlineto{\pgfqpoint{1.026260in}{1.419824in}}%
\pgfpathlineto{\pgfqpoint{1.026202in}{1.439690in}}%
\pgfpathlineto{\pgfqpoint{1.026102in}{1.459556in}}%
\pgfpathlineto{\pgfqpoint{1.025949in}{1.479422in}}%
\pgfpathlineto{\pgfqpoint{1.025727in}{1.499288in}}%
\pgfpathlineto{\pgfqpoint{1.025413in}{1.519153in}}%
\pgfpathlineto{\pgfqpoint{1.024979in}{1.539019in}}%
\pgfpathlineto{\pgfqpoint{1.024387in}{1.558885in}}%
\pgfpathlineto{\pgfqpoint{1.023591in}{1.578751in}}%
\pgfpathlineto{\pgfqpoint{1.022534in}{1.598616in}}%
\pgfpathlineto{\pgfqpoint{1.021146in}{1.618482in}}%
\pgfpathlineto{\pgfqpoint{1.019346in}{1.638348in}}%
\pgfpathlineto{\pgfqpoint{1.017040in}{1.658214in}}%
\pgfpathlineto{\pgfqpoint{1.014119in}{1.678079in}}%
\pgfpathlineto{\pgfqpoint{1.010466in}{1.697945in}}%
\pgfpathlineto{\pgfqpoint{1.005951in}{1.717811in}}%
\pgfpathlineto{\pgfqpoint{1.000443in}{1.737677in}}%
\pgfpathlineto{\pgfqpoint{0.993805in}{1.757542in}}%
\pgfpathlineto{\pgfqpoint{0.985912in}{1.777408in}}%
\pgfpathlineto{\pgfqpoint{0.976648in}{1.797274in}}%
\pgfpathlineto{\pgfqpoint{0.965922in}{1.817140in}}%
\pgfpathlineto{\pgfqpoint{0.953677in}{1.837006in}}%
\pgfpathlineto{\pgfqpoint{0.939898in}{1.856871in}}%
\pgfpathlineto{\pgfqpoint{0.924624in}{1.876737in}}%
\pgfpathlineto{\pgfqpoint{0.907954in}{1.896603in}}%
\pgfpathlineto{\pgfqpoint{0.890056in}{1.916469in}}%
\pgfpathlineto{\pgfqpoint{0.871172in}{1.936334in}}%
\pgfpathlineto{\pgfqpoint{0.851612in}{1.956200in}}%
\pgfpathlineto{\pgfqpoint{0.831758in}{1.976066in}}%
\pgfpathlineto{\pgfqpoint{0.812045in}{1.995932in}}%
\pgfpathlineto{\pgfqpoint{0.792957in}{2.015797in}}%
\pgfpathlineto{\pgfqpoint{0.775001in}{2.035663in}}%
\pgfpathlineto{\pgfqpoint{0.758692in}{2.055529in}}%
\pgfpathlineto{\pgfqpoint{0.744523in}{2.075395in}}%
\pgfpathlineto{\pgfqpoint{0.732947in}{2.095260in}}%
\pgfpathlineto{\pgfqpoint{0.724346in}{2.115126in}}%
\pgfpathlineto{\pgfqpoint{0.719016in}{2.134992in}}%
\pgfpathlineto{\pgfqpoint{0.717150in}{2.154858in}}%
\pgfpathlineto{\pgfqpoint{0.718821in}{2.174724in}}%
\pgfpathlineto{\pgfqpoint{0.723982in}{2.194589in}}%
\pgfpathlineto{\pgfqpoint{0.732469in}{2.214455in}}%
\pgfpathlineto{\pgfqpoint{0.744004in}{2.234321in}}%
\pgfpathlineto{\pgfqpoint{1.308980in}{2.234321in}}%
\pgfpathlineto{\pgfqpoint{1.308980in}{2.234321in}}%
\pgfpathlineto{\pgfqpoint{1.320515in}{2.214455in}}%
\pgfpathlineto{\pgfqpoint{1.329002in}{2.194589in}}%
\pgfpathlineto{\pgfqpoint{1.334163in}{2.174724in}}%
\pgfpathlineto{\pgfqpoint{1.335834in}{2.154858in}}%
\pgfpathlineto{\pgfqpoint{1.333968in}{2.134992in}}%
\pgfpathlineto{\pgfqpoint{1.328638in}{2.115126in}}%
\pgfpathlineto{\pgfqpoint{1.320037in}{2.095260in}}%
\pgfpathlineto{\pgfqpoint{1.308461in}{2.075395in}}%
\pgfpathlineto{\pgfqpoint{1.294292in}{2.055529in}}%
\pgfpathlineto{\pgfqpoint{1.277983in}{2.035663in}}%
\pgfpathlineto{\pgfqpoint{1.260027in}{2.015797in}}%
\pgfpathlineto{\pgfqpoint{1.240939in}{1.995932in}}%
\pgfpathlineto{\pgfqpoint{1.221226in}{1.976066in}}%
\pgfpathlineto{\pgfqpoint{1.201372in}{1.956200in}}%
\pgfpathlineto{\pgfqpoint{1.181812in}{1.936334in}}%
\pgfpathlineto{\pgfqpoint{1.162928in}{1.916469in}}%
\pgfpathlineto{\pgfqpoint{1.145030in}{1.896603in}}%
\pgfpathlineto{\pgfqpoint{1.128360in}{1.876737in}}%
\pgfpathlineto{\pgfqpoint{1.113086in}{1.856871in}}%
\pgfpathlineto{\pgfqpoint{1.099307in}{1.837006in}}%
\pgfpathlineto{\pgfqpoint{1.087062in}{1.817140in}}%
\pgfpathlineto{\pgfqpoint{1.076336in}{1.797274in}}%
\pgfpathlineto{\pgfqpoint{1.067072in}{1.777408in}}%
\pgfpathlineto{\pgfqpoint{1.059179in}{1.757542in}}%
\pgfpathlineto{\pgfqpoint{1.052541in}{1.737677in}}%
\pgfpathlineto{\pgfqpoint{1.047033in}{1.717811in}}%
\pgfpathlineto{\pgfqpoint{1.042518in}{1.697945in}}%
\pgfpathlineto{\pgfqpoint{1.038865in}{1.678079in}}%
\pgfpathlineto{\pgfqpoint{1.035944in}{1.658214in}}%
\pgfpathlineto{\pgfqpoint{1.033638in}{1.638348in}}%
\pgfpathlineto{\pgfqpoint{1.031838in}{1.618482in}}%
\pgfpathlineto{\pgfqpoint{1.030450in}{1.598616in}}%
\pgfpathlineto{\pgfqpoint{1.029393in}{1.578751in}}%
\pgfpathlineto{\pgfqpoint{1.028597in}{1.558885in}}%
\pgfpathlineto{\pgfqpoint{1.028005in}{1.539019in}}%
\pgfpathlineto{\pgfqpoint{1.027571in}{1.519153in}}%
\pgfpathlineto{\pgfqpoint{1.027257in}{1.499288in}}%
\pgfpathlineto{\pgfqpoint{1.027035in}{1.479422in}}%
\pgfpathlineto{\pgfqpoint{1.026882in}{1.459556in}}%
\pgfpathlineto{\pgfqpoint{1.026782in}{1.439690in}}%
\pgfpathlineto{\pgfqpoint{1.026725in}{1.419824in}}%
\pgfpathlineto{\pgfqpoint{1.026701in}{1.399959in}}%
\pgfpathlineto{\pgfqpoint{1.026709in}{1.380093in}}%
\pgfpathlineto{\pgfqpoint{1.026747in}{1.360227in}}%
\pgfpathlineto{\pgfqpoint{1.026817in}{1.340361in}}%
\pgfpathlineto{\pgfqpoint{1.026924in}{1.320496in}}%
\pgfpathlineto{\pgfqpoint{1.027075in}{1.300630in}}%
\pgfpathlineto{\pgfqpoint{1.027279in}{1.280764in}}%
\pgfpathlineto{\pgfqpoint{1.027549in}{1.260898in}}%
\pgfpathlineto{\pgfqpoint{1.027898in}{1.241033in}}%
\pgfpathlineto{\pgfqpoint{1.028341in}{1.221167in}}%
\pgfpathlineto{\pgfqpoint{1.028895in}{1.201301in}}%
\pgfpathlineto{\pgfqpoint{1.029578in}{1.181435in}}%
\pgfpathlineto{\pgfqpoint{1.030405in}{1.161569in}}%
\pgfpathlineto{\pgfqpoint{1.031394in}{1.141704in}}%
\pgfpathlineto{\pgfqpoint{1.032558in}{1.121838in}}%
\pgfpathlineto{\pgfqpoint{1.033906in}{1.101972in}}%
\pgfpathlineto{\pgfqpoint{1.035444in}{1.082106in}}%
\pgfpathlineto{\pgfqpoint{1.037170in}{1.062241in}}%
\pgfpathlineto{\pgfqpoint{1.039077in}{1.042375in}}%
\pgfpathlineto{\pgfqpoint{1.041149in}{1.022509in}}%
\pgfpathlineto{\pgfqpoint{1.043366in}{1.002643in}}%
\pgfpathlineto{\pgfqpoint{1.045698in}{0.982778in}}%
\pgfpathlineto{\pgfqpoint{1.048113in}{0.962912in}}%
\pgfpathlineto{\pgfqpoint{1.050578in}{0.943046in}}%
\pgfpathlineto{\pgfqpoint{1.053057in}{0.923180in}}%
\pgfpathlineto{\pgfqpoint{1.055525in}{0.903315in}}%
\pgfpathlineto{\pgfqpoint{1.057964in}{0.883449in}}%
\pgfpathlineto{\pgfqpoint{1.060371in}{0.863583in}}%
\pgfpathlineto{\pgfqpoint{1.062761in}{0.843717in}}%
\pgfpathlineto{\pgfqpoint{1.065176in}{0.823851in}}%
\pgfpathlineto{\pgfqpoint{1.067678in}{0.803986in}}%
\pgfpathlineto{\pgfqpoint{1.070359in}{0.784120in}}%
\pgfpathlineto{\pgfqpoint{1.073338in}{0.764254in}}%
\pgfpathlineto{\pgfqpoint{1.076754in}{0.744388in}}%
\pgfpathlineto{\pgfqpoint{1.080766in}{0.724523in}}%
\pgfpathlineto{\pgfqpoint{1.085540in}{0.704657in}}%
\pgfpathlineto{\pgfqpoint{1.091244in}{0.684791in}}%
\pgfpathlineto{\pgfqpoint{1.098033in}{0.664925in}}%
\pgfpathlineto{\pgfqpoint{1.106034in}{0.645060in}}%
\pgfpathlineto{\pgfqpoint{1.115337in}{0.625194in}}%
\pgfpathlineto{\pgfqpoint{1.125979in}{0.605328in}}%
\pgfpathlineto{\pgfqpoint{1.137932in}{0.585462in}}%
\pgfpathlineto{\pgfqpoint{1.151096in}{0.565596in}}%
\pgfpathlineto{\pgfqpoint{1.165292in}{0.545731in}}%
\pgfpathlineto{\pgfqpoint{1.180265in}{0.525865in}}%
\pgfpathlineto{\pgfqpoint{1.195684in}{0.505999in}}%
\pgfpathlineto{\pgfqpoint{1.211155in}{0.486133in}}%
\pgfpathlineto{\pgfqpoint{1.226235in}{0.466268in}}%
\pgfpathlineto{\pgfqpoint{1.240452in}{0.446402in}}%
\pgfpathlineto{\pgfqpoint{1.253328in}{0.426536in}}%
\pgfpathlineto{\pgfqpoint{1.264404in}{0.406670in}}%
\pgfpathlineto{\pgfqpoint{1.273264in}{0.386805in}}%
\pgfpathlineto{\pgfqpoint{1.279560in}{0.366939in}}%
\pgfpathlineto{\pgfqpoint{1.283031in}{0.347073in}}%
\pgfpathlineto{\pgfqpoint{1.283520in}{0.327207in}}%
\pgfpathlineto{\pgfqpoint{1.280981in}{0.307342in}}%
\pgfpathlineto{\pgfqpoint{1.275483in}{0.287476in}}%
\pgfpathlineto{\pgfqpoint{1.267201in}{0.267610in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.773355in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026492in}{0.267610in}}%
\pgfpathlineto{\pgfqpoint{1.026492in}{2.234321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.773355in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026492in}{0.337897in}}%
\pgfpathlineto{\pgfqpoint{1.026492in}{2.165540in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.413170in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.773355in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026492in}{2.034751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026492in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont teacher domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676503in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.576585in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.576585in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{1.676503in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039013in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039013in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764034in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764034in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489054in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489054in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214075in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.214075in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{0.595479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{0.923827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{1.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{1.580525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{1.908874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{2.237223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.749005in}{0.267163in}}{\pgfqpoint{2.329021in}{2.220166in}}{%
\pgfpathmoveto{\pgfqpoint{2.277376in}{0.267163in}}%
\pgfpathlineto{\pgfqpoint{1.800650in}{0.267163in}}%
\pgfpathlineto{\pgfqpoint{1.775481in}{0.286890in}}%
\pgfpathlineto{\pgfqpoint{1.757725in}{0.306617in}}%
\pgfpathlineto{\pgfqpoint{1.749005in}{0.326345in}}%
\pgfpathlineto{\pgfqpoint{1.749986in}{0.346072in}}%
\pgfpathlineto{\pgfqpoint{1.760236in}{0.365799in}}%
\pgfpathlineto{\pgfqpoint{1.778287in}{0.385527in}}%
\pgfpathlineto{\pgfqpoint{1.801855in}{0.405254in}}%
\pgfpathlineto{\pgfqpoint{1.828193in}{0.424981in}}%
\pgfpathlineto{\pgfqpoint{1.854486in}{0.444709in}}%
\pgfpathlineto{\pgfqpoint{1.878210in}{0.464436in}}%
\pgfpathlineto{\pgfqpoint{1.897409in}{0.484163in}}%
\pgfpathlineto{\pgfqpoint{1.910856in}{0.503890in}}%
\pgfpathlineto{\pgfqpoint{1.918095in}{0.523618in}}%
\pgfpathlineto{\pgfqpoint{1.919395in}{0.543345in}}%
\pgfpathlineto{\pgfqpoint{1.915636in}{0.563072in}}%
\pgfpathlineto{\pgfqpoint{1.908162in}{0.582800in}}%
\pgfpathlineto{\pgfqpoint{1.898608in}{0.602527in}}%
\pgfpathlineto{\pgfqpoint{1.888727in}{0.622254in}}%
\pgfpathlineto{\pgfqpoint{1.880206in}{0.641982in}}%
\pgfpathlineto{\pgfqpoint{1.874500in}{0.661709in}}%
\pgfpathlineto{\pgfqpoint{1.872678in}{0.681436in}}%
\pgfpathlineto{\pgfqpoint{1.875325in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{1.882493in}{0.720891in}}%
\pgfpathlineto{\pgfqpoint{1.893732in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{1.908185in}{0.760345in}}%
\pgfpathlineto{\pgfqpoint{1.924730in}{0.780073in}}%
\pgfpathlineto{\pgfqpoint{1.942162in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{1.959345in}{0.819527in}}%
\pgfpathlineto{\pgfqpoint{1.975352in}{0.839255in}}%
\pgfpathlineto{\pgfqpoint{1.989534in}{0.858982in}}%
\pgfpathlineto{\pgfqpoint{2.001545in}{0.878709in}}%
\pgfpathlineto{\pgfqpoint{2.011305in}{0.898437in}}%
\pgfpathlineto{\pgfqpoint{2.018948in}{0.918164in}}%
\pgfpathlineto{\pgfqpoint{2.024738in}{0.937891in}}%
\pgfpathlineto{\pgfqpoint{2.029000in}{0.957618in}}%
\pgfpathlineto{\pgfqpoint{2.032065in}{0.977346in}}%
\pgfpathlineto{\pgfqpoint{2.034229in}{0.997073in}}%
\pgfpathlineto{\pgfqpoint{2.035740in}{1.016800in}}%
\pgfpathlineto{\pgfqpoint{2.036786in}{1.036528in}}%
\pgfpathlineto{\pgfqpoint{2.037508in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{2.038005in}{1.075982in}}%
\pgfpathlineto{\pgfqpoint{2.038346in}{1.095710in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{1.115437in}}%
\pgfpathlineto{\pgfqpoint{2.038735in}{1.135164in}}%
\pgfpathlineto{\pgfqpoint{2.038839in}{1.154892in}}%
\pgfpathlineto{\pgfqpoint{2.038907in}{1.174619in}}%
\pgfpathlineto{\pgfqpoint{2.038950in}{1.194346in}}%
\pgfpathlineto{\pgfqpoint{2.038977in}{1.214073in}}%
\pgfpathlineto{\pgfqpoint{2.038993in}{1.233801in}}%
\pgfpathlineto{\pgfqpoint{2.039002in}{1.253528in}}%
\pgfpathlineto{\pgfqpoint{2.039007in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{2.039010in}{1.292983in}}%
\pgfpathlineto{\pgfqpoint{2.039012in}{1.312710in}}%
\pgfpathlineto{\pgfqpoint{2.039012in}{1.332437in}}%
\pgfpathlineto{\pgfqpoint{2.039013in}{1.352165in}}%
\pgfpathlineto{\pgfqpoint{2.039013in}{1.371892in}}%
\pgfpathlineto{\pgfqpoint{2.039013in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{2.039012in}{1.411347in}}%
\pgfpathlineto{\pgfqpoint{2.039011in}{1.431074in}}%
\pgfpathlineto{\pgfqpoint{2.039010in}{1.450801in}}%
\pgfpathlineto{\pgfqpoint{2.039007in}{1.470528in}}%
\pgfpathlineto{\pgfqpoint{2.039002in}{1.490256in}}%
\pgfpathlineto{\pgfqpoint{2.038994in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{2.038981in}{1.529710in}}%
\pgfpathlineto{\pgfqpoint{2.038963in}{1.549438in}}%
\pgfpathlineto{\pgfqpoint{2.038937in}{1.569165in}}%
\pgfpathlineto{\pgfqpoint{2.038900in}{1.588892in}}%
\pgfpathlineto{\pgfqpoint{2.038850in}{1.608620in}}%
\pgfpathlineto{\pgfqpoint{2.038784in}{1.628347in}}%
\pgfpathlineto{\pgfqpoint{2.038696in}{1.648074in}}%
\pgfpathlineto{\pgfqpoint{2.038578in}{1.667801in}}%
\pgfpathlineto{\pgfqpoint{2.038418in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{2.038195in}{1.707256in}}%
\pgfpathlineto{\pgfqpoint{2.037877in}{1.726983in}}%
\pgfpathlineto{\pgfqpoint{2.037416in}{1.746711in}}%
\pgfpathlineto{\pgfqpoint{2.036744in}{1.766438in}}%
\pgfpathlineto{\pgfqpoint{2.035765in}{1.786165in}}%
\pgfpathlineto{\pgfqpoint{2.034352in}{1.805893in}}%
\pgfpathlineto{\pgfqpoint{2.032342in}{1.825620in}}%
\pgfpathlineto{\pgfqpoint{2.029537in}{1.845347in}}%
\pgfpathlineto{\pgfqpoint{2.025703in}{1.865075in}}%
\pgfpathlineto{\pgfqpoint{2.020586in}{1.884802in}}%
\pgfpathlineto{\pgfqpoint{2.013930in}{1.904529in}}%
\pgfpathlineto{\pgfqpoint{2.005508in}{1.924256in}}%
\pgfpathlineto{\pgfqpoint{1.995169in}{1.943984in}}%
\pgfpathlineto{\pgfqpoint{1.982888in}{1.963711in}}%
\pgfpathlineto{\pgfqpoint{1.968824in}{1.983438in}}%
\pgfpathlineto{\pgfqpoint{1.953356in}{2.003166in}}%
\pgfpathlineto{\pgfqpoint{1.937113in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{1.920955in}{2.042620in}}%
\pgfpathlineto{\pgfqpoint{1.905922in}{2.062348in}}%
\pgfpathlineto{\pgfqpoint{1.893130in}{2.082075in}}%
\pgfpathlineto{\pgfqpoint{1.883647in}{2.101802in}}%
\pgfpathlineto{\pgfqpoint{1.878346in}{2.121530in}}%
\pgfpathlineto{\pgfqpoint{1.877774in}{2.141257in}}%
\pgfpathlineto{\pgfqpoint{1.882065in}{2.160984in}}%
\pgfpathlineto{\pgfqpoint{1.890908in}{2.180711in}}%
\pgfpathlineto{\pgfqpoint{1.903583in}{2.200439in}}%
\pgfpathlineto{\pgfqpoint{1.919060in}{2.220166in}}%
\pgfpathlineto{\pgfqpoint{2.158966in}{2.220166in}}%
\pgfpathlineto{\pgfqpoint{2.158966in}{2.220166in}}%
\pgfpathlineto{\pgfqpoint{2.174444in}{2.200439in}}%
\pgfpathlineto{\pgfqpoint{2.187118in}{2.180711in}}%
\pgfpathlineto{\pgfqpoint{2.195961in}{2.160984in}}%
\pgfpathlineto{\pgfqpoint{2.200252in}{2.141257in}}%
\pgfpathlineto{\pgfqpoint{2.199680in}{2.121530in}}%
\pgfpathlineto{\pgfqpoint{2.194379in}{2.101802in}}%
\pgfpathlineto{\pgfqpoint{2.184896in}{2.082075in}}%
\pgfpathlineto{\pgfqpoint{2.172105in}{2.062348in}}%
\pgfpathlineto{\pgfqpoint{2.157071in}{2.042620in}}%
\pgfpathlineto{\pgfqpoint{2.140913in}{2.022893in}}%
\pgfpathlineto{\pgfqpoint{2.124670in}{2.003166in}}%
\pgfpathlineto{\pgfqpoint{2.109203in}{1.983438in}}%
\pgfpathlineto{\pgfqpoint{2.095138in}{1.963711in}}%
\pgfpathlineto{\pgfqpoint{2.082858in}{1.943984in}}%
\pgfpathlineto{\pgfqpoint{2.072519in}{1.924256in}}%
\pgfpathlineto{\pgfqpoint{2.064096in}{1.904529in}}%
\pgfpathlineto{\pgfqpoint{2.057440in}{1.884802in}}%
\pgfpathlineto{\pgfqpoint{2.052323in}{1.865075in}}%
\pgfpathlineto{\pgfqpoint{2.048490in}{1.845347in}}%
\pgfpathlineto{\pgfqpoint{2.045684in}{1.825620in}}%
\pgfpathlineto{\pgfqpoint{2.043675in}{1.805893in}}%
\pgfpathlineto{\pgfqpoint{2.042261in}{1.786165in}}%
\pgfpathlineto{\pgfqpoint{2.041282in}{1.766438in}}%
\pgfpathlineto{\pgfqpoint{2.040610in}{1.746711in}}%
\pgfpathlineto{\pgfqpoint{2.040150in}{1.726983in}}%
\pgfpathlineto{\pgfqpoint{2.039832in}{1.707256in}}%
\pgfpathlineto{\pgfqpoint{2.039609in}{1.687529in}}%
\pgfpathlineto{\pgfqpoint{2.039448in}{1.667801in}}%
\pgfpathlineto{\pgfqpoint{2.039331in}{1.648074in}}%
\pgfpathlineto{\pgfqpoint{2.039242in}{1.628347in}}%
\pgfpathlineto{\pgfqpoint{2.039176in}{1.608620in}}%
\pgfpathlineto{\pgfqpoint{2.039126in}{1.588892in}}%
\pgfpathlineto{\pgfqpoint{2.039090in}{1.569165in}}%
\pgfpathlineto{\pgfqpoint{2.039063in}{1.549438in}}%
\pgfpathlineto{\pgfqpoint{2.039045in}{1.529710in}}%
\pgfpathlineto{\pgfqpoint{2.039033in}{1.509983in}}%
\pgfpathlineto{\pgfqpoint{2.039025in}{1.490256in}}%
\pgfpathlineto{\pgfqpoint{2.039020in}{1.470528in}}%
\pgfpathlineto{\pgfqpoint{2.039017in}{1.450801in}}%
\pgfpathlineto{\pgfqpoint{2.039015in}{1.431074in}}%
\pgfpathlineto{\pgfqpoint{2.039014in}{1.411347in}}%
\pgfpathlineto{\pgfqpoint{2.039014in}{1.391619in}}%
\pgfpathlineto{\pgfqpoint{2.039014in}{1.371892in}}%
\pgfpathlineto{\pgfqpoint{2.039014in}{1.352165in}}%
\pgfpathlineto{\pgfqpoint{2.039014in}{1.332437in}}%
\pgfpathlineto{\pgfqpoint{2.039015in}{1.312710in}}%
\pgfpathlineto{\pgfqpoint{2.039016in}{1.292983in}}%
\pgfpathlineto{\pgfqpoint{2.039019in}{1.273255in}}%
\pgfpathlineto{\pgfqpoint{2.039024in}{1.253528in}}%
\pgfpathlineto{\pgfqpoint{2.039034in}{1.233801in}}%
\pgfpathlineto{\pgfqpoint{2.039050in}{1.214073in}}%
\pgfpathlineto{\pgfqpoint{2.039076in}{1.194346in}}%
\pgfpathlineto{\pgfqpoint{2.039120in}{1.174619in}}%
\pgfpathlineto{\pgfqpoint{2.039187in}{1.154892in}}%
\pgfpathlineto{\pgfqpoint{2.039291in}{1.135164in}}%
\pgfpathlineto{\pgfqpoint{2.039448in}{1.115437in}}%
\pgfpathlineto{\pgfqpoint{2.039681in}{1.095710in}}%
\pgfpathlineto{\pgfqpoint{2.040022in}{1.075982in}}%
\pgfpathlineto{\pgfqpoint{2.040518in}{1.056255in}}%
\pgfpathlineto{\pgfqpoint{2.041240in}{1.036528in}}%
\pgfpathlineto{\pgfqpoint{2.042287in}{1.016800in}}%
\pgfpathlineto{\pgfqpoint{2.043797in}{0.997073in}}%
\pgfpathlineto{\pgfqpoint{2.045962in}{0.977346in}}%
\pgfpathlineto{\pgfqpoint{2.049026in}{0.957618in}}%
\pgfpathlineto{\pgfqpoint{2.053288in}{0.937891in}}%
\pgfpathlineto{\pgfqpoint{2.059078in}{0.918164in}}%
\pgfpathlineto{\pgfqpoint{2.066721in}{0.898437in}}%
\pgfpathlineto{\pgfqpoint{2.076482in}{0.878709in}}%
\pgfpathlineto{\pgfqpoint{2.088492in}{0.858982in}}%
\pgfpathlineto{\pgfqpoint{2.102674in}{0.839255in}}%
\pgfpathlineto{\pgfqpoint{2.118681in}{0.819527in}}%
\pgfpathlineto{\pgfqpoint{2.135865in}{0.799800in}}%
\pgfpathlineto{\pgfqpoint{2.153296in}{0.780073in}}%
\pgfpathlineto{\pgfqpoint{2.169842in}{0.760345in}}%
\pgfpathlineto{\pgfqpoint{2.184294in}{0.740618in}}%
\pgfpathlineto{\pgfqpoint{2.195534in}{0.720891in}}%
\pgfpathlineto{\pgfqpoint{2.202702in}{0.701164in}}%
\pgfpathlineto{\pgfqpoint{2.205348in}{0.681436in}}%
\pgfpathlineto{\pgfqpoint{2.203526in}{0.661709in}}%
\pgfpathlineto{\pgfqpoint{2.197820in}{0.641982in}}%
\pgfpathlineto{\pgfqpoint{2.189300in}{0.622254in}}%
\pgfpathlineto{\pgfqpoint{2.179419in}{0.602527in}}%
\pgfpathlineto{\pgfqpoint{2.169865in}{0.582800in}}%
\pgfpathlineto{\pgfqpoint{2.162390in}{0.563072in}}%
\pgfpathlineto{\pgfqpoint{2.158631in}{0.543345in}}%
\pgfpathlineto{\pgfqpoint{2.159931in}{0.523618in}}%
\pgfpathlineto{\pgfqpoint{2.167170in}{0.503890in}}%
\pgfpathlineto{\pgfqpoint{2.180617in}{0.484163in}}%
\pgfpathlineto{\pgfqpoint{2.199816in}{0.464436in}}%
\pgfpathlineto{\pgfqpoint{2.223540in}{0.444709in}}%
\pgfpathlineto{\pgfqpoint{2.249833in}{0.424981in}}%
\pgfpathlineto{\pgfqpoint{2.276172in}{0.405254in}}%
\pgfpathlineto{\pgfqpoint{2.299740in}{0.385527in}}%
\pgfpathlineto{\pgfqpoint{2.317790in}{0.365799in}}%
\pgfpathlineto{\pgfqpoint{2.328041in}{0.346072in}}%
\pgfpathlineto{\pgfqpoint{2.329021in}{0.326345in}}%
\pgfpathlineto{\pgfqpoint{2.320302in}{0.306617in}}%
\pgfpathlineto{\pgfqpoint{2.302545in}{0.286890in}}%
\pgfpathlineto{\pgfqpoint{2.277376in}{0.267163in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.474025in}{0.269167in}}{\pgfqpoint{3.054042in}{2.235169in}}{%
\pgfpathmoveto{\pgfqpoint{3.020202in}{0.269167in}}%
\pgfpathlineto{\pgfqpoint{2.507866in}{0.269167in}}%
\pgfpathlineto{\pgfqpoint{2.493104in}{0.289026in}}%
\pgfpathlineto{\pgfqpoint{2.482239in}{0.308885in}}%
\pgfpathlineto{\pgfqpoint{2.475779in}{0.328743in}}%
\pgfpathlineto{\pgfqpoint{2.474025in}{0.348602in}}%
\pgfpathlineto{\pgfqpoint{2.477044in}{0.368460in}}%
\pgfpathlineto{\pgfqpoint{2.484659in}{0.388319in}}%
\pgfpathlineto{\pgfqpoint{2.496469in}{0.408178in}}%
\pgfpathlineto{\pgfqpoint{2.511880in}{0.428036in}}%
\pgfpathlineto{\pgfqpoint{2.530150in}{0.447895in}}%
\pgfpathlineto{\pgfqpoint{2.550446in}{0.467754in}}%
\pgfpathlineto{\pgfqpoint{2.571905in}{0.487612in}}%
\pgfpathlineto{\pgfqpoint{2.593689in}{0.507471in}}%
\pgfpathlineto{\pgfqpoint{2.615031in}{0.527329in}}%
\pgfpathlineto{\pgfqpoint{2.635280in}{0.547188in}}%
\pgfpathlineto{\pgfqpoint{2.653916in}{0.567047in}}%
\pgfpathlineto{\pgfqpoint{2.670571in}{0.586905in}}%
\pgfpathlineto{\pgfqpoint{2.685021in}{0.606764in}}%
\pgfpathlineto{\pgfqpoint{2.697176in}{0.626622in}}%
\pgfpathlineto{\pgfqpoint{2.707065in}{0.646481in}}%
\pgfpathlineto{\pgfqpoint{2.714814in}{0.666340in}}%
\pgfpathlineto{\pgfqpoint{2.720618in}{0.686198in}}%
\pgfpathlineto{\pgfqpoint{2.724723in}{0.706057in}}%
\pgfpathlineto{\pgfqpoint{2.727405in}{0.725915in}}%
\pgfpathlineto{\pgfqpoint{2.728951in}{0.745774in}}%
\pgfpathlineto{\pgfqpoint{2.729647in}{0.765633in}}%
\pgfpathlineto{\pgfqpoint{2.729762in}{0.785491in}}%
\pgfpathlineto{\pgfqpoint{2.729543in}{0.805350in}}%
\pgfpathlineto{\pgfqpoint{2.729208in}{0.825208in}}%
\pgfpathlineto{\pgfqpoint{2.728938in}{0.845067in}}%
\pgfpathlineto{\pgfqpoint{2.728878in}{0.864926in}}%
\pgfpathlineto{\pgfqpoint{2.729131in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{2.729761in}{0.904643in}}%
\pgfpathlineto{\pgfqpoint{2.730795in}{0.924501in}}%
\pgfpathlineto{\pgfqpoint{2.732226in}{0.944360in}}%
\pgfpathlineto{\pgfqpoint{2.734016in}{0.964219in}}%
\pgfpathlineto{\pgfqpoint{2.736106in}{0.984077in}}%
\pgfpathlineto{\pgfqpoint{2.738421in}{1.003936in}}%
\pgfpathlineto{\pgfqpoint{2.740875in}{1.023794in}}%
\pgfpathlineto{\pgfqpoint{2.743383in}{1.043653in}}%
\pgfpathlineto{\pgfqpoint{2.745861in}{1.063512in}}%
\pgfpathlineto{\pgfqpoint{2.748237in}{1.083370in}}%
\pgfpathlineto{\pgfqpoint{2.750448in}{1.103229in}}%
\pgfpathlineto{\pgfqpoint{2.752450in}{1.123087in}}%
\pgfpathlineto{\pgfqpoint{2.754209in}{1.142946in}}%
\pgfpathlineto{\pgfqpoint{2.755709in}{1.162805in}}%
\pgfpathlineto{\pgfqpoint{2.756946in}{1.182663in}}%
\pgfpathlineto{\pgfqpoint{2.757926in}{1.202522in}}%
\pgfpathlineto{\pgfqpoint{2.758667in}{1.222380in}}%
\pgfpathlineto{\pgfqpoint{2.759189in}{1.242239in}}%
\pgfpathlineto{\pgfqpoint{2.759519in}{1.262098in}}%
\pgfpathlineto{\pgfqpoint{2.759685in}{1.281956in}}%
\pgfpathlineto{\pgfqpoint{2.759715in}{1.301815in}}%
\pgfpathlineto{\pgfqpoint{2.759638in}{1.321673in}}%
\pgfpathlineto{\pgfqpoint{2.759478in}{1.341532in}}%
\pgfpathlineto{\pgfqpoint{2.759260in}{1.361391in}}%
\pgfpathlineto{\pgfqpoint{2.759003in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{2.758724in}{1.401108in}}%
\pgfpathlineto{\pgfqpoint{2.758434in}{1.420966in}}%
\pgfpathlineto{\pgfqpoint{2.758140in}{1.440825in}}%
\pgfpathlineto{\pgfqpoint{2.757846in}{1.460684in}}%
\pgfpathlineto{\pgfqpoint{2.757548in}{1.480542in}}%
\pgfpathlineto{\pgfqpoint{2.757240in}{1.500401in}}%
\pgfpathlineto{\pgfqpoint{2.756909in}{1.520259in}}%
\pgfpathlineto{\pgfqpoint{2.756539in}{1.540118in}}%
\pgfpathlineto{\pgfqpoint{2.756108in}{1.559977in}}%
\pgfpathlineto{\pgfqpoint{2.755591in}{1.579835in}}%
\pgfpathlineto{\pgfqpoint{2.754955in}{1.599694in}}%
\pgfpathlineto{\pgfqpoint{2.754166in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.753178in}{1.639411in}}%
\pgfpathlineto{\pgfqpoint{2.751943in}{1.659270in}}%
\pgfpathlineto{\pgfqpoint{2.750400in}{1.679128in}}%
\pgfpathlineto{\pgfqpoint{2.748480in}{1.698987in}}%
\pgfpathlineto{\pgfqpoint{2.746102in}{1.718846in}}%
\pgfpathlineto{\pgfqpoint{2.743174in}{1.738704in}}%
\pgfpathlineto{\pgfqpoint{2.739590in}{1.758563in}}%
\pgfpathlineto{\pgfqpoint{2.735240in}{1.778421in}}%
\pgfpathlineto{\pgfqpoint{2.730003in}{1.798280in}}%
\pgfpathlineto{\pgfqpoint{2.723763in}{1.818139in}}%
\pgfpathlineto{\pgfqpoint{2.716410in}{1.837997in}}%
\pgfpathlineto{\pgfqpoint{2.707855in}{1.857856in}}%
\pgfpathlineto{\pgfqpoint{2.698037in}{1.877714in}}%
\pgfpathlineto{\pgfqpoint{2.686944in}{1.897573in}}%
\pgfpathlineto{\pgfqpoint{2.674619in}{1.917432in}}%
\pgfpathlineto{\pgfqpoint{2.661174in}{1.937290in}}%
\pgfpathlineto{\pgfqpoint{2.646803in}{1.957149in}}%
\pgfpathlineto{\pgfqpoint{2.631780in}{1.977007in}}%
\pgfpathlineto{\pgfqpoint{2.616464in}{1.996866in}}%
\pgfpathlineto{\pgfqpoint{2.601286in}{2.016725in}}%
\pgfpathlineto{\pgfqpoint{2.586735in}{2.036583in}}%
\pgfpathlineto{\pgfqpoint{2.573336in}{2.056442in}}%
\pgfpathlineto{\pgfqpoint{2.561616in}{2.076300in}}%
\pgfpathlineto{\pgfqpoint{2.552080in}{2.096159in}}%
\pgfpathlineto{\pgfqpoint{2.545166in}{2.116018in}}%
\pgfpathlineto{\pgfqpoint{2.541221in}{2.135876in}}%
\pgfpathlineto{\pgfqpoint{2.540469in}{2.155735in}}%
\pgfpathlineto{\pgfqpoint{2.542993in}{2.175593in}}%
\pgfpathlineto{\pgfqpoint{2.548728in}{2.195452in}}%
\pgfpathlineto{\pgfqpoint{2.557460in}{2.215311in}}%
\pgfpathlineto{\pgfqpoint{2.568844in}{2.235169in}}%
\pgfpathlineto{\pgfqpoint{2.959223in}{2.235169in}}%
\pgfpathlineto{\pgfqpoint{2.959223in}{2.235169in}}%
\pgfpathlineto{\pgfqpoint{2.970607in}{2.215311in}}%
\pgfpathlineto{\pgfqpoint{2.979339in}{2.195452in}}%
\pgfpathlineto{\pgfqpoint{2.985074in}{2.175593in}}%
\pgfpathlineto{\pgfqpoint{2.987598in}{2.155735in}}%
\pgfpathlineto{\pgfqpoint{2.986846in}{2.135876in}}%
\pgfpathlineto{\pgfqpoint{2.982901in}{2.116018in}}%
\pgfpathlineto{\pgfqpoint{2.975987in}{2.096159in}}%
\pgfpathlineto{\pgfqpoint{2.966451in}{2.076300in}}%
\pgfpathlineto{\pgfqpoint{2.954732in}{2.056442in}}%
\pgfpathlineto{\pgfqpoint{2.941332in}{2.036583in}}%
\pgfpathlineto{\pgfqpoint{2.926781in}{2.016725in}}%
\pgfpathlineto{\pgfqpoint{2.911603in}{1.996866in}}%
\pgfpathlineto{\pgfqpoint{2.896287in}{1.977007in}}%
\pgfpathlineto{\pgfqpoint{2.881264in}{1.957149in}}%
\pgfpathlineto{\pgfqpoint{2.866893in}{1.937290in}}%
\pgfpathlineto{\pgfqpoint{2.853448in}{1.917432in}}%
\pgfpathlineto{\pgfqpoint{2.841123in}{1.897573in}}%
\pgfpathlineto{\pgfqpoint{2.830030in}{1.877714in}}%
\pgfpathlineto{\pgfqpoint{2.820213in}{1.857856in}}%
\pgfpathlineto{\pgfqpoint{2.811657in}{1.837997in}}%
\pgfpathlineto{\pgfqpoint{2.804304in}{1.818139in}}%
\pgfpathlineto{\pgfqpoint{2.798064in}{1.798280in}}%
\pgfpathlineto{\pgfqpoint{2.792828in}{1.778421in}}%
\pgfpathlineto{\pgfqpoint{2.788477in}{1.758563in}}%
\pgfpathlineto{\pgfqpoint{2.784894in}{1.738704in}}%
\pgfpathlineto{\pgfqpoint{2.781965in}{1.718846in}}%
\pgfpathlineto{\pgfqpoint{2.779587in}{1.698987in}}%
\pgfpathlineto{\pgfqpoint{2.777667in}{1.679128in}}%
\pgfpathlineto{\pgfqpoint{2.776124in}{1.659270in}}%
\pgfpathlineto{\pgfqpoint{2.774889in}{1.639411in}}%
\pgfpathlineto{\pgfqpoint{2.773902in}{1.619552in}}%
\pgfpathlineto{\pgfqpoint{2.773112in}{1.599694in}}%
\pgfpathlineto{\pgfqpoint{2.772477in}{1.579835in}}%
\pgfpathlineto{\pgfqpoint{2.771959in}{1.559977in}}%
\pgfpathlineto{\pgfqpoint{2.771528in}{1.540118in}}%
\pgfpathlineto{\pgfqpoint{2.771158in}{1.520259in}}%
\pgfpathlineto{\pgfqpoint{2.770827in}{1.500401in}}%
\pgfpathlineto{\pgfqpoint{2.770519in}{1.480542in}}%
\pgfpathlineto{\pgfqpoint{2.770221in}{1.460684in}}%
\pgfpathlineto{\pgfqpoint{2.769927in}{1.440825in}}%
\pgfpathlineto{\pgfqpoint{2.769633in}{1.420966in}}%
\pgfpathlineto{\pgfqpoint{2.769343in}{1.401108in}}%
\pgfpathlineto{\pgfqpoint{2.769064in}{1.381249in}}%
\pgfpathlineto{\pgfqpoint{2.768807in}{1.361391in}}%
\pgfpathlineto{\pgfqpoint{2.768589in}{1.341532in}}%
\pgfpathlineto{\pgfqpoint{2.768430in}{1.321673in}}%
\pgfpathlineto{\pgfqpoint{2.768352in}{1.301815in}}%
\pgfpathlineto{\pgfqpoint{2.768382in}{1.281956in}}%
\pgfpathlineto{\pgfqpoint{2.768548in}{1.262098in}}%
\pgfpathlineto{\pgfqpoint{2.768878in}{1.242239in}}%
\pgfpathlineto{\pgfqpoint{2.769400in}{1.222380in}}%
\pgfpathlineto{\pgfqpoint{2.770141in}{1.202522in}}%
\pgfpathlineto{\pgfqpoint{2.771122in}{1.182663in}}%
\pgfpathlineto{\pgfqpoint{2.772359in}{1.162805in}}%
\pgfpathlineto{\pgfqpoint{2.773859in}{1.142946in}}%
\pgfpathlineto{\pgfqpoint{2.775618in}{1.123087in}}%
\pgfpathlineto{\pgfqpoint{2.777619in}{1.103229in}}%
\pgfpathlineto{\pgfqpoint{2.779831in}{1.083370in}}%
\pgfpathlineto{\pgfqpoint{2.782206in}{1.063512in}}%
\pgfpathlineto{\pgfqpoint{2.784684in}{1.043653in}}%
\pgfpathlineto{\pgfqpoint{2.787192in}{1.023794in}}%
\pgfpathlineto{\pgfqpoint{2.789646in}{1.003936in}}%
\pgfpathlineto{\pgfqpoint{2.791961in}{0.984077in}}%
\pgfpathlineto{\pgfqpoint{2.794051in}{0.964219in}}%
\pgfpathlineto{\pgfqpoint{2.795841in}{0.944360in}}%
\pgfpathlineto{\pgfqpoint{2.797272in}{0.924501in}}%
\pgfpathlineto{\pgfqpoint{2.798306in}{0.904643in}}%
\pgfpathlineto{\pgfqpoint{2.798937in}{0.884784in}}%
\pgfpathlineto{\pgfqpoint{2.799189in}{0.864926in}}%
\pgfpathlineto{\pgfqpoint{2.799129in}{0.845067in}}%
\pgfpathlineto{\pgfqpoint{2.798859in}{0.825208in}}%
\pgfpathlineto{\pgfqpoint{2.798524in}{0.805350in}}%
\pgfpathlineto{\pgfqpoint{2.798306in}{0.785491in}}%
\pgfpathlineto{\pgfqpoint{2.798420in}{0.765633in}}%
\pgfpathlineto{\pgfqpoint{2.799116in}{0.745774in}}%
\pgfpathlineto{\pgfqpoint{2.800662in}{0.725915in}}%
\pgfpathlineto{\pgfqpoint{2.803345in}{0.706057in}}%
\pgfpathlineto{\pgfqpoint{2.807450in}{0.686198in}}%
\pgfpathlineto{\pgfqpoint{2.813253in}{0.666340in}}%
\pgfpathlineto{\pgfqpoint{2.821002in}{0.646481in}}%
\pgfpathlineto{\pgfqpoint{2.830891in}{0.626622in}}%
\pgfpathlineto{\pgfqpoint{2.843047in}{0.606764in}}%
\pgfpathlineto{\pgfqpoint{2.857496in}{0.586905in}}%
\pgfpathlineto{\pgfqpoint{2.874151in}{0.567047in}}%
\pgfpathlineto{\pgfqpoint{2.892788in}{0.547188in}}%
\pgfpathlineto{\pgfqpoint{2.913036in}{0.527329in}}%
\pgfpathlineto{\pgfqpoint{2.934378in}{0.507471in}}%
\pgfpathlineto{\pgfqpoint{2.956162in}{0.487612in}}%
\pgfpathlineto{\pgfqpoint{2.977621in}{0.467754in}}%
\pgfpathlineto{\pgfqpoint{2.997918in}{0.447895in}}%
\pgfpathlineto{\pgfqpoint{3.016188in}{0.428036in}}%
\pgfpathlineto{\pgfqpoint{3.031598in}{0.408178in}}%
\pgfpathlineto{\pgfqpoint{3.043409in}{0.388319in}}%
\pgfpathlineto{\pgfqpoint{3.051024in}{0.368460in}}%
\pgfpathlineto{\pgfqpoint{3.054042in}{0.348602in}}%
\pgfpathlineto{\pgfqpoint{3.052288in}{0.328743in}}%
\pgfpathlineto{\pgfqpoint{3.045829in}{0.308885in}}%
\pgfpathlineto{\pgfqpoint{3.034963in}{0.289026in}}%
\pgfpathlineto{\pgfqpoint{3.020202in}{0.269167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.199046in}{0.268140in}}{\pgfqpoint{3.779062in}{2.232890in}}{%
\pgfpathmoveto{\pgfqpoint{3.712004in}{0.268140in}}%
\pgfpathlineto{\pgfqpoint{3.266105in}{0.268140in}}%
\pgfpathlineto{\pgfqpoint{3.242358in}{0.287986in}}%
\pgfpathlineto{\pgfqpoint{3.222680in}{0.307832in}}%
\pgfpathlineto{\pgfqpoint{3.208349in}{0.327678in}}%
\pgfpathlineto{\pgfqpoint{3.200307in}{0.347524in}}%
\pgfpathlineto{\pgfqpoint{3.199046in}{0.367370in}}%
\pgfpathlineto{\pgfqpoint{3.204539in}{0.387216in}}%
\pgfpathlineto{\pgfqpoint{3.216244in}{0.407062in}}%
\pgfpathlineto{\pgfqpoint{3.233169in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{3.253981in}{0.446753in}}%
\pgfpathlineto{\pgfqpoint{3.277158in}{0.466599in}}%
\pgfpathlineto{\pgfqpoint{3.301146in}{0.486445in}}%
\pgfpathlineto{\pgfqpoint{3.324503in}{0.506291in}}%
\pgfpathlineto{\pgfqpoint{3.346010in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{3.364748in}{0.545983in}}%
\pgfpathlineto{\pgfqpoint{3.380123in}{0.565829in}}%
\pgfpathlineto{\pgfqpoint{3.391861in}{0.585675in}}%
\pgfpathlineto{\pgfqpoint{3.399970in}{0.605521in}}%
\pgfpathlineto{\pgfqpoint{3.404688in}{0.625367in}}%
\pgfpathlineto{\pgfqpoint{3.406424in}{0.645213in}}%
\pgfpathlineto{\pgfqpoint{3.405696in}{0.665059in}}%
\pgfpathlineto{\pgfqpoint{3.403084in}{0.684905in}}%
\pgfpathlineto{\pgfqpoint{3.399183in}{0.704751in}}%
\pgfpathlineto{\pgfqpoint{3.394565in}{0.724597in}}%
\pgfpathlineto{\pgfqpoint{3.389761in}{0.744443in}}%
\pgfpathlineto{\pgfqpoint{3.385233in}{0.764289in}}%
\pgfpathlineto{\pgfqpoint{3.381368in}{0.784135in}}%
\pgfpathlineto{\pgfqpoint{3.378470in}{0.803981in}}%
\pgfpathlineto{\pgfqpoint{3.376760in}{0.823827in}}%
\pgfpathlineto{\pgfqpoint{3.376373in}{0.843673in}}%
\pgfpathlineto{\pgfqpoint{3.377366in}{0.863519in}}%
\pgfpathlineto{\pgfqpoint{3.379719in}{0.883365in}}%
\pgfpathlineto{\pgfqpoint{3.383346in}{0.903211in}}%
\pgfpathlineto{\pgfqpoint{3.388097in}{0.923056in}}%
\pgfpathlineto{\pgfqpoint{3.393779in}{0.942902in}}%
\pgfpathlineto{\pgfqpoint{3.400161in}{0.962748in}}%
\pgfpathlineto{\pgfqpoint{3.407001in}{0.982594in}}%
\pgfpathlineto{\pgfqpoint{3.414059in}{1.002440in}}%
\pgfpathlineto{\pgfqpoint{3.421114in}{1.022286in}}%
\pgfpathlineto{\pgfqpoint{3.427981in}{1.042132in}}%
\pgfpathlineto{\pgfqpoint{3.434514in}{1.061978in}}%
\pgfpathlineto{\pgfqpoint{3.440611in}{1.081824in}}%
\pgfpathlineto{\pgfqpoint{3.446212in}{1.101670in}}%
\pgfpathlineto{\pgfqpoint{3.451285in}{1.121516in}}%
\pgfpathlineto{\pgfqpoint{3.455822in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{3.459833in}{1.161208in}}%
\pgfpathlineto{\pgfqpoint{3.463334in}{1.181054in}}%
\pgfpathlineto{\pgfqpoint{3.466349in}{1.200900in}}%
\pgfpathlineto{\pgfqpoint{3.468904in}{1.220746in}}%
\pgfpathlineto{\pgfqpoint{3.471031in}{1.240592in}}%
\pgfpathlineto{\pgfqpoint{3.472767in}{1.260438in}}%
\pgfpathlineto{\pgfqpoint{3.474154in}{1.280284in}}%
\pgfpathlineto{\pgfqpoint{3.475235in}{1.300130in}}%
\pgfpathlineto{\pgfqpoint{3.476057in}{1.319976in}}%
\pgfpathlineto{\pgfqpoint{3.476664in}{1.339822in}}%
\pgfpathlineto{\pgfqpoint{3.477094in}{1.359668in}}%
\pgfpathlineto{\pgfqpoint{3.477381in}{1.379514in}}%
\pgfpathlineto{\pgfqpoint{3.477550in}{1.399360in}}%
\pgfpathlineto{\pgfqpoint{3.477617in}{1.419205in}}%
\pgfpathlineto{\pgfqpoint{3.477591in}{1.439051in}}%
\pgfpathlineto{\pgfqpoint{3.477473in}{1.458897in}}%
\pgfpathlineto{\pgfqpoint{3.477262in}{1.478743in}}%
\pgfpathlineto{\pgfqpoint{3.476948in}{1.498589in}}%
\pgfpathlineto{\pgfqpoint{3.476520in}{1.518435in}}%
\pgfpathlineto{\pgfqpoint{3.475960in}{1.538281in}}%
\pgfpathlineto{\pgfqpoint{3.475244in}{1.558127in}}%
\pgfpathlineto{\pgfqpoint{3.474341in}{1.577973in}}%
\pgfpathlineto{\pgfqpoint{3.473209in}{1.597819in}}%
\pgfpathlineto{\pgfqpoint{3.471794in}{1.617665in}}%
\pgfpathlineto{\pgfqpoint{3.470028in}{1.637511in}}%
\pgfpathlineto{\pgfqpoint{3.467829in}{1.657357in}}%
\pgfpathlineto{\pgfqpoint{3.465100in}{1.677203in}}%
\pgfpathlineto{\pgfqpoint{3.461729in}{1.697049in}}%
\pgfpathlineto{\pgfqpoint{3.457591in}{1.716895in}}%
\pgfpathlineto{\pgfqpoint{3.452548in}{1.736741in}}%
\pgfpathlineto{\pgfqpoint{3.446451in}{1.756587in}}%
\pgfpathlineto{\pgfqpoint{3.439146in}{1.776433in}}%
\pgfpathlineto{\pgfqpoint{3.430475in}{1.796279in}}%
\pgfpathlineto{\pgfqpoint{3.420292in}{1.816125in}}%
\pgfpathlineto{\pgfqpoint{3.408469in}{1.835971in}}%
\pgfpathlineto{\pgfqpoint{3.394919in}{1.855817in}}%
\pgfpathlineto{\pgfqpoint{3.379621in}{1.875663in}}%
\pgfpathlineto{\pgfqpoint{3.362642in}{1.895509in}}%
\pgfpathlineto{\pgfqpoint{3.344169in}{1.915354in}}%
\pgfpathlineto{\pgfqpoint{3.324535in}{1.935200in}}%
\pgfpathlineto{\pgfqpoint{3.304231in}{1.955046in}}%
\pgfpathlineto{\pgfqpoint{3.283910in}{1.974892in}}%
\pgfpathlineto{\pgfqpoint{3.264372in}{1.994738in}}%
\pgfpathlineto{\pgfqpoint{3.246524in}{2.014584in}}%
\pgfpathlineto{\pgfqpoint{3.231320in}{2.034430in}}%
\pgfpathlineto{\pgfqpoint{3.219688in}{2.054276in}}%
\pgfpathlineto{\pgfqpoint{3.212441in}{2.074122in}}%
\pgfpathlineto{\pgfqpoint{3.210189in}{2.093968in}}%
\pgfpathlineto{\pgfqpoint{3.213269in}{2.113814in}}%
\pgfpathlineto{\pgfqpoint{3.221694in}{2.133660in}}%
\pgfpathlineto{\pgfqpoint{3.235135in}{2.153506in}}%
\pgfpathlineto{\pgfqpoint{3.252944in}{2.173352in}}%
\pgfpathlineto{\pgfqpoint{3.274211in}{2.193198in}}%
\pgfpathlineto{\pgfqpoint{3.297845in}{2.213044in}}%
\pgfpathlineto{\pgfqpoint{3.322681in}{2.232890in}}%
\pgfpathlineto{\pgfqpoint{3.655427in}{2.232890in}}%
\pgfpathlineto{\pgfqpoint{3.655427in}{2.232890in}}%
\pgfpathlineto{\pgfqpoint{3.680263in}{2.213044in}}%
\pgfpathlineto{\pgfqpoint{3.703897in}{2.193198in}}%
\pgfpathlineto{\pgfqpoint{3.725164in}{2.173352in}}%
\pgfpathlineto{\pgfqpoint{3.742973in}{2.153506in}}%
\pgfpathlineto{\pgfqpoint{3.756415in}{2.133660in}}%
\pgfpathlineto{\pgfqpoint{3.764839in}{2.113814in}}%
\pgfpathlineto{\pgfqpoint{3.767919in}{2.093968in}}%
\pgfpathlineto{\pgfqpoint{3.765667in}{2.074122in}}%
\pgfpathlineto{\pgfqpoint{3.758420in}{2.054276in}}%
\pgfpathlineto{\pgfqpoint{3.746788in}{2.034430in}}%
\pgfpathlineto{\pgfqpoint{3.731585in}{2.014584in}}%
\pgfpathlineto{\pgfqpoint{3.713736in}{1.994738in}}%
\pgfpathlineto{\pgfqpoint{3.694198in}{1.974892in}}%
\pgfpathlineto{\pgfqpoint{3.673877in}{1.955046in}}%
\pgfpathlineto{\pgfqpoint{3.653573in}{1.935200in}}%
\pgfpathlineto{\pgfqpoint{3.633939in}{1.915354in}}%
\pgfpathlineto{\pgfqpoint{3.615467in}{1.895509in}}%
\pgfpathlineto{\pgfqpoint{3.598487in}{1.875663in}}%
\pgfpathlineto{\pgfqpoint{3.583189in}{1.855817in}}%
\pgfpathlineto{\pgfqpoint{3.569639in}{1.835971in}}%
\pgfpathlineto{\pgfqpoint{3.557816in}{1.816125in}}%
\pgfpathlineto{\pgfqpoint{3.547633in}{1.796279in}}%
\pgfpathlineto{\pgfqpoint{3.538963in}{1.776433in}}%
\pgfpathlineto{\pgfqpoint{3.531657in}{1.756587in}}%
\pgfpathlineto{\pgfqpoint{3.525560in}{1.736741in}}%
\pgfpathlineto{\pgfqpoint{3.520517in}{1.716895in}}%
\pgfpathlineto{\pgfqpoint{3.516379in}{1.697049in}}%
\pgfpathlineto{\pgfqpoint{3.513008in}{1.677203in}}%
\pgfpathlineto{\pgfqpoint{3.510279in}{1.657357in}}%
\pgfpathlineto{\pgfqpoint{3.508080in}{1.637511in}}%
\pgfpathlineto{\pgfqpoint{3.506314in}{1.617665in}}%
\pgfpathlineto{\pgfqpoint{3.504899in}{1.597819in}}%
\pgfpathlineto{\pgfqpoint{3.503767in}{1.577973in}}%
\pgfpathlineto{\pgfqpoint{3.502864in}{1.558127in}}%
\pgfpathlineto{\pgfqpoint{3.502148in}{1.538281in}}%
\pgfpathlineto{\pgfqpoint{3.501588in}{1.518435in}}%
\pgfpathlineto{\pgfqpoint{3.501160in}{1.498589in}}%
\pgfpathlineto{\pgfqpoint{3.500846in}{1.478743in}}%
\pgfpathlineto{\pgfqpoint{3.500635in}{1.458897in}}%
\pgfpathlineto{\pgfqpoint{3.500518in}{1.439051in}}%
\pgfpathlineto{\pgfqpoint{3.500491in}{1.419205in}}%
\pgfpathlineto{\pgfqpoint{3.500558in}{1.399360in}}%
\pgfpathlineto{\pgfqpoint{3.500727in}{1.379514in}}%
\pgfpathlineto{\pgfqpoint{3.501014in}{1.359668in}}%
\pgfpathlineto{\pgfqpoint{3.501445in}{1.339822in}}%
\pgfpathlineto{\pgfqpoint{3.502051in}{1.319976in}}%
\pgfpathlineto{\pgfqpoint{3.502873in}{1.300130in}}%
\pgfpathlineto{\pgfqpoint{3.503954in}{1.280284in}}%
\pgfpathlineto{\pgfqpoint{3.505341in}{1.260438in}}%
\pgfpathlineto{\pgfqpoint{3.507077in}{1.240592in}}%
\pgfpathlineto{\pgfqpoint{3.509205in}{1.220746in}}%
\pgfpathlineto{\pgfqpoint{3.511759in}{1.200900in}}%
\pgfpathlineto{\pgfqpoint{3.514774in}{1.181054in}}%
\pgfpathlineto{\pgfqpoint{3.518275in}{1.161208in}}%
\pgfpathlineto{\pgfqpoint{3.522286in}{1.141362in}}%
\pgfpathlineto{\pgfqpoint{3.526824in}{1.121516in}}%
\pgfpathlineto{\pgfqpoint{3.531896in}{1.101670in}}%
\pgfpathlineto{\pgfqpoint{3.537497in}{1.081824in}}%
\pgfpathlineto{\pgfqpoint{3.543595in}{1.061978in}}%
\pgfpathlineto{\pgfqpoint{3.550128in}{1.042132in}}%
\pgfpathlineto{\pgfqpoint{3.556994in}{1.022286in}}%
\pgfpathlineto{\pgfqpoint{3.564049in}{1.002440in}}%
\pgfpathlineto{\pgfqpoint{3.571107in}{0.982594in}}%
\pgfpathlineto{\pgfqpoint{3.577947in}{0.962748in}}%
\pgfpathlineto{\pgfqpoint{3.584330in}{0.942902in}}%
\pgfpathlineto{\pgfqpoint{3.590011in}{0.923056in}}%
\pgfpathlineto{\pgfqpoint{3.594763in}{0.903211in}}%
\pgfpathlineto{\pgfqpoint{3.598389in}{0.883365in}}%
\pgfpathlineto{\pgfqpoint{3.600743in}{0.863519in}}%
\pgfpathlineto{\pgfqpoint{3.601736in}{0.843673in}}%
\pgfpathlineto{\pgfqpoint{3.601349in}{0.823827in}}%
\pgfpathlineto{\pgfqpoint{3.599638in}{0.803981in}}%
\pgfpathlineto{\pgfqpoint{3.596741in}{0.784135in}}%
\pgfpathlineto{\pgfqpoint{3.592876in}{0.764289in}}%
\pgfpathlineto{\pgfqpoint{3.588347in}{0.744443in}}%
\pgfpathlineto{\pgfqpoint{3.583543in}{0.724597in}}%
\pgfpathlineto{\pgfqpoint{3.578926in}{0.704751in}}%
\pgfpathlineto{\pgfqpoint{3.575024in}{0.684905in}}%
\pgfpathlineto{\pgfqpoint{3.572412in}{0.665059in}}%
\pgfpathlineto{\pgfqpoint{3.571685in}{0.645213in}}%
\pgfpathlineto{\pgfqpoint{3.573420in}{0.625367in}}%
\pgfpathlineto{\pgfqpoint{3.578138in}{0.605521in}}%
\pgfpathlineto{\pgfqpoint{3.586247in}{0.585675in}}%
\pgfpathlineto{\pgfqpoint{3.597985in}{0.565829in}}%
\pgfpathlineto{\pgfqpoint{3.613360in}{0.545983in}}%
\pgfpathlineto{\pgfqpoint{3.632098in}{0.526137in}}%
\pgfpathlineto{\pgfqpoint{3.653605in}{0.506291in}}%
\pgfpathlineto{\pgfqpoint{3.676962in}{0.486445in}}%
\pgfpathlineto{\pgfqpoint{3.700950in}{0.466599in}}%
\pgfpathlineto{\pgfqpoint{3.724128in}{0.446753in}}%
\pgfpathlineto{\pgfqpoint{3.744939in}{0.426907in}}%
\pgfpathlineto{\pgfqpoint{3.761864in}{0.407062in}}%
\pgfpathlineto{\pgfqpoint{3.773570in}{0.387216in}}%
\pgfpathlineto{\pgfqpoint{3.779062in}{0.367370in}}%
\pgfpathlineto{\pgfqpoint{3.777801in}{0.347524in}}%
\pgfpathlineto{\pgfqpoint{3.769760in}{0.327678in}}%
\pgfpathlineto{\pgfqpoint{3.755429in}{0.307832in}}%
\pgfpathlineto{\pgfqpoint{3.735750in}{0.287986in}}%
\pgfpathlineto{\pgfqpoint{3.712004in}{0.268140in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.924066in}{0.268000in}}{\pgfqpoint{4.504083in}{2.235385in}}{%
\pgfpathmoveto{\pgfqpoint{4.480314in}{0.268000in}}%
\pgfpathlineto{\pgfqpoint{3.947835in}{0.268000in}}%
\pgfpathlineto{\pgfqpoint{3.935850in}{0.287872in}}%
\pgfpathlineto{\pgfqpoint{3.927805in}{0.307745in}}%
\pgfpathlineto{\pgfqpoint{3.924066in}{0.327617in}}%
\pgfpathlineto{\pgfqpoint{3.924806in}{0.347490in}}%
\pgfpathlineto{\pgfqpoint{3.929990in}{0.367363in}}%
\pgfpathlineto{\pgfqpoint{3.939380in}{0.387235in}}%
\pgfpathlineto{\pgfqpoint{3.952554in}{0.407108in}}%
\pgfpathlineto{\pgfqpoint{3.968934in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{3.987829in}{0.446853in}}%
\pgfpathlineto{\pgfqpoint{4.008485in}{0.466725in}}%
\pgfpathlineto{\pgfqpoint{4.030134in}{0.486598in}}%
\pgfpathlineto{\pgfqpoint{4.052039in}{0.506471in}}%
\pgfpathlineto{\pgfqpoint{4.073534in}{0.526343in}}%
\pgfpathlineto{\pgfqpoint{4.094055in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{4.113158in}{0.566088in}}%
\pgfpathlineto{\pgfqpoint{4.130527in}{0.585961in}}%
\pgfpathlineto{\pgfqpoint{4.145971in}{0.605833in}}%
\pgfpathlineto{\pgfqpoint{4.159414in}{0.625706in}}%
\pgfpathlineto{\pgfqpoint{4.170878in}{0.645579in}}%
\pgfpathlineto{\pgfqpoint{4.180462in}{0.665451in}}%
\pgfpathlineto{\pgfqpoint{4.188322in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{4.194646in}{0.705196in}}%
\pgfpathlineto{\pgfqpoint{4.199643in}{0.725069in}}%
\pgfpathlineto{\pgfqpoint{4.203518in}{0.744941in}}%
\pgfpathlineto{\pgfqpoint{4.206472in}{0.764814in}}%
\pgfpathlineto{\pgfqpoint{4.208682in}{0.784687in}}%
\pgfpathlineto{\pgfqpoint{4.210309in}{0.804559in}}%
\pgfpathlineto{\pgfqpoint{4.211485in}{0.824432in}}%
\pgfpathlineto{\pgfqpoint{4.212321in}{0.844304in}}%
\pgfpathlineto{\pgfqpoint{4.212905in}{0.864177in}}%
\pgfpathlineto{\pgfqpoint{4.213306in}{0.884050in}}%
\pgfpathlineto{\pgfqpoint{4.213577in}{0.903922in}}%
\pgfpathlineto{\pgfqpoint{4.213757in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{4.213875in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{4.213950in}{0.963540in}}%
\pgfpathlineto{\pgfqpoint{4.213997in}{0.983412in}}%
\pgfpathlineto{\pgfqpoint{4.214026in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{4.214043in}{1.023158in}}%
\pgfpathlineto{\pgfqpoint{4.214051in}{1.043030in}}%
\pgfpathlineto{\pgfqpoint{4.214055in}{1.062903in}}%
\pgfpathlineto{\pgfqpoint{4.214055in}{1.082775in}}%
\pgfpathlineto{\pgfqpoint{4.214052in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{4.214047in}{1.122520in}}%
\pgfpathlineto{\pgfqpoint{4.214040in}{1.142393in}}%
\pgfpathlineto{\pgfqpoint{4.214031in}{1.162266in}}%
\pgfpathlineto{\pgfqpoint{4.214020in}{1.182138in}}%
\pgfpathlineto{\pgfqpoint{4.214006in}{1.202011in}}%
\pgfpathlineto{\pgfqpoint{4.213991in}{1.221883in}}%
\pgfpathlineto{\pgfqpoint{4.213973in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{4.213953in}{1.261628in}}%
\pgfpathlineto{\pgfqpoint{4.213932in}{1.281501in}}%
\pgfpathlineto{\pgfqpoint{4.213908in}{1.301374in}}%
\pgfpathlineto{\pgfqpoint{4.213883in}{1.321246in}}%
\pgfpathlineto{\pgfqpoint{4.213855in}{1.341119in}}%
\pgfpathlineto{\pgfqpoint{4.213825in}{1.360991in}}%
\pgfpathlineto{\pgfqpoint{4.213792in}{1.380864in}}%
\pgfpathlineto{\pgfqpoint{4.213755in}{1.400737in}}%
\pgfpathlineto{\pgfqpoint{4.213712in}{1.420609in}}%
\pgfpathlineto{\pgfqpoint{4.213660in}{1.440482in}}%
\pgfpathlineto{\pgfqpoint{4.213595in}{1.460354in}}%
\pgfpathlineto{\pgfqpoint{4.213509in}{1.480227in}}%
\pgfpathlineto{\pgfqpoint{4.213393in}{1.500099in}}%
\pgfpathlineto{\pgfqpoint{4.213237in}{1.519972in}}%
\pgfpathlineto{\pgfqpoint{4.213022in}{1.539845in}}%
\pgfpathlineto{\pgfqpoint{4.212726in}{1.559717in}}%
\pgfpathlineto{\pgfqpoint{4.212322in}{1.579590in}}%
\pgfpathlineto{\pgfqpoint{4.211770in}{1.599462in}}%
\pgfpathlineto{\pgfqpoint{4.211024in}{1.619335in}}%
\pgfpathlineto{\pgfqpoint{4.210025in}{1.639207in}}%
\pgfpathlineto{\pgfqpoint{4.208701in}{1.659080in}}%
\pgfpathlineto{\pgfqpoint{4.206962in}{1.678953in}}%
\pgfpathlineto{\pgfqpoint{4.204708in}{1.698825in}}%
\pgfpathlineto{\pgfqpoint{4.201819in}{1.718698in}}%
\pgfpathlineto{\pgfqpoint{4.198162in}{1.738570in}}%
\pgfpathlineto{\pgfqpoint{4.193593in}{1.758443in}}%
\pgfpathlineto{\pgfqpoint{4.187963in}{1.778315in}}%
\pgfpathlineto{\pgfqpoint{4.181121in}{1.798188in}}%
\pgfpathlineto{\pgfqpoint{4.172928in}{1.818061in}}%
\pgfpathlineto{\pgfqpoint{4.163263in}{1.837933in}}%
\pgfpathlineto{\pgfqpoint{4.152043in}{1.857806in}}%
\pgfpathlineto{\pgfqpoint{4.139231in}{1.877678in}}%
\pgfpathlineto{\pgfqpoint{4.124852in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{4.109008in}{1.917424in}}%
\pgfpathlineto{\pgfqpoint{4.091883in}{1.937296in}}%
\pgfpathlineto{\pgfqpoint{4.073756in}{1.957169in}}%
\pgfpathlineto{\pgfqpoint{4.054995in}{1.977041in}}%
\pgfpathlineto{\pgfqpoint{4.036052in}{1.996914in}}%
\pgfpathlineto{\pgfqpoint{4.017453in}{2.016786in}}%
\pgfpathlineto{\pgfqpoint{3.999773in}{2.036659in}}%
\pgfpathlineto{\pgfqpoint{3.983609in}{2.056532in}}%
\pgfpathlineto{\pgfqpoint{3.969550in}{2.076404in}}%
\pgfpathlineto{\pgfqpoint{3.958140in}{2.096277in}}%
\pgfpathlineto{\pgfqpoint{3.949845in}{2.116149in}}%
\pgfpathlineto{\pgfqpoint{3.945021in}{2.136022in}}%
\pgfpathlineto{\pgfqpoint{3.943889in}{2.155894in}}%
\pgfpathlineto{\pgfqpoint{3.946518in}{2.175767in}}%
\pgfpathlineto{\pgfqpoint{3.952821in}{2.195640in}}%
\pgfpathlineto{\pgfqpoint{3.962556in}{2.215512in}}%
\pgfpathlineto{\pgfqpoint{3.975343in}{2.235385in}}%
\pgfpathlineto{\pgfqpoint{4.452806in}{2.235385in}}%
\pgfpathlineto{\pgfqpoint{4.452806in}{2.235385in}}%
\pgfpathlineto{\pgfqpoint{4.465594in}{2.215512in}}%
\pgfpathlineto{\pgfqpoint{4.475328in}{2.195640in}}%
\pgfpathlineto{\pgfqpoint{4.481631in}{2.175767in}}%
\pgfpathlineto{\pgfqpoint{4.484260in}{2.155894in}}%
\pgfpathlineto{\pgfqpoint{4.483128in}{2.136022in}}%
\pgfpathlineto{\pgfqpoint{4.478304in}{2.116149in}}%
\pgfpathlineto{\pgfqpoint{4.470009in}{2.096277in}}%
\pgfpathlineto{\pgfqpoint{4.458599in}{2.076404in}}%
\pgfpathlineto{\pgfqpoint{4.444540in}{2.056532in}}%
\pgfpathlineto{\pgfqpoint{4.428376in}{2.036659in}}%
\pgfpathlineto{\pgfqpoint{4.410696in}{2.016786in}}%
\pgfpathlineto{\pgfqpoint{4.392097in}{1.996914in}}%
\pgfpathlineto{\pgfqpoint{4.373155in}{1.977041in}}%
\pgfpathlineto{\pgfqpoint{4.354393in}{1.957169in}}%
\pgfpathlineto{\pgfqpoint{4.336266in}{1.937296in}}%
\pgfpathlineto{\pgfqpoint{4.319142in}{1.917424in}}%
\pgfpathlineto{\pgfqpoint{4.303297in}{1.897551in}}%
\pgfpathlineto{\pgfqpoint{4.288918in}{1.877678in}}%
\pgfpathlineto{\pgfqpoint{4.276106in}{1.857806in}}%
\pgfpathlineto{\pgfqpoint{4.264886in}{1.837933in}}%
\pgfpathlineto{\pgfqpoint{4.255222in}{1.818061in}}%
\pgfpathlineto{\pgfqpoint{4.247028in}{1.798188in}}%
\pgfpathlineto{\pgfqpoint{4.240186in}{1.778315in}}%
\pgfpathlineto{\pgfqpoint{4.234556in}{1.758443in}}%
\pgfpathlineto{\pgfqpoint{4.229987in}{1.738570in}}%
\pgfpathlineto{\pgfqpoint{4.226331in}{1.718698in}}%
\pgfpathlineto{\pgfqpoint{4.223441in}{1.698825in}}%
\pgfpathlineto{\pgfqpoint{4.221187in}{1.678953in}}%
\pgfpathlineto{\pgfqpoint{4.219449in}{1.659080in}}%
\pgfpathlineto{\pgfqpoint{4.218124in}{1.639207in}}%
\pgfpathlineto{\pgfqpoint{4.217125in}{1.619335in}}%
\pgfpathlineto{\pgfqpoint{4.216379in}{1.599462in}}%
\pgfpathlineto{\pgfqpoint{4.215828in}{1.579590in}}%
\pgfpathlineto{\pgfqpoint{4.215423in}{1.559717in}}%
\pgfpathlineto{\pgfqpoint{4.215127in}{1.539845in}}%
\pgfpathlineto{\pgfqpoint{4.214912in}{1.519972in}}%
\pgfpathlineto{\pgfqpoint{4.214756in}{1.500099in}}%
\pgfpathlineto{\pgfqpoint{4.214641in}{1.480227in}}%
\pgfpathlineto{\pgfqpoint{4.214555in}{1.460354in}}%
\pgfpathlineto{\pgfqpoint{4.214489in}{1.440482in}}%
\pgfpathlineto{\pgfqpoint{4.214437in}{1.420609in}}%
\pgfpathlineto{\pgfqpoint{4.214394in}{1.400737in}}%
\pgfpathlineto{\pgfqpoint{4.214357in}{1.380864in}}%
\pgfpathlineto{\pgfqpoint{4.214324in}{1.360991in}}%
\pgfpathlineto{\pgfqpoint{4.214294in}{1.341119in}}%
\pgfpathlineto{\pgfqpoint{4.214267in}{1.321246in}}%
\pgfpathlineto{\pgfqpoint{4.214241in}{1.301374in}}%
\pgfpathlineto{\pgfqpoint{4.214217in}{1.281501in}}%
\pgfpathlineto{\pgfqpoint{4.214196in}{1.261628in}}%
\pgfpathlineto{\pgfqpoint{4.214176in}{1.241756in}}%
\pgfpathlineto{\pgfqpoint{4.214158in}{1.221883in}}%
\pgfpathlineto{\pgfqpoint{4.214143in}{1.202011in}}%
\pgfpathlineto{\pgfqpoint{4.214130in}{1.182138in}}%
\pgfpathlineto{\pgfqpoint{4.214118in}{1.162266in}}%
\pgfpathlineto{\pgfqpoint{4.214109in}{1.142393in}}%
\pgfpathlineto{\pgfqpoint{4.214102in}{1.122520in}}%
\pgfpathlineto{\pgfqpoint{4.214097in}{1.102648in}}%
\pgfpathlineto{\pgfqpoint{4.214094in}{1.082775in}}%
\pgfpathlineto{\pgfqpoint{4.214094in}{1.062903in}}%
\pgfpathlineto{\pgfqpoint{4.214098in}{1.043030in}}%
\pgfpathlineto{\pgfqpoint{4.214107in}{1.023158in}}%
\pgfpathlineto{\pgfqpoint{4.214123in}{1.003285in}}%
\pgfpathlineto{\pgfqpoint{4.214152in}{0.983412in}}%
\pgfpathlineto{\pgfqpoint{4.214199in}{0.963540in}}%
\pgfpathlineto{\pgfqpoint{4.214274in}{0.943667in}}%
\pgfpathlineto{\pgfqpoint{4.214392in}{0.923795in}}%
\pgfpathlineto{\pgfqpoint{4.214572in}{0.903922in}}%
\pgfpathlineto{\pgfqpoint{4.214843in}{0.884050in}}%
\pgfpathlineto{\pgfqpoint{4.215244in}{0.864177in}}%
\pgfpathlineto{\pgfqpoint{4.215829in}{0.844304in}}%
\pgfpathlineto{\pgfqpoint{4.216664in}{0.824432in}}%
\pgfpathlineto{\pgfqpoint{4.217840in}{0.804559in}}%
\pgfpathlineto{\pgfqpoint{4.219467in}{0.784687in}}%
\pgfpathlineto{\pgfqpoint{4.221678in}{0.764814in}}%
\pgfpathlineto{\pgfqpoint{4.224631in}{0.744941in}}%
\pgfpathlineto{\pgfqpoint{4.228506in}{0.725069in}}%
\pgfpathlineto{\pgfqpoint{4.233503in}{0.705196in}}%
\pgfpathlineto{\pgfqpoint{4.239827in}{0.685324in}}%
\pgfpathlineto{\pgfqpoint{4.247687in}{0.665451in}}%
\pgfpathlineto{\pgfqpoint{4.257271in}{0.645579in}}%
\pgfpathlineto{\pgfqpoint{4.268736in}{0.625706in}}%
\pgfpathlineto{\pgfqpoint{4.282179in}{0.605833in}}%
\pgfpathlineto{\pgfqpoint{4.297622in}{0.585961in}}%
\pgfpathlineto{\pgfqpoint{4.314991in}{0.566088in}}%
\pgfpathlineto{\pgfqpoint{4.334094in}{0.546216in}}%
\pgfpathlineto{\pgfqpoint{4.354615in}{0.526343in}}%
\pgfpathlineto{\pgfqpoint{4.376110in}{0.506471in}}%
\pgfpathlineto{\pgfqpoint{4.398015in}{0.486598in}}%
\pgfpathlineto{\pgfqpoint{4.419664in}{0.466725in}}%
\pgfpathlineto{\pgfqpoint{4.440321in}{0.446853in}}%
\pgfpathlineto{\pgfqpoint{4.459215in}{0.426980in}}%
\pgfpathlineto{\pgfqpoint{4.475595in}{0.407108in}}%
\pgfpathlineto{\pgfqpoint{4.488769in}{0.387235in}}%
\pgfpathlineto{\pgfqpoint{4.498159in}{0.367363in}}%
\pgfpathlineto{\pgfqpoint{4.503343in}{0.347490in}}%
\pgfpathlineto{\pgfqpoint{4.504083in}{0.327617in}}%
\pgfpathlineto{\pgfqpoint{4.500344in}{0.307745in}}%
\pgfpathlineto{\pgfqpoint{4.492299in}{0.287872in}}%
\pgfpathlineto{\pgfqpoint{4.480314in}{0.268000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039013in}{0.267163in}}%
\pgfpathlineto{\pgfqpoint{2.039013in}{2.220166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039013in}{0.333227in}}%
\pgfpathlineto{\pgfqpoint{2.039013in}{2.047310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764034in}{0.269167in}}%
\pgfpathlineto{\pgfqpoint{2.764034in}{2.235169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764034in}{0.342467in}}%
\pgfpathlineto{\pgfqpoint{2.764034in}{2.141470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489054in}{0.268140in}}%
\pgfpathlineto{\pgfqpoint{3.489054in}{2.232890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489054in}{0.374002in}}%
\pgfpathlineto{\pgfqpoint{3.489054in}{2.064991in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214075in}{0.268000in}}%
\pgfpathlineto{\pgfqpoint{4.214075in}{2.235385in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214075in}{0.333221in}}%
\pgfpathlineto{\pgfqpoint{4.214075in}{2.157963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676503in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.676503in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676503in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.576585in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039013in}{0.631984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764034in}{0.545059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489054in}{0.911790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214075in}{0.409316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126544in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont random domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839918in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{4.839918in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202428in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202428in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927449in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.927449in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652469in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.652469in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377490in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.377490in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{0.595479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{0.923827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{1.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{1.580525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{1.908874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{2.237223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.912420in}{0.273631in}}{\pgfqpoint{5.492437in}{0.564310in}}{%
\pgfpathmoveto{\pgfqpoint{5.482606in}{0.273631in}}%
\pgfpathlineto{\pgfqpoint{4.922251in}{0.273631in}}%
\pgfpathlineto{\pgfqpoint{4.919239in}{0.276567in}}%
\pgfpathlineto{\pgfqpoint{4.916764in}{0.279503in}}%
\pgfpathlineto{\pgfqpoint{4.914839in}{0.282439in}}%
\pgfpathlineto{\pgfqpoint{4.913471in}{0.285376in}}%
\pgfpathlineto{\pgfqpoint{4.912665in}{0.288312in}}%
\pgfpathlineto{\pgfqpoint{4.912420in}{0.291248in}}%
\pgfpathlineto{\pgfqpoint{4.912734in}{0.294184in}}%
\pgfpathlineto{\pgfqpoint{4.913601in}{0.297120in}}%
\pgfpathlineto{\pgfqpoint{4.915010in}{0.300056in}}%
\pgfpathlineto{\pgfqpoint{4.916947in}{0.302992in}}%
\pgfpathlineto{\pgfqpoint{4.919396in}{0.305929in}}%
\pgfpathlineto{\pgfqpoint{4.922337in}{0.308865in}}%
\pgfpathlineto{\pgfqpoint{4.925746in}{0.311801in}}%
\pgfpathlineto{\pgfqpoint{4.929600in}{0.314737in}}%
\pgfpathlineto{\pgfqpoint{4.933869in}{0.317673in}}%
\pgfpathlineto{\pgfqpoint{4.938524in}{0.320609in}}%
\pgfpathlineto{\pgfqpoint{4.943535in}{0.323546in}}%
\pgfpathlineto{\pgfqpoint{4.948867in}{0.326482in}}%
\pgfpathlineto{\pgfqpoint{4.954488in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{4.960362in}{0.332354in}}%
\pgfpathlineto{\pgfqpoint{4.966455in}{0.335290in}}%
\pgfpathlineto{\pgfqpoint{4.972731in}{0.338226in}}%
\pgfpathlineto{\pgfqpoint{4.979157in}{0.341162in}}%
\pgfpathlineto{\pgfqpoint{4.985696in}{0.344099in}}%
\pgfpathlineto{\pgfqpoint{4.992318in}{0.347035in}}%
\pgfpathlineto{\pgfqpoint{4.998988in}{0.349971in}}%
\pgfpathlineto{\pgfqpoint{5.005676in}{0.352907in}}%
\pgfpathlineto{\pgfqpoint{5.012353in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{5.018992in}{0.358779in}}%
\pgfpathlineto{\pgfqpoint{5.025566in}{0.361715in}}%
\pgfpathlineto{\pgfqpoint{5.032052in}{0.364652in}}%
\pgfpathlineto{\pgfqpoint{5.038429in}{0.367588in}}%
\pgfpathlineto{\pgfqpoint{5.044677in}{0.370524in}}%
\pgfpathlineto{\pgfqpoint{5.050780in}{0.373460in}}%
\pgfpathlineto{\pgfqpoint{5.056722in}{0.376396in}}%
\pgfpathlineto{\pgfqpoint{5.062491in}{0.379332in}}%
\pgfpathlineto{\pgfqpoint{5.068076in}{0.382269in}}%
\pgfpathlineto{\pgfqpoint{5.073470in}{0.385205in}}%
\pgfpathlineto{\pgfqpoint{5.078666in}{0.388141in}}%
\pgfpathlineto{\pgfqpoint{5.083660in}{0.391077in}}%
\pgfpathlineto{\pgfqpoint{5.088448in}{0.394013in}}%
\pgfpathlineto{\pgfqpoint{5.093030in}{0.396949in}}%
\pgfpathlineto{\pgfqpoint{5.097407in}{0.399885in}}%
\pgfpathlineto{\pgfqpoint{5.101580in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{5.105552in}{0.405758in}}%
\pgfpathlineto{\pgfqpoint{5.109326in}{0.408694in}}%
\pgfpathlineto{\pgfqpoint{5.112908in}{0.411630in}}%
\pgfpathlineto{\pgfqpoint{5.116303in}{0.414566in}}%
\pgfpathlineto{\pgfqpoint{5.119516in}{0.417502in}}%
\pgfpathlineto{\pgfqpoint{5.122554in}{0.420439in}}%
\pgfpathlineto{\pgfqpoint{5.125424in}{0.423375in}}%
\pgfpathlineto{\pgfqpoint{5.128131in}{0.426311in}}%
\pgfpathlineto{\pgfqpoint{5.130682in}{0.429247in}}%
\pgfpathlineto{\pgfqpoint{5.133084in}{0.432183in}}%
\pgfpathlineto{\pgfqpoint{5.135342in}{0.435119in}}%
\pgfpathlineto{\pgfqpoint{5.137463in}{0.438055in}}%
\pgfpathlineto{\pgfqpoint{5.139453in}{0.440992in}}%
\pgfpathlineto{\pgfqpoint{5.141316in}{0.443928in}}%
\pgfpathlineto{\pgfqpoint{5.143058in}{0.446864in}}%
\pgfpathlineto{\pgfqpoint{5.144684in}{0.449800in}}%
\pgfpathlineto{\pgfqpoint{5.146197in}{0.452736in}}%
\pgfpathlineto{\pgfqpoint{5.147601in}{0.455672in}}%
\pgfpathlineto{\pgfqpoint{5.148901in}{0.458609in}}%
\pgfpathlineto{\pgfqpoint{5.150099in}{0.461545in}}%
\pgfpathlineto{\pgfqpoint{5.151200in}{0.464481in}}%
\pgfpathlineto{\pgfqpoint{5.152205in}{0.467417in}}%
\pgfpathlineto{\pgfqpoint{5.153117in}{0.470353in}}%
\pgfpathlineto{\pgfqpoint{5.153940in}{0.473289in}}%
\pgfpathlineto{\pgfqpoint{5.154676in}{0.476225in}}%
\pgfpathlineto{\pgfqpoint{5.155328in}{0.479162in}}%
\pgfpathlineto{\pgfqpoint{5.155898in}{0.482098in}}%
\pgfpathlineto{\pgfqpoint{5.156391in}{0.485034in}}%
\pgfpathlineto{\pgfqpoint{5.156809in}{0.487970in}}%
\pgfpathlineto{\pgfqpoint{5.157155in}{0.490906in}}%
\pgfpathlineto{\pgfqpoint{5.157434in}{0.493842in}}%
\pgfpathlineto{\pgfqpoint{5.157649in}{0.496778in}}%
\pgfpathlineto{\pgfqpoint{5.157804in}{0.499715in}}%
\pgfpathlineto{\pgfqpoint{5.157905in}{0.502651in}}%
\pgfpathlineto{\pgfqpoint{5.157957in}{0.505587in}}%
\pgfpathlineto{\pgfqpoint{5.157964in}{0.508523in}}%
\pgfpathlineto{\pgfqpoint{5.157932in}{0.511459in}}%
\pgfpathlineto{\pgfqpoint{5.157867in}{0.514395in}}%
\pgfpathlineto{\pgfqpoint{5.157775in}{0.517332in}}%
\pgfpathlineto{\pgfqpoint{5.157662in}{0.520268in}}%
\pgfpathlineto{\pgfqpoint{5.157535in}{0.523204in}}%
\pgfpathlineto{\pgfqpoint{5.157400in}{0.526140in}}%
\pgfpathlineto{\pgfqpoint{5.157264in}{0.529076in}}%
\pgfpathlineto{\pgfqpoint{5.157133in}{0.532012in}}%
\pgfpathlineto{\pgfqpoint{5.157015in}{0.534948in}}%
\pgfpathlineto{\pgfqpoint{5.156914in}{0.537885in}}%
\pgfpathlineto{\pgfqpoint{5.156837in}{0.540821in}}%
\pgfpathlineto{\pgfqpoint{5.156791in}{0.543757in}}%
\pgfpathlineto{\pgfqpoint{5.156781in}{0.546693in}}%
\pgfpathlineto{\pgfqpoint{5.156811in}{0.549629in}}%
\pgfpathlineto{\pgfqpoint{5.156888in}{0.552565in}}%
\pgfpathlineto{\pgfqpoint{5.157014in}{0.555502in}}%
\pgfpathlineto{\pgfqpoint{5.157195in}{0.558438in}}%
\pgfpathlineto{\pgfqpoint{5.157433in}{0.561374in}}%
\pgfpathlineto{\pgfqpoint{5.157730in}{0.564310in}}%
\pgfpathlineto{\pgfqpoint{5.247126in}{0.564310in}}%
\pgfpathlineto{\pgfqpoint{5.247126in}{0.564310in}}%
\pgfpathlineto{\pgfqpoint{5.247424in}{0.561374in}}%
\pgfpathlineto{\pgfqpoint{5.247662in}{0.558438in}}%
\pgfpathlineto{\pgfqpoint{5.247842in}{0.555502in}}%
\pgfpathlineto{\pgfqpoint{5.247969in}{0.552565in}}%
\pgfpathlineto{\pgfqpoint{5.248045in}{0.549629in}}%
\pgfpathlineto{\pgfqpoint{5.248076in}{0.546693in}}%
\pgfpathlineto{\pgfqpoint{5.248066in}{0.543757in}}%
\pgfpathlineto{\pgfqpoint{5.248019in}{0.540821in}}%
\pgfpathlineto{\pgfqpoint{5.247943in}{0.537885in}}%
\pgfpathlineto{\pgfqpoint{5.247842in}{0.534948in}}%
\pgfpathlineto{\pgfqpoint{5.247723in}{0.532012in}}%
\pgfpathlineto{\pgfqpoint{5.247593in}{0.529076in}}%
\pgfpathlineto{\pgfqpoint{5.247457in}{0.526140in}}%
\pgfpathlineto{\pgfqpoint{5.247322in}{0.523204in}}%
\pgfpathlineto{\pgfqpoint{5.247195in}{0.520268in}}%
\pgfpathlineto{\pgfqpoint{5.247082in}{0.517332in}}%
\pgfpathlineto{\pgfqpoint{5.246990in}{0.514395in}}%
\pgfpathlineto{\pgfqpoint{5.246925in}{0.511459in}}%
\pgfpathlineto{\pgfqpoint{5.246893in}{0.508523in}}%
\pgfpathlineto{\pgfqpoint{5.246900in}{0.505587in}}%
\pgfpathlineto{\pgfqpoint{5.246951in}{0.502651in}}%
\pgfpathlineto{\pgfqpoint{5.247052in}{0.499715in}}%
\pgfpathlineto{\pgfqpoint{5.247208in}{0.496778in}}%
\pgfpathlineto{\pgfqpoint{5.247423in}{0.493842in}}%
\pgfpathlineto{\pgfqpoint{5.247702in}{0.490906in}}%
\pgfpathlineto{\pgfqpoint{5.248048in}{0.487970in}}%
\pgfpathlineto{\pgfqpoint{5.248466in}{0.485034in}}%
\pgfpathlineto{\pgfqpoint{5.248958in}{0.482098in}}%
\pgfpathlineto{\pgfqpoint{5.249529in}{0.479162in}}%
\pgfpathlineto{\pgfqpoint{5.250181in}{0.476225in}}%
\pgfpathlineto{\pgfqpoint{5.250917in}{0.473289in}}%
\pgfpathlineto{\pgfqpoint{5.251740in}{0.470353in}}%
\pgfpathlineto{\pgfqpoint{5.252652in}{0.467417in}}%
\pgfpathlineto{\pgfqpoint{5.253657in}{0.464481in}}%
\pgfpathlineto{\pgfqpoint{5.254757in}{0.461545in}}%
\pgfpathlineto{\pgfqpoint{5.255956in}{0.458609in}}%
\pgfpathlineto{\pgfqpoint{5.257256in}{0.455672in}}%
\pgfpathlineto{\pgfqpoint{5.258660in}{0.452736in}}%
\pgfpathlineto{\pgfqpoint{5.260173in}{0.449800in}}%
\pgfpathlineto{\pgfqpoint{5.261799in}{0.446864in}}%
\pgfpathlineto{\pgfqpoint{5.263541in}{0.443928in}}%
\pgfpathlineto{\pgfqpoint{5.265404in}{0.440992in}}%
\pgfpathlineto{\pgfqpoint{5.267394in}{0.438055in}}%
\pgfpathlineto{\pgfqpoint{5.269515in}{0.435119in}}%
\pgfpathlineto{\pgfqpoint{5.271773in}{0.432183in}}%
\pgfpathlineto{\pgfqpoint{5.274175in}{0.429247in}}%
\pgfpathlineto{\pgfqpoint{5.276726in}{0.426311in}}%
\pgfpathlineto{\pgfqpoint{5.279433in}{0.423375in}}%
\pgfpathlineto{\pgfqpoint{5.282302in}{0.420439in}}%
\pgfpathlineto{\pgfqpoint{5.285340in}{0.417502in}}%
\pgfpathlineto{\pgfqpoint{5.288554in}{0.414566in}}%
\pgfpathlineto{\pgfqpoint{5.291949in}{0.411630in}}%
\pgfpathlineto{\pgfqpoint{5.295531in}{0.408694in}}%
\pgfpathlineto{\pgfqpoint{5.299305in}{0.405758in}}%
\pgfpathlineto{\pgfqpoint{5.303277in}{0.402822in}}%
\pgfpathlineto{\pgfqpoint{5.307450in}{0.399885in}}%
\pgfpathlineto{\pgfqpoint{5.311826in}{0.396949in}}%
\pgfpathlineto{\pgfqpoint{5.316409in}{0.394013in}}%
\pgfpathlineto{\pgfqpoint{5.321197in}{0.391077in}}%
\pgfpathlineto{\pgfqpoint{5.326191in}{0.388141in}}%
\pgfpathlineto{\pgfqpoint{5.331386in}{0.385205in}}%
\pgfpathlineto{\pgfqpoint{5.336780in}{0.382269in}}%
\pgfpathlineto{\pgfqpoint{5.342366in}{0.379332in}}%
\pgfpathlineto{\pgfqpoint{5.348135in}{0.376396in}}%
\pgfpathlineto{\pgfqpoint{5.354077in}{0.373460in}}%
\pgfpathlineto{\pgfqpoint{5.360179in}{0.370524in}}%
\pgfpathlineto{\pgfqpoint{5.366428in}{0.367588in}}%
\pgfpathlineto{\pgfqpoint{5.372804in}{0.364652in}}%
\pgfpathlineto{\pgfqpoint{5.379291in}{0.361715in}}%
\pgfpathlineto{\pgfqpoint{5.385865in}{0.358779in}}%
\pgfpathlineto{\pgfqpoint{5.392503in}{0.355843in}}%
\pgfpathlineto{\pgfqpoint{5.399181in}{0.352907in}}%
\pgfpathlineto{\pgfqpoint{5.405869in}{0.349971in}}%
\pgfpathlineto{\pgfqpoint{5.412539in}{0.347035in}}%
\pgfpathlineto{\pgfqpoint{5.419160in}{0.344099in}}%
\pgfpathlineto{\pgfqpoint{5.425700in}{0.341162in}}%
\pgfpathlineto{\pgfqpoint{5.432125in}{0.338226in}}%
\pgfpathlineto{\pgfqpoint{5.438402in}{0.335290in}}%
\pgfpathlineto{\pgfqpoint{5.444495in}{0.332354in}}%
\pgfpathlineto{\pgfqpoint{5.450369in}{0.329418in}}%
\pgfpathlineto{\pgfqpoint{5.455989in}{0.326482in}}%
\pgfpathlineto{\pgfqpoint{5.461322in}{0.323546in}}%
\pgfpathlineto{\pgfqpoint{5.466332in}{0.320609in}}%
\pgfpathlineto{\pgfqpoint{5.470988in}{0.317673in}}%
\pgfpathlineto{\pgfqpoint{5.475257in}{0.314737in}}%
\pgfpathlineto{\pgfqpoint{5.479110in}{0.311801in}}%
\pgfpathlineto{\pgfqpoint{5.482520in}{0.308865in}}%
\pgfpathlineto{\pgfqpoint{5.485461in}{0.305929in}}%
\pgfpathlineto{\pgfqpoint{5.487910in}{0.302992in}}%
\pgfpathlineto{\pgfqpoint{5.489847in}{0.300056in}}%
\pgfpathlineto{\pgfqpoint{5.491256in}{0.297120in}}%
\pgfpathlineto{\pgfqpoint{5.492122in}{0.294184in}}%
\pgfpathlineto{\pgfqpoint{5.492437in}{0.291248in}}%
\pgfpathlineto{\pgfqpoint{5.492192in}{0.288312in}}%
\pgfpathlineto{\pgfqpoint{5.491385in}{0.285376in}}%
\pgfpathlineto{\pgfqpoint{5.490017in}{0.282439in}}%
\pgfpathlineto{\pgfqpoint{5.488092in}{0.279503in}}%
\pgfpathlineto{\pgfqpoint{5.485618in}{0.276567in}}%
\pgfpathlineto{\pgfqpoint{5.482606in}{0.273631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.637441in}{0.337588in}}{\pgfqpoint{6.217457in}{1.993356in}}{%
\pgfpathmoveto{\pgfqpoint{6.064904in}{0.337588in}}%
\pgfpathlineto{\pgfqpoint{5.789993in}{0.337588in}}%
\pgfpathlineto{\pgfqpoint{5.788074in}{0.354313in}}%
\pgfpathlineto{\pgfqpoint{5.786341in}{0.371038in}}%
\pgfpathlineto{\pgfqpoint{5.784794in}{0.387763in}}%
\pgfpathlineto{\pgfqpoint{5.783432in}{0.404488in}}%
\pgfpathlineto{\pgfqpoint{5.782250in}{0.421213in}}%
\pgfpathlineto{\pgfqpoint{5.781244in}{0.437938in}}%
\pgfpathlineto{\pgfqpoint{5.780406in}{0.454663in}}%
\pgfpathlineto{\pgfqpoint{5.779728in}{0.471387in}}%
\pgfpathlineto{\pgfqpoint{5.779200in}{0.488112in}}%
\pgfpathlineto{\pgfqpoint{5.778811in}{0.504837in}}%
\pgfpathlineto{\pgfqpoint{5.778549in}{0.521562in}}%
\pgfpathlineto{\pgfqpoint{5.778399in}{0.538287in}}%
\pgfpathlineto{\pgfqpoint{5.778349in}{0.555012in}}%
\pgfpathlineto{\pgfqpoint{5.778382in}{0.571737in}}%
\pgfpathlineto{\pgfqpoint{5.778483in}{0.588462in}}%
\pgfpathlineto{\pgfqpoint{5.778637in}{0.605187in}}%
\pgfpathlineto{\pgfqpoint{5.778827in}{0.621912in}}%
\pgfpathlineto{\pgfqpoint{5.779038in}{0.638637in}}%
\pgfpathlineto{\pgfqpoint{5.779254in}{0.655362in}}%
\pgfpathlineto{\pgfqpoint{5.779460in}{0.672087in}}%
\pgfpathlineto{\pgfqpoint{5.779642in}{0.688812in}}%
\pgfpathlineto{\pgfqpoint{5.779785in}{0.705537in}}%
\pgfpathlineto{\pgfqpoint{5.779878in}{0.722261in}}%
\pgfpathlineto{\pgfqpoint{5.779909in}{0.738986in}}%
\pgfpathlineto{\pgfqpoint{5.779867in}{0.755711in}}%
\pgfpathlineto{\pgfqpoint{5.779744in}{0.772436in}}%
\pgfpathlineto{\pgfqpoint{5.779533in}{0.789161in}}%
\pgfpathlineto{\pgfqpoint{5.779226in}{0.805886in}}%
\pgfpathlineto{\pgfqpoint{5.778820in}{0.822611in}}%
\pgfpathlineto{\pgfqpoint{5.778312in}{0.839336in}}%
\pgfpathlineto{\pgfqpoint{5.777699in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{5.776982in}{0.872786in}}%
\pgfpathlineto{\pgfqpoint{5.776163in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{5.775242in}{0.906236in}}%
\pgfpathlineto{\pgfqpoint{5.774224in}{0.922961in}}%
\pgfpathlineto{\pgfqpoint{5.773114in}{0.939686in}}%
\pgfpathlineto{\pgfqpoint{5.771916in}{0.956410in}}%
\pgfpathlineto{\pgfqpoint{5.770636in}{0.973135in}}%
\pgfpathlineto{\pgfqpoint{5.769281in}{0.989860in}}%
\pgfpathlineto{\pgfqpoint{5.767857in}{1.006585in}}%
\pgfpathlineto{\pgfqpoint{5.766372in}{1.023310in}}%
\pgfpathlineto{\pgfqpoint{5.764830in}{1.040035in}}%
\pgfpathlineto{\pgfqpoint{5.763240in}{1.056760in}}%
\pgfpathlineto{\pgfqpoint{5.761606in}{1.073485in}}%
\pgfpathlineto{\pgfqpoint{5.759934in}{1.090210in}}%
\pgfpathlineto{\pgfqpoint{5.758229in}{1.106935in}}%
\pgfpathlineto{\pgfqpoint{5.756493in}{1.123660in}}%
\pgfpathlineto{\pgfqpoint{5.754729in}{1.140385in}}%
\pgfpathlineto{\pgfqpoint{5.752940in}{1.157110in}}%
\pgfpathlineto{\pgfqpoint{5.751123in}{1.173835in}}%
\pgfpathlineto{\pgfqpoint{5.749280in}{1.190560in}}%
\pgfpathlineto{\pgfqpoint{5.747408in}{1.207284in}}%
\pgfpathlineto{\pgfqpoint{5.745504in}{1.224009in}}%
\pgfpathlineto{\pgfqpoint{5.743563in}{1.240734in}}%
\pgfpathlineto{\pgfqpoint{5.741580in}{1.257459in}}%
\pgfpathlineto{\pgfqpoint{5.739549in}{1.274184in}}%
\pgfpathlineto{\pgfqpoint{5.737463in}{1.290909in}}%
\pgfpathlineto{\pgfqpoint{5.735315in}{1.307634in}}%
\pgfpathlineto{\pgfqpoint{5.733098in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{5.730803in}{1.341084in}}%
\pgfpathlineto{\pgfqpoint{5.728423in}{1.357809in}}%
\pgfpathlineto{\pgfqpoint{5.725951in}{1.374534in}}%
\pgfpathlineto{\pgfqpoint{5.723381in}{1.391259in}}%
\pgfpathlineto{\pgfqpoint{5.720706in}{1.407984in}}%
\pgfpathlineto{\pgfqpoint{5.717923in}{1.424709in}}%
\pgfpathlineto{\pgfqpoint{5.715027in}{1.441433in}}%
\pgfpathlineto{\pgfqpoint{5.712018in}{1.458158in}}%
\pgfpathlineto{\pgfqpoint{5.708895in}{1.474883in}}%
\pgfpathlineto{\pgfqpoint{5.705661in}{1.491608in}}%
\pgfpathlineto{\pgfqpoint{5.702321in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{5.698880in}{1.525058in}}%
\pgfpathlineto{\pgfqpoint{5.695348in}{1.541783in}}%
\pgfpathlineto{\pgfqpoint{5.691737in}{1.558508in}}%
\pgfpathlineto{\pgfqpoint{5.688059in}{1.575233in}}%
\pgfpathlineto{\pgfqpoint{5.684332in}{1.591958in}}%
\pgfpathlineto{\pgfqpoint{5.680573in}{1.608683in}}%
\pgfpathlineto{\pgfqpoint{5.676805in}{1.625408in}}%
\pgfpathlineto{\pgfqpoint{5.673050in}{1.642133in}}%
\pgfpathlineto{\pgfqpoint{5.669332in}{1.658858in}}%
\pgfpathlineto{\pgfqpoint{5.665679in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{5.662118in}{1.692307in}}%
\pgfpathlineto{\pgfqpoint{5.658680in}{1.709032in}}%
\pgfpathlineto{\pgfqpoint{5.655393in}{1.725757in}}%
\pgfpathlineto{\pgfqpoint{5.652289in}{1.742482in}}%
\pgfpathlineto{\pgfqpoint{5.649399in}{1.759207in}}%
\pgfpathlineto{\pgfqpoint{5.646753in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{5.644381in}{1.792657in}}%
\pgfpathlineto{\pgfqpoint{5.642313in}{1.809382in}}%
\pgfpathlineto{\pgfqpoint{5.640577in}{1.826107in}}%
\pgfpathlineto{\pgfqpoint{5.639198in}{1.842832in}}%
\pgfpathlineto{\pgfqpoint{5.638201in}{1.859557in}}%
\pgfpathlineto{\pgfqpoint{5.637609in}{1.876282in}}%
\pgfpathlineto{\pgfqpoint{5.637441in}{1.893007in}}%
\pgfpathlineto{\pgfqpoint{5.637713in}{1.909732in}}%
\pgfpathlineto{\pgfqpoint{5.638439in}{1.926457in}}%
\pgfpathlineto{\pgfqpoint{5.639629in}{1.943181in}}%
\pgfpathlineto{\pgfqpoint{5.641291in}{1.959906in}}%
\pgfpathlineto{\pgfqpoint{5.643429in}{1.976631in}}%
\pgfpathlineto{\pgfqpoint{5.646041in}{1.993356in}}%
\pgfpathlineto{\pgfqpoint{6.208857in}{1.993356in}}%
\pgfpathlineto{\pgfqpoint{6.208857in}{1.993356in}}%
\pgfpathlineto{\pgfqpoint{6.211469in}{1.976631in}}%
\pgfpathlineto{\pgfqpoint{6.213606in}{1.959906in}}%
\pgfpathlineto{\pgfqpoint{6.215268in}{1.943181in}}%
\pgfpathlineto{\pgfqpoint{6.216459in}{1.926457in}}%
\pgfpathlineto{\pgfqpoint{6.217185in}{1.909732in}}%
\pgfpathlineto{\pgfqpoint{6.217457in}{1.893007in}}%
\pgfpathlineto{\pgfqpoint{6.217289in}{1.876282in}}%
\pgfpathlineto{\pgfqpoint{6.216696in}{1.859557in}}%
\pgfpathlineto{\pgfqpoint{6.215700in}{1.842832in}}%
\pgfpathlineto{\pgfqpoint{6.214321in}{1.826107in}}%
\pgfpathlineto{\pgfqpoint{6.212585in}{1.809382in}}%
\pgfpathlineto{\pgfqpoint{6.210516in}{1.792657in}}%
\pgfpathlineto{\pgfqpoint{6.208145in}{1.775932in}}%
\pgfpathlineto{\pgfqpoint{6.205499in}{1.759207in}}%
\pgfpathlineto{\pgfqpoint{6.202608in}{1.742482in}}%
\pgfpathlineto{\pgfqpoint{6.199505in}{1.725757in}}%
\pgfpathlineto{\pgfqpoint{6.196218in}{1.709032in}}%
\pgfpathlineto{\pgfqpoint{6.192779in}{1.692307in}}%
\pgfpathlineto{\pgfqpoint{6.189219in}{1.675583in}}%
\pgfpathlineto{\pgfqpoint{6.185566in}{1.658858in}}%
\pgfpathlineto{\pgfqpoint{6.181848in}{1.642133in}}%
\pgfpathlineto{\pgfqpoint{6.178093in}{1.625408in}}%
\pgfpathlineto{\pgfqpoint{6.174324in}{1.608683in}}%
\pgfpathlineto{\pgfqpoint{6.170566in}{1.591958in}}%
\pgfpathlineto{\pgfqpoint{6.166839in}{1.575233in}}%
\pgfpathlineto{\pgfqpoint{6.163161in}{1.558508in}}%
\pgfpathlineto{\pgfqpoint{6.159549in}{1.541783in}}%
\pgfpathlineto{\pgfqpoint{6.156018in}{1.525058in}}%
\pgfpathlineto{\pgfqpoint{6.152577in}{1.508333in}}%
\pgfpathlineto{\pgfqpoint{6.149236in}{1.491608in}}%
\pgfpathlineto{\pgfqpoint{6.146002in}{1.474883in}}%
\pgfpathlineto{\pgfqpoint{6.142880in}{1.458158in}}%
\pgfpathlineto{\pgfqpoint{6.139871in}{1.441433in}}%
\pgfpathlineto{\pgfqpoint{6.136975in}{1.424709in}}%
\pgfpathlineto{\pgfqpoint{6.134191in}{1.407984in}}%
\pgfpathlineto{\pgfqpoint{6.131517in}{1.391259in}}%
\pgfpathlineto{\pgfqpoint{6.128946in}{1.374534in}}%
\pgfpathlineto{\pgfqpoint{6.126475in}{1.357809in}}%
\pgfpathlineto{\pgfqpoint{6.124095in}{1.341084in}}%
\pgfpathlineto{\pgfqpoint{6.121800in}{1.324359in}}%
\pgfpathlineto{\pgfqpoint{6.119583in}{1.307634in}}%
\pgfpathlineto{\pgfqpoint{6.117435in}{1.290909in}}%
\pgfpathlineto{\pgfqpoint{6.115349in}{1.274184in}}%
\pgfpathlineto{\pgfqpoint{6.113318in}{1.257459in}}%
\pgfpathlineto{\pgfqpoint{6.111335in}{1.240734in}}%
\pgfpathlineto{\pgfqpoint{6.109394in}{1.224009in}}%
\pgfpathlineto{\pgfqpoint{6.107489in}{1.207284in}}%
\pgfpathlineto{\pgfqpoint{6.105617in}{1.190560in}}%
\pgfpathlineto{\pgfqpoint{6.103774in}{1.173835in}}%
\pgfpathlineto{\pgfqpoint{6.101958in}{1.157110in}}%
\pgfpathlineto{\pgfqpoint{6.100168in}{1.140385in}}%
\pgfpathlineto{\pgfqpoint{6.098405in}{1.123660in}}%
\pgfpathlineto{\pgfqpoint{6.096669in}{1.106935in}}%
\pgfpathlineto{\pgfqpoint{6.094963in}{1.090210in}}%
\pgfpathlineto{\pgfqpoint{6.093291in}{1.073485in}}%
\pgfpathlineto{\pgfqpoint{6.091658in}{1.056760in}}%
\pgfpathlineto{\pgfqpoint{6.090067in}{1.040035in}}%
\pgfpathlineto{\pgfqpoint{6.088526in}{1.023310in}}%
\pgfpathlineto{\pgfqpoint{6.087040in}{1.006585in}}%
\pgfpathlineto{\pgfqpoint{6.085617in}{0.989860in}}%
\pgfpathlineto{\pgfqpoint{6.084261in}{0.973135in}}%
\pgfpathlineto{\pgfqpoint{6.082982in}{0.956410in}}%
\pgfpathlineto{\pgfqpoint{6.081784in}{0.939686in}}%
\pgfpathlineto{\pgfqpoint{6.080673in}{0.922961in}}%
\pgfpathlineto{\pgfqpoint{6.079655in}{0.906236in}}%
\pgfpathlineto{\pgfqpoint{6.078735in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{6.077915in}{0.872786in}}%
\pgfpathlineto{\pgfqpoint{6.077199in}{0.856061in}}%
\pgfpathlineto{\pgfqpoint{6.076586in}{0.839336in}}%
\pgfpathlineto{\pgfqpoint{6.076078in}{0.822611in}}%
\pgfpathlineto{\pgfqpoint{6.075672in}{0.805886in}}%
\pgfpathlineto{\pgfqpoint{6.075365in}{0.789161in}}%
\pgfpathlineto{\pgfqpoint{6.075153in}{0.772436in}}%
\pgfpathlineto{\pgfqpoint{6.075030in}{0.755711in}}%
\pgfpathlineto{\pgfqpoint{6.074989in}{0.738986in}}%
\pgfpathlineto{\pgfqpoint{6.075019in}{0.722261in}}%
\pgfpathlineto{\pgfqpoint{6.075112in}{0.705537in}}%
\pgfpathlineto{\pgfqpoint{6.075256in}{0.688812in}}%
\pgfpathlineto{\pgfqpoint{6.075437in}{0.672087in}}%
\pgfpathlineto{\pgfqpoint{6.075643in}{0.655362in}}%
\pgfpathlineto{\pgfqpoint{6.075859in}{0.638637in}}%
\pgfpathlineto{\pgfqpoint{6.076070in}{0.621912in}}%
\pgfpathlineto{\pgfqpoint{6.076261in}{0.605187in}}%
\pgfpathlineto{\pgfqpoint{6.076414in}{0.588462in}}%
\pgfpathlineto{\pgfqpoint{6.076516in}{0.571737in}}%
\pgfpathlineto{\pgfqpoint{6.076549in}{0.555012in}}%
\pgfpathlineto{\pgfqpoint{6.076498in}{0.538287in}}%
\pgfpathlineto{\pgfqpoint{6.076349in}{0.521562in}}%
\pgfpathlineto{\pgfqpoint{6.076086in}{0.504837in}}%
\pgfpathlineto{\pgfqpoint{6.075698in}{0.488112in}}%
\pgfpathlineto{\pgfqpoint{6.075170in}{0.471387in}}%
\pgfpathlineto{\pgfqpoint{6.074492in}{0.454663in}}%
\pgfpathlineto{\pgfqpoint{6.073654in}{0.437938in}}%
\pgfpathlineto{\pgfqpoint{6.072648in}{0.421213in}}%
\pgfpathlineto{\pgfqpoint{6.071466in}{0.404488in}}%
\pgfpathlineto{\pgfqpoint{6.070104in}{0.387763in}}%
\pgfpathlineto{\pgfqpoint{6.068557in}{0.371038in}}%
\pgfpathlineto{\pgfqpoint{6.066824in}{0.354313in}}%
\pgfpathlineto{\pgfqpoint{6.064904in}{0.337588in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.362461in}{0.280742in}}{\pgfqpoint{6.942477in}{1.892579in}}{%
\pgfpathmoveto{\pgfqpoint{6.917522in}{0.280742in}}%
\pgfpathlineto{\pgfqpoint{6.387417in}{0.280742in}}%
\pgfpathlineto{\pgfqpoint{6.382164in}{0.297023in}}%
\pgfpathlineto{\pgfqpoint{6.377506in}{0.313304in}}%
\pgfpathlineto{\pgfqpoint{6.373462in}{0.329586in}}%
\pgfpathlineto{\pgfqpoint{6.370046in}{0.345867in}}%
\pgfpathlineto{\pgfqpoint{6.367265in}{0.362148in}}%
\pgfpathlineto{\pgfqpoint{6.365122in}{0.378429in}}%
\pgfpathlineto{\pgfqpoint{6.363613in}{0.394710in}}%
\pgfpathlineto{\pgfqpoint{6.362731in}{0.410992in}}%
\pgfpathlineto{\pgfqpoint{6.362461in}{0.427273in}}%
\pgfpathlineto{\pgfqpoint{6.362786in}{0.443554in}}%
\pgfpathlineto{\pgfqpoint{6.363683in}{0.459835in}}%
\pgfpathlineto{\pgfqpoint{6.365126in}{0.476116in}}%
\pgfpathlineto{\pgfqpoint{6.367084in}{0.492397in}}%
\pgfpathlineto{\pgfqpoint{6.369525in}{0.508679in}}%
\pgfpathlineto{\pgfqpoint{6.372411in}{0.524960in}}%
\pgfpathlineto{\pgfqpoint{6.375704in}{0.541241in}}%
\pgfpathlineto{\pgfqpoint{6.379365in}{0.557522in}}%
\pgfpathlineto{\pgfqpoint{6.383351in}{0.573803in}}%
\pgfpathlineto{\pgfqpoint{6.387620in}{0.590085in}}%
\pgfpathlineto{\pgfqpoint{6.392127in}{0.606366in}}%
\pgfpathlineto{\pgfqpoint{6.396829in}{0.622647in}}%
\pgfpathlineto{\pgfqpoint{6.401681in}{0.638928in}}%
\pgfpathlineto{\pgfqpoint{6.406640in}{0.655209in}}%
\pgfpathlineto{\pgfqpoint{6.411663in}{0.671490in}}%
\pgfpathlineto{\pgfqpoint{6.416706in}{0.687772in}}%
\pgfpathlineto{\pgfqpoint{6.421729in}{0.704053in}}%
\pgfpathlineto{\pgfqpoint{6.426692in}{0.720334in}}%
\pgfpathlineto{\pgfqpoint{6.431557in}{0.736615in}}%
\pgfpathlineto{\pgfqpoint{6.436288in}{0.752896in}}%
\pgfpathlineto{\pgfqpoint{6.440850in}{0.769177in}}%
\pgfpathlineto{\pgfqpoint{6.445213in}{0.785459in}}%
\pgfpathlineto{\pgfqpoint{6.449346in}{0.801740in}}%
\pgfpathlineto{\pgfqpoint{6.453226in}{0.818021in}}%
\pgfpathlineto{\pgfqpoint{6.456828in}{0.834302in}}%
\pgfpathlineto{\pgfqpoint{6.460133in}{0.850583in}}%
\pgfpathlineto{\pgfqpoint{6.463126in}{0.866865in}}%
\pgfpathlineto{\pgfqpoint{6.465795in}{0.883146in}}%
\pgfpathlineto{\pgfqpoint{6.468132in}{0.899427in}}%
\pgfpathlineto{\pgfqpoint{6.470132in}{0.915708in}}%
\pgfpathlineto{\pgfqpoint{6.471796in}{0.931989in}}%
\pgfpathlineto{\pgfqpoint{6.473127in}{0.948270in}}%
\pgfpathlineto{\pgfqpoint{6.474134in}{0.964552in}}%
\pgfpathlineto{\pgfqpoint{6.474829in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{6.475226in}{0.997114in}}%
\pgfpathlineto{\pgfqpoint{6.475346in}{1.013395in}}%
\pgfpathlineto{\pgfqpoint{6.475211in}{1.029676in}}%
\pgfpathlineto{\pgfqpoint{6.474846in}{1.045958in}}%
\pgfpathlineto{\pgfqpoint{6.474279in}{1.062239in}}%
\pgfpathlineto{\pgfqpoint{6.473541in}{1.078520in}}%
\pgfpathlineto{\pgfqpoint{6.472664in}{1.094801in}}%
\pgfpathlineto{\pgfqpoint{6.471679in}{1.111082in}}%
\pgfpathlineto{\pgfqpoint{6.470621in}{1.127363in}}%
\pgfpathlineto{\pgfqpoint{6.469523in}{1.143645in}}%
\pgfpathlineto{\pgfqpoint{6.468418in}{1.159926in}}%
\pgfpathlineto{\pgfqpoint{6.467339in}{1.176207in}}%
\pgfpathlineto{\pgfqpoint{6.466316in}{1.192488in}}%
\pgfpathlineto{\pgfqpoint{6.465377in}{1.208769in}}%
\pgfpathlineto{\pgfqpoint{6.464548in}{1.225051in}}%
\pgfpathlineto{\pgfqpoint{6.463853in}{1.241332in}}%
\pgfpathlineto{\pgfqpoint{6.463312in}{1.257613in}}%
\pgfpathlineto{\pgfqpoint{6.462941in}{1.273894in}}%
\pgfpathlineto{\pgfqpoint{6.462753in}{1.290175in}}%
\pgfpathlineto{\pgfqpoint{6.462757in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{6.462959in}{1.322738in}}%
\pgfpathlineto{\pgfqpoint{6.463362in}{1.339019in}}%
\pgfpathlineto{\pgfqpoint{6.463963in}{1.355300in}}%
\pgfpathlineto{\pgfqpoint{6.464758in}{1.371581in}}%
\pgfpathlineto{\pgfqpoint{6.465740in}{1.387862in}}%
\pgfpathlineto{\pgfqpoint{6.466899in}{1.404144in}}%
\pgfpathlineto{\pgfqpoint{6.468222in}{1.420425in}}%
\pgfpathlineto{\pgfqpoint{6.469695in}{1.436706in}}%
\pgfpathlineto{\pgfqpoint{6.471304in}{1.452987in}}%
\pgfpathlineto{\pgfqpoint{6.473034in}{1.469268in}}%
\pgfpathlineto{\pgfqpoint{6.474867in}{1.485549in}}%
\pgfpathlineto{\pgfqpoint{6.476790in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{6.478787in}{1.518112in}}%
\pgfpathlineto{\pgfqpoint{6.480845in}{1.534393in}}%
\pgfpathlineto{\pgfqpoint{6.482952in}{1.550674in}}%
\pgfpathlineto{\pgfqpoint{6.485097in}{1.566955in}}%
\pgfpathlineto{\pgfqpoint{6.487274in}{1.583237in}}%
\pgfpathlineto{\pgfqpoint{6.489477in}{1.599518in}}%
\pgfpathlineto{\pgfqpoint{6.491701in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{6.493947in}{1.632080in}}%
\pgfpathlineto{\pgfqpoint{6.496215in}{1.648361in}}%
\pgfpathlineto{\pgfqpoint{6.498509in}{1.664642in}}%
\pgfpathlineto{\pgfqpoint{6.500834in}{1.680924in}}%
\pgfpathlineto{\pgfqpoint{6.503196in}{1.697205in}}%
\pgfpathlineto{\pgfqpoint{6.505605in}{1.713486in}}%
\pgfpathlineto{\pgfqpoint{6.508070in}{1.729767in}}%
\pgfpathlineto{\pgfqpoint{6.510600in}{1.746048in}}%
\pgfpathlineto{\pgfqpoint{6.513205in}{1.762330in}}%
\pgfpathlineto{\pgfqpoint{6.515895in}{1.778611in}}%
\pgfpathlineto{\pgfqpoint{6.518679in}{1.794892in}}%
\pgfpathlineto{\pgfqpoint{6.521565in}{1.811173in}}%
\pgfpathlineto{\pgfqpoint{6.524561in}{1.827454in}}%
\pgfpathlineto{\pgfqpoint{6.527671in}{1.843735in}}%
\pgfpathlineto{\pgfqpoint{6.530899in}{1.860017in}}%
\pgfpathlineto{\pgfqpoint{6.534246in}{1.876298in}}%
\pgfpathlineto{\pgfqpoint{6.537712in}{1.892579in}}%
\pgfpathlineto{\pgfqpoint{6.767227in}{1.892579in}}%
\pgfpathlineto{\pgfqpoint{6.767227in}{1.892579in}}%
\pgfpathlineto{\pgfqpoint{6.770693in}{1.876298in}}%
\pgfpathlineto{\pgfqpoint{6.774040in}{1.860017in}}%
\pgfpathlineto{\pgfqpoint{6.777268in}{1.843735in}}%
\pgfpathlineto{\pgfqpoint{6.780378in}{1.827454in}}%
\pgfpathlineto{\pgfqpoint{6.783373in}{1.811173in}}%
\pgfpathlineto{\pgfqpoint{6.786260in}{1.794892in}}%
\pgfpathlineto{\pgfqpoint{6.789044in}{1.778611in}}%
\pgfpathlineto{\pgfqpoint{6.791734in}{1.762330in}}%
\pgfpathlineto{\pgfqpoint{6.794339in}{1.746048in}}%
\pgfpathlineto{\pgfqpoint{6.796869in}{1.729767in}}%
\pgfpathlineto{\pgfqpoint{6.799333in}{1.713486in}}%
\pgfpathlineto{\pgfqpoint{6.801742in}{1.697205in}}%
\pgfpathlineto{\pgfqpoint{6.804105in}{1.680924in}}%
\pgfpathlineto{\pgfqpoint{6.806430in}{1.664642in}}%
\pgfpathlineto{\pgfqpoint{6.808724in}{1.648361in}}%
\pgfpathlineto{\pgfqpoint{6.810992in}{1.632080in}}%
\pgfpathlineto{\pgfqpoint{6.813237in}{1.615799in}}%
\pgfpathlineto{\pgfqpoint{6.815462in}{1.599518in}}%
\pgfpathlineto{\pgfqpoint{6.817664in}{1.583237in}}%
\pgfpathlineto{\pgfqpoint{6.819841in}{1.566955in}}%
\pgfpathlineto{\pgfqpoint{6.821987in}{1.550674in}}%
\pgfpathlineto{\pgfqpoint{6.824094in}{1.534393in}}%
\pgfpathlineto{\pgfqpoint{6.826152in}{1.518112in}}%
\pgfpathlineto{\pgfqpoint{6.828149in}{1.501831in}}%
\pgfpathlineto{\pgfqpoint{6.830071in}{1.485549in}}%
\pgfpathlineto{\pgfqpoint{6.831905in}{1.469268in}}%
\pgfpathlineto{\pgfqpoint{6.833634in}{1.452987in}}%
\pgfpathlineto{\pgfqpoint{6.835243in}{1.436706in}}%
\pgfpathlineto{\pgfqpoint{6.836717in}{1.420425in}}%
\pgfpathlineto{\pgfqpoint{6.838040in}{1.404144in}}%
\pgfpathlineto{\pgfqpoint{6.839198in}{1.387862in}}%
\pgfpathlineto{\pgfqpoint{6.840180in}{1.371581in}}%
\pgfpathlineto{\pgfqpoint{6.840975in}{1.355300in}}%
\pgfpathlineto{\pgfqpoint{6.841577in}{1.339019in}}%
\pgfpathlineto{\pgfqpoint{6.841979in}{1.322738in}}%
\pgfpathlineto{\pgfqpoint{6.842182in}{1.306456in}}%
\pgfpathlineto{\pgfqpoint{6.842186in}{1.290175in}}%
\pgfpathlineto{\pgfqpoint{6.841998in}{1.273894in}}%
\pgfpathlineto{\pgfqpoint{6.841627in}{1.257613in}}%
\pgfpathlineto{\pgfqpoint{6.841085in}{1.241332in}}%
\pgfpathlineto{\pgfqpoint{6.840390in}{1.225051in}}%
\pgfpathlineto{\pgfqpoint{6.839562in}{1.208769in}}%
\pgfpathlineto{\pgfqpoint{6.838623in}{1.192488in}}%
\pgfpathlineto{\pgfqpoint{6.837600in}{1.176207in}}%
\pgfpathlineto{\pgfqpoint{6.836520in}{1.159926in}}%
\pgfpathlineto{\pgfqpoint{6.835416in}{1.143645in}}%
\pgfpathlineto{\pgfqpoint{6.834318in}{1.127363in}}%
\pgfpathlineto{\pgfqpoint{6.833260in}{1.111082in}}%
\pgfpathlineto{\pgfqpoint{6.832275in}{1.094801in}}%
\pgfpathlineto{\pgfqpoint{6.831397in}{1.078520in}}%
\pgfpathlineto{\pgfqpoint{6.830659in}{1.062239in}}%
\pgfpathlineto{\pgfqpoint{6.830093in}{1.045958in}}%
\pgfpathlineto{\pgfqpoint{6.829728in}{1.029676in}}%
\pgfpathlineto{\pgfqpoint{6.829593in}{1.013395in}}%
\pgfpathlineto{\pgfqpoint{6.829712in}{0.997114in}}%
\pgfpathlineto{\pgfqpoint{6.830110in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{6.830804in}{0.964552in}}%
\pgfpathlineto{\pgfqpoint{6.831811in}{0.948270in}}%
\pgfpathlineto{\pgfqpoint{6.833143in}{0.931989in}}%
\pgfpathlineto{\pgfqpoint{6.834806in}{0.915708in}}%
\pgfpathlineto{\pgfqpoint{6.836807in}{0.899427in}}%
\pgfpathlineto{\pgfqpoint{6.839143in}{0.883146in}}%
\pgfpathlineto{\pgfqpoint{6.841812in}{0.866865in}}%
\pgfpathlineto{\pgfqpoint{6.844805in}{0.850583in}}%
\pgfpathlineto{\pgfqpoint{6.848111in}{0.834302in}}%
\pgfpathlineto{\pgfqpoint{6.851713in}{0.818021in}}%
\pgfpathlineto{\pgfqpoint{6.855592in}{0.801740in}}%
\pgfpathlineto{\pgfqpoint{6.859726in}{0.785459in}}%
\pgfpathlineto{\pgfqpoint{6.864088in}{0.769177in}}%
\pgfpathlineto{\pgfqpoint{6.868651in}{0.752896in}}%
\pgfpathlineto{\pgfqpoint{6.873381in}{0.736615in}}%
\pgfpathlineto{\pgfqpoint{6.878246in}{0.720334in}}%
\pgfpathlineto{\pgfqpoint{6.883209in}{0.704053in}}%
\pgfpathlineto{\pgfqpoint{6.888232in}{0.687772in}}%
\pgfpathlineto{\pgfqpoint{6.893276in}{0.671490in}}%
\pgfpathlineto{\pgfqpoint{6.898298in}{0.655209in}}%
\pgfpathlineto{\pgfqpoint{6.903257in}{0.638928in}}%
\pgfpathlineto{\pgfqpoint{6.908110in}{0.622647in}}%
\pgfpathlineto{\pgfqpoint{6.912812in}{0.606366in}}%
\pgfpathlineto{\pgfqpoint{6.917319in}{0.590085in}}%
\pgfpathlineto{\pgfqpoint{6.921587in}{0.573803in}}%
\pgfpathlineto{\pgfqpoint{6.925573in}{0.557522in}}%
\pgfpathlineto{\pgfqpoint{6.929234in}{0.541241in}}%
\pgfpathlineto{\pgfqpoint{6.932528in}{0.524960in}}%
\pgfpathlineto{\pgfqpoint{6.935414in}{0.508679in}}%
\pgfpathlineto{\pgfqpoint{6.937854in}{0.492397in}}%
\pgfpathlineto{\pgfqpoint{6.939812in}{0.476116in}}%
\pgfpathlineto{\pgfqpoint{6.941255in}{0.459835in}}%
\pgfpathlineto{\pgfqpoint{6.942152in}{0.443554in}}%
\pgfpathlineto{\pgfqpoint{6.942477in}{0.427273in}}%
\pgfpathlineto{\pgfqpoint{6.942208in}{0.410992in}}%
\pgfpathlineto{\pgfqpoint{6.941326in}{0.394710in}}%
\pgfpathlineto{\pgfqpoint{6.939817in}{0.378429in}}%
\pgfpathlineto{\pgfqpoint{6.937674in}{0.362148in}}%
\pgfpathlineto{\pgfqpoint{6.934893in}{0.345867in}}%
\pgfpathlineto{\pgfqpoint{6.931476in}{0.329586in}}%
\pgfpathlineto{\pgfqpoint{6.927432in}{0.313304in}}%
\pgfpathlineto{\pgfqpoint{6.922774in}{0.297023in}}%
\pgfpathlineto{\pgfqpoint{6.917522in}{0.280742in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.087482in}{1.130306in}}{\pgfqpoint{7.667498in}{2.001078in}}{%
\pgfpathmoveto{\pgfqpoint{7.409432in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{7.345548in}{1.130306in}}%
\pgfpathlineto{\pgfqpoint{7.345265in}{1.139101in}}%
\pgfpathlineto{\pgfqpoint{7.345109in}{1.147897in}}%
\pgfpathlineto{\pgfqpoint{7.345084in}{1.156693in}}%
\pgfpathlineto{\pgfqpoint{7.345188in}{1.165488in}}%
\pgfpathlineto{\pgfqpoint{7.345420in}{1.174284in}}%
\pgfpathlineto{\pgfqpoint{7.345779in}{1.183080in}}%
\pgfpathlineto{\pgfqpoint{7.346259in}{1.191875in}}%
\pgfpathlineto{\pgfqpoint{7.346855in}{1.200671in}}%
\pgfpathlineto{\pgfqpoint{7.347559in}{1.209467in}}%
\pgfpathlineto{\pgfqpoint{7.348365in}{1.218262in}}%
\pgfpathlineto{\pgfqpoint{7.349262in}{1.227058in}}%
\pgfpathlineto{\pgfqpoint{7.350242in}{1.235854in}}%
\pgfpathlineto{\pgfqpoint{7.351292in}{1.244649in}}%
\pgfpathlineto{\pgfqpoint{7.352403in}{1.253445in}}%
\pgfpathlineto{\pgfqpoint{7.353563in}{1.262241in}}%
\pgfpathlineto{\pgfqpoint{7.354760in}{1.271036in}}%
\pgfpathlineto{\pgfqpoint{7.355984in}{1.279832in}}%
\pgfpathlineto{\pgfqpoint{7.357224in}{1.288628in}}%
\pgfpathlineto{\pgfqpoint{7.358468in}{1.297424in}}%
\pgfpathlineto{\pgfqpoint{7.359706in}{1.306219in}}%
\pgfpathlineto{\pgfqpoint{7.360930in}{1.315015in}}%
\pgfpathlineto{\pgfqpoint{7.362131in}{1.323811in}}%
\pgfpathlineto{\pgfqpoint{7.363301in}{1.332606in}}%
\pgfpathlineto{\pgfqpoint{7.364432in}{1.341402in}}%
\pgfpathlineto{\pgfqpoint{7.365520in}{1.350198in}}%
\pgfpathlineto{\pgfqpoint{7.366558in}{1.358993in}}%
\pgfpathlineto{\pgfqpoint{7.367543in}{1.367789in}}%
\pgfpathlineto{\pgfqpoint{7.368471in}{1.376585in}}%
\pgfpathlineto{\pgfqpoint{7.369339in}{1.385380in}}%
\pgfpathlineto{\pgfqpoint{7.370146in}{1.394176in}}%
\pgfpathlineto{\pgfqpoint{7.370889in}{1.402972in}}%
\pgfpathlineto{\pgfqpoint{7.371569in}{1.411767in}}%
\pgfpathlineto{\pgfqpoint{7.372184in}{1.420563in}}%
\pgfpathlineto{\pgfqpoint{7.372734in}{1.429359in}}%
\pgfpathlineto{\pgfqpoint{7.373219in}{1.438154in}}%
\pgfpathlineto{\pgfqpoint{7.373639in}{1.446950in}}%
\pgfpathlineto{\pgfqpoint{7.373992in}{1.455746in}}%
\pgfpathlineto{\pgfqpoint{7.374278in}{1.464541in}}%
\pgfpathlineto{\pgfqpoint{7.374496in}{1.473337in}}%
\pgfpathlineto{\pgfqpoint{7.374644in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{7.374718in}{1.490928in}}%
\pgfpathlineto{\pgfqpoint{7.374715in}{1.499724in}}%
\pgfpathlineto{\pgfqpoint{7.374630in}{1.508520in}}%
\pgfpathlineto{\pgfqpoint{7.374456in}{1.517315in}}%
\pgfpathlineto{\pgfqpoint{7.374187in}{1.526111in}}%
\pgfpathlineto{\pgfqpoint{7.373812in}{1.534907in}}%
\pgfpathlineto{\pgfqpoint{7.373321in}{1.543703in}}%
\pgfpathlineto{\pgfqpoint{7.372703in}{1.552498in}}%
\pgfpathlineto{\pgfqpoint{7.371942in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{7.371023in}{1.570090in}}%
\pgfpathlineto{\pgfqpoint{7.369929in}{1.578885in}}%
\pgfpathlineto{\pgfqpoint{7.368639in}{1.587681in}}%
\pgfpathlineto{\pgfqpoint{7.367133in}{1.596477in}}%
\pgfpathlineto{\pgfqpoint{7.365388in}{1.605272in}}%
\pgfpathlineto{\pgfqpoint{7.363380in}{1.614068in}}%
\pgfpathlineto{\pgfqpoint{7.361085in}{1.622864in}}%
\pgfpathlineto{\pgfqpoint{7.358475in}{1.631659in}}%
\pgfpathlineto{\pgfqpoint{7.355525in}{1.640455in}}%
\pgfpathlineto{\pgfqpoint{7.352208in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{7.348497in}{1.658046in}}%
\pgfpathlineto{\pgfqpoint{7.344368in}{1.666842in}}%
\pgfpathlineto{\pgfqpoint{7.339797in}{1.675638in}}%
\pgfpathlineto{\pgfqpoint{7.334762in}{1.684433in}}%
\pgfpathlineto{\pgfqpoint{7.329245in}{1.693229in}}%
\pgfpathlineto{\pgfqpoint{7.323229in}{1.702025in}}%
\pgfpathlineto{\pgfqpoint{7.316706in}{1.710820in}}%
\pgfpathlineto{\pgfqpoint{7.309668in}{1.719616in}}%
\pgfpathlineto{\pgfqpoint{7.302115in}{1.728412in}}%
\pgfpathlineto{\pgfqpoint{7.294055in}{1.737207in}}%
\pgfpathlineto{\pgfqpoint{7.285500in}{1.746003in}}%
\pgfpathlineto{\pgfqpoint{7.276471in}{1.754799in}}%
\pgfpathlineto{\pgfqpoint{7.266998in}{1.763594in}}%
\pgfpathlineto{\pgfqpoint{7.257117in}{1.772390in}}%
\pgfpathlineto{\pgfqpoint{7.246874in}{1.781186in}}%
\pgfpathlineto{\pgfqpoint{7.236323in}{1.789982in}}%
\pgfpathlineto{\pgfqpoint{7.225527in}{1.798777in}}%
\pgfpathlineto{\pgfqpoint{7.214556in}{1.807573in}}%
\pgfpathlineto{\pgfqpoint{7.203487in}{1.816369in}}%
\pgfpathlineto{\pgfqpoint{7.192404in}{1.825164in}}%
\pgfpathlineto{\pgfqpoint{7.181398in}{1.833960in}}%
\pgfpathlineto{\pgfqpoint{7.170563in}{1.842756in}}%
\pgfpathlineto{\pgfqpoint{7.159995in}{1.851551in}}%
\pgfpathlineto{\pgfqpoint{7.149796in}{1.860347in}}%
\pgfpathlineto{\pgfqpoint{7.140064in}{1.869143in}}%
\pgfpathlineto{\pgfqpoint{7.130899in}{1.877938in}}%
\pgfpathlineto{\pgfqpoint{7.122395in}{1.886734in}}%
\pgfpathlineto{\pgfqpoint{7.114645in}{1.895530in}}%
\pgfpathlineto{\pgfqpoint{7.107733in}{1.904325in}}%
\pgfpathlineto{\pgfqpoint{7.101736in}{1.913121in}}%
\pgfpathlineto{\pgfqpoint{7.096723in}{1.921917in}}%
\pgfpathlineto{\pgfqpoint{7.092751in}{1.930712in}}%
\pgfpathlineto{\pgfqpoint{7.089867in}{1.939508in}}%
\pgfpathlineto{\pgfqpoint{7.088103in}{1.948304in}}%
\pgfpathlineto{\pgfqpoint{7.087482in}{1.957099in}}%
\pgfpathlineto{\pgfqpoint{7.088009in}{1.965895in}}%
\pgfpathlineto{\pgfqpoint{7.089678in}{1.974691in}}%
\pgfpathlineto{\pgfqpoint{7.092470in}{1.983486in}}%
\pgfpathlineto{\pgfqpoint{7.096351in}{1.992282in}}%
\pgfpathlineto{\pgfqpoint{7.101275in}{2.001078in}}%
\pgfpathlineto{\pgfqpoint{7.653705in}{2.001078in}}%
\pgfpathlineto{\pgfqpoint{7.653705in}{2.001078in}}%
\pgfpathlineto{\pgfqpoint{7.658629in}{1.992282in}}%
\pgfpathlineto{\pgfqpoint{7.662510in}{1.983486in}}%
\pgfpathlineto{\pgfqpoint{7.665302in}{1.974691in}}%
\pgfpathlineto{\pgfqpoint{7.666971in}{1.965895in}}%
\pgfpathlineto{\pgfqpoint{7.667498in}{1.957099in}}%
\pgfpathlineto{\pgfqpoint{7.666876in}{1.948304in}}%
\pgfpathlineto{\pgfqpoint{7.665113in}{1.939508in}}%
\pgfpathlineto{\pgfqpoint{7.662228in}{1.930712in}}%
\pgfpathlineto{\pgfqpoint{7.658256in}{1.921917in}}%
\pgfpathlineto{\pgfqpoint{7.653243in}{1.913121in}}%
\pgfpathlineto{\pgfqpoint{7.647247in}{1.904325in}}%
\pgfpathlineto{\pgfqpoint{7.640335in}{1.895530in}}%
\pgfpathlineto{\pgfqpoint{7.632584in}{1.886734in}}%
\pgfpathlineto{\pgfqpoint{7.624081in}{1.877938in}}%
\pgfpathlineto{\pgfqpoint{7.614915in}{1.869143in}}%
\pgfpathlineto{\pgfqpoint{7.605184in}{1.860347in}}%
\pgfpathlineto{\pgfqpoint{7.594984in}{1.851551in}}%
\pgfpathlineto{\pgfqpoint{7.584417in}{1.842756in}}%
\pgfpathlineto{\pgfqpoint{7.573581in}{1.833960in}}%
\pgfpathlineto{\pgfqpoint{7.562575in}{1.825164in}}%
\pgfpathlineto{\pgfqpoint{7.551493in}{1.816369in}}%
\pgfpathlineto{\pgfqpoint{7.540424in}{1.807573in}}%
\pgfpathlineto{\pgfqpoint{7.529452in}{1.798777in}}%
\pgfpathlineto{\pgfqpoint{7.518656in}{1.789982in}}%
\pgfpathlineto{\pgfqpoint{7.508105in}{1.781186in}}%
\pgfpathlineto{\pgfqpoint{7.497863in}{1.772390in}}%
\pgfpathlineto{\pgfqpoint{7.487982in}{1.763594in}}%
\pgfpathlineto{\pgfqpoint{7.478508in}{1.754799in}}%
\pgfpathlineto{\pgfqpoint{7.469480in}{1.746003in}}%
\pgfpathlineto{\pgfqpoint{7.460925in}{1.737207in}}%
\pgfpathlineto{\pgfqpoint{7.452864in}{1.728412in}}%
\pgfpathlineto{\pgfqpoint{7.445312in}{1.719616in}}%
\pgfpathlineto{\pgfqpoint{7.438274in}{1.710820in}}%
\pgfpathlineto{\pgfqpoint{7.431750in}{1.702025in}}%
\pgfpathlineto{\pgfqpoint{7.425735in}{1.693229in}}%
\pgfpathlineto{\pgfqpoint{7.420217in}{1.684433in}}%
\pgfpathlineto{\pgfqpoint{7.415182in}{1.675638in}}%
\pgfpathlineto{\pgfqpoint{7.410611in}{1.666842in}}%
\pgfpathlineto{\pgfqpoint{7.406482in}{1.658046in}}%
\pgfpathlineto{\pgfqpoint{7.402772in}{1.649251in}}%
\pgfpathlineto{\pgfqpoint{7.399455in}{1.640455in}}%
\pgfpathlineto{\pgfqpoint{7.396505in}{1.631659in}}%
\pgfpathlineto{\pgfqpoint{7.393895in}{1.622864in}}%
\pgfpathlineto{\pgfqpoint{7.391599in}{1.614068in}}%
\pgfpathlineto{\pgfqpoint{7.389592in}{1.605272in}}%
\pgfpathlineto{\pgfqpoint{7.387847in}{1.596477in}}%
\pgfpathlineto{\pgfqpoint{7.386341in}{1.587681in}}%
\pgfpathlineto{\pgfqpoint{7.385051in}{1.578885in}}%
\pgfpathlineto{\pgfqpoint{7.383956in}{1.570090in}}%
\pgfpathlineto{\pgfqpoint{7.383037in}{1.561294in}}%
\pgfpathlineto{\pgfqpoint{7.382277in}{1.552498in}}%
\pgfpathlineto{\pgfqpoint{7.381658in}{1.543703in}}%
\pgfpathlineto{\pgfqpoint{7.381168in}{1.534907in}}%
\pgfpathlineto{\pgfqpoint{7.380793in}{1.526111in}}%
\pgfpathlineto{\pgfqpoint{7.380523in}{1.517315in}}%
\pgfpathlineto{\pgfqpoint{7.380350in}{1.508520in}}%
\pgfpathlineto{\pgfqpoint{7.380264in}{1.499724in}}%
\pgfpathlineto{\pgfqpoint{7.380261in}{1.490928in}}%
\pgfpathlineto{\pgfqpoint{7.380336in}{1.482133in}}%
\pgfpathlineto{\pgfqpoint{7.380483in}{1.473337in}}%
\pgfpathlineto{\pgfqpoint{7.380701in}{1.464541in}}%
\pgfpathlineto{\pgfqpoint{7.380987in}{1.455746in}}%
\pgfpathlineto{\pgfqpoint{7.381341in}{1.446950in}}%
\pgfpathlineto{\pgfqpoint{7.381760in}{1.438154in}}%
\pgfpathlineto{\pgfqpoint{7.382245in}{1.429359in}}%
\pgfpathlineto{\pgfqpoint{7.382795in}{1.420563in}}%
\pgfpathlineto{\pgfqpoint{7.383410in}{1.411767in}}%
\pgfpathlineto{\pgfqpoint{7.384090in}{1.402972in}}%
\pgfpathlineto{\pgfqpoint{7.384834in}{1.394176in}}%
\pgfpathlineto{\pgfqpoint{7.385640in}{1.385380in}}%
\pgfpathlineto{\pgfqpoint{7.386509in}{1.376585in}}%
\pgfpathlineto{\pgfqpoint{7.387437in}{1.367789in}}%
\pgfpathlineto{\pgfqpoint{7.388421in}{1.358993in}}%
\pgfpathlineto{\pgfqpoint{7.389460in}{1.350198in}}%
\pgfpathlineto{\pgfqpoint{7.390547in}{1.341402in}}%
\pgfpathlineto{\pgfqpoint{7.391679in}{1.332606in}}%
\pgfpathlineto{\pgfqpoint{7.392848in}{1.323811in}}%
\pgfpathlineto{\pgfqpoint{7.394049in}{1.315015in}}%
\pgfpathlineto{\pgfqpoint{7.395273in}{1.306219in}}%
\pgfpathlineto{\pgfqpoint{7.396512in}{1.297424in}}%
\pgfpathlineto{\pgfqpoint{7.397756in}{1.288628in}}%
\pgfpathlineto{\pgfqpoint{7.398995in}{1.279832in}}%
\pgfpathlineto{\pgfqpoint{7.400219in}{1.271036in}}%
\pgfpathlineto{\pgfqpoint{7.401417in}{1.262241in}}%
\pgfpathlineto{\pgfqpoint{7.402577in}{1.253445in}}%
\pgfpathlineto{\pgfqpoint{7.403687in}{1.244649in}}%
\pgfpathlineto{\pgfqpoint{7.404738in}{1.235854in}}%
\pgfpathlineto{\pgfqpoint{7.405717in}{1.227058in}}%
\pgfpathlineto{\pgfqpoint{7.406615in}{1.218262in}}%
\pgfpathlineto{\pgfqpoint{7.407420in}{1.209467in}}%
\pgfpathlineto{\pgfqpoint{7.408125in}{1.200671in}}%
\pgfpathlineto{\pgfqpoint{7.408721in}{1.191875in}}%
\pgfpathlineto{\pgfqpoint{7.409201in}{1.183080in}}%
\pgfpathlineto{\pgfqpoint{7.409559in}{1.174284in}}%
\pgfpathlineto{\pgfqpoint{7.409792in}{1.165488in}}%
\pgfpathlineto{\pgfqpoint{7.409896in}{1.156693in}}%
\pgfpathlineto{\pgfqpoint{7.409870in}{1.147897in}}%
\pgfpathlineto{\pgfqpoint{7.409715in}{1.139101in}}%
\pgfpathlineto{\pgfqpoint{7.409432in}{1.130306in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202428in}{0.273631in}}%
\pgfpathlineto{\pgfqpoint{5.202428in}{0.316663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202428in}{0.280135in}}%
\pgfpathlineto{\pgfqpoint{5.202428in}{0.316663in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927449in}{0.337588in}}%
\pgfpathlineto{\pgfqpoint{5.927449in}{1.993356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927449in}{1.014987in}}%
\pgfpathlineto{\pgfqpoint{5.927449in}{1.941635in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652469in}{0.280742in}}%
\pgfpathlineto{\pgfqpoint{6.652469in}{1.892579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652469in}{0.316628in}}%
\pgfpathlineto{\pgfqpoint{6.652469in}{1.324699in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377490in}{1.916906in}}%
\pgfpathlineto{\pgfqpoint{7.377490in}{1.996036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377490in}{1.939789in}}%
\pgfpathlineto{\pgfqpoint{7.377490in}{1.962307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839918in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.839918in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839918in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202428in}{0.291532in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927449in}{1.592906in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652469in}{0.697005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377490in}{1.949032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.289959in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont target domain}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/qq-su_3000_plot.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.740000in}{2.436297in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{2.436297in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.436297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.413170in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.413170in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026492in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026492in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.431828in, y=0.214323in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.595479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.279745in, y=0.542672in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{0.923827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=0.871021in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.199370in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.580525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.527719in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{1.908874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=1.856068in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.639814in}{2.237223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.203703in, y=2.184417in, left, base]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont \(\displaystyle {3000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.148148in,y=1.252176in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Return}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.773355in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.717150in}{0.360183in}}{\pgfqpoint{1.335834in}{2.100914in}}{%
\pgfpathmoveto{\pgfqpoint{1.144599in}{0.360183in}}%
\pgfpathlineto{\pgfqpoint{0.908385in}{0.360183in}}%
\pgfpathlineto{\pgfqpoint{0.903599in}{0.377767in}}%
\pgfpathlineto{\pgfqpoint{0.900588in}{0.395350in}}%
\pgfpathlineto{\pgfqpoint{0.899479in}{0.412933in}}%
\pgfpathlineto{\pgfqpoint{0.900312in}{0.430516in}}%
\pgfpathlineto{\pgfqpoint{0.903037in}{0.448099in}}%
\pgfpathlineto{\pgfqpoint{0.907521in}{0.465682in}}%
\pgfpathlineto{\pgfqpoint{0.913555in}{0.483265in}}%
\pgfpathlineto{\pgfqpoint{0.920870in}{0.500849in}}%
\pgfpathlineto{\pgfqpoint{0.929162in}{0.518432in}}%
\pgfpathlineto{\pgfqpoint{0.938104in}{0.536015in}}%
\pgfpathlineto{\pgfqpoint{0.947377in}{0.553598in}}%
\pgfpathlineto{\pgfqpoint{0.956677in}{0.571181in}}%
\pgfpathlineto{\pgfqpoint{0.965741in}{0.588764in}}%
\pgfpathlineto{\pgfqpoint{0.974348in}{0.606347in}}%
\pgfpathlineto{\pgfqpoint{0.982331in}{0.623930in}}%
\pgfpathlineto{\pgfqpoint{0.989574in}{0.641514in}}%
\pgfpathlineto{\pgfqpoint{0.996015in}{0.659097in}}%
\pgfpathlineto{\pgfqpoint{1.001632in}{0.676680in}}%
\pgfpathlineto{\pgfqpoint{1.006444in}{0.694263in}}%
\pgfpathlineto{\pgfqpoint{1.010496in}{0.711846in}}%
\pgfpathlineto{\pgfqpoint{1.013854in}{0.729429in}}%
\pgfpathlineto{\pgfqpoint{1.016596in}{0.747012in}}%
\pgfpathlineto{\pgfqpoint{1.018803in}{0.764596in}}%
\pgfpathlineto{\pgfqpoint{1.020558in}{0.782179in}}%
\pgfpathlineto{\pgfqpoint{1.021937in}{0.799762in}}%
\pgfpathlineto{\pgfqpoint{1.023010in}{0.817345in}}%
\pgfpathlineto{\pgfqpoint{1.023837in}{0.834928in}}%
\pgfpathlineto{\pgfqpoint{1.024470in}{0.852511in}}%
\pgfpathlineto{\pgfqpoint{1.024950in}{0.870094in}}%
\pgfpathlineto{\pgfqpoint{1.025312in}{0.887677in}}%
\pgfpathlineto{\pgfqpoint{1.025580in}{0.905261in}}%
\pgfpathlineto{\pgfqpoint{1.025775in}{0.922844in}}%
\pgfpathlineto{\pgfqpoint{1.025910in}{0.940427in}}%
\pgfpathlineto{\pgfqpoint{1.025994in}{0.958010in}}%
\pgfpathlineto{\pgfqpoint{1.026032in}{0.975593in}}%
\pgfpathlineto{\pgfqpoint{1.026024in}{0.993176in}}%
\pgfpathlineto{\pgfqpoint{1.025969in}{1.010759in}}%
\pgfpathlineto{\pgfqpoint{1.025862in}{1.028343in}}%
\pgfpathlineto{\pgfqpoint{1.025697in}{1.045926in}}%
\pgfpathlineto{\pgfqpoint{1.025464in}{1.063509in}}%
\pgfpathlineto{\pgfqpoint{1.025154in}{1.081092in}}%
\pgfpathlineto{\pgfqpoint{1.024756in}{1.098675in}}%
\pgfpathlineto{\pgfqpoint{1.024263in}{1.116258in}}%
\pgfpathlineto{\pgfqpoint{1.023665in}{1.133841in}}%
\pgfpathlineto{\pgfqpoint{1.022959in}{1.151424in}}%
\pgfpathlineto{\pgfqpoint{1.022145in}{1.169008in}}%
\pgfpathlineto{\pgfqpoint{1.021229in}{1.186591in}}%
\pgfpathlineto{\pgfqpoint{1.020221in}{1.204174in}}%
\pgfpathlineto{\pgfqpoint{1.019141in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.018013in}{1.239340in}}%
\pgfpathlineto{\pgfqpoint{1.016868in}{1.256923in}}%
\pgfpathlineto{\pgfqpoint{1.015738in}{1.274506in}}%
\pgfpathlineto{\pgfqpoint{1.014661in}{1.292090in}}%
\pgfpathlineto{\pgfqpoint{1.013668in}{1.309673in}}%
\pgfpathlineto{\pgfqpoint{1.012788in}{1.327256in}}%
\pgfpathlineto{\pgfqpoint{1.012042in}{1.344839in}}%
\pgfpathlineto{\pgfqpoint{1.011437in}{1.362422in}}%
\pgfpathlineto{\pgfqpoint{1.010969in}{1.380005in}}%
\pgfpathlineto{\pgfqpoint{1.010616in}{1.397588in}}%
\pgfpathlineto{\pgfqpoint{1.010337in}{1.415172in}}%
\pgfpathlineto{\pgfqpoint{1.010078in}{1.432755in}}%
\pgfpathlineto{\pgfqpoint{1.009765in}{1.450338in}}%
\pgfpathlineto{\pgfqpoint{1.009311in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{1.008618in}{1.485504in}}%
\pgfpathlineto{\pgfqpoint{1.007578in}{1.503087in}}%
\pgfpathlineto{\pgfqpoint{1.006076in}{1.520670in}}%
\pgfpathlineto{\pgfqpoint{1.003994in}{1.538253in}}%
\pgfpathlineto{\pgfqpoint{1.001214in}{1.555837in}}%
\pgfpathlineto{\pgfqpoint{0.997617in}{1.573420in}}%
\pgfpathlineto{\pgfqpoint{0.993087in}{1.591003in}}%
\pgfpathlineto{\pgfqpoint{0.987513in}{1.608586in}}%
\pgfpathlineto{\pgfqpoint{0.980788in}{1.626169in}}%
\pgfpathlineto{\pgfqpoint{0.972814in}{1.643752in}}%
\pgfpathlineto{\pgfqpoint{0.963505in}{1.661335in}}%
\pgfpathlineto{\pgfqpoint{0.952790in}{1.678919in}}%
\pgfpathlineto{\pgfqpoint{0.940622in}{1.696502in}}%
\pgfpathlineto{\pgfqpoint{0.926986in}{1.714085in}}%
\pgfpathlineto{\pgfqpoint{0.911910in}{1.731668in}}%
\pgfpathlineto{\pgfqpoint{0.895475in}{1.749251in}}%
\pgfpathlineto{\pgfqpoint{0.877831in}{1.766834in}}%
\pgfpathlineto{\pgfqpoint{0.859200in}{1.784417in}}%
\pgfpathlineto{\pgfqpoint{0.839891in}{1.802000in}}%
\pgfpathlineto{\pgfqpoint{0.820295in}{1.819584in}}%
\pgfpathlineto{\pgfqpoint{0.800881in}{1.837167in}}%
\pgfpathlineto{\pgfqpoint{0.782187in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{0.764797in}{1.872333in}}%
\pgfpathlineto{\pgfqpoint{0.749312in}{1.889916in}}%
\pgfpathlineto{\pgfqpoint{0.736319in}{1.907499in}}%
\pgfpathlineto{\pgfqpoint{0.726350in}{1.925082in}}%
\pgfpathlineto{\pgfqpoint{0.719853in}{1.942666in}}%
\pgfpathlineto{\pgfqpoint{0.717150in}{1.960249in}}%
\pgfpathlineto{\pgfqpoint{0.718419in}{1.977832in}}%
\pgfpathlineto{\pgfqpoint{0.723673in}{1.995415in}}%
\pgfpathlineto{\pgfqpoint{0.732761in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{0.745371in}{2.030581in}}%
\pgfpathlineto{\pgfqpoint{0.761052in}{2.048164in}}%
\pgfpathlineto{\pgfqpoint{0.779246in}{2.065747in}}%
\pgfpathlineto{\pgfqpoint{0.799320in}{2.083331in}}%
\pgfpathlineto{\pgfqpoint{0.820607in}{2.100914in}}%
\pgfpathlineto{\pgfqpoint{1.232377in}{2.100914in}}%
\pgfpathlineto{\pgfqpoint{1.232377in}{2.100914in}}%
\pgfpathlineto{\pgfqpoint{1.253664in}{2.083331in}}%
\pgfpathlineto{\pgfqpoint{1.273738in}{2.065747in}}%
\pgfpathlineto{\pgfqpoint{1.291932in}{2.048164in}}%
\pgfpathlineto{\pgfqpoint{1.307613in}{2.030581in}}%
\pgfpathlineto{\pgfqpoint{1.320223in}{2.012998in}}%
\pgfpathlineto{\pgfqpoint{1.329311in}{1.995415in}}%
\pgfpathlineto{\pgfqpoint{1.334565in}{1.977832in}}%
\pgfpathlineto{\pgfqpoint{1.335834in}{1.960249in}}%
\pgfpathlineto{\pgfqpoint{1.333131in}{1.942666in}}%
\pgfpathlineto{\pgfqpoint{1.326634in}{1.925082in}}%
\pgfpathlineto{\pgfqpoint{1.316665in}{1.907499in}}%
\pgfpathlineto{\pgfqpoint{1.303672in}{1.889916in}}%
\pgfpathlineto{\pgfqpoint{1.288187in}{1.872333in}}%
\pgfpathlineto{\pgfqpoint{1.270797in}{1.854750in}}%
\pgfpathlineto{\pgfqpoint{1.252103in}{1.837167in}}%
\pgfpathlineto{\pgfqpoint{1.232689in}{1.819584in}}%
\pgfpathlineto{\pgfqpoint{1.213093in}{1.802000in}}%
\pgfpathlineto{\pgfqpoint{1.193784in}{1.784417in}}%
\pgfpathlineto{\pgfqpoint{1.175153in}{1.766834in}}%
\pgfpathlineto{\pgfqpoint{1.157509in}{1.749251in}}%
\pgfpathlineto{\pgfqpoint{1.141074in}{1.731668in}}%
\pgfpathlineto{\pgfqpoint{1.125998in}{1.714085in}}%
\pgfpathlineto{\pgfqpoint{1.112362in}{1.696502in}}%
\pgfpathlineto{\pgfqpoint{1.100194in}{1.678919in}}%
\pgfpathlineto{\pgfqpoint{1.089479in}{1.661335in}}%
\pgfpathlineto{\pgfqpoint{1.080170in}{1.643752in}}%
\pgfpathlineto{\pgfqpoint{1.072196in}{1.626169in}}%
\pgfpathlineto{\pgfqpoint{1.065471in}{1.608586in}}%
\pgfpathlineto{\pgfqpoint{1.059897in}{1.591003in}}%
\pgfpathlineto{\pgfqpoint{1.055367in}{1.573420in}}%
\pgfpathlineto{\pgfqpoint{1.051770in}{1.555837in}}%
\pgfpathlineto{\pgfqpoint{1.048990in}{1.538253in}}%
\pgfpathlineto{\pgfqpoint{1.046908in}{1.520670in}}%
\pgfpathlineto{\pgfqpoint{1.045406in}{1.503087in}}%
\pgfpathlineto{\pgfqpoint{1.044366in}{1.485504in}}%
\pgfpathlineto{\pgfqpoint{1.043673in}{1.467921in}}%
\pgfpathlineto{\pgfqpoint{1.043219in}{1.450338in}}%
\pgfpathlineto{\pgfqpoint{1.042906in}{1.432755in}}%
\pgfpathlineto{\pgfqpoint{1.042647in}{1.415172in}}%
\pgfpathlineto{\pgfqpoint{1.042368in}{1.397588in}}%
\pgfpathlineto{\pgfqpoint{1.042015in}{1.380005in}}%
\pgfpathlineto{\pgfqpoint{1.041547in}{1.362422in}}%
\pgfpathlineto{\pgfqpoint{1.040942in}{1.344839in}}%
\pgfpathlineto{\pgfqpoint{1.040196in}{1.327256in}}%
\pgfpathlineto{\pgfqpoint{1.039316in}{1.309673in}}%
\pgfpathlineto{\pgfqpoint{1.038323in}{1.292090in}}%
\pgfpathlineto{\pgfqpoint{1.037246in}{1.274506in}}%
\pgfpathlineto{\pgfqpoint{1.036116in}{1.256923in}}%
\pgfpathlineto{\pgfqpoint{1.034971in}{1.239340in}}%
\pgfpathlineto{\pgfqpoint{1.033843in}{1.221757in}}%
\pgfpathlineto{\pgfqpoint{1.032763in}{1.204174in}}%
\pgfpathlineto{\pgfqpoint{1.031755in}{1.186591in}}%
\pgfpathlineto{\pgfqpoint{1.030839in}{1.169008in}}%
\pgfpathlineto{\pgfqpoint{1.030025in}{1.151424in}}%
\pgfpathlineto{\pgfqpoint{1.029319in}{1.133841in}}%
\pgfpathlineto{\pgfqpoint{1.028721in}{1.116258in}}%
\pgfpathlineto{\pgfqpoint{1.028228in}{1.098675in}}%
\pgfpathlineto{\pgfqpoint{1.027830in}{1.081092in}}%
\pgfpathlineto{\pgfqpoint{1.027520in}{1.063509in}}%
\pgfpathlineto{\pgfqpoint{1.027287in}{1.045926in}}%
\pgfpathlineto{\pgfqpoint{1.027122in}{1.028343in}}%
\pgfpathlineto{\pgfqpoint{1.027015in}{1.010759in}}%
\pgfpathlineto{\pgfqpoint{1.026960in}{0.993176in}}%
\pgfpathlineto{\pgfqpoint{1.026952in}{0.975593in}}%
\pgfpathlineto{\pgfqpoint{1.026990in}{0.958010in}}%
\pgfpathlineto{\pgfqpoint{1.027074in}{0.940427in}}%
\pgfpathlineto{\pgfqpoint{1.027209in}{0.922844in}}%
\pgfpathlineto{\pgfqpoint{1.027404in}{0.905261in}}%
\pgfpathlineto{\pgfqpoint{1.027672in}{0.887677in}}%
\pgfpathlineto{\pgfqpoint{1.028034in}{0.870094in}}%
\pgfpathlineto{\pgfqpoint{1.028514in}{0.852511in}}%
\pgfpathlineto{\pgfqpoint{1.029147in}{0.834928in}}%
\pgfpathlineto{\pgfqpoint{1.029974in}{0.817345in}}%
\pgfpathlineto{\pgfqpoint{1.031047in}{0.799762in}}%
\pgfpathlineto{\pgfqpoint{1.032426in}{0.782179in}}%
\pgfpathlineto{\pgfqpoint{1.034181in}{0.764596in}}%
\pgfpathlineto{\pgfqpoint{1.036389in}{0.747012in}}%
\pgfpathlineto{\pgfqpoint{1.039130in}{0.729429in}}%
\pgfpathlineto{\pgfqpoint{1.042488in}{0.711846in}}%
\pgfpathlineto{\pgfqpoint{1.046540in}{0.694263in}}%
\pgfpathlineto{\pgfqpoint{1.051352in}{0.676680in}}%
\pgfpathlineto{\pgfqpoint{1.056969in}{0.659097in}}%
\pgfpathlineto{\pgfqpoint{1.063410in}{0.641514in}}%
\pgfpathlineto{\pgfqpoint{1.070653in}{0.623930in}}%
\pgfpathlineto{\pgfqpoint{1.078636in}{0.606347in}}%
\pgfpathlineto{\pgfqpoint{1.087243in}{0.588764in}}%
\pgfpathlineto{\pgfqpoint{1.096307in}{0.571181in}}%
\pgfpathlineto{\pgfqpoint{1.105607in}{0.553598in}}%
\pgfpathlineto{\pgfqpoint{1.114880in}{0.536015in}}%
\pgfpathlineto{\pgfqpoint{1.123822in}{0.518432in}}%
\pgfpathlineto{\pgfqpoint{1.132114in}{0.500849in}}%
\pgfpathlineto{\pgfqpoint{1.139429in}{0.483265in}}%
\pgfpathlineto{\pgfqpoint{1.145463in}{0.465682in}}%
\pgfpathlineto{\pgfqpoint{1.149947in}{0.448099in}}%
\pgfpathlineto{\pgfqpoint{1.152672in}{0.430516in}}%
\pgfpathlineto{\pgfqpoint{1.153505in}{0.412933in}}%
\pgfpathlineto{\pgfqpoint{1.152396in}{0.395350in}}%
\pgfpathlineto{\pgfqpoint{1.149385in}{0.377767in}}%
\pgfpathlineto{\pgfqpoint{1.144599in}{0.360183in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.773355in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026492in}{0.360183in}}%
\pgfpathlineto{\pgfqpoint{1.026492in}{2.100914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.773355in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026492in}{0.511486in}}%
\pgfpathlineto{\pgfqpoint{1.026492in}{1.983839in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{0.639814in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.639814in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.413170in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.639814in}{0.267130in}}{\pgfqpoint{0.773355in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.026492in}{1.932924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.026492in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont teacher domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676503in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.576585in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.576585in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{1.676503in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039013in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.039013in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764034in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764034in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489054in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.489054in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214075in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.214075in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{0.595479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{0.923827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{1.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{1.580525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{1.908874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676503in}{2.237223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.749005in}{0.302167in}}{\pgfqpoint{2.329021in}{2.106044in}}{%
\pgfpathmoveto{\pgfqpoint{2.081970in}{0.302167in}}%
\pgfpathlineto{\pgfqpoint{1.996057in}{0.302167in}}%
\pgfpathlineto{\pgfqpoint{1.988564in}{0.320388in}}%
\pgfpathlineto{\pgfqpoint{1.981345in}{0.338609in}}%
\pgfpathlineto{\pgfqpoint{1.974795in}{0.356830in}}%
\pgfpathlineto{\pgfqpoint{1.969284in}{0.375051in}}%
\pgfpathlineto{\pgfqpoint{1.965121in}{0.393272in}}%
\pgfpathlineto{\pgfqpoint{1.962523in}{0.411493in}}%
\pgfpathlineto{\pgfqpoint{1.961597in}{0.429714in}}%
\pgfpathlineto{\pgfqpoint{1.962335in}{0.447935in}}%
\pgfpathlineto{\pgfqpoint{1.964619in}{0.466156in}}%
\pgfpathlineto{\pgfqpoint{1.968242in}{0.484377in}}%
\pgfpathlineto{\pgfqpoint{1.972933in}{0.502598in}}%
\pgfpathlineto{\pgfqpoint{1.978382in}{0.520819in}}%
\pgfpathlineto{\pgfqpoint{1.984276in}{0.539040in}}%
\pgfpathlineto{\pgfqpoint{1.990320in}{0.557261in}}%
\pgfpathlineto{\pgfqpoint{1.996260in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{2.001897in}{0.593703in}}%
\pgfpathlineto{\pgfqpoint{2.007089in}{0.611924in}}%
\pgfpathlineto{\pgfqpoint{2.011750in}{0.630145in}}%
\pgfpathlineto{\pgfqpoint{2.015848in}{0.648366in}}%
\pgfpathlineto{\pgfqpoint{2.019389in}{0.666587in}}%
\pgfpathlineto{\pgfqpoint{2.022406in}{0.684808in}}%
\pgfpathlineto{\pgfqpoint{2.024952in}{0.703029in}}%
\pgfpathlineto{\pgfqpoint{2.027083in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{2.028856in}{0.739471in}}%
\pgfpathlineto{\pgfqpoint{2.030325in}{0.757692in}}%
\pgfpathlineto{\pgfqpoint{2.031533in}{0.775913in}}%
\pgfpathlineto{\pgfqpoint{2.032520in}{0.794134in}}%
\pgfpathlineto{\pgfqpoint{2.033318in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{2.033956in}{0.830575in}}%
\pgfpathlineto{\pgfqpoint{2.034458in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{2.034850in}{0.867017in}}%
\pgfpathlineto{\pgfqpoint{2.035157in}{0.885238in}}%
\pgfpathlineto{\pgfqpoint{2.035400in}{0.903459in}}%
\pgfpathlineto{\pgfqpoint{2.035600in}{0.921680in}}%
\pgfpathlineto{\pgfqpoint{2.035776in}{0.939901in}}%
\pgfpathlineto{\pgfqpoint{2.035940in}{0.958122in}}%
\pgfpathlineto{\pgfqpoint{2.036100in}{0.976343in}}%
\pgfpathlineto{\pgfqpoint{2.036260in}{0.994564in}}%
\pgfpathlineto{\pgfqpoint{2.036417in}{1.012785in}}%
\pgfpathlineto{\pgfqpoint{2.036566in}{1.031006in}}%
\pgfpathlineto{\pgfqpoint{2.036702in}{1.049227in}}%
\pgfpathlineto{\pgfqpoint{2.036817in}{1.067448in}}%
\pgfpathlineto{\pgfqpoint{2.036908in}{1.085669in}}%
\pgfpathlineto{\pgfqpoint{2.036972in}{1.103890in}}%
\pgfpathlineto{\pgfqpoint{2.037009in}{1.122111in}}%
\pgfpathlineto{\pgfqpoint{2.037024in}{1.140332in}}%
\pgfpathlineto{\pgfqpoint{2.037018in}{1.158553in}}%
\pgfpathlineto{\pgfqpoint{2.036998in}{1.176774in}}%
\pgfpathlineto{\pgfqpoint{2.036965in}{1.194995in}}%
\pgfpathlineto{\pgfqpoint{2.036922in}{1.213216in}}%
\pgfpathlineto{\pgfqpoint{2.036869in}{1.231437in}}%
\pgfpathlineto{\pgfqpoint{2.036804in}{1.249658in}}%
\pgfpathlineto{\pgfqpoint{2.036726in}{1.267879in}}%
\pgfpathlineto{\pgfqpoint{2.036631in}{1.286100in}}%
\pgfpathlineto{\pgfqpoint{2.036518in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{2.036385in}{1.322542in}}%
\pgfpathlineto{\pgfqpoint{2.036231in}{1.340763in}}%
\pgfpathlineto{\pgfqpoint{2.036055in}{1.358984in}}%
\pgfpathlineto{\pgfqpoint{2.035857in}{1.377205in}}%
\pgfpathlineto{\pgfqpoint{2.035635in}{1.395426in}}%
\pgfpathlineto{\pgfqpoint{2.035385in}{1.413647in}}%
\pgfpathlineto{\pgfqpoint{2.035097in}{1.431868in}}%
\pgfpathlineto{\pgfqpoint{2.034756in}{1.450089in}}%
\pgfpathlineto{\pgfqpoint{2.034336in}{1.468310in}}%
\pgfpathlineto{\pgfqpoint{2.033804in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{2.033113in}{1.504752in}}%
\pgfpathlineto{\pgfqpoint{2.032205in}{1.522973in}}%
\pgfpathlineto{\pgfqpoint{2.031010in}{1.541194in}}%
\pgfpathlineto{\pgfqpoint{2.029441in}{1.559415in}}%
\pgfpathlineto{\pgfqpoint{2.027395in}{1.577636in}}%
\pgfpathlineto{\pgfqpoint{2.024749in}{1.595857in}}%
\pgfpathlineto{\pgfqpoint{2.021355in}{1.614078in}}%
\pgfpathlineto{\pgfqpoint{2.017033in}{1.632299in}}%
\pgfpathlineto{\pgfqpoint{2.011570in}{1.650520in}}%
\pgfpathlineto{\pgfqpoint{2.004722in}{1.668741in}}%
\pgfpathlineto{\pgfqpoint{1.996213in}{1.686962in}}%
\pgfpathlineto{\pgfqpoint{1.985763in}{1.705183in}}%
\pgfpathlineto{\pgfqpoint{1.973103in}{1.723404in}}%
\pgfpathlineto{\pgfqpoint{1.958025in}{1.741625in}}%
\pgfpathlineto{\pgfqpoint{1.940430in}{1.759846in}}%
\pgfpathlineto{\pgfqpoint{1.920381in}{1.778067in}}%
\pgfpathlineto{\pgfqpoint{1.898159in}{1.796288in}}%
\pgfpathlineto{\pgfqpoint{1.874302in}{1.814509in}}%
\pgfpathlineto{\pgfqpoint{1.849609in}{1.832730in}}%
\pgfpathlineto{\pgfqpoint{1.825126in}{1.850951in}}%
\pgfpathlineto{\pgfqpoint{1.802076in}{1.869172in}}%
\pgfpathlineto{\pgfqpoint{1.781766in}{1.887393in}}%
\pgfpathlineto{\pgfqpoint{1.765464in}{1.905614in}}%
\pgfpathlineto{\pgfqpoint{1.754271in}{1.923835in}}%
\pgfpathlineto{\pgfqpoint{1.749005in}{1.942056in}}%
\pgfpathlineto{\pgfqpoint{1.750105in}{1.960277in}}%
\pgfpathlineto{\pgfqpoint{1.757587in}{1.978498in}}%
\pgfpathlineto{\pgfqpoint{1.771036in}{1.996719in}}%
\pgfpathlineto{\pgfqpoint{1.789653in}{2.014940in}}%
\pgfpathlineto{\pgfqpoint{1.812335in}{2.033161in}}%
\pgfpathlineto{\pgfqpoint{1.837788in}{2.051382in}}%
\pgfpathlineto{\pgfqpoint{1.864646in}{2.069603in}}%
\pgfpathlineto{\pgfqpoint{1.891595in}{2.087823in}}%
\pgfpathlineto{\pgfqpoint{1.917475in}{2.106044in}}%
\pgfpathlineto{\pgfqpoint{2.160552in}{2.106044in}}%
\pgfpathlineto{\pgfqpoint{2.160552in}{2.106044in}}%
\pgfpathlineto{\pgfqpoint{2.186432in}{2.087823in}}%
\pgfpathlineto{\pgfqpoint{2.213381in}{2.069603in}}%
\pgfpathlineto{\pgfqpoint{2.240239in}{2.051382in}}%
\pgfpathlineto{\pgfqpoint{2.265691in}{2.033161in}}%
\pgfpathlineto{\pgfqpoint{2.288373in}{2.014940in}}%
\pgfpathlineto{\pgfqpoint{2.306990in}{1.996719in}}%
\pgfpathlineto{\pgfqpoint{2.320439in}{1.978498in}}%
\pgfpathlineto{\pgfqpoint{2.327921in}{1.960277in}}%
\pgfpathlineto{\pgfqpoint{2.329021in}{1.942056in}}%
\pgfpathlineto{\pgfqpoint{2.323755in}{1.923835in}}%
\pgfpathlineto{\pgfqpoint{2.312563in}{1.905614in}}%
\pgfpathlineto{\pgfqpoint{2.296261in}{1.887393in}}%
\pgfpathlineto{\pgfqpoint{2.275950in}{1.869172in}}%
\pgfpathlineto{\pgfqpoint{2.252900in}{1.850951in}}%
\pgfpathlineto{\pgfqpoint{2.228417in}{1.832730in}}%
\pgfpathlineto{\pgfqpoint{2.203725in}{1.814509in}}%
\pgfpathlineto{\pgfqpoint{2.179867in}{1.796288in}}%
\pgfpathlineto{\pgfqpoint{2.157646in}{1.778067in}}%
\pgfpathlineto{\pgfqpoint{2.137597in}{1.759846in}}%
\pgfpathlineto{\pgfqpoint{2.120001in}{1.741625in}}%
\pgfpathlineto{\pgfqpoint{2.104924in}{1.723404in}}%
\pgfpathlineto{\pgfqpoint{2.092264in}{1.705183in}}%
\pgfpathlineto{\pgfqpoint{2.081813in}{1.686962in}}%
\pgfpathlineto{\pgfqpoint{2.073305in}{1.668741in}}%
\pgfpathlineto{\pgfqpoint{2.066456in}{1.650520in}}%
\pgfpathlineto{\pgfqpoint{2.060993in}{1.632299in}}%
\pgfpathlineto{\pgfqpoint{2.056671in}{1.614078in}}%
\pgfpathlineto{\pgfqpoint{2.053277in}{1.595857in}}%
\pgfpathlineto{\pgfqpoint{2.050631in}{1.577636in}}%
\pgfpathlineto{\pgfqpoint{2.048586in}{1.559415in}}%
\pgfpathlineto{\pgfqpoint{2.047016in}{1.541194in}}%
\pgfpathlineto{\pgfqpoint{2.045821in}{1.522973in}}%
\pgfpathlineto{\pgfqpoint{2.044913in}{1.504752in}}%
\pgfpathlineto{\pgfqpoint{2.044223in}{1.486531in}}%
\pgfpathlineto{\pgfqpoint{2.043690in}{1.468310in}}%
\pgfpathlineto{\pgfqpoint{2.043271in}{1.450089in}}%
\pgfpathlineto{\pgfqpoint{2.042929in}{1.431868in}}%
\pgfpathlineto{\pgfqpoint{2.042641in}{1.413647in}}%
\pgfpathlineto{\pgfqpoint{2.042391in}{1.395426in}}%
\pgfpathlineto{\pgfqpoint{2.042169in}{1.377205in}}%
\pgfpathlineto{\pgfqpoint{2.041971in}{1.358984in}}%
\pgfpathlineto{\pgfqpoint{2.041796in}{1.340763in}}%
\pgfpathlineto{\pgfqpoint{2.041641in}{1.322542in}}%
\pgfpathlineto{\pgfqpoint{2.041508in}{1.304321in}}%
\pgfpathlineto{\pgfqpoint{2.041395in}{1.286100in}}%
\pgfpathlineto{\pgfqpoint{2.041301in}{1.267879in}}%
\pgfpathlineto{\pgfqpoint{2.041222in}{1.249658in}}%
\pgfpathlineto{\pgfqpoint{2.041158in}{1.231437in}}%
\pgfpathlineto{\pgfqpoint{2.041104in}{1.213216in}}%
\pgfpathlineto{\pgfqpoint{2.041061in}{1.194995in}}%
\pgfpathlineto{\pgfqpoint{2.041029in}{1.176774in}}%
\pgfpathlineto{\pgfqpoint{2.041008in}{1.158553in}}%
\pgfpathlineto{\pgfqpoint{2.041003in}{1.140332in}}%
\pgfpathlineto{\pgfqpoint{2.041017in}{1.122111in}}%
\pgfpathlineto{\pgfqpoint{2.041055in}{1.103890in}}%
\pgfpathlineto{\pgfqpoint{2.041118in}{1.085669in}}%
\pgfpathlineto{\pgfqpoint{2.041209in}{1.067448in}}%
\pgfpathlineto{\pgfqpoint{2.041325in}{1.049227in}}%
\pgfpathlineto{\pgfqpoint{2.041460in}{1.031006in}}%
\pgfpathlineto{\pgfqpoint{2.041610in}{1.012785in}}%
\pgfpathlineto{\pgfqpoint{2.041767in}{0.994564in}}%
\pgfpathlineto{\pgfqpoint{2.041926in}{0.976343in}}%
\pgfpathlineto{\pgfqpoint{2.042087in}{0.958122in}}%
\pgfpathlineto{\pgfqpoint{2.042251in}{0.939901in}}%
\pgfpathlineto{\pgfqpoint{2.042426in}{0.921680in}}%
\pgfpathlineto{\pgfqpoint{2.042627in}{0.903459in}}%
\pgfpathlineto{\pgfqpoint{2.042870in}{0.885238in}}%
\pgfpathlineto{\pgfqpoint{2.043176in}{0.867017in}}%
\pgfpathlineto{\pgfqpoint{2.043568in}{0.848796in}}%
\pgfpathlineto{\pgfqpoint{2.044071in}{0.830575in}}%
\pgfpathlineto{\pgfqpoint{2.044708in}{0.812355in}}%
\pgfpathlineto{\pgfqpoint{2.045506in}{0.794134in}}%
\pgfpathlineto{\pgfqpoint{2.046493in}{0.775913in}}%
\pgfpathlineto{\pgfqpoint{2.047702in}{0.757692in}}%
\pgfpathlineto{\pgfqpoint{2.049170in}{0.739471in}}%
\pgfpathlineto{\pgfqpoint{2.050944in}{0.721250in}}%
\pgfpathlineto{\pgfqpoint{2.053074in}{0.703029in}}%
\pgfpathlineto{\pgfqpoint{2.055620in}{0.684808in}}%
\pgfpathlineto{\pgfqpoint{2.058637in}{0.666587in}}%
\pgfpathlineto{\pgfqpoint{2.062178in}{0.648366in}}%
\pgfpathlineto{\pgfqpoint{2.066276in}{0.630145in}}%
\pgfpathlineto{\pgfqpoint{2.070938in}{0.611924in}}%
\pgfpathlineto{\pgfqpoint{2.076129in}{0.593703in}}%
\pgfpathlineto{\pgfqpoint{2.081766in}{0.575482in}}%
\pgfpathlineto{\pgfqpoint{2.087707in}{0.557261in}}%
\pgfpathlineto{\pgfqpoint{2.093751in}{0.539040in}}%
\pgfpathlineto{\pgfqpoint{2.099644in}{0.520819in}}%
\pgfpathlineto{\pgfqpoint{2.105094in}{0.502598in}}%
\pgfpathlineto{\pgfqpoint{2.109784in}{0.484377in}}%
\pgfpathlineto{\pgfqpoint{2.113407in}{0.466156in}}%
\pgfpathlineto{\pgfqpoint{2.115692in}{0.447935in}}%
\pgfpathlineto{\pgfqpoint{2.116429in}{0.429714in}}%
\pgfpathlineto{\pgfqpoint{2.115504in}{0.411493in}}%
\pgfpathlineto{\pgfqpoint{2.112906in}{0.393272in}}%
\pgfpathlineto{\pgfqpoint{2.108743in}{0.375051in}}%
\pgfpathlineto{\pgfqpoint{2.103232in}{0.356830in}}%
\pgfpathlineto{\pgfqpoint{2.096682in}{0.338609in}}%
\pgfpathlineto{\pgfqpoint{2.089463in}{0.320388in}}%
\pgfpathlineto{\pgfqpoint{2.081970in}{0.302167in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.474025in}{0.341888in}}{\pgfqpoint{3.054042in}{2.135001in}}{%
\pgfpathmoveto{\pgfqpoint{3.004339in}{0.341888in}}%
\pgfpathlineto{\pgfqpoint{2.523728in}{0.341888in}}%
\pgfpathlineto{\pgfqpoint{2.504118in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{2.488747in}{0.378113in}}%
\pgfpathlineto{\pgfqpoint{2.478514in}{0.396225in}}%
\pgfpathlineto{\pgfqpoint{2.474025in}{0.414337in}}%
\pgfpathlineto{\pgfqpoint{2.475534in}{0.432449in}}%
\pgfpathlineto{\pgfqpoint{2.482914in}{0.450562in}}%
\pgfpathlineto{\pgfqpoint{2.495669in}{0.468674in}}%
\pgfpathlineto{\pgfqpoint{2.512987in}{0.486786in}}%
\pgfpathlineto{\pgfqpoint{2.533821in}{0.504898in}}%
\pgfpathlineto{\pgfqpoint{2.556989in}{0.523011in}}%
\pgfpathlineto{\pgfqpoint{2.581283in}{0.541123in}}%
\pgfpathlineto{\pgfqpoint{2.605565in}{0.559235in}}%
\pgfpathlineto{\pgfqpoint{2.628852in}{0.577347in}}%
\pgfpathlineto{\pgfqpoint{2.650370in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{2.669576in}{0.613572in}}%
\pgfpathlineto{\pgfqpoint{2.686166in}{0.631684in}}%
\pgfpathlineto{\pgfqpoint{2.700043in}{0.649796in}}%
\pgfpathlineto{\pgfqpoint{2.711283in}{0.667909in}}%
\pgfpathlineto{\pgfqpoint{2.720092in}{0.686021in}}%
\pgfpathlineto{\pgfqpoint{2.726750in}{0.704133in}}%
\pgfpathlineto{\pgfqpoint{2.731576in}{0.722245in}}%
\pgfpathlineto{\pgfqpoint{2.734893in}{0.740358in}}%
\pgfpathlineto{\pgfqpoint{2.736997in}{0.758470in}}%
\pgfpathlineto{\pgfqpoint{2.738149in}{0.776582in}}%
\pgfpathlineto{\pgfqpoint{2.738567in}{0.794694in}}%
\pgfpathlineto{\pgfqpoint{2.738426in}{0.812807in}}%
\pgfpathlineto{\pgfqpoint{2.737863in}{0.830919in}}%
\pgfpathlineto{\pgfqpoint{2.736991in}{0.849031in}}%
\pgfpathlineto{\pgfqpoint{2.735902in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{2.734676in}{0.885256in}}%
\pgfpathlineto{\pgfqpoint{2.733393in}{0.903368in}}%
\pgfpathlineto{\pgfqpoint{2.732127in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{2.730954in}{0.939592in}}%
\pgfpathlineto{\pgfqpoint{2.729943in}{0.957705in}}%
\pgfpathlineto{\pgfqpoint{2.729150in}{0.975817in}}%
\pgfpathlineto{\pgfqpoint{2.728617in}{0.993929in}}%
\pgfpathlineto{\pgfqpoint{2.728358in}{1.012041in}}%
\pgfpathlineto{\pgfqpoint{2.728357in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{2.728566in}{1.048266in}}%
\pgfpathlineto{\pgfqpoint{2.728908in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{2.729280in}{1.084490in}}%
\pgfpathlineto{\pgfqpoint{2.729564in}{1.102603in}}%
\pgfpathlineto{\pgfqpoint{2.729641in}{1.120715in}}%
\pgfpathlineto{\pgfqpoint{2.729402in}{1.138827in}}%
\pgfpathlineto{\pgfqpoint{2.728764in}{1.156940in}}%
\pgfpathlineto{\pgfqpoint{2.727684in}{1.175052in}}%
\pgfpathlineto{\pgfqpoint{2.726161in}{1.193164in}}%
\pgfpathlineto{\pgfqpoint{2.724246in}{1.211276in}}%
\pgfpathlineto{\pgfqpoint{2.722036in}{1.229389in}}%
\pgfpathlineto{\pgfqpoint{2.719664in}{1.247501in}}%
\pgfpathlineto{\pgfqpoint{2.717291in}{1.265613in}}%
\pgfpathlineto{\pgfqpoint{2.715089in}{1.283725in}}%
\pgfpathlineto{\pgfqpoint{2.713219in}{1.301838in}}%
\pgfpathlineto{\pgfqpoint{2.711822in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{2.711000in}{1.338062in}}%
\pgfpathlineto{\pgfqpoint{2.710808in}{1.356174in}}%
\pgfpathlineto{\pgfqpoint{2.711254in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{2.712296in}{1.392399in}}%
\pgfpathlineto{\pgfqpoint{2.713850in}{1.410511in}}%
\pgfpathlineto{\pgfqpoint{2.715800in}{1.428623in}}%
\pgfpathlineto{\pgfqpoint{2.718008in}{1.446736in}}%
\pgfpathlineto{\pgfqpoint{2.720323in}{1.464848in}}%
\pgfpathlineto{\pgfqpoint{2.722588in}{1.482960in}}%
\pgfpathlineto{\pgfqpoint{2.724648in}{1.501072in}}%
\pgfpathlineto{\pgfqpoint{2.726349in}{1.519185in}}%
\pgfpathlineto{\pgfqpoint{2.727539in}{1.537297in}}%
\pgfpathlineto{\pgfqpoint{2.728067in}{1.555409in}}%
\pgfpathlineto{\pgfqpoint{2.727784in}{1.573521in}}%
\pgfpathlineto{\pgfqpoint{2.726543in}{1.591634in}}%
\pgfpathlineto{\pgfqpoint{2.724204in}{1.609746in}}%
\pgfpathlineto{\pgfqpoint{2.720642in}{1.627858in}}%
\pgfpathlineto{\pgfqpoint{2.715759in}{1.645970in}}%
\pgfpathlineto{\pgfqpoint{2.709493in}{1.664083in}}%
\pgfpathlineto{\pgfqpoint{2.701831in}{1.682195in}}%
\pgfpathlineto{\pgfqpoint{2.692822in}{1.700307in}}%
\pgfpathlineto{\pgfqpoint{2.682584in}{1.718419in}}%
\pgfpathlineto{\pgfqpoint{2.671306in}{1.736532in}}%
\pgfpathlineto{\pgfqpoint{2.659247in}{1.754644in}}%
\pgfpathlineto{\pgfqpoint{2.646732in}{1.772756in}}%
\pgfpathlineto{\pgfqpoint{2.634134in}{1.790868in}}%
\pgfpathlineto{\pgfqpoint{2.621864in}{1.808981in}}%
\pgfpathlineto{\pgfqpoint{2.610346in}{1.827093in}}%
\pgfpathlineto{\pgfqpoint{2.599998in}{1.845205in}}%
\pgfpathlineto{\pgfqpoint{2.591210in}{1.863317in}}%
\pgfpathlineto{\pgfqpoint{2.584321in}{1.881430in}}%
\pgfpathlineto{\pgfqpoint{2.579604in}{1.899542in}}%
\pgfpathlineto{\pgfqpoint{2.577247in}{1.917654in}}%
\pgfpathlineto{\pgfqpoint{2.577348in}{1.935766in}}%
\pgfpathlineto{\pgfqpoint{2.579905in}{1.953879in}}%
\pgfpathlineto{\pgfqpoint{2.584824in}{1.971991in}}%
\pgfpathlineto{\pgfqpoint{2.591917in}{1.990103in}}%
\pgfpathlineto{\pgfqpoint{2.600924in}{2.008215in}}%
\pgfpathlineto{\pgfqpoint{2.611519in}{2.026328in}}%
\pgfpathlineto{\pgfqpoint{2.623338in}{2.044440in}}%
\pgfpathlineto{\pgfqpoint{2.635991in}{2.062552in}}%
\pgfpathlineto{\pgfqpoint{2.649090in}{2.080664in}}%
\pgfpathlineto{\pgfqpoint{2.662263in}{2.098777in}}%
\pgfpathlineto{\pgfqpoint{2.675173in}{2.116889in}}%
\pgfpathlineto{\pgfqpoint{2.687530in}{2.135001in}}%
\pgfpathlineto{\pgfqpoint{2.840537in}{2.135001in}}%
\pgfpathlineto{\pgfqpoint{2.840537in}{2.135001in}}%
\pgfpathlineto{\pgfqpoint{2.852894in}{2.116889in}}%
\pgfpathlineto{\pgfqpoint{2.865804in}{2.098777in}}%
\pgfpathlineto{\pgfqpoint{2.878977in}{2.080664in}}%
\pgfpathlineto{\pgfqpoint{2.892076in}{2.062552in}}%
\pgfpathlineto{\pgfqpoint{2.904729in}{2.044440in}}%
\pgfpathlineto{\pgfqpoint{2.916548in}{2.026328in}}%
\pgfpathlineto{\pgfqpoint{2.927143in}{2.008215in}}%
\pgfpathlineto{\pgfqpoint{2.936150in}{1.990103in}}%
\pgfpathlineto{\pgfqpoint{2.943244in}{1.971991in}}%
\pgfpathlineto{\pgfqpoint{2.948162in}{1.953879in}}%
\pgfpathlineto{\pgfqpoint{2.950719in}{1.935766in}}%
\pgfpathlineto{\pgfqpoint{2.950820in}{1.917654in}}%
\pgfpathlineto{\pgfqpoint{2.948463in}{1.899542in}}%
\pgfpathlineto{\pgfqpoint{2.943746in}{1.881430in}}%
\pgfpathlineto{\pgfqpoint{2.936857in}{1.863317in}}%
\pgfpathlineto{\pgfqpoint{2.928069in}{1.845205in}}%
\pgfpathlineto{\pgfqpoint{2.917721in}{1.827093in}}%
\pgfpathlineto{\pgfqpoint{2.906204in}{1.808981in}}%
\pgfpathlineto{\pgfqpoint{2.893933in}{1.790868in}}%
\pgfpathlineto{\pgfqpoint{2.881336in}{1.772756in}}%
\pgfpathlineto{\pgfqpoint{2.868820in}{1.754644in}}%
\pgfpathlineto{\pgfqpoint{2.856762in}{1.736532in}}%
\pgfpathlineto{\pgfqpoint{2.845483in}{1.718419in}}%
\pgfpathlineto{\pgfqpoint{2.835245in}{1.700307in}}%
\pgfpathlineto{\pgfqpoint{2.826236in}{1.682195in}}%
\pgfpathlineto{\pgfqpoint{2.818574in}{1.664083in}}%
\pgfpathlineto{\pgfqpoint{2.812308in}{1.645970in}}%
\pgfpathlineto{\pgfqpoint{2.807425in}{1.627858in}}%
\pgfpathlineto{\pgfqpoint{2.803864in}{1.609746in}}%
\pgfpathlineto{\pgfqpoint{2.801525in}{1.591634in}}%
\pgfpathlineto{\pgfqpoint{2.800283in}{1.573521in}}%
\pgfpathlineto{\pgfqpoint{2.800000in}{1.555409in}}%
\pgfpathlineto{\pgfqpoint{2.800528in}{1.537297in}}%
\pgfpathlineto{\pgfqpoint{2.801718in}{1.519185in}}%
\pgfpathlineto{\pgfqpoint{2.803419in}{1.501072in}}%
\pgfpathlineto{\pgfqpoint{2.805479in}{1.482960in}}%
\pgfpathlineto{\pgfqpoint{2.807745in}{1.464848in}}%
\pgfpathlineto{\pgfqpoint{2.810059in}{1.446736in}}%
\pgfpathlineto{\pgfqpoint{2.812267in}{1.428623in}}%
\pgfpathlineto{\pgfqpoint{2.814217in}{1.410511in}}%
\pgfpathlineto{\pgfqpoint{2.815771in}{1.392399in}}%
\pgfpathlineto{\pgfqpoint{2.816813in}{1.374287in}}%
\pgfpathlineto{\pgfqpoint{2.817259in}{1.356174in}}%
\pgfpathlineto{\pgfqpoint{2.817067in}{1.338062in}}%
\pgfpathlineto{\pgfqpoint{2.816245in}{1.319950in}}%
\pgfpathlineto{\pgfqpoint{2.814848in}{1.301838in}}%
\pgfpathlineto{\pgfqpoint{2.812979in}{1.283725in}}%
\pgfpathlineto{\pgfqpoint{2.810776in}{1.265613in}}%
\pgfpathlineto{\pgfqpoint{2.808403in}{1.247501in}}%
\pgfpathlineto{\pgfqpoint{2.806032in}{1.229389in}}%
\pgfpathlineto{\pgfqpoint{2.803821in}{1.211276in}}%
\pgfpathlineto{\pgfqpoint{2.801906in}{1.193164in}}%
\pgfpathlineto{\pgfqpoint{2.800384in}{1.175052in}}%
\pgfpathlineto{\pgfqpoint{2.799303in}{1.156940in}}%
\pgfpathlineto{\pgfqpoint{2.798666in}{1.138827in}}%
\pgfpathlineto{\pgfqpoint{2.798426in}{1.120715in}}%
\pgfpathlineto{\pgfqpoint{2.798503in}{1.102603in}}%
\pgfpathlineto{\pgfqpoint{2.798787in}{1.084490in}}%
\pgfpathlineto{\pgfqpoint{2.799159in}{1.066378in}}%
\pgfpathlineto{\pgfqpoint{2.799501in}{1.048266in}}%
\pgfpathlineto{\pgfqpoint{2.799711in}{1.030154in}}%
\pgfpathlineto{\pgfqpoint{2.799709in}{1.012041in}}%
\pgfpathlineto{\pgfqpoint{2.799450in}{0.993929in}}%
\pgfpathlineto{\pgfqpoint{2.798917in}{0.975817in}}%
\pgfpathlineto{\pgfqpoint{2.798125in}{0.957705in}}%
\pgfpathlineto{\pgfqpoint{2.797113in}{0.939592in}}%
\pgfpathlineto{\pgfqpoint{2.795940in}{0.921480in}}%
\pgfpathlineto{\pgfqpoint{2.794675in}{0.903368in}}%
\pgfpathlineto{\pgfqpoint{2.793391in}{0.885256in}}%
\pgfpathlineto{\pgfqpoint{2.792166in}{0.867143in}}%
\pgfpathlineto{\pgfqpoint{2.791076in}{0.849031in}}%
\pgfpathlineto{\pgfqpoint{2.790204in}{0.830919in}}%
\pgfpathlineto{\pgfqpoint{2.789642in}{0.812807in}}%
\pgfpathlineto{\pgfqpoint{2.789500in}{0.794694in}}%
\pgfpathlineto{\pgfqpoint{2.789918in}{0.776582in}}%
\pgfpathlineto{\pgfqpoint{2.791071in}{0.758470in}}%
\pgfpathlineto{\pgfqpoint{2.793174in}{0.740358in}}%
\pgfpathlineto{\pgfqpoint{2.796491in}{0.722245in}}%
\pgfpathlineto{\pgfqpoint{2.801318in}{0.704133in}}%
\pgfpathlineto{\pgfqpoint{2.807976in}{0.686021in}}%
\pgfpathlineto{\pgfqpoint{2.816784in}{0.667909in}}%
\pgfpathlineto{\pgfqpoint{2.828025in}{0.649796in}}%
\pgfpathlineto{\pgfqpoint{2.841901in}{0.631684in}}%
\pgfpathlineto{\pgfqpoint{2.858491in}{0.613572in}}%
\pgfpathlineto{\pgfqpoint{2.877698in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{2.899215in}{0.577347in}}%
\pgfpathlineto{\pgfqpoint{2.922502in}{0.559235in}}%
\pgfpathlineto{\pgfqpoint{2.946785in}{0.541123in}}%
\pgfpathlineto{\pgfqpoint{2.971078in}{0.523011in}}%
\pgfpathlineto{\pgfqpoint{2.994246in}{0.504898in}}%
\pgfpathlineto{\pgfqpoint{3.015080in}{0.486786in}}%
\pgfpathlineto{\pgfqpoint{3.032398in}{0.468674in}}%
\pgfpathlineto{\pgfqpoint{3.045153in}{0.450562in}}%
\pgfpathlineto{\pgfqpoint{3.052533in}{0.432449in}}%
\pgfpathlineto{\pgfqpoint{3.054042in}{0.414337in}}%
\pgfpathlineto{\pgfqpoint{3.049553in}{0.396225in}}%
\pgfpathlineto{\pgfqpoint{3.039320in}{0.378113in}}%
\pgfpathlineto{\pgfqpoint{3.023949in}{0.360000in}}%
\pgfpathlineto{\pgfqpoint{3.004339in}{0.341888in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.199046in}{0.302322in}}{\pgfqpoint{3.779062in}{2.010667in}}{%
\pgfpathmoveto{\pgfqpoint{3.706836in}{0.302322in}}%
\pgfpathlineto{\pgfqpoint{3.271272in}{0.302322in}}%
\pgfpathlineto{\pgfqpoint{3.253645in}{0.319578in}}%
\pgfpathlineto{\pgfqpoint{3.237800in}{0.336834in}}%
\pgfpathlineto{\pgfqpoint{3.224215in}{0.354090in}}%
\pgfpathlineto{\pgfqpoint{3.213296in}{0.371346in}}%
\pgfpathlineto{\pgfqpoint{3.205351in}{0.388602in}}%
\pgfpathlineto{\pgfqpoint{3.200576in}{0.405858in}}%
\pgfpathlineto{\pgfqpoint{3.199046in}{0.423114in}}%
\pgfpathlineto{\pgfqpoint{3.200708in}{0.440370in}}%
\pgfpathlineto{\pgfqpoint{3.205391in}{0.457626in}}%
\pgfpathlineto{\pgfqpoint{3.212823in}{0.474882in}}%
\pgfpathlineto{\pgfqpoint{3.222646in}{0.492138in}}%
\pgfpathlineto{\pgfqpoint{3.234442in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.247761in}{0.526650in}}%
\pgfpathlineto{\pgfqpoint{3.262147in}{0.543906in}}%
\pgfpathlineto{\pgfqpoint{3.277159in}{0.561162in}}%
\pgfpathlineto{\pgfqpoint{3.292392in}{0.578418in}}%
\pgfpathlineto{\pgfqpoint{3.307489in}{0.595674in}}%
\pgfpathlineto{\pgfqpoint{3.322153in}{0.612930in}}%
\pgfpathlineto{\pgfqpoint{3.336146in}{0.630186in}}%
\pgfpathlineto{\pgfqpoint{3.349289in}{0.647442in}}%
\pgfpathlineto{\pgfqpoint{3.361460in}{0.664698in}}%
\pgfpathlineto{\pgfqpoint{3.372581in}{0.681954in}}%
\pgfpathlineto{\pgfqpoint{3.382617in}{0.699210in}}%
\pgfpathlineto{\pgfqpoint{3.391563in}{0.716466in}}%
\pgfpathlineto{\pgfqpoint{3.399442in}{0.733722in}}%
\pgfpathlineto{\pgfqpoint{3.406295in}{0.750978in}}%
\pgfpathlineto{\pgfqpoint{3.412179in}{0.768234in}}%
\pgfpathlineto{\pgfqpoint{3.417164in}{0.785490in}}%
\pgfpathlineto{\pgfqpoint{3.421329in}{0.802746in}}%
\pgfpathlineto{\pgfqpoint{3.424761in}{0.820002in}}%
\pgfpathlineto{\pgfqpoint{3.427551in}{0.837258in}}%
\pgfpathlineto{\pgfqpoint{3.429794in}{0.854514in}}%
\pgfpathlineto{\pgfqpoint{3.431582in}{0.871770in}}%
\pgfpathlineto{\pgfqpoint{3.433008in}{0.889026in}}%
\pgfpathlineto{\pgfqpoint{3.434153in}{0.906282in}}%
\pgfpathlineto{\pgfqpoint{3.435092in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{3.435889in}{0.940794in}}%
\pgfpathlineto{\pgfqpoint{3.436591in}{0.958050in}}%
\pgfpathlineto{\pgfqpoint{3.437235in}{0.975307in}}%
\pgfpathlineto{\pgfqpoint{3.437845in}{0.992563in}}%
\pgfpathlineto{\pgfqpoint{3.438432in}{1.009819in}}%
\pgfpathlineto{\pgfqpoint{3.438998in}{1.027075in}}%
\pgfpathlineto{\pgfqpoint{3.439539in}{1.044331in}}%
\pgfpathlineto{\pgfqpoint{3.440046in}{1.061587in}}%
\pgfpathlineto{\pgfqpoint{3.440512in}{1.078843in}}%
\pgfpathlineto{\pgfqpoint{3.440928in}{1.096099in}}%
\pgfpathlineto{\pgfqpoint{3.441292in}{1.113355in}}%
\pgfpathlineto{\pgfqpoint{3.441606in}{1.130611in}}%
\pgfpathlineto{\pgfqpoint{3.441877in}{1.147867in}}%
\pgfpathlineto{\pgfqpoint{3.442118in}{1.165123in}}%
\pgfpathlineto{\pgfqpoint{3.442350in}{1.182379in}}%
\pgfpathlineto{\pgfqpoint{3.442593in}{1.199635in}}%
\pgfpathlineto{\pgfqpoint{3.442873in}{1.216891in}}%
\pgfpathlineto{\pgfqpoint{3.443214in}{1.234147in}}%
\pgfpathlineto{\pgfqpoint{3.443638in}{1.251403in}}%
\pgfpathlineto{\pgfqpoint{3.444163in}{1.268659in}}%
\pgfpathlineto{\pgfqpoint{3.444798in}{1.285915in}}%
\pgfpathlineto{\pgfqpoint{3.445546in}{1.303171in}}%
\pgfpathlineto{\pgfqpoint{3.446400in}{1.320427in}}%
\pgfpathlineto{\pgfqpoint{3.447340in}{1.337683in}}%
\pgfpathlineto{\pgfqpoint{3.448337in}{1.354939in}}%
\pgfpathlineto{\pgfqpoint{3.449353in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{3.450338in}{1.389451in}}%
\pgfpathlineto{\pgfqpoint{3.451236in}{1.406707in}}%
\pgfpathlineto{\pgfqpoint{3.451984in}{1.423963in}}%
\pgfpathlineto{\pgfqpoint{3.452517in}{1.441219in}}%
\pgfpathlineto{\pgfqpoint{3.452766in}{1.458475in}}%
\pgfpathlineto{\pgfqpoint{3.452662in}{1.475731in}}%
\pgfpathlineto{\pgfqpoint{3.452139in}{1.492987in}}%
\pgfpathlineto{\pgfqpoint{3.451134in}{1.510243in}}%
\pgfpathlineto{\pgfqpoint{3.449589in}{1.527499in}}%
\pgfpathlineto{\pgfqpoint{3.447452in}{1.544755in}}%
\pgfpathlineto{\pgfqpoint{3.444681in}{1.562011in}}%
\pgfpathlineto{\pgfqpoint{3.441238in}{1.579267in}}%
\pgfpathlineto{\pgfqpoint{3.437098in}{1.596523in}}%
\pgfpathlineto{\pgfqpoint{3.432244in}{1.613779in}}%
\pgfpathlineto{\pgfqpoint{3.426670in}{1.631035in}}%
\pgfpathlineto{\pgfqpoint{3.420382in}{1.648291in}}%
\pgfpathlineto{\pgfqpoint{3.413397in}{1.665547in}}%
\pgfpathlineto{\pgfqpoint{3.405749in}{1.682803in}}%
\pgfpathlineto{\pgfqpoint{3.397487in}{1.700059in}}%
\pgfpathlineto{\pgfqpoint{3.388681in}{1.717315in}}%
\pgfpathlineto{\pgfqpoint{3.379426in}{1.734571in}}%
\pgfpathlineto{\pgfqpoint{3.369845in}{1.751827in}}%
\pgfpathlineto{\pgfqpoint{3.360089in}{1.769083in}}%
\pgfpathlineto{\pgfqpoint{3.350346in}{1.786339in}}%
\pgfpathlineto{\pgfqpoint{3.340836in}{1.803595in}}%
\pgfpathlineto{\pgfqpoint{3.331809in}{1.820851in}}%
\pgfpathlineto{\pgfqpoint{3.323539in}{1.838107in}}%
\pgfpathlineto{\pgfqpoint{3.316315in}{1.855363in}}%
\pgfpathlineto{\pgfqpoint{3.310425in}{1.872619in}}%
\pgfpathlineto{\pgfqpoint{3.306139in}{1.889875in}}%
\pgfpathlineto{\pgfqpoint{3.303695in}{1.907131in}}%
\pgfpathlineto{\pgfqpoint{3.303276in}{1.924387in}}%
\pgfpathlineto{\pgfqpoint{3.304993in}{1.941643in}}%
\pgfpathlineto{\pgfqpoint{3.308880in}{1.958899in}}%
\pgfpathlineto{\pgfqpoint{3.314879in}{1.976155in}}%
\pgfpathlineto{\pgfqpoint{3.322841in}{1.993411in}}%
\pgfpathlineto{\pgfqpoint{3.332539in}{2.010667in}}%
\pgfpathlineto{\pgfqpoint{3.645570in}{2.010667in}}%
\pgfpathlineto{\pgfqpoint{3.645570in}{2.010667in}}%
\pgfpathlineto{\pgfqpoint{3.655267in}{1.993411in}}%
\pgfpathlineto{\pgfqpoint{3.663230in}{1.976155in}}%
\pgfpathlineto{\pgfqpoint{3.669228in}{1.958899in}}%
\pgfpathlineto{\pgfqpoint{3.673115in}{1.941643in}}%
\pgfpathlineto{\pgfqpoint{3.674833in}{1.924387in}}%
\pgfpathlineto{\pgfqpoint{3.674413in}{1.907131in}}%
\pgfpathlineto{\pgfqpoint{3.671969in}{1.889875in}}%
\pgfpathlineto{\pgfqpoint{3.667684in}{1.872619in}}%
\pgfpathlineto{\pgfqpoint{3.661793in}{1.855363in}}%
\pgfpathlineto{\pgfqpoint{3.654569in}{1.838107in}}%
\pgfpathlineto{\pgfqpoint{3.646300in}{1.820851in}}%
\pgfpathlineto{\pgfqpoint{3.637273in}{1.803595in}}%
\pgfpathlineto{\pgfqpoint{3.627762in}{1.786339in}}%
\pgfpathlineto{\pgfqpoint{3.618019in}{1.769083in}}%
\pgfpathlineto{\pgfqpoint{3.608264in}{1.751827in}}%
\pgfpathlineto{\pgfqpoint{3.598682in}{1.734571in}}%
\pgfpathlineto{\pgfqpoint{3.589427in}{1.717315in}}%
\pgfpathlineto{\pgfqpoint{3.580622in}{1.700059in}}%
\pgfpathlineto{\pgfqpoint{3.572360in}{1.682803in}}%
\pgfpathlineto{\pgfqpoint{3.564711in}{1.665547in}}%
\pgfpathlineto{\pgfqpoint{3.557727in}{1.648291in}}%
\pgfpathlineto{\pgfqpoint{3.551438in}{1.631035in}}%
\pgfpathlineto{\pgfqpoint{3.545864in}{1.613779in}}%
\pgfpathlineto{\pgfqpoint{3.541010in}{1.596523in}}%
\pgfpathlineto{\pgfqpoint{3.536870in}{1.579267in}}%
\pgfpathlineto{\pgfqpoint{3.533427in}{1.562011in}}%
\pgfpathlineto{\pgfqpoint{3.530656in}{1.544755in}}%
\pgfpathlineto{\pgfqpoint{3.528519in}{1.527499in}}%
\pgfpathlineto{\pgfqpoint{3.526974in}{1.510243in}}%
\pgfpathlineto{\pgfqpoint{3.525969in}{1.492987in}}%
\pgfpathlineto{\pgfqpoint{3.525446in}{1.475731in}}%
\pgfpathlineto{\pgfqpoint{3.525343in}{1.458475in}}%
\pgfpathlineto{\pgfqpoint{3.525591in}{1.441219in}}%
\pgfpathlineto{\pgfqpoint{3.526124in}{1.423963in}}%
\pgfpathlineto{\pgfqpoint{3.526873in}{1.406707in}}%
\pgfpathlineto{\pgfqpoint{3.527771in}{1.389451in}}%
\pgfpathlineto{\pgfqpoint{3.528756in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{3.529771in}{1.354939in}}%
\pgfpathlineto{\pgfqpoint{3.530769in}{1.337683in}}%
\pgfpathlineto{\pgfqpoint{3.531709in}{1.320427in}}%
\pgfpathlineto{\pgfqpoint{3.532562in}{1.303171in}}%
\pgfpathlineto{\pgfqpoint{3.533310in}{1.285915in}}%
\pgfpathlineto{\pgfqpoint{3.533946in}{1.268659in}}%
\pgfpathlineto{\pgfqpoint{3.534470in}{1.251403in}}%
\pgfpathlineto{\pgfqpoint{3.534894in}{1.234147in}}%
\pgfpathlineto{\pgfqpoint{3.535235in}{1.216891in}}%
\pgfpathlineto{\pgfqpoint{3.535515in}{1.199635in}}%
\pgfpathlineto{\pgfqpoint{3.535758in}{1.182379in}}%
\pgfpathlineto{\pgfqpoint{3.535990in}{1.165123in}}%
\pgfpathlineto{\pgfqpoint{3.536232in}{1.147867in}}%
\pgfpathlineto{\pgfqpoint{3.536502in}{1.130611in}}%
\pgfpathlineto{\pgfqpoint{3.536816in}{1.113355in}}%
\pgfpathlineto{\pgfqpoint{3.537180in}{1.096099in}}%
\pgfpathlineto{\pgfqpoint{3.537596in}{1.078843in}}%
\pgfpathlineto{\pgfqpoint{3.538062in}{1.061587in}}%
\pgfpathlineto{\pgfqpoint{3.538569in}{1.044331in}}%
\pgfpathlineto{\pgfqpoint{3.539110in}{1.027075in}}%
\pgfpathlineto{\pgfqpoint{3.539676in}{1.009819in}}%
\pgfpathlineto{\pgfqpoint{3.540263in}{0.992563in}}%
\pgfpathlineto{\pgfqpoint{3.540873in}{0.975307in}}%
\pgfpathlineto{\pgfqpoint{3.541517in}{0.958050in}}%
\pgfpathlineto{\pgfqpoint{3.542220in}{0.940794in}}%
\pgfpathlineto{\pgfqpoint{3.543016in}{0.923538in}}%
\pgfpathlineto{\pgfqpoint{3.543955in}{0.906282in}}%
\pgfpathlineto{\pgfqpoint{3.545101in}{0.889026in}}%
\pgfpathlineto{\pgfqpoint{3.546526in}{0.871770in}}%
\pgfpathlineto{\pgfqpoint{3.548315in}{0.854514in}}%
\pgfpathlineto{\pgfqpoint{3.550557in}{0.837258in}}%
\pgfpathlineto{\pgfqpoint{3.553347in}{0.820002in}}%
\pgfpathlineto{\pgfqpoint{3.556779in}{0.802746in}}%
\pgfpathlineto{\pgfqpoint{3.560944in}{0.785490in}}%
\pgfpathlineto{\pgfqpoint{3.565929in}{0.768234in}}%
\pgfpathlineto{\pgfqpoint{3.571813in}{0.750978in}}%
\pgfpathlineto{\pgfqpoint{3.578666in}{0.733722in}}%
\pgfpathlineto{\pgfqpoint{3.586545in}{0.716466in}}%
\pgfpathlineto{\pgfqpoint{3.595491in}{0.699210in}}%
\pgfpathlineto{\pgfqpoint{3.605527in}{0.681954in}}%
\pgfpathlineto{\pgfqpoint{3.616648in}{0.664698in}}%
\pgfpathlineto{\pgfqpoint{3.628819in}{0.647442in}}%
\pgfpathlineto{\pgfqpoint{3.641962in}{0.630186in}}%
\pgfpathlineto{\pgfqpoint{3.655955in}{0.612930in}}%
\pgfpathlineto{\pgfqpoint{3.670619in}{0.595674in}}%
\pgfpathlineto{\pgfqpoint{3.685716in}{0.578418in}}%
\pgfpathlineto{\pgfqpoint{3.700949in}{0.561162in}}%
\pgfpathlineto{\pgfqpoint{3.715961in}{0.543906in}}%
\pgfpathlineto{\pgfqpoint{3.730347in}{0.526650in}}%
\pgfpathlineto{\pgfqpoint{3.743667in}{0.509394in}}%
\pgfpathlineto{\pgfqpoint{3.755462in}{0.492138in}}%
\pgfpathlineto{\pgfqpoint{3.765285in}{0.474882in}}%
\pgfpathlineto{\pgfqpoint{3.772717in}{0.457626in}}%
\pgfpathlineto{\pgfqpoint{3.777401in}{0.440370in}}%
\pgfpathlineto{\pgfqpoint{3.779062in}{0.423114in}}%
\pgfpathlineto{\pgfqpoint{3.777532in}{0.405858in}}%
\pgfpathlineto{\pgfqpoint{3.772758in}{0.388602in}}%
\pgfpathlineto{\pgfqpoint{3.764812in}{0.371346in}}%
\pgfpathlineto{\pgfqpoint{3.753893in}{0.354090in}}%
\pgfpathlineto{\pgfqpoint{3.740308in}{0.336834in}}%
\pgfpathlineto{\pgfqpoint{3.724463in}{0.319578in}}%
\pgfpathlineto{\pgfqpoint{3.706836in}{0.302322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.924066in}{0.294191in}}{\pgfqpoint{4.504083in}{2.107034in}}{%
\pgfpathmoveto{\pgfqpoint{4.265093in}{0.294191in}}%
\pgfpathlineto{\pgfqpoint{4.163057in}{0.294191in}}%
\pgfpathlineto{\pgfqpoint{4.155491in}{0.312502in}}%
\pgfpathlineto{\pgfqpoint{4.148332in}{0.330814in}}%
\pgfpathlineto{\pgfqpoint{4.141961in}{0.349125in}}%
\pgfpathlineto{\pgfqpoint{4.136739in}{0.367437in}}%
\pgfpathlineto{\pgfqpoint{4.132973in}{0.385748in}}%
\pgfpathlineto{\pgfqpoint{4.130888in}{0.404060in}}%
\pgfpathlineto{\pgfqpoint{4.130606in}{0.422371in}}%
\pgfpathlineto{\pgfqpoint{4.132129in}{0.440683in}}%
\pgfpathlineto{\pgfqpoint{4.135346in}{0.458995in}}%
\pgfpathlineto{\pgfqpoint{4.140046in}{0.477306in}}%
\pgfpathlineto{\pgfqpoint{4.145935in}{0.495618in}}%
\pgfpathlineto{\pgfqpoint{4.152672in}{0.513929in}}%
\pgfpathlineto{\pgfqpoint{4.159897in}{0.532241in}}%
\pgfpathlineto{\pgfqpoint{4.167263in}{0.550552in}}%
\pgfpathlineto{\pgfqpoint{4.174460in}{0.568864in}}%
\pgfpathlineto{\pgfqpoint{4.181235in}{0.587175in}}%
\pgfpathlineto{\pgfqpoint{4.187400in}{0.605487in}}%
\pgfpathlineto{\pgfqpoint{4.192838in}{0.623798in}}%
\pgfpathlineto{\pgfqpoint{4.197497in}{0.642110in}}%
\pgfpathlineto{\pgfqpoint{4.201377in}{0.660422in}}%
\pgfpathlineto{\pgfqpoint{4.204525in}{0.678733in}}%
\pgfpathlineto{\pgfqpoint{4.207013in}{0.697045in}}%
\pgfpathlineto{\pgfqpoint{4.208934in}{0.715356in}}%
\pgfpathlineto{\pgfqpoint{4.210381in}{0.733668in}}%
\pgfpathlineto{\pgfqpoint{4.211449in}{0.751979in}}%
\pgfpathlineto{\pgfqpoint{4.212222in}{0.770291in}}%
\pgfpathlineto{\pgfqpoint{4.212771in}{0.788602in}}%
\pgfpathlineto{\pgfqpoint{4.213155in}{0.806914in}}%
\pgfpathlineto{\pgfqpoint{4.213420in}{0.825225in}}%
\pgfpathlineto{\pgfqpoint{4.213603in}{0.843537in}}%
\pgfpathlineto{\pgfqpoint{4.213726in}{0.861849in}}%
\pgfpathlineto{\pgfqpoint{4.213810in}{0.880160in}}%
\pgfpathlineto{\pgfqpoint{4.213866in}{0.898472in}}%
\pgfpathlineto{\pgfqpoint{4.213903in}{0.916783in}}%
\pgfpathlineto{\pgfqpoint{4.213925in}{0.935095in}}%
\pgfpathlineto{\pgfqpoint{4.213938in}{0.953406in}}%
\pgfpathlineto{\pgfqpoint{4.213944in}{0.971718in}}%
\pgfpathlineto{\pgfqpoint{4.213944in}{0.990029in}}%
\pgfpathlineto{\pgfqpoint{4.213940in}{1.008341in}}%
\pgfpathlineto{\pgfqpoint{4.213933in}{1.026652in}}%
\pgfpathlineto{\pgfqpoint{4.213925in}{1.044964in}}%
\pgfpathlineto{\pgfqpoint{4.213915in}{1.063275in}}%
\pgfpathlineto{\pgfqpoint{4.213905in}{1.081587in}}%
\pgfpathlineto{\pgfqpoint{4.213893in}{1.099899in}}%
\pgfpathlineto{\pgfqpoint{4.213879in}{1.118210in}}%
\pgfpathlineto{\pgfqpoint{4.213863in}{1.136522in}}%
\pgfpathlineto{\pgfqpoint{4.213841in}{1.154833in}}%
\pgfpathlineto{\pgfqpoint{4.213812in}{1.173145in}}%
\pgfpathlineto{\pgfqpoint{4.213770in}{1.191456in}}%
\pgfpathlineto{\pgfqpoint{4.213712in}{1.209768in}}%
\pgfpathlineto{\pgfqpoint{4.213633in}{1.228079in}}%
\pgfpathlineto{\pgfqpoint{4.213527in}{1.246391in}}%
\pgfpathlineto{\pgfqpoint{4.213389in}{1.264702in}}%
\pgfpathlineto{\pgfqpoint{4.213217in}{1.283014in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{1.301326in}}%
\pgfpathlineto{\pgfqpoint{4.212766in}{1.319637in}}%
\pgfpathlineto{\pgfqpoint{4.212491in}{1.337949in}}%
\pgfpathlineto{\pgfqpoint{4.212188in}{1.356260in}}%
\pgfpathlineto{\pgfqpoint{4.211860in}{1.374572in}}%
\pgfpathlineto{\pgfqpoint{4.211509in}{1.392883in}}%
\pgfpathlineto{\pgfqpoint{4.211131in}{1.411195in}}%
\pgfpathlineto{\pgfqpoint{4.210716in}{1.429506in}}%
\pgfpathlineto{\pgfqpoint{4.210242in}{1.447818in}}%
\pgfpathlineto{\pgfqpoint{4.209679in}{1.466129in}}%
\pgfpathlineto{\pgfqpoint{4.208983in}{1.484441in}}%
\pgfpathlineto{\pgfqpoint{4.208099in}{1.502753in}}%
\pgfpathlineto{\pgfqpoint{4.206959in}{1.521064in}}%
\pgfpathlineto{\pgfqpoint{4.205489in}{1.539376in}}%
\pgfpathlineto{\pgfqpoint{4.203603in}{1.557687in}}%
\pgfpathlineto{\pgfqpoint{4.201206in}{1.575999in}}%
\pgfpathlineto{\pgfqpoint{4.198192in}{1.594310in}}%
\pgfpathlineto{\pgfqpoint{4.194440in}{1.612622in}}%
\pgfpathlineto{\pgfqpoint{4.189816in}{1.630933in}}%
\pgfpathlineto{\pgfqpoint{4.184160in}{1.649245in}}%
\pgfpathlineto{\pgfqpoint{4.177294in}{1.667556in}}%
\pgfpathlineto{\pgfqpoint{4.169020in}{1.685868in}}%
\pgfpathlineto{\pgfqpoint{4.159132in}{1.704180in}}%
\pgfpathlineto{\pgfqpoint{4.147427in}{1.722491in}}%
\pgfpathlineto{\pgfqpoint{4.133738in}{1.740803in}}%
\pgfpathlineto{\pgfqpoint{4.117961in}{1.759114in}}%
\pgfpathlineto{\pgfqpoint{4.100096in}{1.777426in}}%
\pgfpathlineto{\pgfqpoint{4.080288in}{1.795737in}}%
\pgfpathlineto{\pgfqpoint{4.058859in}{1.814049in}}%
\pgfpathlineto{\pgfqpoint{4.036333in}{1.832360in}}%
\pgfpathlineto{\pgfqpoint{4.013438in}{1.850672in}}%
\pgfpathlineto{\pgfqpoint{3.991084in}{1.868983in}}%
\pgfpathlineto{\pgfqpoint{3.970316in}{1.887295in}}%
\pgfpathlineto{\pgfqpoint{3.952237in}{1.905607in}}%
\pgfpathlineto{\pgfqpoint{3.937918in}{1.923918in}}%
\pgfpathlineto{\pgfqpoint{3.928294in}{1.942230in}}%
\pgfpathlineto{\pgfqpoint{3.924066in}{1.960541in}}%
\pgfpathlineto{\pgfqpoint{3.925625in}{1.978853in}}%
\pgfpathlineto{\pgfqpoint{3.932997in}{1.997164in}}%
\pgfpathlineto{\pgfqpoint{3.945839in}{2.015476in}}%
\pgfpathlineto{\pgfqpoint{3.963463in}{2.033787in}}%
\pgfpathlineto{\pgfqpoint{3.984905in}{2.052099in}}%
\pgfpathlineto{\pgfqpoint{4.009018in}{2.070410in}}%
\pgfpathlineto{\pgfqpoint{4.034580in}{2.088722in}}%
\pgfpathlineto{\pgfqpoint{4.060401in}{2.107034in}}%
\pgfpathlineto{\pgfqpoint{4.367748in}{2.107034in}}%
\pgfpathlineto{\pgfqpoint{4.367748in}{2.107034in}}%
\pgfpathlineto{\pgfqpoint{4.393569in}{2.088722in}}%
\pgfpathlineto{\pgfqpoint{4.419131in}{2.070410in}}%
\pgfpathlineto{\pgfqpoint{4.443244in}{2.052099in}}%
\pgfpathlineto{\pgfqpoint{4.464687in}{2.033787in}}%
\pgfpathlineto{\pgfqpoint{4.482310in}{2.015476in}}%
\pgfpathlineto{\pgfqpoint{4.495152in}{1.997164in}}%
\pgfpathlineto{\pgfqpoint{4.502524in}{1.978853in}}%
\pgfpathlineto{\pgfqpoint{4.504083in}{1.960541in}}%
\pgfpathlineto{\pgfqpoint{4.499855in}{1.942230in}}%
\pgfpathlineto{\pgfqpoint{4.490231in}{1.923918in}}%
\pgfpathlineto{\pgfqpoint{4.475912in}{1.905607in}}%
\pgfpathlineto{\pgfqpoint{4.457833in}{1.887295in}}%
\pgfpathlineto{\pgfqpoint{4.437065in}{1.868983in}}%
\pgfpathlineto{\pgfqpoint{4.414711in}{1.850672in}}%
\pgfpathlineto{\pgfqpoint{4.391816in}{1.832360in}}%
\pgfpathlineto{\pgfqpoint{4.369290in}{1.814049in}}%
\pgfpathlineto{\pgfqpoint{4.347861in}{1.795737in}}%
\pgfpathlineto{\pgfqpoint{4.328053in}{1.777426in}}%
\pgfpathlineto{\pgfqpoint{4.310188in}{1.759114in}}%
\pgfpathlineto{\pgfqpoint{4.294411in}{1.740803in}}%
\pgfpathlineto{\pgfqpoint{4.280722in}{1.722491in}}%
\pgfpathlineto{\pgfqpoint{4.269018in}{1.704180in}}%
\pgfpathlineto{\pgfqpoint{4.259129in}{1.685868in}}%
\pgfpathlineto{\pgfqpoint{4.250855in}{1.667556in}}%
\pgfpathlineto{\pgfqpoint{4.243990in}{1.649245in}}%
\pgfpathlineto{\pgfqpoint{4.238334in}{1.630933in}}%
\pgfpathlineto{\pgfqpoint{4.233709in}{1.612622in}}%
\pgfpathlineto{\pgfqpoint{4.229958in}{1.594310in}}%
\pgfpathlineto{\pgfqpoint{4.226943in}{1.575999in}}%
\pgfpathlineto{\pgfqpoint{4.224546in}{1.557687in}}%
\pgfpathlineto{\pgfqpoint{4.222660in}{1.539376in}}%
\pgfpathlineto{\pgfqpoint{4.221190in}{1.521064in}}%
\pgfpathlineto{\pgfqpoint{4.220051in}{1.502753in}}%
\pgfpathlineto{\pgfqpoint{4.219166in}{1.484441in}}%
\pgfpathlineto{\pgfqpoint{4.218470in}{1.466129in}}%
\pgfpathlineto{\pgfqpoint{4.217907in}{1.447818in}}%
\pgfpathlineto{\pgfqpoint{4.217433in}{1.429506in}}%
\pgfpathlineto{\pgfqpoint{4.217018in}{1.411195in}}%
\pgfpathlineto{\pgfqpoint{4.216640in}{1.392883in}}%
\pgfpathlineto{\pgfqpoint{4.216289in}{1.374572in}}%
\pgfpathlineto{\pgfqpoint{4.215961in}{1.356260in}}%
\pgfpathlineto{\pgfqpoint{4.215658in}{1.337949in}}%
\pgfpathlineto{\pgfqpoint{4.215383in}{1.319637in}}%
\pgfpathlineto{\pgfqpoint{4.215140in}{1.301326in}}%
\pgfpathlineto{\pgfqpoint{4.214932in}{1.283014in}}%
\pgfpathlineto{\pgfqpoint{4.214760in}{1.264702in}}%
\pgfpathlineto{\pgfqpoint{4.214623in}{1.246391in}}%
\pgfpathlineto{\pgfqpoint{4.214516in}{1.228079in}}%
\pgfpathlineto{\pgfqpoint{4.214437in}{1.209768in}}%
\pgfpathlineto{\pgfqpoint{4.214379in}{1.191456in}}%
\pgfpathlineto{\pgfqpoint{4.214338in}{1.173145in}}%
\pgfpathlineto{\pgfqpoint{4.214308in}{1.154833in}}%
\pgfpathlineto{\pgfqpoint{4.214286in}{1.136522in}}%
\pgfpathlineto{\pgfqpoint{4.214270in}{1.118210in}}%
\pgfpathlineto{\pgfqpoint{4.214256in}{1.099899in}}%
\pgfpathlineto{\pgfqpoint{4.214244in}{1.081587in}}%
\pgfpathlineto{\pgfqpoint{4.214234in}{1.063275in}}%
\pgfpathlineto{\pgfqpoint{4.214224in}{1.044964in}}%
\pgfpathlineto{\pgfqpoint{4.214216in}{1.026652in}}%
\pgfpathlineto{\pgfqpoint{4.214209in}{1.008341in}}%
\pgfpathlineto{\pgfqpoint{4.214205in}{0.990029in}}%
\pgfpathlineto{\pgfqpoint{4.214206in}{0.971718in}}%
\pgfpathlineto{\pgfqpoint{4.214211in}{0.953406in}}%
\pgfpathlineto{\pgfqpoint{4.214224in}{0.935095in}}%
\pgfpathlineto{\pgfqpoint{4.214246in}{0.916783in}}%
\pgfpathlineto{\pgfqpoint{4.214283in}{0.898472in}}%
\pgfpathlineto{\pgfqpoint{4.214339in}{0.880160in}}%
\pgfpathlineto{\pgfqpoint{4.214423in}{0.861849in}}%
\pgfpathlineto{\pgfqpoint{4.214547in}{0.843537in}}%
\pgfpathlineto{\pgfqpoint{4.214729in}{0.825225in}}%
\pgfpathlineto{\pgfqpoint{4.214994in}{0.806914in}}%
\pgfpathlineto{\pgfqpoint{4.215378in}{0.788602in}}%
\pgfpathlineto{\pgfqpoint{4.215927in}{0.770291in}}%
\pgfpathlineto{\pgfqpoint{4.216700in}{0.751979in}}%
\pgfpathlineto{\pgfqpoint{4.217768in}{0.733668in}}%
\pgfpathlineto{\pgfqpoint{4.219216in}{0.715356in}}%
\pgfpathlineto{\pgfqpoint{4.221136in}{0.697045in}}%
\pgfpathlineto{\pgfqpoint{4.223625in}{0.678733in}}%
\pgfpathlineto{\pgfqpoint{4.226772in}{0.660422in}}%
\pgfpathlineto{\pgfqpoint{4.230653in}{0.642110in}}%
\pgfpathlineto{\pgfqpoint{4.235311in}{0.623798in}}%
\pgfpathlineto{\pgfqpoint{4.240749in}{0.605487in}}%
\pgfpathlineto{\pgfqpoint{4.246915in}{0.587175in}}%
\pgfpathlineto{\pgfqpoint{4.253689in}{0.568864in}}%
\pgfpathlineto{\pgfqpoint{4.260886in}{0.550552in}}%
\pgfpathlineto{\pgfqpoint{4.268252in}{0.532241in}}%
\pgfpathlineto{\pgfqpoint{4.275477in}{0.513929in}}%
\pgfpathlineto{\pgfqpoint{4.282214in}{0.495618in}}%
\pgfpathlineto{\pgfqpoint{4.288103in}{0.477306in}}%
\pgfpathlineto{\pgfqpoint{4.292803in}{0.458995in}}%
\pgfpathlineto{\pgfqpoint{4.296020in}{0.440683in}}%
\pgfpathlineto{\pgfqpoint{4.297544in}{0.422371in}}%
\pgfpathlineto{\pgfqpoint{4.297261in}{0.404060in}}%
\pgfpathlineto{\pgfqpoint{4.295177in}{0.385748in}}%
\pgfpathlineto{\pgfqpoint{4.291411in}{0.367437in}}%
\pgfpathlineto{\pgfqpoint{4.286188in}{0.349125in}}%
\pgfpathlineto{\pgfqpoint{4.279817in}{0.330814in}}%
\pgfpathlineto{\pgfqpoint{4.272658in}{0.312502in}}%
\pgfpathlineto{\pgfqpoint{4.265093in}{0.294191in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039013in}{1.367647in}}%
\pgfpathlineto{\pgfqpoint{2.039013in}{2.106044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039013in}{1.724023in}}%
\pgfpathlineto{\pgfqpoint{2.039013in}{1.982120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764034in}{0.341888in}}%
\pgfpathlineto{\pgfqpoint{2.764034in}{2.135001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.764034in}{0.424435in}}%
\pgfpathlineto{\pgfqpoint{2.764034in}{1.869104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489054in}{0.302322in}}%
\pgfpathlineto{\pgfqpoint{3.489054in}{2.010667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.489054in}{0.415734in}}%
\pgfpathlineto{\pgfqpoint{3.489054in}{1.829013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214075in}{1.444489in}}%
\pgfpathlineto{\pgfqpoint{4.214075in}{2.107034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.214075in}{1.754992in}}%
\pgfpathlineto{\pgfqpoint{4.214075in}{1.988669in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676503in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{1.676503in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676503in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.576585in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.039013in}{1.909386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764034in}{0.998552in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.489054in}{0.673467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.676503in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.214075in}{1.935578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.126544in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont random domains}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839918in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{2.237223in}}%
\pgfpathlineto{\pgfqpoint{4.839918in}{2.237223in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202428in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.202428in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont UDR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927449in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.927449in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont ENS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652469in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.652469in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont P2PDRL}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.083333in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.083333in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377490in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.377490in,y=0.135185in,,top]{\color{textcolor}\rmfamily\fontsize{11.000000}{13.200000}\selectfont DiDoR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{0.267130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{0.595479in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{0.923827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{1.252176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{1.580525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{1.908874in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.083333in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.083333in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.839918in}{2.237223in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.347059,0.458824,0.641176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{4.912420in}{1.188512in}}{\pgfqpoint{5.492437in}{1.976849in}}{%
\pgfpathmoveto{\pgfqpoint{5.224499in}{1.188512in}}%
\pgfpathlineto{\pgfqpoint{5.180358in}{1.188512in}}%
\pgfpathlineto{\pgfqpoint{5.179792in}{1.196475in}}%
\pgfpathlineto{\pgfqpoint{5.179291in}{1.204438in}}%
\pgfpathlineto{\pgfqpoint{5.178851in}{1.212401in}}%
\pgfpathlineto{\pgfqpoint{5.178465in}{1.220364in}}%
\pgfpathlineto{\pgfqpoint{5.178127in}{1.228327in}}%
\pgfpathlineto{\pgfqpoint{5.177828in}{1.236290in}}%
\pgfpathlineto{\pgfqpoint{5.177556in}{1.244253in}}%
\pgfpathlineto{\pgfqpoint{5.177301in}{1.252216in}}%
\pgfpathlineto{\pgfqpoint{5.177052in}{1.260179in}}%
\pgfpathlineto{\pgfqpoint{5.176797in}{1.268142in}}%
\pgfpathlineto{\pgfqpoint{5.176525in}{1.276105in}}%
\pgfpathlineto{\pgfqpoint{5.176228in}{1.284068in}}%
\pgfpathlineto{\pgfqpoint{5.175896in}{1.292031in}}%
\pgfpathlineto{\pgfqpoint{5.175524in}{1.299994in}}%
\pgfpathlineto{\pgfqpoint{5.175106in}{1.307957in}}%
\pgfpathlineto{\pgfqpoint{5.174641in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{5.174129in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{5.173573in}{1.331846in}}%
\pgfpathlineto{\pgfqpoint{5.172977in}{1.339809in}}%
\pgfpathlineto{\pgfqpoint{5.172350in}{1.347772in}}%
\pgfpathlineto{\pgfqpoint{5.171699in}{1.355735in}}%
\pgfpathlineto{\pgfqpoint{5.171035in}{1.363698in}}%
\pgfpathlineto{\pgfqpoint{5.170369in}{1.371661in}}%
\pgfpathlineto{\pgfqpoint{5.169714in}{1.379624in}}%
\pgfpathlineto{\pgfqpoint{5.169082in}{1.387587in}}%
\pgfpathlineto{\pgfqpoint{5.168485in}{1.395550in}}%
\pgfpathlineto{\pgfqpoint{5.167933in}{1.403513in}}%
\pgfpathlineto{\pgfqpoint{5.167437in}{1.411476in}}%
\pgfpathlineto{\pgfqpoint{5.167004in}{1.419439in}}%
\pgfpathlineto{\pgfqpoint{5.166641in}{1.427402in}}%
\pgfpathlineto{\pgfqpoint{5.166352in}{1.435365in}}%
\pgfpathlineto{\pgfqpoint{5.166139in}{1.443328in}}%
\pgfpathlineto{\pgfqpoint{5.166003in}{1.451291in}}%
\pgfpathlineto{\pgfqpoint{5.165940in}{1.459254in}}%
\pgfpathlineto{\pgfqpoint{5.165947in}{1.467217in}}%
\pgfpathlineto{\pgfqpoint{5.166016in}{1.475180in}}%
\pgfpathlineto{\pgfqpoint{5.166139in}{1.483143in}}%
\pgfpathlineto{\pgfqpoint{5.166308in}{1.491106in}}%
\pgfpathlineto{\pgfqpoint{5.166511in}{1.499069in}}%
\pgfpathlineto{\pgfqpoint{5.166736in}{1.507032in}}%
\pgfpathlineto{\pgfqpoint{5.166971in}{1.514995in}}%
\pgfpathlineto{\pgfqpoint{5.167202in}{1.522958in}}%
\pgfpathlineto{\pgfqpoint{5.167415in}{1.530921in}}%
\pgfpathlineto{\pgfqpoint{5.167596in}{1.538884in}}%
\pgfpathlineto{\pgfqpoint{5.167731in}{1.546847in}}%
\pgfpathlineto{\pgfqpoint{5.167804in}{1.554810in}}%
\pgfpathlineto{\pgfqpoint{5.167798in}{1.562773in}}%
\pgfpathlineto{\pgfqpoint{5.167698in}{1.570736in}}%
\pgfpathlineto{\pgfqpoint{5.167485in}{1.578699in}}%
\pgfpathlineto{\pgfqpoint{5.167141in}{1.586662in}}%
\pgfpathlineto{\pgfqpoint{5.166645in}{1.594625in}}%
\pgfpathlineto{\pgfqpoint{5.165975in}{1.602588in}}%
\pgfpathlineto{\pgfqpoint{5.165110in}{1.610551in}}%
\pgfpathlineto{\pgfqpoint{5.164023in}{1.618514in}}%
\pgfpathlineto{\pgfqpoint{5.162690in}{1.626477in}}%
\pgfpathlineto{\pgfqpoint{5.161082in}{1.634440in}}%
\pgfpathlineto{\pgfqpoint{5.159173in}{1.642403in}}%
\pgfpathlineto{\pgfqpoint{5.156933in}{1.650366in}}%
\pgfpathlineto{\pgfqpoint{5.154334in}{1.658329in}}%
\pgfpathlineto{\pgfqpoint{5.151348in}{1.666292in}}%
\pgfpathlineto{\pgfqpoint{5.147947in}{1.674255in}}%
\pgfpathlineto{\pgfqpoint{5.144106in}{1.682218in}}%
\pgfpathlineto{\pgfqpoint{5.139803in}{1.690181in}}%
\pgfpathlineto{\pgfqpoint{5.135017in}{1.698144in}}%
\pgfpathlineto{\pgfqpoint{5.129733in}{1.706107in}}%
\pgfpathlineto{\pgfqpoint{5.123940in}{1.714070in}}%
\pgfpathlineto{\pgfqpoint{5.117632in}{1.722033in}}%
\pgfpathlineto{\pgfqpoint{5.110809in}{1.729996in}}%
\pgfpathlineto{\pgfqpoint{5.103477in}{1.737959in}}%
\pgfpathlineto{\pgfqpoint{5.095649in}{1.745922in}}%
\pgfpathlineto{\pgfqpoint{5.087347in}{1.753885in}}%
\pgfpathlineto{\pgfqpoint{5.078597in}{1.761848in}}%
\pgfpathlineto{\pgfqpoint{5.069435in}{1.769811in}}%
\pgfpathlineto{\pgfqpoint{5.059903in}{1.777774in}}%
\pgfpathlineto{\pgfqpoint{5.050054in}{1.785737in}}%
\pgfpathlineto{\pgfqpoint{5.039945in}{1.793700in}}%
\pgfpathlineto{\pgfqpoint{5.029643in}{1.801663in}}%
\pgfpathlineto{\pgfqpoint{5.019222in}{1.809626in}}%
\pgfpathlineto{\pgfqpoint{5.008760in}{1.817589in}}%
\pgfpathlineto{\pgfqpoint{4.998346in}{1.825552in}}%
\pgfpathlineto{\pgfqpoint{4.988073in}{1.833515in}}%
\pgfpathlineto{\pgfqpoint{4.978037in}{1.841478in}}%
\pgfpathlineto{\pgfqpoint{4.968340in}{1.849441in}}%
\pgfpathlineto{\pgfqpoint{4.959087in}{1.857404in}}%
\pgfpathlineto{\pgfqpoint{4.950384in}{1.865367in}}%
\pgfpathlineto{\pgfqpoint{4.942337in}{1.873330in}}%
\pgfpathlineto{\pgfqpoint{4.935050in}{1.881293in}}%
\pgfpathlineto{\pgfqpoint{4.928624in}{1.889256in}}%
\pgfpathlineto{\pgfqpoint{4.923154in}{1.897219in}}%
\pgfpathlineto{\pgfqpoint{4.918728in}{1.905182in}}%
\pgfpathlineto{\pgfqpoint{4.915422in}{1.913145in}}%
\pgfpathlineto{\pgfqpoint{4.913302in}{1.921108in}}%
\pgfpathlineto{\pgfqpoint{4.912420in}{1.929071in}}%
\pgfpathlineto{\pgfqpoint{4.912813in}{1.937034in}}%
\pgfpathlineto{\pgfqpoint{4.914500in}{1.944997in}}%
\pgfpathlineto{\pgfqpoint{4.917483in}{1.952960in}}%
\pgfpathlineto{\pgfqpoint{4.921744in}{1.960923in}}%
\pgfpathlineto{\pgfqpoint{4.927248in}{1.968886in}}%
\pgfpathlineto{\pgfqpoint{4.933939in}{1.976849in}}%
\pgfpathlineto{\pgfqpoint{5.470917in}{1.976849in}}%
\pgfpathlineto{\pgfqpoint{5.470917in}{1.976849in}}%
\pgfpathlineto{\pgfqpoint{5.477609in}{1.968886in}}%
\pgfpathlineto{\pgfqpoint{5.483112in}{1.960923in}}%
\pgfpathlineto{\pgfqpoint{5.487374in}{1.952960in}}%
\pgfpathlineto{\pgfqpoint{5.490356in}{1.944997in}}%
\pgfpathlineto{\pgfqpoint{5.492043in}{1.937034in}}%
\pgfpathlineto{\pgfqpoint{5.492437in}{1.929071in}}%
\pgfpathlineto{\pgfqpoint{5.491555in}{1.921108in}}%
\pgfpathlineto{\pgfqpoint{5.489435in}{1.913145in}}%
\pgfpathlineto{\pgfqpoint{5.486129in}{1.905182in}}%
\pgfpathlineto{\pgfqpoint{5.481702in}{1.897219in}}%
\pgfpathlineto{\pgfqpoint{5.476232in}{1.889256in}}%
\pgfpathlineto{\pgfqpoint{5.469806in}{1.881293in}}%
\pgfpathlineto{\pgfqpoint{5.462520in}{1.873330in}}%
\pgfpathlineto{\pgfqpoint{5.454473in}{1.865367in}}%
\pgfpathlineto{\pgfqpoint{5.445770in}{1.857404in}}%
\pgfpathlineto{\pgfqpoint{5.436517in}{1.849441in}}%
\pgfpathlineto{\pgfqpoint{5.426820in}{1.841478in}}%
\pgfpathlineto{\pgfqpoint{5.416784in}{1.833515in}}%
\pgfpathlineto{\pgfqpoint{5.406510in}{1.825552in}}%
\pgfpathlineto{\pgfqpoint{5.396096in}{1.817589in}}%
\pgfpathlineto{\pgfqpoint{5.385635in}{1.809626in}}%
\pgfpathlineto{\pgfqpoint{5.375213in}{1.801663in}}%
\pgfpathlineto{\pgfqpoint{5.364911in}{1.793700in}}%
\pgfpathlineto{\pgfqpoint{5.354803in}{1.785737in}}%
\pgfpathlineto{\pgfqpoint{5.344953in}{1.777774in}}%
\pgfpathlineto{\pgfqpoint{5.335422in}{1.769811in}}%
\pgfpathlineto{\pgfqpoint{5.326260in}{1.761848in}}%
\pgfpathlineto{\pgfqpoint{5.317510in}{1.753885in}}%
\pgfpathlineto{\pgfqpoint{5.309207in}{1.745922in}}%
\pgfpathlineto{\pgfqpoint{5.301380in}{1.737959in}}%
\pgfpathlineto{\pgfqpoint{5.294048in}{1.729996in}}%
\pgfpathlineto{\pgfqpoint{5.287225in}{1.722033in}}%
\pgfpathlineto{\pgfqpoint{5.280917in}{1.714070in}}%
\pgfpathlineto{\pgfqpoint{5.275124in}{1.706107in}}%
\pgfpathlineto{\pgfqpoint{5.269840in}{1.698144in}}%
\pgfpathlineto{\pgfqpoint{5.265054in}{1.690181in}}%
\pgfpathlineto{\pgfqpoint{5.260751in}{1.682218in}}%
\pgfpathlineto{\pgfqpoint{5.256910in}{1.674255in}}%
\pgfpathlineto{\pgfqpoint{5.253509in}{1.666292in}}%
\pgfpathlineto{\pgfqpoint{5.250522in}{1.658329in}}%
\pgfpathlineto{\pgfqpoint{5.247923in}{1.650366in}}%
\pgfpathlineto{\pgfqpoint{5.245683in}{1.642403in}}%
\pgfpathlineto{\pgfqpoint{5.243774in}{1.634440in}}%
\pgfpathlineto{\pgfqpoint{5.242167in}{1.626477in}}%
\pgfpathlineto{\pgfqpoint{5.240834in}{1.618514in}}%
\pgfpathlineto{\pgfqpoint{5.239747in}{1.610551in}}%
\pgfpathlineto{\pgfqpoint{5.238881in}{1.602588in}}%
\pgfpathlineto{\pgfqpoint{5.238212in}{1.594625in}}%
\pgfpathlineto{\pgfqpoint{5.237716in}{1.586662in}}%
\pgfpathlineto{\pgfqpoint{5.237372in}{1.578699in}}%
\pgfpathlineto{\pgfqpoint{5.237159in}{1.570736in}}%
\pgfpathlineto{\pgfqpoint{5.237059in}{1.562773in}}%
\pgfpathlineto{\pgfqpoint{5.237053in}{1.554810in}}%
\pgfpathlineto{\pgfqpoint{5.237126in}{1.546847in}}%
\pgfpathlineto{\pgfqpoint{5.237260in}{1.538884in}}%
\pgfpathlineto{\pgfqpoint{5.237442in}{1.530921in}}%
\pgfpathlineto{\pgfqpoint{5.237655in}{1.522958in}}%
\pgfpathlineto{\pgfqpoint{5.237886in}{1.514995in}}%
\pgfpathlineto{\pgfqpoint{5.238121in}{1.507032in}}%
\pgfpathlineto{\pgfqpoint{5.238346in}{1.499069in}}%
\pgfpathlineto{\pgfqpoint{5.238549in}{1.491106in}}%
\pgfpathlineto{\pgfqpoint{5.238717in}{1.483143in}}%
\pgfpathlineto{\pgfqpoint{5.238841in}{1.475180in}}%
\pgfpathlineto{\pgfqpoint{5.238910in}{1.467217in}}%
\pgfpathlineto{\pgfqpoint{5.238917in}{1.459254in}}%
\pgfpathlineto{\pgfqpoint{5.238854in}{1.451291in}}%
\pgfpathlineto{\pgfqpoint{5.238717in}{1.443328in}}%
\pgfpathlineto{\pgfqpoint{5.238505in}{1.435365in}}%
\pgfpathlineto{\pgfqpoint{5.238216in}{1.427402in}}%
\pgfpathlineto{\pgfqpoint{5.237853in}{1.419439in}}%
\pgfpathlineto{\pgfqpoint{5.237420in}{1.411476in}}%
\pgfpathlineto{\pgfqpoint{5.236924in}{1.403513in}}%
\pgfpathlineto{\pgfqpoint{5.236372in}{1.395550in}}%
\pgfpathlineto{\pgfqpoint{5.235774in}{1.387587in}}%
\pgfpathlineto{\pgfqpoint{5.235142in}{1.379624in}}%
\pgfpathlineto{\pgfqpoint{5.234488in}{1.371661in}}%
\pgfpathlineto{\pgfqpoint{5.233822in}{1.363698in}}%
\pgfpathlineto{\pgfqpoint{5.233158in}{1.355735in}}%
\pgfpathlineto{\pgfqpoint{5.232507in}{1.347772in}}%
\pgfpathlineto{\pgfqpoint{5.231879in}{1.339809in}}%
\pgfpathlineto{\pgfqpoint{5.231284in}{1.331846in}}%
\pgfpathlineto{\pgfqpoint{5.230728in}{1.323883in}}%
\pgfpathlineto{\pgfqpoint{5.230216in}{1.315920in}}%
\pgfpathlineto{\pgfqpoint{5.229751in}{1.307957in}}%
\pgfpathlineto{\pgfqpoint{5.229333in}{1.299994in}}%
\pgfpathlineto{\pgfqpoint{5.228961in}{1.292031in}}%
\pgfpathlineto{\pgfqpoint{5.228629in}{1.284068in}}%
\pgfpathlineto{\pgfqpoint{5.228331in}{1.276105in}}%
\pgfpathlineto{\pgfqpoint{5.228060in}{1.268142in}}%
\pgfpathlineto{\pgfqpoint{5.227805in}{1.260179in}}%
\pgfpathlineto{\pgfqpoint{5.227556in}{1.252216in}}%
\pgfpathlineto{\pgfqpoint{5.227301in}{1.244253in}}%
\pgfpathlineto{\pgfqpoint{5.227029in}{1.236290in}}%
\pgfpathlineto{\pgfqpoint{5.226729in}{1.228327in}}%
\pgfpathlineto{\pgfqpoint{5.226391in}{1.220364in}}%
\pgfpathlineto{\pgfqpoint{5.226006in}{1.212401in}}%
\pgfpathlineto{\pgfqpoint{5.225566in}{1.204438in}}%
\pgfpathlineto{\pgfqpoint{5.225065in}{1.196475in}}%
\pgfpathlineto{\pgfqpoint{5.224499in}{1.188512in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.522549,0.478431,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.637441in}{0.321841in}}{\pgfqpoint{6.217457in}{1.919178in}}{%
\pgfpathmoveto{\pgfqpoint{5.956179in}{0.321841in}}%
\pgfpathlineto{\pgfqpoint{5.898719in}{0.321841in}}%
\pgfpathlineto{\pgfqpoint{5.898190in}{0.337976in}}%
\pgfpathlineto{\pgfqpoint{5.897691in}{0.354111in}}%
\pgfpathlineto{\pgfqpoint{5.897214in}{0.370245in}}%
\pgfpathlineto{\pgfqpoint{5.896751in}{0.386380in}}%
\pgfpathlineto{\pgfqpoint{5.896291in}{0.402515in}}%
\pgfpathlineto{\pgfqpoint{5.895822in}{0.418650in}}%
\pgfpathlineto{\pgfqpoint{5.895333in}{0.434784in}}%
\pgfpathlineto{\pgfqpoint{5.894811in}{0.450919in}}%
\pgfpathlineto{\pgfqpoint{5.894242in}{0.467054in}}%
\pgfpathlineto{\pgfqpoint{5.893613in}{0.483188in}}%
\pgfpathlineto{\pgfqpoint{5.892912in}{0.499323in}}%
\pgfpathlineto{\pgfqpoint{5.892125in}{0.515458in}}%
\pgfpathlineto{\pgfqpoint{5.891240in}{0.531593in}}%
\pgfpathlineto{\pgfqpoint{5.890246in}{0.547727in}}%
\pgfpathlineto{\pgfqpoint{5.889132in}{0.563862in}}%
\pgfpathlineto{\pgfqpoint{5.887890in}{0.579997in}}%
\pgfpathlineto{\pgfqpoint{5.886511in}{0.596131in}}%
\pgfpathlineto{\pgfqpoint{5.884988in}{0.612266in}}%
\pgfpathlineto{\pgfqpoint{5.883316in}{0.628401in}}%
\pgfpathlineto{\pgfqpoint{5.881493in}{0.644535in}}%
\pgfpathlineto{\pgfqpoint{5.879515in}{0.660670in}}%
\pgfpathlineto{\pgfqpoint{5.877382in}{0.676805in}}%
\pgfpathlineto{\pgfqpoint{5.875094in}{0.692940in}}%
\pgfpathlineto{\pgfqpoint{5.872655in}{0.709074in}}%
\pgfpathlineto{\pgfqpoint{5.870068in}{0.725209in}}%
\pgfpathlineto{\pgfqpoint{5.867336in}{0.741344in}}%
\pgfpathlineto{\pgfqpoint{5.864467in}{0.757478in}}%
\pgfpathlineto{\pgfqpoint{5.861466in}{0.773613in}}%
\pgfpathlineto{\pgfqpoint{5.858341in}{0.789748in}}%
\pgfpathlineto{\pgfqpoint{5.855101in}{0.805883in}}%
\pgfpathlineto{\pgfqpoint{5.851753in}{0.822017in}}%
\pgfpathlineto{\pgfqpoint{5.848308in}{0.838152in}}%
\pgfpathlineto{\pgfqpoint{5.844774in}{0.854287in}}%
\pgfpathlineto{\pgfqpoint{5.841163in}{0.870421in}}%
\pgfpathlineto{\pgfqpoint{5.837484in}{0.886556in}}%
\pgfpathlineto{\pgfqpoint{5.833747in}{0.902691in}}%
\pgfpathlineto{\pgfqpoint{5.829965in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{5.826148in}{0.934960in}}%
\pgfpathlineto{\pgfqpoint{5.822307in}{0.951095in}}%
\pgfpathlineto{\pgfqpoint{5.818454in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{5.814602in}{0.983364in}}%
\pgfpathlineto{\pgfqpoint{5.810762in}{0.999499in}}%
\pgfpathlineto{\pgfqpoint{5.806948in}{1.015634in}}%
\pgfpathlineto{\pgfqpoint{5.803171in}{1.031769in}}%
\pgfpathlineto{\pgfqpoint{5.799444in}{1.047903in}}%
\pgfpathlineto{\pgfqpoint{5.795781in}{1.064038in}}%
\pgfpathlineto{\pgfqpoint{5.792193in}{1.080173in}}%
\pgfpathlineto{\pgfqpoint{5.788692in}{1.096307in}}%
\pgfpathlineto{\pgfqpoint{5.785290in}{1.112442in}}%
\pgfpathlineto{\pgfqpoint{5.781997in}{1.128577in}}%
\pgfpathlineto{\pgfqpoint{5.778822in}{1.144712in}}%
\pgfpathlineto{\pgfqpoint{5.775773in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{5.772854in}{1.176981in}}%
\pgfpathlineto{\pgfqpoint{5.770070in}{1.193116in}}%
\pgfpathlineto{\pgfqpoint{5.767421in}{1.209250in}}%
\pgfpathlineto{\pgfqpoint{5.764905in}{1.225385in}}%
\pgfpathlineto{\pgfqpoint{5.762516in}{1.241520in}}%
\pgfpathlineto{\pgfqpoint{5.760246in}{1.257655in}}%
\pgfpathlineto{\pgfqpoint{5.758081in}{1.273789in}}%
\pgfpathlineto{\pgfqpoint{5.756008in}{1.289924in}}%
\pgfpathlineto{\pgfqpoint{5.754005in}{1.306059in}}%
\pgfpathlineto{\pgfqpoint{5.752050in}{1.322193in}}%
\pgfpathlineto{\pgfqpoint{5.750118in}{1.338328in}}%
\pgfpathlineto{\pgfqpoint{5.748179in}{1.354463in}}%
\pgfpathlineto{\pgfqpoint{5.746203in}{1.370598in}}%
\pgfpathlineto{\pgfqpoint{5.744157in}{1.386732in}}%
\pgfpathlineto{\pgfqpoint{5.742008in}{1.402867in}}%
\pgfpathlineto{\pgfqpoint{5.739723in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{5.737269in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{5.734616in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{5.731735in}{1.467406in}}%
\pgfpathlineto{\pgfqpoint{5.728605in}{1.483541in}}%
\pgfpathlineto{\pgfqpoint{5.725205in}{1.499675in}}%
\pgfpathlineto{\pgfqpoint{5.721525in}{1.515810in}}%
\pgfpathlineto{\pgfqpoint{5.717557in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{5.713304in}{1.548079in}}%
\pgfpathlineto{\pgfqpoint{5.708777in}{1.564214in}}%
\pgfpathlineto{\pgfqpoint{5.703993in}{1.580349in}}%
\pgfpathlineto{\pgfqpoint{5.698982in}{1.596483in}}%
\pgfpathlineto{\pgfqpoint{5.693780in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{5.688434in}{1.628753in}}%
\pgfpathlineto{\pgfqpoint{5.682997in}{1.644888in}}%
\pgfpathlineto{\pgfqpoint{5.677531in}{1.661022in}}%
\pgfpathlineto{\pgfqpoint{5.672106in}{1.677157in}}%
\pgfpathlineto{\pgfqpoint{5.666796in}{1.693292in}}%
\pgfpathlineto{\pgfqpoint{5.661680in}{1.709426in}}%
\pgfpathlineto{\pgfqpoint{5.656841in}{1.725561in}}%
\pgfpathlineto{\pgfqpoint{5.652360in}{1.741696in}}%
\pgfpathlineto{\pgfqpoint{5.648323in}{1.757831in}}%
\pgfpathlineto{\pgfqpoint{5.644809in}{1.773965in}}%
\pgfpathlineto{\pgfqpoint{5.641896in}{1.790100in}}%
\pgfpathlineto{\pgfqpoint{5.639655in}{1.806235in}}%
\pgfpathlineto{\pgfqpoint{5.638151in}{1.822369in}}%
\pgfpathlineto{\pgfqpoint{5.637441in}{1.838504in}}%
\pgfpathlineto{\pgfqpoint{5.637570in}{1.854639in}}%
\pgfpathlineto{\pgfqpoint{5.638573in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{5.640475in}{1.886908in}}%
\pgfpathlineto{\pgfqpoint{5.643287in}{1.903043in}}%
\pgfpathlineto{\pgfqpoint{5.647008in}{1.919178in}}%
\pgfpathlineto{\pgfqpoint{6.207890in}{1.919178in}}%
\pgfpathlineto{\pgfqpoint{6.207890in}{1.919178in}}%
\pgfpathlineto{\pgfqpoint{6.211610in}{1.903043in}}%
\pgfpathlineto{\pgfqpoint{6.214422in}{1.886908in}}%
\pgfpathlineto{\pgfqpoint{6.216324in}{1.870774in}}%
\pgfpathlineto{\pgfqpoint{6.217328in}{1.854639in}}%
\pgfpathlineto{\pgfqpoint{6.217457in}{1.838504in}}%
\pgfpathlineto{\pgfqpoint{6.216747in}{1.822369in}}%
\pgfpathlineto{\pgfqpoint{6.215243in}{1.806235in}}%
\pgfpathlineto{\pgfqpoint{6.213002in}{1.790100in}}%
\pgfpathlineto{\pgfqpoint{6.210089in}{1.773965in}}%
\pgfpathlineto{\pgfqpoint{6.206575in}{1.757831in}}%
\pgfpathlineto{\pgfqpoint{6.202537in}{1.741696in}}%
\pgfpathlineto{\pgfqpoint{6.198057in}{1.725561in}}%
\pgfpathlineto{\pgfqpoint{6.193217in}{1.709426in}}%
\pgfpathlineto{\pgfqpoint{6.188101in}{1.693292in}}%
\pgfpathlineto{\pgfqpoint{6.182791in}{1.677157in}}%
\pgfpathlineto{\pgfqpoint{6.177366in}{1.661022in}}%
\pgfpathlineto{\pgfqpoint{6.171901in}{1.644888in}}%
\pgfpathlineto{\pgfqpoint{6.166464in}{1.628753in}}%
\pgfpathlineto{\pgfqpoint{6.161117in}{1.612618in}}%
\pgfpathlineto{\pgfqpoint{6.155915in}{1.596483in}}%
\pgfpathlineto{\pgfqpoint{6.150904in}{1.580349in}}%
\pgfpathlineto{\pgfqpoint{6.146121in}{1.564214in}}%
\pgfpathlineto{\pgfqpoint{6.141594in}{1.548079in}}%
\pgfpathlineto{\pgfqpoint{6.137341in}{1.531945in}}%
\pgfpathlineto{\pgfqpoint{6.133373in}{1.515810in}}%
\pgfpathlineto{\pgfqpoint{6.129692in}{1.499675in}}%
\pgfpathlineto{\pgfqpoint{6.126293in}{1.483541in}}%
\pgfpathlineto{\pgfqpoint{6.123162in}{1.467406in}}%
\pgfpathlineto{\pgfqpoint{6.120282in}{1.451271in}}%
\pgfpathlineto{\pgfqpoint{6.117629in}{1.435136in}}%
\pgfpathlineto{\pgfqpoint{6.115175in}{1.419002in}}%
\pgfpathlineto{\pgfqpoint{6.112889in}{1.402867in}}%
\pgfpathlineto{\pgfqpoint{6.110740in}{1.386732in}}%
\pgfpathlineto{\pgfqpoint{6.108694in}{1.370598in}}%
\pgfpathlineto{\pgfqpoint{6.106718in}{1.354463in}}%
\pgfpathlineto{\pgfqpoint{6.104780in}{1.338328in}}%
\pgfpathlineto{\pgfqpoint{6.102847in}{1.322193in}}%
\pgfpathlineto{\pgfqpoint{6.100893in}{1.306059in}}%
\pgfpathlineto{\pgfqpoint{6.098890in}{1.289924in}}%
\pgfpathlineto{\pgfqpoint{6.096816in}{1.273789in}}%
\pgfpathlineto{\pgfqpoint{6.094652in}{1.257655in}}%
\pgfpathlineto{\pgfqpoint{6.092382in}{1.241520in}}%
\pgfpathlineto{\pgfqpoint{6.089993in}{1.225385in}}%
\pgfpathlineto{\pgfqpoint{6.087476in}{1.209250in}}%
\pgfpathlineto{\pgfqpoint{6.084827in}{1.193116in}}%
\pgfpathlineto{\pgfqpoint{6.082043in}{1.176981in}}%
\pgfpathlineto{\pgfqpoint{6.079125in}{1.160846in}}%
\pgfpathlineto{\pgfqpoint{6.076075in}{1.144712in}}%
\pgfpathlineto{\pgfqpoint{6.072900in}{1.128577in}}%
\pgfpathlineto{\pgfqpoint{6.069607in}{1.112442in}}%
\pgfpathlineto{\pgfqpoint{6.066205in}{1.096307in}}%
\pgfpathlineto{\pgfqpoint{6.062705in}{1.080173in}}%
\pgfpathlineto{\pgfqpoint{6.059117in}{1.064038in}}%
\pgfpathlineto{\pgfqpoint{6.055453in}{1.047903in}}%
\pgfpathlineto{\pgfqpoint{6.051727in}{1.031769in}}%
\pgfpathlineto{\pgfqpoint{6.047950in}{1.015634in}}%
\pgfpathlineto{\pgfqpoint{6.044135in}{0.999499in}}%
\pgfpathlineto{\pgfqpoint{6.040296in}{0.983364in}}%
\pgfpathlineto{\pgfqpoint{6.036443in}{0.967230in}}%
\pgfpathlineto{\pgfqpoint{6.032591in}{0.951095in}}%
\pgfpathlineto{\pgfqpoint{6.028750in}{0.934960in}}%
\pgfpathlineto{\pgfqpoint{6.024933in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{6.021150in}{0.902691in}}%
\pgfpathlineto{\pgfqpoint{6.017414in}{0.886556in}}%
\pgfpathlineto{\pgfqpoint{6.013735in}{0.870421in}}%
\pgfpathlineto{\pgfqpoint{6.010123in}{0.854287in}}%
\pgfpathlineto{\pgfqpoint{6.006590in}{0.838152in}}%
\pgfpathlineto{\pgfqpoint{6.003145in}{0.822017in}}%
\pgfpathlineto{\pgfqpoint{5.999797in}{0.805883in}}%
\pgfpathlineto{\pgfqpoint{5.996557in}{0.789748in}}%
\pgfpathlineto{\pgfqpoint{5.993432in}{0.773613in}}%
\pgfpathlineto{\pgfqpoint{5.990431in}{0.757478in}}%
\pgfpathlineto{\pgfqpoint{5.987561in}{0.741344in}}%
\pgfpathlineto{\pgfqpoint{5.984830in}{0.725209in}}%
\pgfpathlineto{\pgfqpoint{5.982242in}{0.709074in}}%
\pgfpathlineto{\pgfqpoint{5.979803in}{0.692940in}}%
\pgfpathlineto{\pgfqpoint{5.977516in}{0.676805in}}%
\pgfpathlineto{\pgfqpoint{5.975383in}{0.660670in}}%
\pgfpathlineto{\pgfqpoint{5.973405in}{0.644535in}}%
\pgfpathlineto{\pgfqpoint{5.971581in}{0.628401in}}%
\pgfpathlineto{\pgfqpoint{5.969910in}{0.612266in}}%
\pgfpathlineto{\pgfqpoint{5.968387in}{0.596131in}}%
\pgfpathlineto{\pgfqpoint{5.967008in}{0.579997in}}%
\pgfpathlineto{\pgfqpoint{5.965765in}{0.563862in}}%
\pgfpathlineto{\pgfqpoint{5.964652in}{0.547727in}}%
\pgfpathlineto{\pgfqpoint{5.963658in}{0.531593in}}%
\pgfpathlineto{\pgfqpoint{5.962773in}{0.515458in}}%
\pgfpathlineto{\pgfqpoint{5.961986in}{0.499323in}}%
\pgfpathlineto{\pgfqpoint{5.961285in}{0.483188in}}%
\pgfpathlineto{\pgfqpoint{5.960656in}{0.467054in}}%
\pgfpathlineto{\pgfqpoint{5.960087in}{0.450919in}}%
\pgfpathlineto{\pgfqpoint{5.959564in}{0.434784in}}%
\pgfpathlineto{\pgfqpoint{5.959075in}{0.418650in}}%
\pgfpathlineto{\pgfqpoint{5.958607in}{0.402515in}}%
\pgfpathlineto{\pgfqpoint{5.958147in}{0.386380in}}%
\pgfpathlineto{\pgfqpoint{5.957683in}{0.370245in}}%
\pgfpathlineto{\pgfqpoint{5.957207in}{0.354111in}}%
\pgfpathlineto{\pgfqpoint{5.956708in}{0.337976in}}%
\pgfpathlineto{\pgfqpoint{5.956179in}{0.321841in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.710784,0.363725,0.375490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{6.362461in}{0.272118in}}{\pgfqpoint{6.942477in}{1.850351in}}{%
\pgfpathmoveto{\pgfqpoint{6.676648in}{0.272118in}}%
\pgfpathlineto{\pgfqpoint{6.628290in}{0.272118in}}%
\pgfpathlineto{\pgfqpoint{6.628335in}{0.288060in}}%
\pgfpathlineto{\pgfqpoint{6.628470in}{0.304001in}}%
\pgfpathlineto{\pgfqpoint{6.628693in}{0.319943in}}%
\pgfpathlineto{\pgfqpoint{6.629002in}{0.335885in}}%
\pgfpathlineto{\pgfqpoint{6.629393in}{0.351827in}}%
\pgfpathlineto{\pgfqpoint{6.629863in}{0.367768in}}%
\pgfpathlineto{\pgfqpoint{6.630405in}{0.383710in}}%
\pgfpathlineto{\pgfqpoint{6.631014in}{0.399652in}}%
\pgfpathlineto{\pgfqpoint{6.631685in}{0.415594in}}%
\pgfpathlineto{\pgfqpoint{6.632410in}{0.431535in}}%
\pgfpathlineto{\pgfqpoint{6.633181in}{0.447477in}}%
\pgfpathlineto{\pgfqpoint{6.633992in}{0.463419in}}%
\pgfpathlineto{\pgfqpoint{6.634835in}{0.479361in}}%
\pgfpathlineto{\pgfqpoint{6.635702in}{0.495302in}}%
\pgfpathlineto{\pgfqpoint{6.636586in}{0.511244in}}%
\pgfpathlineto{\pgfqpoint{6.637479in}{0.527186in}}%
\pgfpathlineto{\pgfqpoint{6.638375in}{0.543128in}}%
\pgfpathlineto{\pgfqpoint{6.639266in}{0.559069in}}%
\pgfpathlineto{\pgfqpoint{6.640147in}{0.575011in}}%
\pgfpathlineto{\pgfqpoint{6.641012in}{0.590953in}}%
\pgfpathlineto{\pgfqpoint{6.641856in}{0.606895in}}%
\pgfpathlineto{\pgfqpoint{6.642673in}{0.622836in}}%
\pgfpathlineto{\pgfqpoint{6.643461in}{0.638778in}}%
\pgfpathlineto{\pgfqpoint{6.644215in}{0.654720in}}%
\pgfpathlineto{\pgfqpoint{6.644933in}{0.670662in}}%
\pgfpathlineto{\pgfqpoint{6.645613in}{0.686603in}}%
\pgfpathlineto{\pgfqpoint{6.646253in}{0.702545in}}%
\pgfpathlineto{\pgfqpoint{6.646852in}{0.718487in}}%
\pgfpathlineto{\pgfqpoint{6.647408in}{0.734429in}}%
\pgfpathlineto{\pgfqpoint{6.647923in}{0.750370in}}%
\pgfpathlineto{\pgfqpoint{6.648394in}{0.766312in}}%
\pgfpathlineto{\pgfqpoint{6.648824in}{0.782254in}}%
\pgfpathlineto{\pgfqpoint{6.649211in}{0.798196in}}%
\pgfpathlineto{\pgfqpoint{6.649557in}{0.814137in}}%
\pgfpathlineto{\pgfqpoint{6.649861in}{0.830079in}}%
\pgfpathlineto{\pgfqpoint{6.650125in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{6.650348in}{0.861963in}}%
\pgfpathlineto{\pgfqpoint{6.650530in}{0.877904in}}%
\pgfpathlineto{\pgfqpoint{6.650670in}{0.893846in}}%
\pgfpathlineto{\pgfqpoint{6.650768in}{0.909788in}}%
\pgfpathlineto{\pgfqpoint{6.650822in}{0.925730in}}%
\pgfpathlineto{\pgfqpoint{6.650830in}{0.941671in}}%
\pgfpathlineto{\pgfqpoint{6.650789in}{0.957613in}}%
\pgfpathlineto{\pgfqpoint{6.650695in}{0.973555in}}%
\pgfpathlineto{\pgfqpoint{6.650543in}{0.989497in}}%
\pgfpathlineto{\pgfqpoint{6.650328in}{1.005438in}}%
\pgfpathlineto{\pgfqpoint{6.650042in}{1.021380in}}%
\pgfpathlineto{\pgfqpoint{6.649678in}{1.037322in}}%
\pgfpathlineto{\pgfqpoint{6.649226in}{1.053264in}}%
\pgfpathlineto{\pgfqpoint{6.648675in}{1.069205in}}%
\pgfpathlineto{\pgfqpoint{6.648012in}{1.085147in}}%
\pgfpathlineto{\pgfqpoint{6.647225in}{1.101089in}}%
\pgfpathlineto{\pgfqpoint{6.646298in}{1.117031in}}%
\pgfpathlineto{\pgfqpoint{6.645214in}{1.132972in}}%
\pgfpathlineto{\pgfqpoint{6.643956in}{1.148914in}}%
\pgfpathlineto{\pgfqpoint{6.642502in}{1.164856in}}%
\pgfpathlineto{\pgfqpoint{6.640833in}{1.180798in}}%
\pgfpathlineto{\pgfqpoint{6.638925in}{1.196739in}}%
\pgfpathlineto{\pgfqpoint{6.636757in}{1.212681in}}%
\pgfpathlineto{\pgfqpoint{6.634304in}{1.228623in}}%
\pgfpathlineto{\pgfqpoint{6.631542in}{1.244565in}}%
\pgfpathlineto{\pgfqpoint{6.628446in}{1.260506in}}%
\pgfpathlineto{\pgfqpoint{6.624992in}{1.276448in}}%
\pgfpathlineto{\pgfqpoint{6.621157in}{1.292390in}}%
\pgfpathlineto{\pgfqpoint{6.616917in}{1.308332in}}%
\pgfpathlineto{\pgfqpoint{6.612252in}{1.324273in}}%
\pgfpathlineto{\pgfqpoint{6.607143in}{1.340215in}}%
\pgfpathlineto{\pgfqpoint{6.601575in}{1.356157in}}%
\pgfpathlineto{\pgfqpoint{6.595536in}{1.372099in}}%
\pgfpathlineto{\pgfqpoint{6.589017in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{6.582014in}{1.403982in}}%
\pgfpathlineto{\pgfqpoint{6.574531in}{1.419924in}}%
\pgfpathlineto{\pgfqpoint{6.566573in}{1.435866in}}%
\pgfpathlineto{\pgfqpoint{6.558156in}{1.451807in}}%
\pgfpathlineto{\pgfqpoint{6.549300in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{6.540033in}{1.483691in}}%
\pgfpathlineto{\pgfqpoint{6.530390in}{1.499633in}}%
\pgfpathlineto{\pgfqpoint{6.520414in}{1.515574in}}%
\pgfpathlineto{\pgfqpoint{6.510156in}{1.531516in}}%
\pgfpathlineto{\pgfqpoint{6.499673in}{1.547458in}}%
\pgfpathlineto{\pgfqpoint{6.489029in}{1.563400in}}%
\pgfpathlineto{\pgfqpoint{6.478295in}{1.579341in}}%
\pgfpathlineto{\pgfqpoint{6.467549in}{1.595283in}}%
\pgfpathlineto{\pgfqpoint{6.456871in}{1.611225in}}%
\pgfpathlineto{\pgfqpoint{6.446348in}{1.627167in}}%
\pgfpathlineto{\pgfqpoint{6.436068in}{1.643108in}}%
\pgfpathlineto{\pgfqpoint{6.426123in}{1.659050in}}%
\pgfpathlineto{\pgfqpoint{6.416604in}{1.674992in}}%
\pgfpathlineto{\pgfqpoint{6.407601in}{1.690934in}}%
\pgfpathlineto{\pgfqpoint{6.399201in}{1.706875in}}%
\pgfpathlineto{\pgfqpoint{6.391490in}{1.722817in}}%
\pgfpathlineto{\pgfqpoint{6.384547in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{6.378445in}{1.754701in}}%
\pgfpathlineto{\pgfqpoint{6.373248in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{6.369014in}{1.786584in}}%
\pgfpathlineto{\pgfqpoint{6.365788in}{1.802526in}}%
\pgfpathlineto{\pgfqpoint{6.363606in}{1.818468in}}%
\pgfpathlineto{\pgfqpoint{6.362493in}{1.834409in}}%
\pgfpathlineto{\pgfqpoint{6.362461in}{1.850351in}}%
\pgfpathlineto{\pgfqpoint{6.942477in}{1.850351in}}%
\pgfpathlineto{\pgfqpoint{6.942477in}{1.850351in}}%
\pgfpathlineto{\pgfqpoint{6.942445in}{1.834409in}}%
\pgfpathlineto{\pgfqpoint{6.941332in}{1.818468in}}%
\pgfpathlineto{\pgfqpoint{6.939151in}{1.802526in}}%
\pgfpathlineto{\pgfqpoint{6.935925in}{1.786584in}}%
\pgfpathlineto{\pgfqpoint{6.931690in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{6.926494in}{1.754701in}}%
\pgfpathlineto{\pgfqpoint{6.920392in}{1.738759in}}%
\pgfpathlineto{\pgfqpoint{6.913448in}{1.722817in}}%
\pgfpathlineto{\pgfqpoint{6.905737in}{1.706875in}}%
\pgfpathlineto{\pgfqpoint{6.897338in}{1.690934in}}%
\pgfpathlineto{\pgfqpoint{6.888335in}{1.674992in}}%
\pgfpathlineto{\pgfqpoint{6.878815in}{1.659050in}}%
\pgfpathlineto{\pgfqpoint{6.868870in}{1.643108in}}%
\pgfpathlineto{\pgfqpoint{6.858591in}{1.627167in}}%
\pgfpathlineto{\pgfqpoint{6.848068in}{1.611225in}}%
\pgfpathlineto{\pgfqpoint{6.837390in}{1.595283in}}%
\pgfpathlineto{\pgfqpoint{6.826643in}{1.579341in}}%
\pgfpathlineto{\pgfqpoint{6.815910in}{1.563400in}}%
\pgfpathlineto{\pgfqpoint{6.805266in}{1.547458in}}%
\pgfpathlineto{\pgfqpoint{6.794782in}{1.531516in}}%
\pgfpathlineto{\pgfqpoint{6.784524in}{1.515574in}}%
\pgfpathlineto{\pgfqpoint{6.774549in}{1.499633in}}%
\pgfpathlineto{\pgfqpoint{6.764906in}{1.483691in}}%
\pgfpathlineto{\pgfqpoint{6.755639in}{1.467749in}}%
\pgfpathlineto{\pgfqpoint{6.746783in}{1.451807in}}%
\pgfpathlineto{\pgfqpoint{6.738366in}{1.435866in}}%
\pgfpathlineto{\pgfqpoint{6.730408in}{1.419924in}}%
\pgfpathlineto{\pgfqpoint{6.722924in}{1.403982in}}%
\pgfpathlineto{\pgfqpoint{6.715922in}{1.388040in}}%
\pgfpathlineto{\pgfqpoint{6.709403in}{1.372099in}}%
\pgfpathlineto{\pgfqpoint{6.703363in}{1.356157in}}%
\pgfpathlineto{\pgfqpoint{6.697796in}{1.340215in}}%
\pgfpathlineto{\pgfqpoint{6.692687in}{1.324273in}}%
\pgfpathlineto{\pgfqpoint{6.688022in}{1.308332in}}%
\pgfpathlineto{\pgfqpoint{6.683782in}{1.292390in}}%
\pgfpathlineto{\pgfqpoint{6.679946in}{1.276448in}}%
\pgfpathlineto{\pgfqpoint{6.676492in}{1.260506in}}%
\pgfpathlineto{\pgfqpoint{6.673396in}{1.244565in}}%
\pgfpathlineto{\pgfqpoint{6.670634in}{1.228623in}}%
\pgfpathlineto{\pgfqpoint{6.668181in}{1.212681in}}%
\pgfpathlineto{\pgfqpoint{6.666013in}{1.196739in}}%
\pgfpathlineto{\pgfqpoint{6.664106in}{1.180798in}}%
\pgfpathlineto{\pgfqpoint{6.662437in}{1.164856in}}%
\pgfpathlineto{\pgfqpoint{6.660983in}{1.148914in}}%
\pgfpathlineto{\pgfqpoint{6.659724in}{1.132972in}}%
\pgfpathlineto{\pgfqpoint{6.658640in}{1.117031in}}%
\pgfpathlineto{\pgfqpoint{6.657713in}{1.101089in}}%
\pgfpathlineto{\pgfqpoint{6.656926in}{1.085147in}}%
\pgfpathlineto{\pgfqpoint{6.656264in}{1.069205in}}%
\pgfpathlineto{\pgfqpoint{6.655713in}{1.053264in}}%
\pgfpathlineto{\pgfqpoint{6.655261in}{1.037322in}}%
\pgfpathlineto{\pgfqpoint{6.654897in}{1.021380in}}%
\pgfpathlineto{\pgfqpoint{6.654611in}{1.005438in}}%
\pgfpathlineto{\pgfqpoint{6.654396in}{0.989497in}}%
\pgfpathlineto{\pgfqpoint{6.654244in}{0.973555in}}%
\pgfpathlineto{\pgfqpoint{6.654150in}{0.957613in}}%
\pgfpathlineto{\pgfqpoint{6.654108in}{0.941671in}}%
\pgfpathlineto{\pgfqpoint{6.654116in}{0.925730in}}%
\pgfpathlineto{\pgfqpoint{6.654170in}{0.909788in}}%
\pgfpathlineto{\pgfqpoint{6.654268in}{0.893846in}}%
\pgfpathlineto{\pgfqpoint{6.654409in}{0.877904in}}%
\pgfpathlineto{\pgfqpoint{6.654591in}{0.861963in}}%
\pgfpathlineto{\pgfqpoint{6.654813in}{0.846021in}}%
\pgfpathlineto{\pgfqpoint{6.655077in}{0.830079in}}%
\pgfpathlineto{\pgfqpoint{6.655382in}{0.814137in}}%
\pgfpathlineto{\pgfqpoint{6.655727in}{0.798196in}}%
\pgfpathlineto{\pgfqpoint{6.656115in}{0.782254in}}%
\pgfpathlineto{\pgfqpoint{6.656544in}{0.766312in}}%
\pgfpathlineto{\pgfqpoint{6.657016in}{0.750370in}}%
\pgfpathlineto{\pgfqpoint{6.657530in}{0.734429in}}%
\pgfpathlineto{\pgfqpoint{6.658087in}{0.718487in}}%
\pgfpathlineto{\pgfqpoint{6.658686in}{0.702545in}}%
\pgfpathlineto{\pgfqpoint{6.659325in}{0.686603in}}%
\pgfpathlineto{\pgfqpoint{6.660005in}{0.670662in}}%
\pgfpathlineto{\pgfqpoint{6.660724in}{0.654720in}}%
\pgfpathlineto{\pgfqpoint{6.661478in}{0.638778in}}%
\pgfpathlineto{\pgfqpoint{6.662266in}{0.622836in}}%
\pgfpathlineto{\pgfqpoint{6.663083in}{0.606895in}}%
\pgfpathlineto{\pgfqpoint{6.663926in}{0.590953in}}%
\pgfpathlineto{\pgfqpoint{6.664791in}{0.575011in}}%
\pgfpathlineto{\pgfqpoint{6.665672in}{0.559069in}}%
\pgfpathlineto{\pgfqpoint{6.666564in}{0.543128in}}%
\pgfpathlineto{\pgfqpoint{6.667459in}{0.527186in}}%
\pgfpathlineto{\pgfqpoint{6.668353in}{0.511244in}}%
\pgfpathlineto{\pgfqpoint{6.669237in}{0.495302in}}%
\pgfpathlineto{\pgfqpoint{6.670104in}{0.479361in}}%
\pgfpathlineto{\pgfqpoint{6.670947in}{0.463419in}}%
\pgfpathlineto{\pgfqpoint{6.671757in}{0.447477in}}%
\pgfpathlineto{\pgfqpoint{6.672529in}{0.431535in}}%
\pgfpathlineto{\pgfqpoint{6.673254in}{0.415594in}}%
\pgfpathlineto{\pgfqpoint{6.673924in}{0.399652in}}%
\pgfpathlineto{\pgfqpoint{6.674534in}{0.383710in}}%
\pgfpathlineto{\pgfqpoint{6.675076in}{0.367768in}}%
\pgfpathlineto{\pgfqpoint{6.675545in}{0.351827in}}%
\pgfpathlineto{\pgfqpoint{6.675937in}{0.335885in}}%
\pgfpathlineto{\pgfqpoint{6.676245in}{0.319943in}}%
\pgfpathlineto{\pgfqpoint{6.676468in}{0.304001in}}%
\pgfpathlineto{\pgfqpoint{6.676603in}{0.288060in}}%
\pgfpathlineto{\pgfqpoint{6.676648in}{0.272118in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.374020,0.618137,0.429902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.087482in}{0.523852in}}{\pgfqpoint{7.667498in}{1.983151in}}{%
\pgfpathmoveto{\pgfqpoint{7.451407in}{0.523852in}}%
\pgfpathlineto{\pgfqpoint{7.303572in}{0.523852in}}%
\pgfpathlineto{\pgfqpoint{7.303592in}{0.538592in}}%
\pgfpathlineto{\pgfqpoint{7.303771in}{0.553333in}}%
\pgfpathlineto{\pgfqpoint{7.304106in}{0.568073in}}%
\pgfpathlineto{\pgfqpoint{7.304596in}{0.582814in}}%
\pgfpathlineto{\pgfqpoint{7.305236in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{7.306023in}{0.612294in}}%
\pgfpathlineto{\pgfqpoint{7.306952in}{0.627035in}}%
\pgfpathlineto{\pgfqpoint{7.308015in}{0.641775in}}%
\pgfpathlineto{\pgfqpoint{7.309205in}{0.656516in}}%
\pgfpathlineto{\pgfqpoint{7.310516in}{0.671256in}}%
\pgfpathlineto{\pgfqpoint{7.311937in}{0.685996in}}%
\pgfpathlineto{\pgfqpoint{7.313459in}{0.700737in}}%
\pgfpathlineto{\pgfqpoint{7.315072in}{0.715477in}}%
\pgfpathlineto{\pgfqpoint{7.316767in}{0.730218in}}%
\pgfpathlineto{\pgfqpoint{7.318531in}{0.744958in}}%
\pgfpathlineto{\pgfqpoint{7.320354in}{0.759698in}}%
\pgfpathlineto{\pgfqpoint{7.322225in}{0.774439in}}%
\pgfpathlineto{\pgfqpoint{7.324130in}{0.789179in}}%
\pgfpathlineto{\pgfqpoint{7.326059in}{0.803920in}}%
\pgfpathlineto{\pgfqpoint{7.327999in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{7.329939in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{7.331866in}{0.848141in}}%
\pgfpathlineto{\pgfqpoint{7.333769in}{0.862881in}}%
\pgfpathlineto{\pgfqpoint{7.335636in}{0.877622in}}%
\pgfpathlineto{\pgfqpoint{7.337455in}{0.892362in}}%
\pgfpathlineto{\pgfqpoint{7.339216in}{0.907102in}}%
\pgfpathlineto{\pgfqpoint{7.340907in}{0.921843in}}%
\pgfpathlineto{\pgfqpoint{7.342518in}{0.936583in}}%
\pgfpathlineto{\pgfqpoint{7.344037in}{0.951324in}}%
\pgfpathlineto{\pgfqpoint{7.345454in}{0.966064in}}%
\pgfpathlineto{\pgfqpoint{7.346759in}{0.980804in}}%
\pgfpathlineto{\pgfqpoint{7.347943in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{7.348995in}{1.010285in}}%
\pgfpathlineto{\pgfqpoint{7.349907in}{1.025026in}}%
\pgfpathlineto{\pgfqpoint{7.350668in}{1.039766in}}%
\pgfpathlineto{\pgfqpoint{7.351269in}{1.054506in}}%
\pgfpathlineto{\pgfqpoint{7.351701in}{1.069247in}}%
\pgfpathlineto{\pgfqpoint{7.351956in}{1.083987in}}%
\pgfpathlineto{\pgfqpoint{7.352024in}{1.098728in}}%
\pgfpathlineto{\pgfqpoint{7.351897in}{1.113468in}}%
\pgfpathlineto{\pgfqpoint{7.351565in}{1.128208in}}%
\pgfpathlineto{\pgfqpoint{7.351021in}{1.142949in}}%
\pgfpathlineto{\pgfqpoint{7.350256in}{1.157689in}}%
\pgfpathlineto{\pgfqpoint{7.349261in}{1.172429in}}%
\pgfpathlineto{\pgfqpoint{7.348029in}{1.187170in}}%
\pgfpathlineto{\pgfqpoint{7.346550in}{1.201910in}}%
\pgfpathlineto{\pgfqpoint{7.344819in}{1.216651in}}%
\pgfpathlineto{\pgfqpoint{7.342826in}{1.231391in}}%
\pgfpathlineto{\pgfqpoint{7.340565in}{1.246131in}}%
\pgfpathlineto{\pgfqpoint{7.338030in}{1.260872in}}%
\pgfpathlineto{\pgfqpoint{7.335214in}{1.275612in}}%
\pgfpathlineto{\pgfqpoint{7.332113in}{1.290353in}}%
\pgfpathlineto{\pgfqpoint{7.328720in}{1.305093in}}%
\pgfpathlineto{\pgfqpoint{7.325034in}{1.319833in}}%
\pgfpathlineto{\pgfqpoint{7.321051in}{1.334574in}}%
\pgfpathlineto{\pgfqpoint{7.316769in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{7.312188in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{7.307310in}{1.378795in}}%
\pgfpathlineto{\pgfqpoint{7.302137in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{7.296673in}{1.408276in}}%
\pgfpathlineto{\pgfqpoint{7.290925in}{1.423016in}}%
\pgfpathlineto{\pgfqpoint{7.284899in}{1.437757in}}%
\pgfpathlineto{\pgfqpoint{7.278607in}{1.452497in}}%
\pgfpathlineto{\pgfqpoint{7.272059in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{7.265271in}{1.481978in}}%
\pgfpathlineto{\pgfqpoint{7.258257in}{1.496718in}}%
\pgfpathlineto{\pgfqpoint{7.251037in}{1.511459in}}%
\pgfpathlineto{\pgfqpoint{7.243631in}{1.526199in}}%
\pgfpathlineto{\pgfqpoint{7.236061in}{1.540939in}}%
\pgfpathlineto{\pgfqpoint{7.228353in}{1.555680in}}%
\pgfpathlineto{\pgfqpoint{7.220534in}{1.570420in}}%
\pgfpathlineto{\pgfqpoint{7.212632in}{1.585161in}}%
\pgfpathlineto{\pgfqpoint{7.204677in}{1.599901in}}%
\pgfpathlineto{\pgfqpoint{7.196704in}{1.614641in}}%
\pgfpathlineto{\pgfqpoint{7.188745in}{1.629382in}}%
\pgfpathlineto{\pgfqpoint{7.180836in}{1.644122in}}%
\pgfpathlineto{\pgfqpoint{7.173013in}{1.658863in}}%
\pgfpathlineto{\pgfqpoint{7.165314in}{1.673603in}}%
\pgfpathlineto{\pgfqpoint{7.157776in}{1.688343in}}%
\pgfpathlineto{\pgfqpoint{7.150437in}{1.703084in}}%
\pgfpathlineto{\pgfqpoint{7.143336in}{1.717824in}}%
\pgfpathlineto{\pgfqpoint{7.136510in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{7.129996in}{1.747305in}}%
\pgfpathlineto{\pgfqpoint{7.123832in}{1.762045in}}%
\pgfpathlineto{\pgfqpoint{7.118050in}{1.776786in}}%
\pgfpathlineto{\pgfqpoint{7.112686in}{1.791526in}}%
\pgfpathlineto{\pgfqpoint{7.107769in}{1.806266in}}%
\pgfpathlineto{\pgfqpoint{7.103330in}{1.821007in}}%
\pgfpathlineto{\pgfqpoint{7.099395in}{1.835747in}}%
\pgfpathlineto{\pgfqpoint{7.095987in}{1.850488in}}%
\pgfpathlineto{\pgfqpoint{7.093128in}{1.865228in}}%
\pgfpathlineto{\pgfqpoint{7.090836in}{1.879968in}}%
\pgfpathlineto{\pgfqpoint{7.089124in}{1.894709in}}%
\pgfpathlineto{\pgfqpoint{7.088004in}{1.909449in}}%
\pgfpathlineto{\pgfqpoint{7.087482in}{1.924190in}}%
\pgfpathlineto{\pgfqpoint{7.087562in}{1.938930in}}%
\pgfpathlineto{\pgfqpoint{7.088243in}{1.953670in}}%
\pgfpathlineto{\pgfqpoint{7.089522in}{1.968411in}}%
\pgfpathlineto{\pgfqpoint{7.091391in}{1.983151in}}%
\pgfpathlineto{\pgfqpoint{7.663589in}{1.983151in}}%
\pgfpathlineto{\pgfqpoint{7.663589in}{1.983151in}}%
\pgfpathlineto{\pgfqpoint{7.665457in}{1.968411in}}%
\pgfpathlineto{\pgfqpoint{7.666736in}{1.953670in}}%
\pgfpathlineto{\pgfqpoint{7.667418in}{1.938930in}}%
\pgfpathlineto{\pgfqpoint{7.667498in}{1.924190in}}%
\pgfpathlineto{\pgfqpoint{7.666976in}{1.909449in}}%
\pgfpathlineto{\pgfqpoint{7.665856in}{1.894709in}}%
\pgfpathlineto{\pgfqpoint{7.664144in}{1.879968in}}%
\pgfpathlineto{\pgfqpoint{7.661851in}{1.865228in}}%
\pgfpathlineto{\pgfqpoint{7.658992in}{1.850488in}}%
\pgfpathlineto{\pgfqpoint{7.655585in}{1.835747in}}%
\pgfpathlineto{\pgfqpoint{7.651650in}{1.821007in}}%
\pgfpathlineto{\pgfqpoint{7.647210in}{1.806266in}}%
\pgfpathlineto{\pgfqpoint{7.642294in}{1.791526in}}%
\pgfpathlineto{\pgfqpoint{7.636929in}{1.776786in}}%
\pgfpathlineto{\pgfqpoint{7.631148in}{1.762045in}}%
\pgfpathlineto{\pgfqpoint{7.624983in}{1.747305in}}%
\pgfpathlineto{\pgfqpoint{7.618470in}{1.732565in}}%
\pgfpathlineto{\pgfqpoint{7.611644in}{1.717824in}}%
\pgfpathlineto{\pgfqpoint{7.604543in}{1.703084in}}%
\pgfpathlineto{\pgfqpoint{7.597204in}{1.688343in}}%
\pgfpathlineto{\pgfqpoint{7.589666in}{1.673603in}}%
\pgfpathlineto{\pgfqpoint{7.581966in}{1.658863in}}%
\pgfpathlineto{\pgfqpoint{7.574144in}{1.644122in}}%
\pgfpathlineto{\pgfqpoint{7.566234in}{1.629382in}}%
\pgfpathlineto{\pgfqpoint{7.558276in}{1.614641in}}%
\pgfpathlineto{\pgfqpoint{7.550302in}{1.599901in}}%
\pgfpathlineto{\pgfqpoint{7.542348in}{1.585161in}}%
\pgfpathlineto{\pgfqpoint{7.534446in}{1.570420in}}%
\pgfpathlineto{\pgfqpoint{7.526626in}{1.555680in}}%
\pgfpathlineto{\pgfqpoint{7.518918in}{1.540939in}}%
\pgfpathlineto{\pgfqpoint{7.511349in}{1.526199in}}%
\pgfpathlineto{\pgfqpoint{7.503943in}{1.511459in}}%
\pgfpathlineto{\pgfqpoint{7.496722in}{1.496718in}}%
\pgfpathlineto{\pgfqpoint{7.489709in}{1.481978in}}%
\pgfpathlineto{\pgfqpoint{7.482920in}{1.467237in}}%
\pgfpathlineto{\pgfqpoint{7.476373in}{1.452497in}}%
\pgfpathlineto{\pgfqpoint{7.470080in}{1.437757in}}%
\pgfpathlineto{\pgfqpoint{7.464055in}{1.423016in}}%
\pgfpathlineto{\pgfqpoint{7.458306in}{1.408276in}}%
\pgfpathlineto{\pgfqpoint{7.452842in}{1.393535in}}%
\pgfpathlineto{\pgfqpoint{7.447669in}{1.378795in}}%
\pgfpathlineto{\pgfqpoint{7.442791in}{1.364055in}}%
\pgfpathlineto{\pgfqpoint{7.438211in}{1.349314in}}%
\pgfpathlineto{\pgfqpoint{7.433929in}{1.334574in}}%
\pgfpathlineto{\pgfqpoint{7.429946in}{1.319833in}}%
\pgfpathlineto{\pgfqpoint{7.426259in}{1.305093in}}%
\pgfpathlineto{\pgfqpoint{7.422867in}{1.290353in}}%
\pgfpathlineto{\pgfqpoint{7.419765in}{1.275612in}}%
\pgfpathlineto{\pgfqpoint{7.416950in}{1.260872in}}%
\pgfpathlineto{\pgfqpoint{7.414414in}{1.246131in}}%
\pgfpathlineto{\pgfqpoint{7.412154in}{1.231391in}}%
\pgfpathlineto{\pgfqpoint{7.410161in}{1.216651in}}%
\pgfpathlineto{\pgfqpoint{7.408429in}{1.201910in}}%
\pgfpathlineto{\pgfqpoint{7.406951in}{1.187170in}}%
\pgfpathlineto{\pgfqpoint{7.405718in}{1.172429in}}%
\pgfpathlineto{\pgfqpoint{7.404723in}{1.157689in}}%
\pgfpathlineto{\pgfqpoint{7.403958in}{1.142949in}}%
\pgfpathlineto{\pgfqpoint{7.403414in}{1.128208in}}%
\pgfpathlineto{\pgfqpoint{7.403083in}{1.113468in}}%
\pgfpathlineto{\pgfqpoint{7.402955in}{1.098728in}}%
\pgfpathlineto{\pgfqpoint{7.403024in}{1.083987in}}%
\pgfpathlineto{\pgfqpoint{7.403278in}{1.069247in}}%
\pgfpathlineto{\pgfqpoint{7.403711in}{1.054506in}}%
\pgfpathlineto{\pgfqpoint{7.404312in}{1.039766in}}%
\pgfpathlineto{\pgfqpoint{7.405073in}{1.025026in}}%
\pgfpathlineto{\pgfqpoint{7.405984in}{1.010285in}}%
\pgfpathlineto{\pgfqpoint{7.407036in}{0.995545in}}%
\pgfpathlineto{\pgfqpoint{7.408220in}{0.980804in}}%
\pgfpathlineto{\pgfqpoint{7.409526in}{0.966064in}}%
\pgfpathlineto{\pgfqpoint{7.410943in}{0.951324in}}%
\pgfpathlineto{\pgfqpoint{7.412462in}{0.936583in}}%
\pgfpathlineto{\pgfqpoint{7.414072in}{0.921843in}}%
\pgfpathlineto{\pgfqpoint{7.415763in}{0.907102in}}%
\pgfpathlineto{\pgfqpoint{7.417524in}{0.892362in}}%
\pgfpathlineto{\pgfqpoint{7.419344in}{0.877622in}}%
\pgfpathlineto{\pgfqpoint{7.421211in}{0.862881in}}%
\pgfpathlineto{\pgfqpoint{7.423114in}{0.848141in}}%
\pgfpathlineto{\pgfqpoint{7.425041in}{0.833400in}}%
\pgfpathlineto{\pgfqpoint{7.426981in}{0.818660in}}%
\pgfpathlineto{\pgfqpoint{7.428921in}{0.803920in}}%
\pgfpathlineto{\pgfqpoint{7.430850in}{0.789179in}}%
\pgfpathlineto{\pgfqpoint{7.432755in}{0.774439in}}%
\pgfpathlineto{\pgfqpoint{7.434625in}{0.759698in}}%
\pgfpathlineto{\pgfqpoint{7.436448in}{0.744958in}}%
\pgfpathlineto{\pgfqpoint{7.438213in}{0.730218in}}%
\pgfpathlineto{\pgfqpoint{7.439907in}{0.715477in}}%
\pgfpathlineto{\pgfqpoint{7.441521in}{0.700737in}}%
\pgfpathlineto{\pgfqpoint{7.443043in}{0.685996in}}%
\pgfpathlineto{\pgfqpoint{7.444464in}{0.671256in}}%
\pgfpathlineto{\pgfqpoint{7.445774in}{0.656516in}}%
\pgfpathlineto{\pgfqpoint{7.446965in}{0.641775in}}%
\pgfpathlineto{\pgfqpoint{7.448028in}{0.627035in}}%
\pgfpathlineto{\pgfqpoint{7.448956in}{0.612294in}}%
\pgfpathlineto{\pgfqpoint{7.449743in}{0.597554in}}%
\pgfpathlineto{\pgfqpoint{7.450384in}{0.582814in}}%
\pgfpathlineto{\pgfqpoint{7.450874in}{0.568073in}}%
\pgfpathlineto{\pgfqpoint{7.451209in}{0.553333in}}%
\pgfpathlineto{\pgfqpoint{7.451387in}{0.538592in}}%
\pgfpathlineto{\pgfqpoint{7.451407in}{0.523852in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202428in}{1.641261in}}%
\pgfpathlineto{\pgfqpoint{5.202428in}{1.976849in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.202428in}{1.825363in}}%
\pgfpathlineto{\pgfqpoint{5.202428in}{1.967115in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927449in}{0.321841in}}%
\pgfpathlineto{\pgfqpoint{5.927449in}{1.919178in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.927449in}{1.262415in}}%
\pgfpathlineto{\pgfqpoint{5.927449in}{1.911379in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652469in}{1.839777in}}%
\pgfpathlineto{\pgfqpoint{6.652469in}{1.850351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.652469in}{1.840489in}}%
\pgfpathlineto{\pgfqpoint{6.652469in}{1.845384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377490in}{1.846327in}}%
\pgfpathlineto{\pgfqpoint{7.377490in}{1.983151in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{4.516875pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.377490in}{1.846690in}}%
\pgfpathlineto{\pgfqpoint{7.377490in}{1.975743in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839918in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{4.839918in}{2.237223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.254687pt}%
\definecolor{currentstroke}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.839918in}{0.267130in}}%
\pgfpathlineto{\pgfqpoint{7.740000in}{0.267130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202428in}{1.923333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927449in}{1.837428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652469in}{1.841045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.839918in}{0.267130in}}{\pgfqpoint{2.900082in}{1.970094in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.298039,0.298039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.020833in}{-0.020833in}}{\pgfqpoint{0.020833in}{0.020833in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathcurveto{\pgfqpoint{0.005525in}{-0.020833in}}{\pgfqpoint{0.010825in}{-0.018638in}}{\pgfqpoint{0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.018638in}{-0.010825in}}{\pgfqpoint{0.020833in}{-0.005525in}}{\pgfqpoint{0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.020833in}{0.005525in}}{\pgfqpoint{0.018638in}{0.010825in}}{\pgfqpoint{0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{0.010825in}{0.018638in}}{\pgfqpoint{0.005525in}{0.020833in}}{\pgfqpoint{0.000000in}{0.020833in}}%
\pgfpathcurveto{\pgfqpoint{-0.005525in}{0.020833in}}{\pgfqpoint{-0.010825in}{0.018638in}}{\pgfqpoint{-0.014731in}{0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.018638in}{0.010825in}}{\pgfqpoint{-0.020833in}{0.005525in}}{\pgfqpoint{-0.020833in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.020833in}{-0.005525in}}{\pgfqpoint{-0.018638in}{-0.010825in}}{\pgfqpoint{-0.014731in}{-0.014731in}}%
\pgfpathcurveto{\pgfqpoint{-0.010825in}{-0.018638in}}{\pgfqpoint{-0.005525in}{-0.020833in}}{\pgfqpoint{0.000000in}{-0.020833in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.377490in}{1.914782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.289959in,y=2.320557in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont target domain}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graphics/sketch_DiDoR.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sketch_DiDoR.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{234.7158309bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74020545)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sketch_DiDoR.pdf}}%
    \put(0.38514473,0.41112385){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\polparams[1][t]$\end{tabular}}}}%
    \put(0.38514475,0.5318931){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\domparams_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sketch_DiDoR.pdf}}%
    \put(0.38514473,0.04881576){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\polparams[N][t]$\end{tabular}}}}%
    \put(0.38514474,0.16958509){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\domparams_N$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sketch_DiDoR.pdf}}%
    \put(0.7474523,0.29170207){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsc{Rollout}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sketch_DiDoR.pdf}}%
    \put(0.38514477,0.28180357){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\vdots$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sketch_DiDoR.pdf}}%
    \put(0.7474523,0.04881611){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}\textsc{Distill}\end{tabular}}}}%
    \put(0.74745244,0.53189331){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25000012}\smash{\begin{tabular}[t]{c}$\polparams[][s]$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sketch_DiDoR.pdf}}%
    \put(0.38514478,0.69739706){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}teacher training\\(parallelized)\end{tabular}}}}%
    \put(0.79215284,0.69739706){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}student training\\(on-policy distillation)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sketch_DiDoR.pdf}}%
    \put(0.88127037,0.42986273){\color[rgb]{0,0,0}\rotatebox{-52.6545727}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}update\end{tabular}}}}}%
    \put(0.80493407,0.18236675){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\trajssym_{1:N}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sketch_DiDoR.pdf}}%
    \put(0.38514475,0.5318931){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\domparams_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sketch_DiDoR.pdf}}%
    \put(0.07213876,0.29493924){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$\domparamdistr[\domdistrparams]{\domparams}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

